On Restricting Real-Valued Genotypes in Evolutionary Algorithms

Real-valued genotypes together with the variation operators, mutation and crossover, constitute some of the fundamental building blocks of Evolutionary Algorithms. Real-valued genotypes are utilized in a broad range of contexts, from weights in Artificial Neural Networks to parameters in robot control systems. Shared between most uses of real-valued genomes is the need for limiting the range of individual parameters to allowable bounds. In this paper we will illustrate the challenge of limiting the parameters of real-valued genomes and analyse the most promising method to properly limit these values. We utilize both empirical as well as benchmark examples to demonstrate the utility of the proposed method and through a literature review show how the insight of this paper could impact other research within the field. The proposed method requires minimal intervention from Evolutionary Algorithm practitioners and behaves well under repeated application of variation operators, leading to better theoretical properties as well as significant differences in well-known benchmarks.

==> figures/bench_time.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 14:55:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,433.62);
\begin{scope}
\path[clip] ( 46.86,305.55) rectangle (310.37,391.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,318.83) --
	(310.37,318.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,347.84) --
	(310.37,347.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,376.85) --
	(310.37,376.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.79,305.55) --
	( 88.79,391.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.67,305.55) --
	(148.67,391.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.56,305.55) --
	(208.56,391.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.45,305.55) --
	(268.45,391.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,333.33) --
	(310.37,333.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,362.35) --
	(310.37,362.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,391.36) --
	(310.37,391.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,305.55) --
	( 58.84,391.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73,305.55) --
	(118.73,391.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62,305.55) --
	(178.62,391.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51,305.55) --
	(238.51,391.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,305.55) --
	(298.39,391.67);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 58.84,387.75) --
	( 58.96,387.75) --
	( 59.08,387.73) --
	( 59.20,387.71) --
	( 59.32,387.69) --
	( 59.44,387.67) --
	( 59.56,387.65) --
	( 59.68,387.63) --
	( 59.80,387.61) --
	( 59.92,387.58) --
	( 60.04,387.56) --
	( 60.16,387.54) --
	( 60.28,387.52) --
	( 60.40,387.50) --
	( 60.52,387.48) --
	( 60.64,387.46) --
	( 60.76,387.44) --
	( 60.88,387.42) --
	( 61.00,387.40) --
	( 61.12,387.37) --
	( 61.24,387.35) --
	( 61.36,387.33) --
	( 61.48,387.31) --
	( 61.60,387.28) --
	( 61.72,387.26) --
	( 61.84,387.24) --
	( 61.96,387.22) --
	( 62.08,387.20) --
	( 62.20,387.18) --
	( 62.32,387.16) --
	( 62.43,387.14) --
	( 62.55,387.12) --
	( 62.67,387.09) --
	( 62.79,387.07) --
	( 62.91,387.05) --
	( 63.03,387.03) --
	( 63.15,387.01) --
	( 63.27,386.98) --
	( 63.39,386.96) --
	( 63.51,386.94) --
	( 63.63,386.92) --
	( 63.75,386.89) --
	( 63.87,386.87) --
	( 63.99,386.85) --
	( 64.11,386.83) --
	( 64.23,386.80) --
	( 64.35,386.78) --
	( 64.47,386.76) --
	( 64.59,386.74) --
	( 64.71,386.71) --
	( 64.83,386.69) --
	( 64.95,386.66) --
	( 65.07,386.64) --
	( 65.19,386.62) --
	( 65.31,386.60) --
	( 65.43,386.58) --
	( 65.55,386.55) --
	( 65.67,386.53) --
	( 65.79,386.50) --
	( 65.91,386.48) --
	( 66.03,386.46) --
	( 66.15,386.44) --
	( 66.27,386.41) --
	( 66.39,386.39) --
	( 66.51,386.37) --
	( 66.63,386.35) --
	( 66.75,386.32) --
	( 66.87,386.30) --
	( 66.99,386.28) --
	( 67.11,386.25) --
	( 67.23,386.23) --
	( 67.35,386.20) --
	( 67.47,386.18) --
	( 67.59,386.16) --
	( 67.71,386.13) --
	( 67.82,386.11) --
	( 67.94,386.09) --
	( 68.06,386.06) --
	( 68.18,386.04) --
	( 68.30,386.02) --
	( 68.42,385.99) --
	( 68.54,385.97) --
	( 68.66,385.94) --
	( 68.78,385.92) --
	( 68.90,385.90) --
	( 69.02,385.87) --
	( 69.14,385.85) --
	( 69.26,385.82) --
	( 69.38,385.80) --
	( 69.50,385.78) --
	( 69.62,385.75) --
	( 69.74,385.73) --
	( 69.86,385.70) --
	( 69.98,385.68) --
	( 70.10,385.65) --
	( 70.22,385.63) --
	( 70.34,385.61) --
	( 70.46,385.58) --
	( 70.58,385.56) --
	( 70.70,385.53) --
	( 70.82,385.51) --
	( 70.94,385.48) --
	( 71.06,385.46) --
	( 71.18,385.43) --
	( 71.30,385.41) --
	( 71.42,385.39) --
	( 71.54,385.36) --
	( 71.66,385.33) --
	( 71.78,385.31) --
	( 71.90,385.29) --
	( 72.02,385.26) --
	( 72.14,385.23) --
	( 72.26,385.21) --
	( 72.38,385.19) --
	( 72.50,385.16) --
	( 72.62,385.14) --
	( 72.74,385.10) --
	( 72.86,385.08) --
	( 72.98,385.06) --
	( 73.10,385.03) --
	( 73.21,385.01) --
	( 73.33,384.98) --
	( 73.45,384.95) --
	( 73.57,384.93) --
	( 73.69,384.90) --
	( 73.81,384.88) --
	( 73.93,384.85) --
	( 74.05,384.83) --
	( 74.17,384.80) --
	( 74.29,384.77) --
	( 74.41,384.75) --
	( 74.53,384.72) --
	( 74.65,384.70) --
	( 74.77,384.67) --
	( 74.89,384.64) --
	( 75.01,384.62) --
	( 75.13,384.59) --
	( 75.25,384.56) --
	( 75.37,384.53) --
	( 75.49,384.51) --
	( 75.61,384.49) --
	( 75.73,384.45) --
	( 75.85,384.43) --
	( 75.97,384.40) --
	( 76.09,384.37) --
	( 76.21,384.34) --
	( 76.33,384.32) --
	( 76.45,384.29) --
	( 76.57,384.27) --
	( 76.69,384.24) --
	( 76.81,384.21) --
	( 76.93,384.18) --
	( 77.05,384.15) --
	( 77.17,384.13) --
	( 77.29,384.10) --
	( 77.41,384.07) --
	( 77.53,384.04) --
	( 77.65,384.01) --
	( 77.77,383.99) --
	( 77.89,383.96) --
	( 78.01,383.94) --
	( 78.13,383.91) --
	( 78.25,383.88) --
	( 78.37,383.86) --
	( 78.48,383.83) --
	( 78.60,383.80) --
	( 78.72,383.77) --
	( 78.84,383.75) --
	( 78.96,383.72) --
	( 79.08,383.69) --
	( 79.20,383.66) --
	( 79.32,383.63) --
	( 79.44,383.60) --
	( 79.56,383.58) --
	( 79.68,383.55) --
	( 79.80,383.52) --
	( 79.92,383.49) --
	( 80.04,383.46) --
	( 80.16,383.43) --
	( 80.28,383.40) --
	( 80.40,383.37) --
	( 80.52,383.34) --
	( 80.64,383.31) --
	( 80.76,383.27) --
	( 80.88,383.25) --
	( 81.00,383.21) --
	( 81.12,383.18) --
	( 81.24,383.15) --
	( 81.36,383.13) --
	( 81.48,383.09) --
	( 81.60,383.07) --
	( 81.72,383.04) --
	( 81.84,383.01) --
	( 81.96,382.98) --
	( 82.08,382.95) --
	( 82.20,382.92) --
	( 82.32,382.89) --
	( 82.44,382.86) --
	( 82.56,382.83) --
	( 82.68,382.80) --
	( 82.80,382.77) --
	( 82.92,382.74) --
	( 83.04,382.71) --
	( 83.16,382.68) --
	( 83.28,382.65) --
	( 83.40,382.62) --
	( 83.52,382.58) --
	( 83.64,382.55) --
	( 83.76,382.52) --
	( 83.87,382.49) --
	( 83.99,382.46) --
	( 84.11,382.43) --
	( 84.23,382.40) --
	( 84.35,382.36) --
	( 84.47,382.33) --
	( 84.59,382.30) --
	( 84.71,382.27) --
	( 84.83,382.23) --
	( 84.95,382.21) --
	( 85.07,382.18) --
	( 85.19,382.15) --
	( 85.31,382.11) --
	( 85.43,382.08) --
	( 85.55,382.05) --
	( 85.67,382.01) --
	( 85.79,381.98) --
	( 85.91,381.95) --
	( 86.03,381.92) --
	( 86.15,381.88) --
	( 86.27,381.85) --
	( 86.39,381.82) --
	( 86.51,381.79) --
	( 86.63,381.75) --
	( 86.75,381.72) --
	( 86.87,381.68) --
	( 86.99,381.65) --
	( 87.11,381.62) --
	( 87.23,381.58) --
	( 87.35,381.55) --
	( 87.47,381.52) --
	( 87.59,381.49) --
	( 87.71,381.45) --
	( 87.83,381.42) --
	( 87.95,381.39) --
	( 88.07,381.36) --
	( 88.19,381.32) --
	( 88.31,381.29) --
	( 88.43,381.25) --
	( 88.55,381.22) --
	( 88.67,381.19) --
	( 88.79,381.15) --
	( 88.91,381.12) --
	( 89.03,381.08) --
	( 89.14,381.05) --
	( 89.26,381.01) --
	( 89.38,380.97) --
	( 89.50,380.94) --
	( 89.62,380.90) --
	( 89.74,380.87) --
	( 89.86,380.83) --
	( 89.98,380.81) --
	( 90.10,380.77) --
	( 90.22,380.73) --
	( 90.34,380.70) --
	( 90.46,380.66) --
	( 90.58,380.62) --
	( 90.70,380.59) --
	( 90.82,380.55) --
	( 90.94,380.52) --
	( 91.06,380.48) --
	( 91.18,380.45) --
	( 91.30,380.40) --
	( 91.42,380.37) --
	( 91.54,380.33) --
	( 91.66,380.30) --
	( 91.78,380.26) --
	( 91.90,380.23) --
	( 92.02,380.19) --
	( 92.14,380.15) --
	( 92.26,380.12) --
	( 92.38,380.08) --
	( 92.50,380.05) --
	( 92.62,380.00) --
	( 92.74,379.97) --
	( 92.86,379.93) --
	( 92.98,379.89) --
	( 93.10,379.85) --
	( 93.22,379.82) --
	( 93.34,379.78) --
	( 93.46,379.74) --
	( 93.58,379.70) --
	( 93.70,379.66) --
	( 93.82,379.63) --
	( 93.94,379.59) --
	( 94.06,379.55) --
	( 94.18,379.51) --
	( 94.30,379.47) --
	( 94.42,379.44) --
	( 94.53,379.39) --
	( 94.65,379.35) --
	( 94.77,379.32) --
	( 94.89,379.28) --
	( 95.01,379.23) --
	( 95.13,379.19) --
	( 95.25,379.15) --
	( 95.37,379.11) --
	( 95.49,379.07) --
	( 95.61,379.04) --
	( 95.73,378.99) --
	( 95.85,378.95) --
	( 95.97,378.91) --
	( 96.09,378.87) --
	( 96.21,378.83) --
	( 96.33,378.78) --
	( 96.45,378.75) --
	( 96.57,378.70) --
	( 96.69,378.66) --
	( 96.81,378.62) --
	( 96.93,378.58) --
	( 97.05,378.54) --
	( 97.17,378.49) --
	( 97.29,378.45) --
	( 97.41,378.41) --
	( 97.53,378.37) --
	( 97.65,378.33) --
	( 97.77,378.28) --
	( 97.89,378.25) --
	( 98.01,378.20) --
	( 98.13,378.16) --
	( 98.25,378.11) --
	( 98.37,378.07) --
	( 98.49,378.03) --
	( 98.61,377.99) --
	( 98.73,377.95) --
	( 98.85,377.91) --
	( 98.97,377.86) --
	( 99.09,377.82) --
	( 99.21,377.77) --
	( 99.33,377.73) --
	( 99.45,377.69) --
	( 99.57,377.64) --
	( 99.69,377.60) --
	( 99.80,377.56) --
	( 99.92,377.51) --
	(100.04,377.47) --
	(100.16,377.42) --
	(100.28,377.38) --
	(100.40,377.34) --
	(100.52,377.29) --
	(100.64,377.24) --
	(100.76,377.20) --
	(100.88,377.16) --
	(101.00,377.11) --
	(101.12,377.06) --
	(101.24,377.02) --
	(101.36,376.98) --
	(101.48,376.93) --
	(101.60,376.88) --
	(101.72,376.83) --
	(101.84,376.79) --
	(101.96,376.75) --
	(102.08,376.71) --
	(102.20,376.66) --
	(102.32,376.61) --
	(102.44,376.56) --
	(102.56,376.51) --
	(102.68,376.46) --
	(102.80,376.41) --
	(102.92,376.36) --
	(103.04,376.32) --
	(103.16,376.27) --
	(103.28,376.21) --
	(103.40,376.16) --
	(103.52,376.11) --
	(103.64,376.05) --
	(103.76,376.01) --
	(103.88,375.96) --
	(104.00,375.91) --
	(104.12,375.86) --
	(104.24,375.81) --
	(104.36,375.76) --
	(104.48,375.71) --
	(104.60,375.66) --
	(104.72,375.61) --
	(104.84,375.56) --
	(104.96,375.51) --
	(105.08,375.46) --
	(105.19,375.41) --
	(105.31,375.35) --
	(105.43,375.30) --
	(105.55,375.25) --
	(105.67,375.19) --
	(105.79,375.14) --
	(105.91,375.09) --
	(106.03,375.03) --
	(106.15,374.97) --
	(106.27,374.93) --
	(106.39,374.87) --
	(106.51,374.81) --
	(106.63,374.76) --
	(106.75,374.71) --
	(106.87,374.65) --
	(106.99,374.60) --
	(107.11,374.54) --
	(107.23,374.49) --
	(107.35,374.43) --
	(107.47,374.37) --
	(107.59,374.31) --
	(107.71,374.25) --
	(107.83,374.20) --
	(107.95,374.14) --
	(108.07,374.07) --
	(108.19,374.01) --
	(108.31,373.96) --
	(108.43,373.90) --
	(108.55,373.84) --
	(108.67,373.78) --
	(108.79,373.73) --
	(108.91,373.67) --
	(109.03,373.61) --
	(109.15,373.55) --
	(109.27,373.48) --
	(109.39,373.42) --
	(109.51,373.36) --
	(109.63,373.30) --
	(109.75,373.25) --
	(109.87,373.17) --
	(109.99,373.11) --
	(110.11,373.05) --
	(110.23,372.98) --
	(110.35,372.92) --
	(110.47,372.86) --
	(110.58,372.80) --
	(110.70,372.74) --
	(110.82,372.68) --
	(110.94,372.61) --
	(111.06,372.55) --
	(111.18,372.48) --
	(111.30,372.41) --
	(111.42,372.35) --
	(111.54,372.28) --
	(111.66,372.21) --
	(111.78,372.14) --
	(111.90,372.08) --
	(112.02,372.01) --
	(112.14,371.95) --
	(112.26,371.88) --
	(112.38,371.81) --
	(112.50,371.75) --
	(112.62,371.68) --
	(112.74,371.61) --
	(112.86,371.55) --
	(112.98,371.48) --
	(113.10,371.41) --
	(113.22,371.33) --
	(113.34,371.26) --
	(113.46,371.20) --
	(113.58,371.12) --
	(113.70,371.05) --
	(113.82,370.97) --
	(113.94,370.90) --
	(114.06,370.82) --
	(114.18,370.75) --
	(114.30,370.68) --
	(114.42,370.61) --
	(114.54,370.53) --
	(114.66,370.46) --
	(114.78,370.38) --
	(114.90,370.31) --
	(115.02,370.23) --
	(115.14,370.15) --
	(115.26,370.08) --
	(115.38,370.00) --
	(115.50,369.92) --
	(115.62,369.84) --
	(115.74,369.76) --
	(115.85,369.68) --
	(115.97,369.60) --
	(116.09,369.52) --
	(116.21,369.45) --
	(116.33,369.37) --
	(116.45,369.29) --
	(116.57,369.21) --
	(116.69,369.13) --
	(116.81,369.05) --
	(116.93,368.98) --
	(117.05,368.89) --
	(117.17,368.80) --
	(117.29,368.71) --
	(117.41,368.62) --
	(117.53,368.54) --
	(117.65,368.45) --
	(117.77,368.36) --
	(117.89,368.27) --
	(118.01,368.17) --
	(118.13,368.08) --
	(118.25,367.99) --
	(118.37,367.89) --
	(118.49,367.80) --
	(118.61,367.72) --
	(118.73,367.63) --
	(118.85,367.53) --
	(118.97,367.45) --
	(119.09,367.34) --
	(119.21,367.27) --
	(119.33,367.17) --
	(119.45,367.08) --
	(119.57,366.99) --
	(119.69,366.88) --
	(119.81,366.79) --
	(119.93,366.69) --
	(120.05,366.59) --
	(120.17,366.50) --
	(120.29,366.40) --
	(120.41,366.30) --
	(120.53,366.20) --
	(120.65,366.10) --
	(120.77,365.99) --
	(120.89,365.89) --
	(121.01,365.78) --
	(121.13,365.67) --
	(121.24,365.57) --
	(121.36,365.45) --
	(121.48,365.33) --
	(121.60,365.24) --
	(121.72,365.13) --
	(121.84,365.01) --
	(121.96,364.91) --
	(122.08,364.78) --
	(122.20,364.69) --
	(122.32,364.57) --
	(122.44,364.47) --
	(122.56,364.36) --
	(122.68,364.23) --
	(122.80,364.12) --
	(122.92,364.01) --
	(123.04,363.89) --
	(123.16,363.78) --
	(123.28,363.66) --
	(123.40,363.54) --
	(123.52,363.41) --
	(123.64,363.28) --
	(123.76,363.17) --
	(123.88,363.04) --
	(124.00,362.93) --
	(124.12,362.80) --
	(124.24,362.65) --
	(124.36,362.54) --
	(124.48,362.41) --
	(124.60,362.27) --
	(124.72,362.14) --
	(124.84,362.01) --
	(124.96,361.88) --
	(125.08,361.76) --
	(125.20,361.63) --
	(125.32,361.51) --
	(125.44,361.38) --
	(125.56,361.23) --
	(125.68,361.09) --
	(125.80,360.98) --
	(125.92,360.84) --
	(126.04,360.69) --
	(126.16,360.55) --
	(126.28,360.43) --
	(126.40,360.28) --
	(126.51,360.13) --
	(126.63,360.01) --
	(126.75,359.88) --
	(126.87,359.75) --
	(126.99,359.59) --
	(127.11,359.45) --
	(127.23,359.31) --
	(127.35,359.16) --
	(127.47,359.00) --
	(127.59,358.85) --
	(127.71,358.68) --
	(127.83,358.55) --
	(127.95,358.37) --
	(128.07,358.24) --
	(128.19,358.09) --
	(128.31,357.95) --
	(128.43,357.81) --
	(128.55,357.66) --
	(128.67,357.51) --
	(128.79,357.35) --
	(128.91,357.20) --
	(129.03,357.07) --
	(129.15,356.89) --
	(129.27,356.74) --
	(129.39,356.59) --
	(129.51,356.45) --
	(129.63,356.31) --
	(129.75,356.16) --
	(129.87,356.00) --
	(129.99,355.82) --
	(130.11,355.70) --
	(130.23,355.56) --
	(130.35,355.41) --
	(130.47,355.24) --
	(130.59,355.09) --
	(130.71,354.96) --
	(130.83,354.80) --
	(130.95,354.67) --
	(131.07,354.51) --
	(131.19,354.37) --
	(131.31,354.23) --
	(131.43,354.11) --
	(131.55,353.96) --
	(131.67,353.84) --
	(131.79,353.69) --
	(131.90,353.54) --
	(132.02,353.42) --
	(132.14,353.29) --
	(132.26,353.14) --
	(132.38,353.00) --
	(132.50,352.86) --
	(132.62,352.76) --
	(132.74,352.62) --
	(132.86,352.49) --
	(132.98,352.37) --
	(133.10,352.25) --
	(133.22,352.13) --
	(133.34,352.01) --
	(133.46,351.90) --
	(133.58,351.76) --
	(133.70,351.66) --
	(133.82,351.55) --
	(133.94,351.42) --
	(134.06,351.30) --
	(134.18,351.18) --
	(134.30,351.07) --
	(134.42,350.97) --
	(134.54,350.86) --
	(134.66,350.75) --
	(134.78,350.64) --
	(134.90,350.52) --
	(135.02,350.41) --
	(135.14,350.28) --
	(135.26,350.18) --
	(135.38,350.04) --
	(135.50,349.95) --
	(135.62,349.85) --
	(135.74,349.73) --
	(135.86,349.64) --
	(135.98,349.53) --
	(136.10,349.44) --
	(136.22,349.34) --
	(136.34,349.25) --
	(136.46,349.17) --
	(136.58,349.06) --
	(136.70,348.95) --
	(136.82,348.84) --
	(136.94,348.75) --
	(137.06,348.63) --
	(137.17,348.57) --
	(137.29,348.49) --
	(137.41,348.36) --
	(137.53,348.29) --
	(137.65,348.17) --
	(137.77,348.08) --
	(137.89,347.97) --
	(138.01,347.88) --
	(138.13,347.78) --
	(138.25,347.68) --
	(138.37,347.59) --
	(138.49,347.52) --
	(138.61,347.43) --
	(138.73,347.34) --
	(138.85,347.23) --
	(138.97,347.14) --
	(139.09,347.06) --
	(139.21,346.98) --
	(139.33,346.87) --
	(139.45,346.77) --
	(139.57,346.70) --
	(139.69,346.61) --
	(139.81,346.49) --
	(139.93,346.37) --
	(140.05,346.26) --
	(140.17,346.15) --
	(140.29,346.06) --
	(140.41,345.98) --
	(140.53,345.86) --
	(140.65,345.76) --
	(140.77,345.64) --
	(140.89,345.54) --
	(141.01,345.43) --
	(141.13,345.32) --
	(141.25,345.22) --
	(141.37,345.10) --
	(141.49,344.99) --
	(141.61,344.87) --
	(141.73,344.70) --
	(141.85,344.60) --
	(141.97,344.49) --
	(142.09,344.39) --
	(142.21,344.28) --
	(142.33,344.13) --
	(142.45,343.96) --
	(142.56,343.86) --
	(142.68,343.73) --
	(142.80,343.59) --
	(142.92,343.49) --
	(143.04,343.36) --
	(143.16,343.23) --
	(143.28,343.09) --
	(143.40,342.94) --
	(143.52,342.82) --
	(143.64,342.69) --
	(143.76,342.55) --
	(143.88,342.39) --
	(144.00,342.27) --
	(144.12,342.16) --
	(144.24,341.99) --
	(144.36,341.84) --
	(144.48,341.67) --
	(144.60,341.53) --
	(144.72,341.37) --
	(144.84,341.22) --
	(144.96,341.09) --
	(145.08,340.98) --
	(145.20,340.81) --
	(145.32,340.64) --
	(145.44,340.55) --
	(145.56,340.38) --
	(145.68,340.22) --
	(145.80,340.06) --
	(145.92,339.95) --
	(146.04,339.76) --
	(146.16,339.58) --
	(146.28,339.43) --
	(146.40,339.30) --
	(146.52,339.10) --
	(146.64,339.03) --
	(146.76,338.81) --
	(146.88,338.64) --
	(147.00,338.51) --
	(147.12,338.39) --
	(147.24,338.27) --
	(147.36,338.07) --
	(147.48,337.93) --
	(147.60,337.76) --
	(147.72,337.66) --
	(147.84,337.47) --
	(147.95,337.37) --
	(148.07,337.24) --
	(148.19,337.10) --
	(148.31,337.01) --
	(148.43,336.79) --
	(148.55,336.66) --
	(148.67,336.48) --
	(148.79,336.36) --
	(148.91,336.21) --
	(149.03,336.08) --
	(149.15,336.00) --
	(149.27,335.89) --
	(149.39,335.79) --
	(149.51,335.68) --
	(149.63,335.60) --
	(149.75,335.43) --
	(149.87,335.36) --
	(149.99,335.24) --
	(150.11,335.12) --
	(150.23,334.99) --
	(150.35,334.87) --
	(150.47,334.74) --
	(150.59,334.65) --
	(150.71,334.51) --
	(150.83,334.36) --
	(150.95,334.26) --
	(151.07,334.21) --
	(151.19,334.11) --
	(151.31,333.94) --
	(151.43,333.81) --
	(151.55,333.73) --
	(151.67,333.64) --
	(151.79,333.52) --
	(151.91,333.45) --
	(152.03,333.27) --
	(152.15,333.15) --
	(152.27,332.99) --
	(152.39,332.85) --
	(152.51,332.73) --
	(152.63,332.61) --
	(152.75,332.57) --
	(152.87,332.37) --
	(152.99,332.26) --
	(153.11,332.18) --
	(153.22,332.06) --
	(153.34,331.96) --
	(153.46,331.90) --
	(153.58,331.79) --
	(153.70,331.66) --
	(153.82,331.59) --
	(153.94,331.46) --
	(154.06,331.36) --
	(154.18,331.27) --
	(154.30,331.13) --
	(154.42,331.03) --
	(154.54,330.99) --
	(154.66,330.90) --
	(154.78,330.84) --
	(154.90,330.75) --
	(155.02,330.70) --
	(155.14,330.62) --
	(155.26,330.53) --
	(155.38,330.45) --
	(155.50,330.38) --
	(155.62,330.34) --
	(155.74,330.30) --
	(155.86,330.22) --
	(155.98,330.17) --
	(156.10,330.03) --
	(156.22,329.97) --
	(156.34,329.89) --
	(156.46,329.82) --
	(156.58,329.75) --
	(156.70,329.70) --
	(156.82,329.66) --
	(156.94,329.54) --
	(157.06,329.45) --
	(157.18,329.39) --
	(157.30,329.23) --
	(157.42,329.11) --
	(157.54,329.04) --
	(157.66,328.95) --
	(157.78,328.90) --
	(157.90,328.77) --
	(158.02,328.72) --
	(158.14,328.66) --
	(158.26,328.63) --
	(158.38,328.54) --
	(158.50,328.48) --
	(158.61,328.45) --
	(158.73,328.39) --
	(158.85,328.30) --
	(158.97,328.18) --
	(159.09,328.13) --
	(159.21,328.08) --
	(159.33,328.03) --
	(159.45,327.98) --
	(159.57,327.87) --
	(159.69,327.82) --
	(159.81,327.75) --
	(159.93,327.71) --
	(160.05,327.63) --
	(160.17,327.53) --
	(160.29,327.48) --
	(160.41,327.45) --
	(160.53,327.38) --
	(160.65,327.33) --
	(160.77,327.28) --
	(160.89,327.26) --
	(161.01,327.21) --
	(161.13,327.16) --
	(161.25,327.13) --
	(161.37,327.08) --
	(161.49,327.04) --
	(161.61,326.98) --
	(161.73,326.90) --
	(161.85,326.86) --
	(161.97,326.83) --
	(162.09,326.76) --
	(162.21,326.74) --
	(162.33,326.70) --
	(162.45,326.66) --
	(162.57,326.61) --
	(162.69,326.57) --
	(162.81,326.55) --
	(162.93,326.48) --
	(163.05,326.46) --
	(163.17,326.41) --
	(163.29,326.39) --
	(163.41,326.36) --
	(163.53,326.31) --
	(163.65,326.27) --
	(163.77,326.21) --
	(163.88,326.18) --
	(164.00,326.16) --
	(164.12,326.11) --
	(164.24,326.02) --
	(164.36,326.00) --
	(164.48,325.98) --
	(164.60,325.94) --
	(164.72,325.90) --
	(164.84,325.88) --
	(164.96,325.81) --
	(165.08,325.75) --
	(165.20,325.68) --
	(165.32,325.64) --
	(165.44,325.60) --
	(165.56,325.51) --
	(165.68,325.49) --
	(165.80,325.46) --
	(165.92,325.38) --
	(166.04,325.31) --
	(166.16,325.23) --
	(166.28,325.17) --
	(166.40,325.16) --
	(166.52,325.11) --
	(166.64,325.09) --
	(166.76,325.07) --
	(166.88,325.05) --
	(167.00,324.99) --
	(167.12,324.95) --
	(167.24,324.94) --
	(167.36,324.87) --
	(167.48,324.85) --
	(167.60,324.83) --
	(167.72,324.80) --
	(167.84,324.76) --
	(167.96,324.73) --
	(168.08,324.72) --
	(168.20,324.69) --
	(168.32,324.63) --
	(168.44,324.61) --
	(168.56,324.59) --
	(168.68,324.54) --
	(168.80,324.46) --
	(168.92,324.41) --
	(169.04,324.39) --
	(169.16,324.31) --
	(169.27,324.30) --
	(169.39,324.26) --
	(169.51,324.23) --
	(169.63,324.15) --
	(169.75,324.13) --
	(169.87,324.12) --
	(169.99,324.09) --
	(170.11,324.04) --
	(170.23,324.01) --
	(170.35,324.00) --
	(170.47,323.96) --
	(170.59,323.81) --
	(170.71,323.80) --
	(170.83,323.77) --
	(170.95,323.77) --
	(171.07,323.75) --
	(171.19,323.65) --
	(171.31,323.59) --
	(171.43,323.57) --
	(171.55,323.56) --
	(171.67,323.50) --
	(171.79,323.47) --
	(171.91,323.43) --
	(172.03,323.40) --
	(172.15,323.35) --
	(172.27,323.23) --
	(172.39,323.21) --
	(172.51,323.19) --
	(172.63,323.13) --
	(172.75,323.12) --
	(172.87,323.08) --
	(172.99,323.03) --
	(173.11,323.02) --
	(173.23,323.00) --
	(173.35,322.98) --
	(173.47,322.96) --
	(173.59,322.94) --
	(173.71,322.92) --
	(173.83,322.90) --
	(173.95,322.88) --
	(174.07,322.87) --
	(174.19,322.86) --
	(174.31,322.82) --
	(174.43,322.78) --
	(174.54,322.76) --
	(174.66,322.72) --
	(174.78,322.71) --
	(174.90,322.62) --
	(175.02,322.62) --
	(175.14,322.54) --
	(175.26,322.52) --
	(175.38,322.50) --
	(175.50,322.48) --
	(175.62,322.47) --
	(175.74,322.46) --
	(175.86,322.45) --
	(175.98,322.44) --
	(176.10,322.43) --
	(176.22,322.43) --
	(176.34,322.42) --
	(176.46,322.41) --
	(176.58,322.40) --
	(176.70,322.39) --
	(176.82,322.33) --
	(176.94,322.31) --
	(177.06,322.30) --
	(177.18,322.29) --
	(177.30,322.27) --
	(177.42,322.26) --
	(177.54,322.21) --
	(177.66,322.20) --
	(177.78,322.19) --
	(177.90,322.19) --
	(178.02,322.17) --
	(178.14,322.15) --
	(178.26,322.15) --
	(178.38,322.15) --
	(178.50,322.12) --
	(178.62,322.05) --
	(178.74,322.04) --
	(178.86,322.03) --
	(178.98,321.98) --
	(179.10,321.95) --
	(179.22,321.94) --
	(179.34,321.93) --
	(179.46,321.92) --
	(179.58,321.90) --
	(179.70,321.90) --
	(179.82,321.87) --
	(179.93,321.84) --
	(180.05,321.83) --
	(180.17,321.82) --
	(180.29,321.81) --
	(180.41,321.81) --
	(180.53,321.79) --
	(180.65,321.79) --
	(180.77,321.76) --
	(180.89,321.75) --
	(181.01,321.75) --
	(181.13,321.73) --
	(181.25,321.72) --
	(181.37,321.72) --
	(181.49,321.69) --
	(181.61,321.68) --
	(181.73,321.67) --
	(181.85,321.63) --
	(181.97,321.63) --
	(182.09,321.60) --
	(182.21,321.60) --
	(182.33,321.60) --
	(182.45,321.59) --
	(182.57,321.58) --
	(182.69,321.56) --
	(182.81,321.55) --
	(182.93,321.54) --
	(183.05,321.53) --
	(183.17,321.52) --
	(183.29,321.51) --
	(183.41,321.49) --
	(183.53,321.48) --
	(183.65,321.46) --
	(183.77,321.45) --
	(183.89,321.44) --
	(184.01,321.44) --
	(184.13,321.40) --
	(184.25,321.40) --
	(184.37,321.40) --
	(184.49,321.40) --
	(184.61,321.39) --
	(184.73,321.38) --
	(184.85,321.37) --
	(184.97,321.32) --
	(185.09,321.31) --
	(185.20,321.31) --
	(185.32,321.30) --
	(185.44,321.29) --
	(185.56,321.29) --
	(185.68,321.24) --
	(185.80,321.24) --
	(185.92,321.21) --
	(186.04,321.20) --
	(186.16,321.17) --
	(186.28,321.17) --
	(186.40,321.16) --
	(186.52,321.15) --
	(186.64,321.12) --
	(186.76,321.12) --
	(186.88,321.11) --
	(187.00,321.11) --
	(187.12,321.10) --
	(187.24,321.09) --
	(187.36,321.09) --
	(187.48,321.08) --
	(187.60,321.08) --
	(187.72,321.07) --
	(187.84,321.05) --
	(187.96,321.04) --
	(188.08,321.02) --
	(188.20,321.02) --
	(188.32,321.01) --
	(188.44,321.01) --
	(188.56,321.00) --
	(188.68,320.99) --
	(188.80,320.99) --
	(188.92,320.98) --
	(189.04,320.98) --
	(189.16,320.98) --
	(189.28,320.97) --
	(189.40,320.96) --
	(189.52,320.95) --
	(189.64,320.95) --
	(189.76,320.93) --
	(189.88,320.91) --
	(190.00,320.90) --
	(190.12,320.90) --
	(190.24,320.89) --
	(190.36,320.89) --
	(190.48,320.88) --
	(190.59,320.88) --
	(190.71,320.88) --
	(190.83,320.88) --
	(190.95,320.87) --
	(191.07,320.87) --
	(191.19,320.87) --
	(191.31,320.85) --
	(191.43,320.83) --
	(191.55,320.83) --
	(191.67,320.82) --
	(191.79,320.82) --
	(191.91,320.81) --
	(192.03,320.81) --
	(192.15,320.80) --
	(192.27,320.78) --
	(192.39,320.76) --
	(192.51,320.75) --
	(192.63,320.74) --
	(192.75,320.72) --
	(192.87,320.70) --
	(192.99,320.70) --
	(193.11,320.69) --
	(193.23,320.69) --
	(193.35,320.69) --
	(193.47,320.69) --
	(193.59,320.68) --
	(193.71,320.68) --
	(193.83,320.68) --
	(193.95,320.67) --
	(194.07,320.67) --
	(194.19,320.67) --
	(194.31,320.66) --
	(194.43,320.64) --
	(194.55,320.64) --
	(194.67,320.62) --
	(194.79,320.60) --
	(194.91,320.59) --
	(195.03,320.59) --
	(195.15,320.59) --
	(195.27,320.59) --
	(195.39,320.59) --
	(195.51,320.57) --
	(195.63,320.57) --
	(195.75,320.57) --
	(195.87,320.56) --
	(195.98,320.50) --
	(196.10,320.50) --
	(196.22,320.50) --
	(196.34,320.50) --
	(196.46,320.49) --
	(196.58,320.49) --
	(196.70,320.48) --
	(196.82,320.48) --
	(196.94,320.47) --
	(197.06,320.47) --
	(197.18,320.47) --
	(197.30,320.47) --
	(197.42,320.45) --
	(197.54,320.44) --
	(197.66,320.43) --
	(197.78,320.42) --
	(197.90,320.41) --
	(198.02,320.40) --
	(198.14,320.40) --
	(198.26,320.40) --
	(198.38,320.39) --
	(198.50,320.39) --
	(198.62,320.36) --
	(198.74,320.35) --
	(198.86,320.35) --
	(198.98,320.35) --
	(199.10,320.35) --
	(199.22,320.34) --
	(199.34,320.33) --
	(199.46,320.33) --
	(199.58,320.32) --
	(199.70,320.32) --
	(199.82,320.32) --
	(199.94,320.31) --
	(200.06,320.31) --
	(200.18,320.31) --
	(200.30,320.30) --
	(200.42,320.30) --
	(200.54,320.30) --
	(200.66,320.30) --
	(200.78,320.27) --
	(200.90,320.27) --
	(201.02,320.26) --
	(201.14,320.26) --
	(201.25,320.23) --
	(201.37,320.22) --
	(201.49,320.22) --
	(201.61,320.22) --
	(201.73,320.20) --
	(201.85,320.20) --
	(201.97,320.20) --
	(202.09,320.18) --
	(202.21,320.18) --
	(202.33,320.17) --
	(202.45,320.17) --
	(202.57,320.17) --
	(202.69,320.13) --
	(202.81,320.13) --
	(202.93,320.13) --
	(203.05,320.12) --
	(203.17,320.12) --
	(203.29,320.12) --
	(203.41,320.10) --
	(203.53,320.09) --
	(203.65,320.08) --
	(203.77,320.08) --
	(203.89,320.06) --
	(204.01,320.06) --
	(204.13,320.05) --
	(204.25,320.04) --
	(204.37,320.03) --
	(204.49,320.03) --
	(204.61,320.03) --
	(204.73,320.02) --
	(204.85,320.02) --
	(204.97,320.01) --
	(205.09,320.01) --
	(205.21,320.01) --
	(205.33,320.00) --
	(205.45,320.00) --
	(205.57,320.00) --
	(205.69,320.00) --
	(205.81,320.00) --
	(205.93,319.99) --
	(206.05,319.98) --
	(206.17,319.98) --
	(206.29,319.98) --
	(206.41,319.98) --
	(206.53,319.98) --
	(206.64,319.97) --
	(206.76,319.97) --
	(206.88,319.96) --
	(207.00,319.96) --
	(207.12,319.96) --
	(207.24,319.96) --
	(207.36,319.95) --
	(207.48,319.95) --
	(207.60,319.95) --
	(207.72,319.94) --
	(207.84,319.94) --
	(207.96,319.93) --
	(208.08,319.93) --
	(208.20,319.93) --
	(208.32,319.92) --
	(208.44,319.91) --
	(208.56,319.91) --
	(208.68,319.91) --
	(208.80,319.91) --
	(208.92,319.86) --
	(209.04,319.86) --
	(209.16,319.86) --
	(209.28,319.86) --
	(209.40,319.85) --
	(209.52,319.85) --
	(209.64,319.85) --
	(209.76,319.85) --
	(209.88,319.85) --
	(210.00,319.84) --
	(210.12,319.84) --
	(210.24,319.84) --
	(210.36,319.84) --
	(210.48,319.83) --
	(210.60,319.82) --
	(210.72,319.81) --
	(210.84,319.81) --
	(210.96,319.80) --
	(211.08,319.80) --
	(211.20,319.79) --
	(211.32,319.79) --
	(211.44,319.79) --
	(211.56,319.79) --
	(211.68,319.79) --
	(211.80,319.78) --
	(211.91,319.78) --
	(212.03,319.73) --
	(212.15,319.73) --
	(212.27,319.73) --
	(212.39,319.73) --
	(212.51,319.73) --
	(212.63,319.73) --
	(212.75,319.70) --
	(212.87,319.70) --
	(212.99,319.69) --
	(213.11,319.69) --
	(213.23,319.69) --
	(213.35,319.69) --
	(213.47,319.69) --
	(213.59,319.68) --
	(213.71,319.68) --
	(213.83,319.67) --
	(213.95,319.65) --
	(214.07,319.64) --
	(214.19,319.64) --
	(214.31,319.64) --
	(214.43,319.64) --
	(214.55,319.63) --
	(214.67,319.62) --
	(214.79,319.62) --
	(214.91,319.60) --
	(215.03,319.60) --
	(215.15,319.60) --
	(215.27,319.60) --
	(215.39,319.60) --
	(215.51,319.60) --
	(215.63,319.60) --
	(215.75,319.59) --
	(215.87,319.59) --
	(215.99,319.58) --
	(216.11,319.58) --
	(216.23,319.58) --
	(216.35,319.57) --
	(216.47,319.54) --
	(216.59,319.54) --
	(216.71,319.54) --
	(216.83,319.54) --
	(216.95,319.53) --
	(217.07,319.53) --
	(217.19,319.53) --
	(217.30,319.53) --
	(217.42,319.53) --
	(217.54,319.53) --
	(217.66,319.52) --
	(217.78,319.52) --
	(217.90,319.52) --
	(218.02,319.52) --
	(218.14,319.51) --
	(218.26,319.51) --
	(218.38,319.51) --
	(218.50,319.51) --
	(218.62,319.51) --
	(218.74,319.50) --
	(218.86,319.49) --
	(218.98,319.49) --
	(219.10,319.49) --
	(219.22,319.49) --
	(219.34,319.49) --
	(219.46,319.49) --
	(219.58,319.47) --
	(219.70,319.46) --
	(219.82,319.46) --
	(219.94,319.46) --
	(220.06,319.45) --
	(220.18,319.45) --
	(220.30,319.45) --
	(220.42,319.45) --
	(220.54,319.43) --
	(220.66,319.43) --
	(220.78,319.43) --
	(220.90,319.43) --
	(221.02,319.42) --
	(221.14,319.41) --
	(221.26,319.41) --
	(221.38,319.41) --
	(221.50,319.41) --
	(221.62,319.41) --
	(221.74,319.38) --
	(221.86,319.38) --
	(221.98,319.37) --
	(222.10,319.37) --
	(222.22,319.36) --
	(222.34,319.34) --
	(222.46,319.34) --
	(222.57,319.34) --
	(222.69,319.33) --
	(222.81,319.33) --
	(222.93,319.33) --
	(223.05,319.33) --
	(223.17,319.33) --
	(223.29,319.33) --
	(223.41,319.33) --
	(223.53,319.32) --
	(223.65,319.32) --
	(223.77,319.32) --
	(223.89,319.32) --
	(224.01,319.32) --
	(224.13,319.32) --
	(224.25,319.32) --
	(224.37,319.31) --
	(224.49,319.31) --
	(224.61,319.30) --
	(224.73,319.30) --
	(224.85,319.29) --
	(224.97,319.29) --
	(225.09,319.29) --
	(225.21,319.27) --
	(225.33,319.27) --
	(225.45,319.26) --
	(225.57,319.26) --
	(225.69,319.25) --
	(225.81,319.25) --
	(225.93,319.25) --
	(226.05,319.24) --
	(226.17,319.24) --
	(226.29,319.24) --
	(226.41,319.24) --
	(226.53,319.23) --
	(226.65,319.23) --
	(226.77,319.22) --
	(226.89,319.22) --
	(227.01,319.22) --
	(227.13,319.21) --
	(227.25,319.21) --
	(227.37,319.21) --
	(227.49,319.21) --
	(227.61,319.20) --
	(227.73,319.20) --
	(227.85,319.19) --
	(227.96,319.18) --
	(228.08,319.18) --
	(228.20,319.18) --
	(228.32,319.16) --
	(228.44,319.16) --
	(228.56,319.13) --
	(228.68,319.13) --
	(228.80,319.12) --
	(228.92,319.12) --
	(229.04,319.12) --
	(229.16,319.11) --
	(229.28,319.11) --
	(229.40,319.11) --
	(229.52,319.10) --
	(229.64,319.10) --
	(229.76,319.10) --
	(229.88,319.10) --
	(230.00,319.09) --
	(230.12,319.09) --
	(230.24,319.09) --
	(230.36,319.08) --
	(230.48,319.08) --
	(230.60,319.08) --
	(230.72,319.08) --
	(230.84,319.07) --
	(230.96,319.07) --
	(231.08,319.06) --
	(231.20,319.06) --
	(231.32,319.06) --
	(231.44,319.06) --
	(231.56,319.04) --
	(231.68,319.01) --
	(231.80,319.01) --
	(231.92,319.01) --
	(232.04,319.01) --
	(232.16,319.01) --
	(232.28,319.01) --
	(232.40,319.01) --
	(232.52,319.01) --
	(232.64,318.98) --
	(232.76,318.98) --
	(232.88,318.98) --
	(233.00,318.98) --
	(233.12,318.97) --
	(233.24,318.96) --
	(233.35,318.96) --
	(233.47,318.96) --
	(233.59,318.96) --
	(233.71,318.95) --
	(233.83,318.94) --
	(233.95,318.94) --
	(234.07,318.86) --
	(234.19,318.86) --
	(234.31,318.86) --
	(234.43,318.86) --
	(234.55,318.86) --
	(234.67,318.86) --
	(234.79,318.85) --
	(234.91,318.85) --
	(235.03,318.85) --
	(235.15,318.85) --
	(235.27,318.83) --
	(235.39,318.82) --
	(235.51,318.82) --
	(235.63,318.82) --
	(235.75,318.82) --
	(235.87,318.82) --
	(235.99,318.81) --
	(236.11,318.80) --
	(236.23,318.71) --
	(236.35,318.71) --
	(236.47,318.71) --
	(236.59,318.71) --
	(236.71,318.71) --
	(236.83,318.71) --
	(236.95,318.71) --
	(237.07,318.71) --
	(237.19,318.71) --
	(237.31,318.70) --
	(237.43,318.70) --
	(237.55,318.69) --
	(237.67,318.69) --
	(237.79,318.69) --
	(237.91,318.69) --
	(238.03,318.69) --
	(238.15,318.69) --
	(238.27,318.69) --
	(238.39,318.68) --
	(238.51,318.68) --
	(238.62,318.68) --
	(238.74,318.68) --
	(238.86,318.68) --
	(238.98,318.68) --
	(239.10,318.68) --
	(239.22,318.67) --
	(239.34,318.67) --
	(239.46,318.67) --
	(239.58,318.66) --
	(239.70,318.66) --
	(239.82,318.66) --
	(239.94,318.66) --
	(240.06,318.66) --
	(240.18,318.66) --
	(240.30,318.66) --
	(240.42,318.66) --
	(240.54,318.66) --
	(240.66,318.65) --
	(240.78,318.65) --
	(240.90,318.65) --
	(241.02,318.65) --
	(241.14,318.65) --
	(241.26,318.65) --
	(241.38,318.65) --
	(241.50,318.65) --
	(241.62,318.65) --
	(241.74,318.65) --
	(241.86,318.61) --
	(241.98,318.61) --
	(242.10,318.61) --
	(242.22,318.61) --
	(242.34,318.61) --
	(242.46,318.61) --
	(242.58,318.61) --
	(242.70,318.59) --
	(242.82,318.59) --
	(242.94,318.59) --
	(243.06,318.59) --
	(243.18,318.59) --
	(243.30,318.59) --
	(243.42,318.58) --
	(243.54,318.58) --
	(243.66,318.58) --
	(243.78,318.57) --
	(243.90,318.57) --
	(244.01,318.57) --
	(244.13,318.57) --
	(244.25,318.57) --
	(244.37,318.57) --
	(244.49,318.57) --
	(244.61,318.57) --
	(244.73,318.57) --
	(244.85,318.57) --
	(244.97,318.57) --
	(245.09,318.57) --
	(245.21,318.57) --
	(245.33,318.57) --
	(245.45,318.56) --
	(245.57,318.54) --
	(245.69,318.54) --
	(245.81,318.53) --
	(245.93,318.53) --
	(246.05,318.53) --
	(246.17,318.53) --
	(246.29,318.53) --
	(246.41,318.53) --
	(246.53,318.53) --
	(246.65,318.52) --
	(246.77,318.52) --
	(246.89,318.51) --
	(247.01,318.51) --
	(247.13,318.51) --
	(247.25,318.51) --
	(247.37,318.50) --
	(247.49,318.50) --
	(247.61,318.50) --
	(247.73,318.50) --
	(247.85,318.50) --
	(247.97,318.50) --
	(248.09,318.50) --
	(248.21,318.50) --
	(248.33,318.50) --
	(248.45,318.50) --
	(248.57,318.50) --
	(248.69,318.50) --
	(248.81,318.50) --
	(248.93,318.50) --
	(249.05,318.50) --
	(249.17,318.50) --
	(249.28,318.49) --
	(249.40,318.49) --
	(249.52,318.49) --
	(249.64,318.48) --
	(249.76,318.46) --
	(249.88,318.46) --
	(250.00,318.46) --
	(250.12,318.46) --
	(250.24,318.46) --
	(250.36,318.45) --
	(250.48,318.44) --
	(250.60,318.44) --
	(250.72,318.44) --
	(250.84,318.44) --
	(250.96,318.44) --
	(251.08,318.44) --
	(251.20,318.44) --
	(251.32,318.43) --
	(251.44,318.43) --
	(251.56,318.43) --
	(251.68,318.42) --
	(251.80,318.42) --
	(251.92,318.42) --
	(252.04,318.42) --
	(252.16,318.42) --
	(252.28,318.42) --
	(252.40,318.42) --
	(252.52,318.42) --
	(252.64,318.42) --
	(252.76,318.42) --
	(252.88,318.42) --
	(253.00,318.42) --
	(253.12,318.42) --
	(253.24,318.42) --
	(253.36,318.42) --
	(253.48,318.41) --
	(253.60,318.41) --
	(253.72,318.41) --
	(253.84,318.41) --
	(253.96,318.41) --
	(254.08,318.40) --
	(254.20,318.40) --
	(254.32,318.40) --
	(254.44,318.40) --
	(254.56,318.40) --
	(254.67,318.40) --
	(254.79,318.40) --
	(254.91,318.40) --
	(255.03,318.40) --
	(255.15,318.38) --
	(255.27,318.38) --
	(255.39,318.38) --
	(255.51,318.38) --
	(255.63,318.38) --
	(255.75,318.38) --
	(255.87,318.38) --
	(255.99,318.38) --
	(256.11,318.38) --
	(256.23,318.38) --
	(256.35,318.36) --
	(256.47,318.36) --
	(256.59,318.36) --
	(256.71,318.36) --
	(256.83,318.36) --
	(256.95,318.36) --
	(257.07,318.36) --
	(257.19,318.36) --
	(257.31,318.36) --
	(257.43,318.36) --
	(257.55,318.36) --
	(257.67,318.33) --
	(257.79,318.32) --
	(257.91,318.32) --
	(258.03,318.32) --
	(258.15,318.32) --
	(258.27,318.31) --
	(258.39,318.31) --
	(258.51,318.31) --
	(258.63,318.31) --
	(258.75,318.31) --
	(258.87,318.31) --
	(258.99,318.29) --
	(259.11,318.29) --
	(259.23,318.29) --
	(259.35,318.29) --
	(259.47,318.26) --
	(259.59,318.26) --
	(259.71,318.25) --
	(259.83,318.25) --
	(259.94,318.24) --
	(260.06,318.24) --
	(260.18,318.24) --
	(260.30,318.24) --
	(260.42,318.24) --
	(260.54,318.24) --
	(260.66,318.24) --
	(260.78,318.17) --
	(260.90,318.16) --
	(261.02,318.16) --
	(261.14,318.16) --
	(261.26,318.16) --
	(261.38,318.16) --
	(261.50,318.16) --
	(261.62,318.16) --
	(261.74,318.16) --
	(261.86,318.15) --
	(261.98,318.15) --
	(262.10,318.15) --
	(262.22,318.15) --
	(262.34,318.15) --
	(262.46,318.15) --
	(262.58,318.15) --
	(262.70,318.14) --
	(262.82,318.14) --
	(262.94,318.14) --
	(263.06,318.13) --
	(263.18,318.13) --
	(263.30,318.13) --
	(263.42,318.13) --
	(263.54,318.13) --
	(263.66,318.12) --
	(263.78,318.12) --
	(263.90,318.11) --
	(264.02,318.11) --
	(264.14,318.11) --
	(264.26,318.11) --
	(264.38,318.11) --
	(264.50,318.11) --
	(264.62,318.10) --
	(264.74,318.10) --
	(264.86,318.10) --
	(264.98,318.10) --
	(265.10,318.10) --
	(265.22,318.10) --
	(265.33,318.10) --
	(265.45,318.10) --
	(265.57,318.10) --
	(265.69,318.09) --
	(265.81,318.09) --
	(265.93,318.09) --
	(266.05,318.09) --
	(266.17,318.09) --
	(266.29,318.09) --
	(266.41,318.09) --
	(266.53,318.09) --
	(266.65,318.09) --
	(266.77,318.09) --
	(266.89,318.08) --
	(267.01,318.08) --
	(267.13,318.08) --
	(267.25,318.08) --
	(267.37,318.08) --
	(267.49,318.08) --
	(267.61,318.07) --
	(267.73,318.07) --
	(267.85,318.07) --
	(267.97,318.07) --
	(268.09,318.07) --
	(268.21,318.07) --
	(268.33,318.07) --
	(268.45,318.07) --
	(268.57,318.05) --
	(268.69,318.05) --
	(268.81,318.05) --
	(268.93,318.05) --
	(269.05,318.05) --
	(269.17,318.05) --
	(269.29,318.05) --
	(269.41,318.05) --
	(269.53,318.05) --
	(269.65,318.04) --
	(269.77,318.04) --
	(269.89,318.03) --
	(270.01,318.01) --
	(270.13,318.01) --
	(270.25,318.01) --
	(270.37,318.01) --
	(270.49,318.01) --
	(270.61,318.01) --
	(270.72,318.01) --
	(270.84,318.01) --
	(270.96,318.01) --
	(271.08,318.01) --
	(271.20,318.00) --
	(271.32,318.00) --
	(271.44,318.00) --
	(271.56,318.00) --
	(271.68,318.00) --
	(271.80,317.99) --
	(271.92,317.99) --
	(272.04,317.99) --
	(272.16,317.99) --
	(272.28,317.99) --
	(272.40,317.99) --
	(272.52,317.99) --
	(272.64,317.98) --
	(272.76,317.98) --
	(272.88,317.98) --
	(273.00,317.98) --
	(273.12,317.98) --
	(273.24,317.98) --
	(273.36,317.98) --
	(273.48,317.98) --
	(273.60,317.98) --
	(273.72,317.98) --
	(273.84,317.96) --
	(273.96,317.96) --
	(274.08,317.96) --
	(274.20,317.96) --
	(274.32,317.96) --
	(274.44,317.95) --
	(274.56,317.95) --
	(274.68,317.95) --
	(274.80,317.95) --
	(274.92,317.95) --
	(275.04,317.95) --
	(275.16,317.95) --
	(275.28,317.95) --
	(275.40,317.95) --
	(275.52,317.95) --
	(275.64,317.95) --
	(275.76,317.95) --
	(275.88,317.92) --
	(275.99,317.92) --
	(276.11,317.92) --
	(276.23,317.92) --
	(276.35,317.92) --
	(276.47,317.92) --
	(276.59,317.90) --
	(276.71,317.90) --
	(276.83,317.90) --
	(276.95,317.90) --
	(277.07,317.89) --
	(277.19,317.89) --
	(277.31,317.89) --
	(277.43,317.89) --
	(277.55,317.89) --
	(277.67,317.89) --
	(277.79,317.89) --
	(277.91,317.89) --
	(278.03,317.88) --
	(278.15,317.88) --
	(278.27,317.88) --
	(278.39,317.88) --
	(278.51,317.87) --
	(278.63,317.87) --
	(278.75,317.85) --
	(278.87,317.84) --
	(278.99,317.84) --
	(279.11,317.84) --
	(279.23,317.84) --
	(279.35,317.84) --
	(279.47,317.84) --
	(279.59,317.84) --
	(279.71,317.84) --
	(279.83,317.84) --
	(279.95,317.84) --
	(280.07,317.65) --
	(280.19,317.64) --
	(280.31,317.64) --
	(280.43,317.64) --
	(280.55,317.64) --
	(280.67,317.64) --
	(280.79,317.64) --
	(280.91,317.64) --
	(281.03,317.64) --
	(281.15,317.64) --
	(281.27,317.64) --
	(281.38,317.63) --
	(281.50,317.63) --
	(281.62,317.63) --
	(281.74,317.63) --
	(281.86,317.61) --
	(281.98,317.61) --
	(282.10,317.61) --
	(282.22,317.61) --
	(282.34,317.60) --
	(282.46,317.59) --
	(282.58,317.59) --
	(282.70,317.59) --
	(282.82,317.59) --
	(282.94,317.59) --
	(283.06,317.59) --
	(283.18,317.59) --
	(283.30,317.59) --
	(283.42,317.54) --
	(283.54,317.54) --
	(283.66,317.54) --
	(283.78,317.54) --
	(283.90,317.54) --
	(284.02,317.52) --
	(284.14,317.52) --
	(284.26,317.52) --
	(284.38,317.51) --
	(284.50,317.50) --
	(284.62,317.50) --
	(284.74,317.50) --
	(284.86,317.50) --
	(284.98,317.49) --
	(285.10,317.49) --
	(285.22,317.49) --
	(285.34,317.49) --
	(285.46,317.49) --
	(285.58,317.49) --
	(285.70,317.49) --
	(285.82,317.49) --
	(285.94,317.49) --
	(286.06,317.49) --
	(286.18,317.49) --
	(286.30,317.49) --
	(286.42,317.49) --
	(286.54,317.48) --
	(286.65,317.48) --
	(286.77,317.48) --
	(286.89,317.48) --
	(287.01,317.48) --
	(287.13,317.48) --
	(287.25,317.48) --
	(287.37,317.48) --
	(287.49,317.48) --
	(287.61,317.47) --
	(287.73,317.47) --
	(287.85,317.45) --
	(287.97,317.45) --
	(288.09,317.45) --
	(288.21,317.44) --
	(288.33,317.43) --
	(288.45,317.43) --
	(288.57,317.43) --
	(288.69,317.43) --
	(288.81,317.42) --
	(288.93,317.42) --
	(289.05,317.42) --
	(289.17,317.42) --
	(289.29,317.42) --
	(289.41,317.42) --
	(289.53,317.41) --
	(289.65,317.41) --
	(289.77,317.41) --
	(289.89,317.41) --
	(290.01,317.41) --
	(290.13,317.41) --
	(290.25,317.40) --
	(290.37,317.40) --
	(290.49,317.40) --
	(290.61,317.40) --
	(290.73,317.40) --
	(290.85,317.40) --
	(290.97,317.40) --
	(291.09,317.40) --
	(291.21,317.40) --
	(291.33,317.40) --
	(291.45,317.40) --
	(291.57,317.40) --
	(291.69,317.40) --
	(291.81,317.40) --
	(291.93,317.40) --
	(292.04,317.40) --
	(292.16,317.40) --
	(292.28,317.40) --
	(292.40,317.38) --
	(292.52,317.38) --
	(292.64,317.38) --
	(292.76,317.38) --
	(292.88,317.38) --
	(293.00,317.36) --
	(293.12,317.36) --
	(293.24,317.36) --
	(293.36,317.36) --
	(293.48,317.36) --
	(293.60,317.36) --
	(293.72,317.34) --
	(293.84,317.34) --
	(293.96,317.34) --
	(294.08,317.34) --
	(294.20,317.34) --
	(294.32,317.34) --
	(294.44,317.34) --
	(294.56,317.34) --
	(294.68,317.34) --
	(294.80,317.34) --
	(294.92,317.34) --
	(295.04,317.34) --
	(295.16,317.34) --
	(295.28,317.34) --
	(295.40,317.34) --
	(295.52,317.34) --
	(295.64,317.34) --
	(295.76,317.34) --
	(295.88,317.34) --
	(296.00,317.34) --
	(296.12,317.34) --
	(296.24,317.34) --
	(296.36,317.34) --
	(296.48,317.34) --
	(296.60,317.33) --
	(296.72,317.33) --
	(296.84,317.30) --
	(296.96,317.30) --
	(297.08,317.30) --
	(297.20,317.30) --
	(297.31,317.30) --
	(297.43,317.30) --
	(297.55,317.29) --
	(297.67,317.28) --
	(297.79,317.28) --
	(297.91,317.28) --
	(298.03,317.28) --
	(298.15,317.27) --
	(298.27,317.25) --
	(298.39,317.25) --
	(298.39,309.49) --
	(298.27,309.49) --
	(298.15,309.55) --
	(298.03,309.55) --
	(297.91,309.55) --
	(297.79,309.55) --
	(297.67,309.55) --
	(297.55,309.59) --
	(297.43,309.61) --
	(297.31,309.62) --
	(297.20,309.62) --
	(297.08,309.62) --
	(296.96,309.63) --
	(296.84,309.63) --
	(296.72,309.69) --
	(296.60,309.69) --
	(296.48,309.70) --
	(296.36,309.70) --
	(296.24,309.70) --
	(296.12,309.70) --
	(296.00,309.70) --
	(295.88,309.70) --
	(295.76,309.70) --
	(295.64,309.70) --
	(295.52,309.70) --
	(295.40,309.71) --
	(295.28,309.71) --
	(295.16,309.71) --
	(295.04,309.71) --
	(294.92,309.71) --
	(294.80,309.71) --
	(294.68,309.71) --
	(294.56,309.71) --
	(294.44,309.71) --
	(294.32,309.71) --
	(294.20,309.71) --
	(294.08,309.71) --
	(293.96,309.71) --
	(293.84,309.71) --
	(293.72,309.71) --
	(293.60,309.76) --
	(293.48,309.76) --
	(293.36,309.76) --
	(293.24,309.76) --
	(293.12,309.77) --
	(293.00,309.77) --
	(292.88,309.78) --
	(292.76,309.78) --
	(292.64,309.78) --
	(292.52,309.78) --
	(292.40,309.78) --
	(292.28,309.85) --
	(292.16,309.85) --
	(292.04,309.85) --
	(291.93,309.85) --
	(291.81,309.85) --
	(291.69,309.85) --
	(291.57,309.85) --
	(291.45,309.85) --
	(291.33,309.85) --
	(291.21,309.85) --
	(291.09,309.86) --
	(290.97,309.86) --
	(290.85,309.86) --
	(290.73,309.86) --
	(290.61,309.86) --
	(290.49,309.86) --
	(290.37,309.86) --
	(290.25,309.86) --
	(290.13,309.86) --
	(290.01,309.86) --
	(289.89,309.86) --
	(289.77,309.86) --
	(289.65,309.86) --
	(289.53,309.86) --
	(289.41,309.90) --
	(289.29,309.90) --
	(289.17,309.90) --
	(289.05,309.90) --
	(288.93,309.90) --
	(288.81,309.90) --
	(288.69,309.91) --
	(288.57,309.91) --
	(288.45,309.91) --
	(288.33,309.91) --
	(288.21,309.94) --
	(288.09,309.95) --
	(287.97,309.95) --
	(287.85,309.95) --
	(287.73,310.00) --
	(287.61,310.00) --
	(287.49,310.03) --
	(287.37,310.03) --
	(287.25,310.03) --
	(287.13,310.03) --
	(287.01,310.04) --
	(286.89,310.04) --
	(286.77,310.05) --
	(286.65,310.05) --
	(286.54,310.05) --
	(286.42,310.05) --
	(286.30,310.05) --
	(286.18,310.05) --
	(286.06,310.05) --
	(285.94,310.06) --
	(285.82,310.06) --
	(285.70,310.06) --
	(285.58,310.06) --
	(285.46,310.06) --
	(285.34,310.07) --
	(285.22,310.07) --
	(285.10,310.07) --
	(284.98,310.07) --
	(284.86,310.10) --
	(284.74,310.10) --
	(284.62,310.10) --
	(284.50,310.10) --
	(284.38,310.11) --
	(284.26,310.13) --
	(284.14,310.13) --
	(284.02,310.13) --
	(283.90,310.19) --
	(283.78,310.19) --
	(283.66,310.19) --
	(283.54,310.20) --
	(283.42,310.20) --
	(283.30,310.33) --
	(283.18,310.33) --
	(283.06,310.33) --
	(282.94,310.33) --
	(282.82,310.33) --
	(282.70,310.33) --
	(282.58,310.33) --
	(282.46,310.33) --
	(282.34,310.38) --
	(282.22,310.39) --
	(282.10,310.39) --
	(281.98,310.39) --
	(281.86,310.39) --
	(281.74,310.42) --
	(281.62,310.43) --
	(281.50,310.43) --
	(281.38,310.43) --
	(281.27,310.44) --
	(281.15,310.45) --
	(281.03,310.45) --
	(280.91,310.45) --
	(280.79,310.45) --
	(280.67,310.45) --
	(280.55,310.45) --
	(280.43,310.45) --
	(280.31,310.47) --
	(280.19,310.47) --
	(280.07,310.47) --
	(279.95,310.59) --
	(279.83,310.59) --
	(279.71,310.59) --
	(279.59,310.60) --
	(279.47,310.60) --
	(279.35,310.60) --
	(279.23,310.60) --
	(279.11,310.60) --
	(278.99,310.60) --
	(278.87,310.61) --
	(278.75,310.64) --
	(278.63,310.68) --
	(278.51,310.69) --
	(278.39,310.70) --
	(278.27,310.70) --
	(278.15,310.70) --
	(278.03,310.70) --
	(277.91,310.73) --
	(277.79,310.73) --
	(277.67,310.73) --
	(277.55,310.73) --
	(277.43,310.73) --
	(277.31,310.74) --
	(277.19,310.74) --
	(277.07,310.74) --
	(276.95,310.76) --
	(276.83,310.76) --
	(276.71,310.76) --
	(276.59,310.76) --
	(276.47,310.79) --
	(276.35,310.79) --
	(276.23,310.79) --
	(276.11,310.79) --
	(275.99,310.80) --
	(275.88,310.80) --
	(275.76,310.87) --
	(275.64,310.87) --
	(275.52,310.87) --
	(275.40,310.87) --
	(275.28,310.87) --
	(275.16,310.87) --
	(275.04,310.87) --
	(274.92,310.87) --
	(274.80,310.87) --
	(274.68,310.87) --
	(274.56,310.87) --
	(274.44,310.87) --
	(274.32,310.90) --
	(274.20,310.90) --
	(274.08,310.90) --
	(273.96,310.91) --
	(273.84,310.91) --
	(273.72,310.97) --
	(273.60,310.98) --
	(273.48,310.98) --
	(273.36,310.98) --
	(273.24,310.98) --
	(273.12,310.98) --
	(273.00,310.98) --
	(272.88,310.98) --
	(272.76,310.99) --
	(272.64,310.99) --
	(272.52,310.99) --
	(272.40,310.99) --
	(272.28,310.99) --
	(272.16,310.99) --
	(272.04,311.01) --
	(271.92,311.01) --
	(271.80,311.01) --
	(271.68,311.01) --
	(271.56,311.01) --
	(271.44,311.01) --
	(271.32,311.03) --
	(271.20,311.03) --
	(271.08,311.06) --
	(270.96,311.06) --
	(270.84,311.06) --
	(270.72,311.06) --
	(270.61,311.06) --
	(270.49,311.06) --
	(270.37,311.06) --
	(270.25,311.06) --
	(270.13,311.06) --
	(270.01,311.06) --
	(269.89,311.11) --
	(269.77,311.14) --
	(269.65,311.14) --
	(269.53,311.16) --
	(269.41,311.16) --
	(269.29,311.16) --
	(269.17,311.17) --
	(269.05,311.17) --
	(268.93,311.17) --
	(268.81,311.17) --
	(268.69,311.17) --
	(268.57,311.17) --
	(268.45,311.20) --
	(268.33,311.20) --
	(268.21,311.20) --
	(268.09,311.20) --
	(267.97,311.21) --
	(267.85,311.21) --
	(267.73,311.22) --
	(267.61,311.22) --
	(267.49,311.22) --
	(267.37,311.22) --
	(267.25,311.22) --
	(267.13,311.23) --
	(267.01,311.23) --
	(266.89,311.23) --
	(266.77,311.25) --
	(266.65,311.25) --
	(266.53,311.25) --
	(266.41,311.25) --
	(266.29,311.26) --
	(266.17,311.26) --
	(266.05,311.26) --
	(265.93,311.26) --
	(265.81,311.27) --
	(265.69,311.27) --
	(265.57,311.27) --
	(265.45,311.28) --
	(265.33,311.28) --
	(265.22,311.28) --
	(265.10,311.28) --
	(264.98,311.28) --
	(264.86,311.28) --
	(264.74,311.28) --
	(264.62,311.28) --
	(264.50,311.30) --
	(264.38,311.30) --
	(264.26,311.30) --
	(264.14,311.30) --
	(264.02,311.31) --
	(263.90,311.31) --
	(263.78,311.33) --
	(263.66,311.33) --
	(263.54,311.34) --
	(263.42,311.34) --
	(263.30,311.35) --
	(263.18,311.35) --
	(263.06,311.35) --
	(262.94,311.36) --
	(262.82,311.36) --
	(262.70,311.36) --
	(262.58,311.38) --
	(262.46,311.38) --
	(262.34,311.38) --
	(262.22,311.39) --
	(262.10,311.39) --
	(261.98,311.39) --
	(261.86,311.39) --
	(261.74,311.40) --
	(261.62,311.40) --
	(261.50,311.40) --
	(261.38,311.40) --
	(261.26,311.41) --
	(261.14,311.41) --
	(261.02,311.42) --
	(260.90,311.42) --
	(260.78,311.44) --
	(260.66,311.59) --
	(260.54,311.59) --
	(260.42,311.59) --
	(260.30,311.60) --
	(260.18,311.60) --
	(260.06,311.60) --
	(259.94,311.60) --
	(259.83,311.61) --
	(259.71,311.61) --
	(259.59,311.64) --
	(259.47,311.64) --
	(259.35,311.67) --
	(259.23,311.67) --
	(259.11,311.67) --
	(258.99,311.67) --
	(258.87,311.73) --
	(258.75,311.73) --
	(258.63,311.74) --
	(258.51,311.74) --
	(258.39,311.74) --
	(258.27,311.74) --
	(258.15,311.74) --
	(258.03,311.75) --
	(257.91,311.75) --
	(257.79,311.75) --
	(257.67,311.78) --
	(257.55,311.79) --
	(257.43,311.79) --
	(257.31,311.80) --
	(257.19,311.80) --
	(257.07,311.80) --
	(256.95,311.80) --
	(256.83,311.80) --
	(256.71,311.81) --
	(256.59,311.81) --
	(256.47,311.81) --
	(256.35,311.81) --
	(256.23,311.84) --
	(256.11,311.84) --
	(255.99,311.84) --
	(255.87,311.84) --
	(255.75,311.84) --
	(255.63,311.84) --
	(255.51,311.86) --
	(255.39,311.86) --
	(255.27,311.86) --
	(255.15,311.86) --
	(255.03,311.90) --
	(254.91,311.90) --
	(254.79,311.90) --
	(254.67,311.90) --
	(254.56,311.90) --
	(254.44,311.90) --
	(254.32,311.90) --
	(254.20,311.90) --
	(254.08,311.90) --
	(253.96,311.93) --
	(253.84,311.93) --
	(253.72,311.94) --
	(253.60,311.94) --
	(253.48,311.94) --
	(253.36,311.94) --
	(253.24,311.94) --
	(253.12,311.94) --
	(253.00,311.94) --
	(252.88,311.94) --
	(252.76,311.94) --
	(252.64,311.96) --
	(252.52,311.96) --
	(252.40,311.96) --
	(252.28,311.96) --
	(252.16,311.96) --
	(252.04,311.96) --
	(251.92,311.96) --
	(251.80,311.96) --
	(251.68,311.96) --
	(251.56,311.96) --
	(251.44,311.96) --
	(251.32,311.97) --
	(251.20,311.99) --
	(251.08,312.00) --
	(250.96,312.00) --
	(250.84,312.00) --
	(250.72,312.00) --
	(250.60,312.00) --
	(250.48,312.00) --
	(250.36,312.02) --
	(250.24,312.06) --
	(250.12,312.06) --
	(250.00,312.07) --
	(249.88,312.07) --
	(249.76,312.07) --
	(249.64,312.08) --
	(249.52,312.09) --
	(249.40,312.09) --
	(249.28,312.09) --
	(249.17,312.10) --
	(249.05,312.10) --
	(248.93,312.10) --
	(248.81,312.10) --
	(248.69,312.10) --
	(248.57,312.10) --
	(248.45,312.10) --
	(248.33,312.10) --
	(248.21,312.10) --
	(248.09,312.10) --
	(247.97,312.10) --
	(247.85,312.10) --
	(247.73,312.10) --
	(247.61,312.10) --
	(247.49,312.10) --
	(247.37,312.10) --
	(247.25,312.12) --
	(247.13,312.12) --
	(247.01,312.12) --
	(246.89,312.12) --
	(246.77,312.17) --
	(246.65,312.17) --
	(246.53,312.17) --
	(246.41,312.17) --
	(246.29,312.19) --
	(246.17,312.19) --
	(246.05,312.19) --
	(245.93,312.19) --
	(245.81,312.19) --
	(245.69,312.20) --
	(245.57,312.20) --
	(245.45,312.27) --
	(245.33,312.28) --
	(245.21,312.28) --
	(245.09,312.29) --
	(244.97,312.29) --
	(244.85,312.29) --
	(244.73,312.29) --
	(244.61,312.29) --
	(244.49,312.29) --
	(244.37,312.29) --
	(244.25,312.29) --
	(244.13,312.29) --
	(244.01,312.29) --
	(243.90,312.29) --
	(243.78,312.29) --
	(243.66,312.30) --
	(243.54,312.30) --
	(243.42,312.30) --
	(243.30,312.30) --
	(243.18,312.31) --
	(243.06,312.31) --
	(242.94,312.32) --
	(242.82,312.32) --
	(242.70,312.32) --
	(242.58,312.37) --
	(242.46,312.37) --
	(242.34,312.37) --
	(242.22,312.37) --
	(242.10,312.37) --
	(241.98,312.37) --
	(241.86,312.37) --
	(241.74,312.47) --
	(241.62,312.48) --
	(241.50,312.48) --
	(241.38,312.48) --
	(241.26,312.48) --
	(241.14,312.48) --
	(241.02,312.48) --
	(240.90,312.48) --
	(240.78,312.48) --
	(240.66,312.48) --
	(240.54,312.49) --
	(240.42,312.49) --
	(240.30,312.49) --
	(240.18,312.50) --
	(240.06,312.50) --
	(239.94,312.50) --
	(239.82,312.50) --
	(239.70,312.50) --
	(239.58,312.50) --
	(239.46,312.51) --
	(239.34,312.51) --
	(239.22,312.53) --
	(239.10,312.56) --
	(238.98,312.56) --
	(238.86,312.56) --
	(238.74,312.56) --
	(238.62,312.56) --
	(238.51,312.56) --
	(238.39,312.56) --
	(238.27,312.56) --
	(238.15,312.56) --
	(238.03,312.56) --
	(237.91,312.56) --
	(237.79,312.57) --
	(237.67,312.57) --
	(237.55,312.58) --
	(237.43,312.59) --
	(237.31,312.61) --
	(237.19,312.61) --
	(237.07,312.61) --
	(236.95,312.61) --
	(236.83,312.61) --
	(236.71,312.61) --
	(236.59,312.61) --
	(236.47,312.61) --
	(236.35,312.61) --
	(236.23,312.61) --
	(236.11,312.82) --
	(235.99,312.85) --
	(235.87,312.88) --
	(235.75,312.89) --
	(235.63,312.89) --
	(235.51,312.89) --
	(235.39,312.89) --
	(235.27,312.90) --
	(235.15,312.95) --
	(235.03,312.95) --
	(234.91,312.97) --
	(234.79,312.98) --
	(234.67,312.98) --
	(234.55,312.98) --
	(234.43,312.98) --
	(234.31,312.98) --
	(234.19,312.98) --
	(234.07,312.98) --
	(233.95,313.18) --
	(233.83,313.18) --
	(233.71,313.19) --
	(233.59,313.24) --
	(233.47,313.24) --
	(233.35,313.24) --
	(233.24,313.24) --
	(233.12,313.25) --
	(233.00,313.26) --
	(232.88,313.26) --
	(232.76,313.26) --
	(232.64,313.26) --
	(232.52,313.31) --
	(232.40,313.31) --
	(232.28,313.31) --
	(232.16,313.31) --
	(232.04,313.32) --
	(231.92,313.32) --
	(231.80,313.32) --
	(231.68,313.32) --
	(231.56,313.37) --
	(231.44,313.44) --
	(231.32,313.45) --
	(231.20,313.45) --
	(231.08,313.45) --
	(230.96,313.45) --
	(230.84,313.45) --
	(230.72,313.46) --
	(230.60,313.46) --
	(230.48,313.46) --
	(230.36,313.47) --
	(230.24,313.48) --
	(230.12,313.48) --
	(230.00,313.48) --
	(229.88,313.50) --
	(229.76,313.51) --
	(229.64,313.51) --
	(229.52,313.51) --
	(229.40,313.53) --
	(229.28,313.53) --
	(229.16,313.54) --
	(229.04,313.54) --
	(228.92,313.54) --
	(228.80,313.54) --
	(228.68,313.57) --
	(228.56,313.57) --
	(228.44,313.65) --
	(228.32,313.66) --
	(228.20,313.67) --
	(228.08,313.67) --
	(227.96,313.68) --
	(227.85,313.70) --
	(227.73,313.71) --
	(227.61,313.71) --
	(227.49,313.72) --
	(227.37,313.72) --
	(227.25,313.73) --
	(227.13,313.73) --
	(227.01,313.73) --
	(226.89,313.73) --
	(226.77,313.73) --
	(226.65,313.74) --
	(226.53,313.75) --
	(226.41,313.76) --
	(226.29,313.77) --
	(226.17,313.77) --
	(226.05,313.77) --
	(225.93,313.77) --
	(225.81,313.77) --
	(225.69,313.77) --
	(225.57,313.80) --
	(225.45,313.80) --
	(225.33,313.82) --
	(225.21,313.82) --
	(225.09,313.87) --
	(224.97,313.88) --
	(224.85,313.88) --
	(224.73,313.88) --
	(224.61,313.88) --
	(224.49,313.91) --
	(224.37,313.92) --
	(224.25,313.92) --
	(224.13,313.94) --
	(224.01,313.94) --
	(223.89,313.94) --
	(223.77,313.94) --
	(223.65,313.94) --
	(223.53,313.94) --
	(223.41,313.94) --
	(223.29,313.94) --
	(223.17,313.94) --
	(223.05,313.94) --
	(222.93,313.94) --
	(222.81,313.95) --
	(222.69,313.95) --
	(222.57,313.98) --
	(222.46,313.98) --
	(222.34,313.98) --
	(222.22,314.04) --
	(222.10,314.06) --
	(221.98,314.07) --
	(221.86,314.07) --
	(221.74,314.07) --
	(221.62,314.17) --
	(221.50,314.17) --
	(221.38,314.18) --
	(221.26,314.18) --
	(221.14,314.18) --
	(221.02,314.19) --
	(220.90,314.22) --
	(220.78,314.23) --
	(220.66,314.23) --
	(220.54,314.23) --
	(220.42,314.26) --
	(220.30,314.26) --
	(220.18,314.27) --
	(220.06,314.27) --
	(219.94,314.27) --
	(219.82,314.30) --
	(219.70,314.30) --
	(219.58,314.30) --
	(219.46,314.32) --
	(219.34,314.32) --
	(219.22,314.32) --
	(219.10,314.33) --
	(218.98,314.33) --
	(218.86,314.33) --
	(218.74,314.33) --
	(218.62,314.36) --
	(218.50,314.37) --
	(218.38,314.37) --
	(218.26,314.37) --
	(218.14,314.37) --
	(218.02,314.38) --
	(217.90,314.40) --
	(217.78,314.40) --
	(217.66,314.40) --
	(217.54,314.41) --
	(217.42,314.41) --
	(217.30,314.41) --
	(217.19,314.41) --
	(217.07,314.41) --
	(216.95,314.42) --
	(216.83,314.42) --
	(216.71,314.42) --
	(216.59,314.42) --
	(216.47,314.42) --
	(216.35,314.50) --
	(216.23,314.51) --
	(216.11,314.52) --
	(215.99,314.52) --
	(215.87,314.55) --
	(215.75,314.55) --
	(215.63,314.56) --
	(215.51,314.56) --
	(215.39,314.56) --
	(215.27,314.56) --
	(215.15,314.57) --
	(215.03,314.57) --
	(214.91,314.57) --
	(214.79,314.63) --
	(214.67,314.63) --
	(214.55,314.63) --
	(214.43,314.66) --
	(214.31,314.66) --
	(214.19,314.67) --
	(214.07,314.67) --
	(213.95,314.70) --
	(213.83,314.73) --
	(213.71,314.77) --
	(213.59,314.77) --
	(213.47,314.78) --
	(213.35,314.78) --
	(213.23,314.78) --
	(213.11,314.78) --
	(212.99,314.78) --
	(212.87,314.80) --
	(212.75,314.80) --
	(212.63,314.87) --
	(212.51,314.87) --
	(212.39,314.87) --
	(212.27,314.87) --
	(212.15,314.87) --
	(212.03,314.87) --
	(211.91,315.00) --
	(211.80,315.00) --
	(211.68,315.01) --
	(211.56,315.02) --
	(211.44,315.02) --
	(211.32,315.02) --
	(211.20,315.02) --
	(211.08,315.02) --
	(210.96,315.02) --
	(210.84,315.06) --
	(210.72,315.06) --
	(210.60,315.08) --
	(210.48,315.11) --
	(210.36,315.12) --
	(210.24,315.12) --
	(210.12,315.13) --
	(210.00,315.13) --
	(209.88,315.14) --
	(209.76,315.14) --
	(209.64,315.14) --
	(209.52,315.14) --
	(209.40,315.14) --
	(209.28,315.15) --
	(209.16,315.15) --
	(209.04,315.15) --
	(208.92,315.15) --
	(208.80,315.25) --
	(208.68,315.26) --
	(208.56,315.26) --
	(208.44,315.27) --
	(208.32,315.27) --
	(208.20,315.29) --
	(208.08,315.29) --
	(207.96,315.29) --
	(207.84,315.31) --
	(207.72,315.31) --
	(207.60,315.32) --
	(207.48,315.32) --
	(207.36,315.33) --
	(207.24,315.33) --
	(207.12,315.33) --
	(207.00,315.34) --
	(206.88,315.34) --
	(206.76,315.36) --
	(206.64,315.37) --
	(206.53,315.38) --
	(206.41,315.39) --
	(206.29,315.39) --
	(206.17,315.39) --
	(206.05,315.39) --
	(205.93,315.41) --
	(205.81,315.42) --
	(205.69,315.42) --
	(205.57,315.42) --
	(205.45,315.42) --
	(205.33,315.42) --
	(205.21,315.44) --
	(205.09,315.44) --
	(204.97,315.45) --
	(204.85,315.45) --
	(204.73,315.45) --
	(204.61,315.46) --
	(204.49,315.47) --
	(204.37,315.47) --
	(204.25,315.48) --
	(204.13,315.50) --
	(204.01,315.51) --
	(203.89,315.51) --
	(203.77,315.57) --
	(203.65,315.58) --
	(203.53,315.58) --
	(203.41,315.60) --
	(203.29,315.67) --
	(203.17,315.67) --
	(203.05,315.67) --
	(202.93,315.68) --
	(202.81,315.69) --
	(202.69,315.70) --
	(202.57,315.72) --
	(202.45,315.72) --
	(202.33,315.73) --
	(202.21,315.73) --
	(202.09,315.74) --
	(201.97,315.76) --
	(201.85,315.76) --
	(201.73,315.76) --
	(201.61,315.79) --
	(201.49,315.81) --
	(201.37,315.81) --
	(201.25,315.82) --
	(201.14,315.89) --
	(201.02,315.90) --
	(200.90,315.91) --
	(200.78,315.93) --
	(200.66,315.95) --
	(200.54,315.95) --
	(200.42,315.96) --
	(200.30,315.96) --
	(200.18,315.97) --
	(200.06,315.97) --
	(199.94,315.97) --
	(199.82,316.00) --
	(199.70,316.00) --
	(199.58,316.00) --
	(199.46,316.01) --
	(199.34,316.01) --
	(199.22,316.03) --
	(199.10,316.05) --
	(198.98,316.05) --
	(198.86,316.05) --
	(198.74,316.05) --
	(198.62,316.05) --
	(198.50,316.13) --
	(198.38,316.14) --
	(198.26,316.15) --
	(198.14,316.15) --
	(198.02,316.16) --
	(197.90,316.16) --
	(197.78,316.20) --
	(197.66,316.23) --
	(197.54,316.27) --
	(197.42,316.28) --
	(197.30,316.29) --
	(197.18,316.30) --
	(197.06,316.30) --
	(196.94,316.30) --
	(196.82,316.31) --
	(196.70,316.32) --
	(196.58,316.32) --
	(196.46,316.33) --
	(196.34,316.33) --
	(196.22,316.33) --
	(196.10,316.34) --
	(195.98,316.34) --
	(195.87,316.47) --
	(195.75,316.49) --
	(195.63,316.49) --
	(195.51,316.49) --
	(195.39,316.52) --
	(195.27,316.52) --
	(195.15,316.52) --
	(195.03,316.52) --
	(194.91,316.52) --
	(194.79,316.52) --
	(194.67,316.58) --
	(194.55,316.59) --
	(194.43,316.61) --
	(194.31,316.63) --
	(194.19,316.64) --
	(194.07,316.64) --
	(193.95,316.64) --
	(193.83,316.64) --
	(193.71,316.65) --
	(193.59,316.65) --
	(193.47,316.65) --
	(193.35,316.65) --
	(193.23,316.66) --
	(193.11,316.66) --
	(192.99,316.66) --
	(192.87,316.66) --
	(192.75,316.72) --
	(192.63,316.75) --
	(192.51,316.78) --
	(192.39,316.79) --
	(192.27,316.86) --
	(192.15,316.88) --
	(192.03,316.90) --
	(191.91,316.91) --
	(191.79,316.91) --
	(191.67,316.92) --
	(191.55,316.93) --
	(191.43,316.93) --
	(191.31,316.94) --
	(191.19,316.98) --
	(191.07,316.98) --
	(190.95,316.99) --
	(190.83,316.99) --
	(190.71,317.00) --
	(190.59,317.00) --
	(190.48,317.00) --
	(190.36,317.00) --
	(190.24,317.01) --
	(190.12,317.02) --
	(190.00,317.02) --
	(189.88,317.07) --
	(189.76,317.10) --
	(189.64,317.13) --
	(189.52,317.13) --
	(189.40,317.13) --
	(189.28,317.15) --
	(189.16,317.17) --
	(189.04,317.17) --
	(188.92,317.17) --
	(188.80,317.17) --
	(188.68,317.18) --
	(188.56,317.22) --
	(188.44,317.22) --
	(188.32,317.22) --
	(188.20,317.25) --
	(188.08,317.25) --
	(187.96,317.30) --
	(187.84,317.30) --
	(187.72,317.33) --
	(187.60,317.34) --
	(187.48,317.35) --
	(187.36,317.35) --
	(187.24,317.36) --
	(187.12,317.37) --
	(187.00,317.38) --
	(186.88,317.38) --
	(186.76,317.39) --
	(186.64,317.39) --
	(186.52,317.47) --
	(186.40,317.48) --
	(186.28,317.49) --
	(186.16,317.50) --
	(186.04,317.54) --
	(185.92,317.54) --
	(185.80,317.57) --
	(185.68,317.57) --
	(185.56,317.64) --
	(185.44,317.65) --
	(185.32,317.68) --
	(185.20,317.68) --
	(185.09,317.69) --
	(184.97,317.71) --
	(184.85,317.81) --
	(184.73,317.82) --
	(184.61,317.82) --
	(184.49,317.83) --
	(184.37,317.83) --
	(184.25,317.83) --
	(184.13,317.84) --
	(184.01,317.91) --
	(183.89,317.93) --
	(183.77,317.96) --
	(183.65,317.97) --
	(183.53,317.99) --
	(183.41,318.00) --
	(183.29,318.04) --
	(183.17,318.07) --
	(183.05,318.08) --
	(182.93,318.11) --
	(182.81,318.13) --
	(182.69,318.14) --
	(182.57,318.15) --
	(182.45,318.18) --
	(182.33,318.19) --
	(182.21,318.20) --
	(182.09,318.20) --
	(181.97,318.26) --
	(181.85,318.26) --
	(181.73,318.30) --
	(181.61,318.31) --
	(181.49,318.32) --
	(181.37,318.39) --
	(181.25,318.39) --
	(181.13,318.42) --
	(181.01,318.44) --
	(180.89,318.45) --
	(180.77,318.47) --
	(180.65,318.49) --
	(180.53,318.50) --
	(180.41,318.51) --
	(180.29,318.52) --
	(180.17,318.52) --
	(180.05,318.53) --
	(179.93,318.54) --
	(179.82,318.60) --
	(179.70,318.65) --
	(179.58,318.65) --
	(179.46,318.69) --
	(179.34,318.70) --
	(179.22,318.71) --
	(179.10,318.71) --
	(178.98,318.73) --
	(178.86,318.85) --
	(178.74,318.85) --
	(178.62,318.86) --
	(178.50,318.92) --
	(178.38,319.00) --
	(178.26,319.00) --
	(178.14,319.00) --
	(178.02,319.05) --
	(177.90,319.07) --
	(177.78,319.07) --
	(177.66,319.08) --
	(177.54,319.09) --
	(177.42,319.17) --
	(177.30,319.18) --
	(177.18,319.20) --
	(177.06,319.22) --
	(176.94,319.23) --
	(176.82,319.27) --
	(176.70,319.34) --
	(176.58,319.35) --
	(176.46,319.36) --
	(176.34,319.36) --
	(176.22,319.38) --
	(176.10,319.38) --
	(175.98,319.39) --
	(175.86,319.40) --
	(175.74,319.40) --
	(175.62,319.41) --
	(175.50,319.42) --
	(175.38,319.45) --
	(175.26,319.50) --
	(175.14,319.51) --
	(175.02,319.58) --
	(174.90,319.59) --
	(174.78,319.75) --
	(174.66,319.77) --
	(174.54,319.81) --
	(174.43,319.83) --
	(174.31,319.86) --
	(174.19,319.93) --
	(174.07,319.94) --
	(173.95,319.96) --
	(173.83,319.99) --
	(173.71,320.01) --
	(173.59,320.02) --
	(173.47,320.03) --
	(173.35,320.08) --
	(173.23,320.12) --
	(173.11,320.16) --
	(172.99,320.17) --
	(172.87,320.22) --
	(172.75,320.28) --
	(172.63,320.29) --
	(172.51,320.35) --
	(172.39,320.37) --
	(172.27,320.39) --
	(172.15,320.65) --
	(172.03,320.74) --
	(171.91,320.77) --
	(171.79,320.79) --
	(171.67,320.82) --
	(171.55,320.92) --
	(171.43,320.92) --
	(171.31,320.96) --
	(171.19,321.02) --
	(171.07,321.10) --
	(170.95,321.13) --
	(170.83,321.14) --
	(170.71,321.18) --
	(170.59,321.20) --
	(170.47,321.31) --
	(170.35,321.39) --
	(170.23,321.40) --
	(170.11,321.42) --
	(169.99,321.52) --
	(169.87,321.60) --
	(169.75,321.61) --
	(169.63,321.63) --
	(169.51,321.72) --
	(169.39,321.76) --
	(169.27,321.85) --
	(169.16,321.86) --
	(169.04,321.90) --
	(168.92,321.92) --
	(168.80,322.00) --
	(168.68,322.10) --
	(168.56,322.15) --
	(168.44,322.18) --
	(168.32,322.21) --
	(168.20,322.28) --
	(168.08,322.32) --
	(167.96,322.33) --
	(167.84,322.35) --
	(167.72,322.43) --
	(167.60,322.46) --
	(167.48,322.48) --
	(167.36,322.50) --
	(167.24,322.57) --
	(167.12,322.59) --
	(167.00,322.62) --
	(166.88,322.71) --
	(166.76,322.75) --
	(166.64,322.79) --
	(166.52,322.81) --
	(166.40,322.90) --
	(166.28,322.92) --
	(166.16,323.00) --
	(166.04,323.08) --
	(165.92,323.22) --
	(165.80,323.33) --
	(165.68,323.35) --
	(165.56,323.37) --
	(165.44,323.44) --
	(165.32,323.50) --
	(165.20,323.54) --
	(165.08,323.59) --
	(164.96,323.68) --
	(164.84,323.78) --
	(164.72,323.80) --
	(164.60,323.83) --
	(164.48,323.88) --
	(164.36,323.89) --
	(164.24,323.93) --
	(164.12,324.04) --
	(164.00,324.09) --
	(163.88,324.13) --
	(163.77,324.15) --
	(163.65,324.22) --
	(163.53,324.26) --
	(163.41,324.33) --
	(163.29,324.37) --
	(163.17,324.39) --
	(163.05,324.45) --
	(162.93,324.46) --
	(162.81,324.57) --
	(162.69,324.59) --
	(162.57,324.61) --
	(162.45,324.68) --
	(162.33,324.76) --
	(162.21,324.81) --
	(162.09,324.84) --
	(161.97,324.90) --
	(161.85,324.92) --
	(161.73,324.96) --
	(161.61,325.05) --
	(161.49,325.12) --
	(161.37,325.16) --
	(161.25,325.20) --
	(161.13,325.25) --
	(161.01,325.31) --
	(160.89,325.36) --
	(160.77,325.40) --
	(160.65,325.47) --
	(160.53,325.51) --
	(160.41,325.58) --
	(160.29,325.62) --
	(160.17,325.69) --
	(160.05,325.78) --
	(159.93,325.90) --
	(159.81,325.93) --
	(159.69,326.00) --
	(159.57,326.05) --
	(159.45,326.20) --
	(159.33,326.25) --
	(159.21,326.30) --
	(159.09,326.35) --
	(158.97,326.39) --
	(158.85,326.55) --
	(158.73,326.64) --
	(158.61,326.70) --
	(158.50,326.74) --
	(158.38,326.79) --
	(158.26,326.87) --
	(158.14,326.91) --
	(158.02,326.99) --
	(157.90,327.03) --
	(157.78,327.15) --
	(157.66,327.20) --
	(157.54,327.30) --
	(157.42,327.36) --
	(157.30,327.47) --
	(157.18,327.67) --
	(157.06,327.74) --
	(156.94,327.80) --
	(156.82,327.97) --
	(156.70,327.99) --
	(156.58,328.02) --
	(156.46,328.09) --
	(156.34,328.17) --
	(156.22,328.26) --
	(156.10,328.31) --
	(155.98,328.42) --
	(155.86,328.46) --
	(155.74,328.51) --
	(155.62,328.55) --
	(155.50,328.60) --
	(155.38,328.66) --
	(155.26,328.72) --
	(155.14,328.83) --
	(155.02,328.91) --
	(154.90,328.96) --
	(154.78,329.02) --
	(154.66,329.10) --
	(154.54,329.18) --
	(154.42,329.24) --
	(154.30,329.31) --
	(154.18,329.52) --
	(154.06,329.60) --
	(153.94,329.69) --
	(153.82,329.83) --
	(153.70,329.91) --
	(153.58,329.97) --
	(153.46,330.08) --
	(153.34,330.14) --
	(153.22,330.24) --
	(153.11,330.35) --
	(152.99,330.45) --
	(152.87,330.52) --
	(152.75,330.70) --
	(152.63,330.73) --
	(152.51,330.87) --
	(152.39,330.97) --
	(152.27,331.09) --
	(152.15,331.22) --
	(152.03,331.31) --
	(151.91,331.44) --
	(151.79,331.50) --
	(151.67,331.64) --
	(151.55,331.72) --
	(151.43,331.80) --
	(151.31,331.92) --
	(151.19,332.04) --
	(151.07,332.14) --
	(150.95,332.21) --
	(150.83,332.30) --
	(150.71,332.40) --
	(150.59,332.54) --
	(150.47,332.61) --
	(150.35,332.73) --
	(150.23,332.84) --
	(150.11,332.95) --
	(149.99,333.06) --
	(149.87,333.19) --
	(149.75,333.26) --
	(149.63,333.38) --
	(149.51,333.46) --
	(149.39,333.56) --
	(149.27,333.64) --
	(149.15,333.73) --
	(149.03,333.79) --
	(148.91,333.94) --
	(148.79,334.06) --
	(148.67,334.17) --
	(148.55,334.34) --
	(148.43,334.46) --
	(148.31,334.66) --
	(148.19,334.77) --
	(148.07,334.92) --
	(147.95,335.04) --
	(147.84,335.16) --
	(147.72,335.34) --
	(147.60,335.42) --
	(147.48,335.60) --
	(147.36,335.73) --
	(147.24,335.89) --
	(147.12,336.00) --
	(147.00,336.11) --
	(146.88,336.23) --
	(146.76,336.39) --
	(146.64,336.59) --
	(146.52,336.66) --
	(146.40,336.85) --
	(146.28,336.95) --
	(146.16,337.10) --
	(146.04,337.23) --
	(145.92,337.40) --
	(145.80,337.53) --
	(145.68,337.66) --
	(145.56,337.80) --
	(145.44,337.98) --
	(145.32,338.07) --
	(145.20,338.23) --
	(145.08,338.38) --
	(144.96,338.53) --
	(144.84,338.63) --
	(144.72,338.80) --
	(144.60,338.98) --
	(144.48,339.14) --
	(144.36,339.32) --
	(144.24,339.47) --
	(144.12,339.63) --
	(144.00,339.72) --
	(143.88,339.84) --
	(143.76,340.01) --
	(143.64,340.18) --
	(143.52,340.29) --
	(143.40,340.44) --
	(143.28,340.60) --
	(143.16,340.75) --
	(143.04,340.91) --
	(142.92,341.08) --
	(142.80,341.19) --
	(142.68,341.34) --
	(142.56,341.50) --
	(142.45,341.60) --
	(142.33,341.81) --
	(142.21,341.95) --
	(142.09,342.12) --
	(141.97,342.23) --
	(141.85,342.34) --
	(141.73,342.45) --
	(141.61,342.65) --
	(141.49,342.77) --
	(141.37,342.90) --
	(141.25,343.02) --
	(141.13,343.14) --
	(141.01,343.30) --
	(140.89,343.40) --
	(140.77,343.53) --
	(140.65,343.67) --
	(140.53,343.78) --
	(140.41,343.95) --
	(140.29,344.02) --
	(140.17,344.15) --
	(140.05,344.29) --
	(139.93,344.41) --
	(139.81,344.57) --
	(139.69,344.70) --
	(139.57,344.84) --
	(139.45,344.92) --
	(139.33,345.02) --
	(139.21,345.16) --
	(139.09,345.23) --
	(138.97,345.33) --
	(138.85,345.45) --
	(138.73,345.59) --
	(138.61,345.69) --
	(138.49,345.79) --
	(138.37,345.89) --
	(138.25,346.00) --
	(138.13,346.13) --
	(138.01,346.23) --
	(137.89,346.36) --
	(137.77,346.48) --
	(137.65,346.60) --
	(137.53,346.73) --
	(137.41,346.82) --
	(137.29,346.96) --
	(137.17,347.03) --
	(137.06,347.09) --
	(136.94,347.23) --
	(136.82,347.34) --
	(136.70,347.47) --
	(136.58,347.56) --
	(136.46,347.64) --
	(136.34,347.73) --
	(136.22,347.82) --
	(136.10,347.90) --
	(135.98,347.98) --
	(135.86,348.07) --
	(135.74,348.15) --
	(135.62,348.27) --
	(135.50,348.37) --
	(135.38,348.44) --
	(135.26,348.55) --
	(135.14,348.65) --
	(135.02,348.75) --
	(134.90,348.85) --
	(134.78,348.94) --
	(134.66,349.04) --
	(134.54,349.13) --
	(134.42,349.21) --
	(134.30,349.30) --
	(134.18,349.38) --
	(134.06,349.47) --
	(133.94,349.58) --
	(133.82,349.68) --
	(133.70,349.78) --
	(133.58,349.86) --
	(133.46,349.97) --
	(133.34,350.07) --
	(133.22,350.15) --
	(133.10,350.25) --
	(132.98,350.34) --
	(132.86,350.44) --
	(132.74,350.54) --
	(132.62,350.65) --
	(132.50,350.74) --
	(132.38,350.85) --
	(132.26,350.97) --
	(132.14,351.08) --
	(132.02,351.20) --
	(131.90,351.30) --
	(131.79,351.42) --
	(131.67,351.56) --
	(131.55,351.66) --
	(131.43,351.78) --
	(131.31,351.89) --
	(131.19,352.01) --
	(131.07,352.14) --
	(130.95,352.28) --
	(130.83,352.40) --
	(130.71,352.55) --
	(130.59,352.67) --
	(130.47,352.80) --
	(130.35,352.95) --
	(130.23,353.10) --
	(130.11,353.22) --
	(129.99,353.35) --
	(129.87,353.53) --
	(129.75,353.68) --
	(129.63,353.82) --
	(129.51,353.97) --
	(129.39,354.09) --
	(129.27,354.25) --
	(129.15,354.39) --
	(129.03,354.56) --
	(128.91,354.70) --
	(128.79,354.85) --
	(128.67,355.02) --
	(128.55,355.16) --
	(128.43,355.33) --
	(128.31,355.47) --
	(128.19,355.62) --
	(128.07,355.77) --
	(127.95,355.90) --
	(127.83,356.09) --
	(127.71,356.22) --
	(127.59,356.40) --
	(127.47,356.55) --
	(127.35,356.72) --
	(127.23,356.88) --
	(127.11,357.03) --
	(126.99,357.17) --
	(126.87,357.35) --
	(126.75,357.50) --
	(126.63,357.64) --
	(126.51,357.77) --
	(126.40,357.93) --
	(126.28,358.10) --
	(126.16,358.24) --
	(126.04,358.38) --
	(125.92,358.55) --
	(125.80,358.69) --
	(125.68,358.82) --
	(125.56,358.98) --
	(125.44,359.14) --
	(125.32,359.28) --
	(125.20,359.42) --
	(125.08,359.56) --
	(124.96,359.70) --
	(124.84,359.83) --
	(124.72,359.98) --
	(124.60,360.13) --
	(124.48,360.28) --
	(124.36,360.42) --
	(124.24,360.54) --
	(124.12,360.70) --
	(124.00,360.84) --
	(123.88,360.97) --
	(123.76,361.12) --
	(123.64,361.25) --
	(123.52,361.40) --
	(123.40,361.54) --
	(123.28,361.67) --
	(123.16,361.81) --
	(123.04,361.94) --
	(122.92,362.08) --
	(122.80,362.20) --
	(122.68,362.33) --
	(122.56,362.46) --
	(122.44,362.59) --
	(122.32,362.70) --
	(122.20,362.82) --
	(122.08,362.94) --
	(121.96,363.07) --
	(121.84,363.19) --
	(121.72,363.31) --
	(121.60,363.44) --
	(121.48,363.53) --
	(121.36,363.67) --
	(121.24,363.80) --
	(121.13,363.91) --
	(121.01,364.03) --
	(120.89,364.16) --
	(120.77,364.28) --
	(120.65,364.40) --
	(120.53,364.50) --
	(120.41,364.63) --
	(120.29,364.73) --
	(120.17,364.84) --
	(120.05,364.94) --
	(119.93,365.06) --
	(119.81,365.17) --
	(119.69,365.28) --
	(119.57,365.39) --
	(119.45,365.49) --
	(119.33,365.59) --
	(119.21,365.70) --
	(119.09,365.78) --
	(118.97,365.90) --
	(118.85,366.00) --
	(118.73,366.11) --
	(118.61,366.21) --
	(118.49,366.30) --
	(118.37,366.41) --
	(118.25,366.51) --
	(118.13,366.62) --
	(118.01,366.71) --
	(117.89,366.81) --
	(117.77,366.91) --
	(117.65,367.02) --
	(117.53,367.12) --
	(117.41,367.21) --
	(117.29,367.30) --
	(117.17,367.40) --
	(117.05,367.50) --
	(116.93,367.60) --
	(116.81,367.68) --
	(116.69,367.77) --
	(116.57,367.85) --
	(116.45,367.95) --
	(116.33,368.03) --
	(116.21,368.11) --
	(116.09,368.20) --
	(115.97,368.29) --
	(115.85,368.38) --
	(115.74,368.46) --
	(115.62,368.55) --
	(115.50,368.64) --
	(115.38,368.72) --
	(115.26,368.80) --
	(115.14,368.88) --
	(115.02,368.97) --
	(114.90,369.06) --
	(114.78,369.14) --
	(114.66,369.22) --
	(114.54,369.31) --
	(114.42,369.38) --
	(114.30,369.46) --
	(114.18,369.55) --
	(114.06,369.61) --
	(113.94,369.70) --
	(113.82,369.78) --
	(113.70,369.86) --
	(113.58,369.93) --
	(113.46,370.02) --
	(113.34,370.08) --
	(113.22,370.16) --
	(113.10,370.25) --
	(112.98,370.32) --
	(112.86,370.40) --
	(112.74,370.47) --
	(112.62,370.54) --
	(112.50,370.62) --
	(112.38,370.69) --
	(112.26,370.77) --
	(112.14,370.83) --
	(112.02,370.90) --
	(111.90,370.97) --
	(111.78,371.04) --
	(111.66,371.12) --
	(111.54,371.19) --
	(111.42,371.26) --
	(111.30,371.33) --
	(111.18,371.40) --
	(111.06,371.47) --
	(110.94,371.54) --
	(110.82,371.62) --
	(110.70,371.69) --
	(110.58,371.75) --
	(110.47,371.81) --
	(110.35,371.88) --
	(110.23,371.94) --
	(110.11,372.01) --
	(109.99,372.08) --
	(109.87,372.15) --
	(109.75,372.23) --
	(109.63,372.28) --
	(109.51,372.35) --
	(109.39,372.41) --
	(109.27,372.47) --
	(109.15,372.55) --
	(109.03,372.61) --
	(108.91,372.68) --
	(108.79,372.74) --
	(108.67,372.80) --
	(108.55,372.86) --
	(108.43,372.92) --
	(108.31,372.99) --
	(108.19,373.04) --
	(108.07,373.11) --
	(107.95,373.17) --
	(107.83,373.24) --
	(107.71,373.30) --
	(107.59,373.36) --
	(107.47,373.43) --
	(107.35,373.49) --
	(107.23,373.56) --
	(107.11,373.61) --
	(106.99,373.67) --
	(106.87,373.73) --
	(106.75,373.79) --
	(106.63,373.84) --
	(106.51,373.90) --
	(106.39,373.96) --
	(106.27,374.02) --
	(106.15,374.07) --
	(106.03,374.13) --
	(105.91,374.19) --
	(105.79,374.24) --
	(105.67,374.30) --
	(105.55,374.36) --
	(105.43,374.42) --
	(105.31,374.47) --
	(105.19,374.53) --
	(105.08,374.59) --
	(104.96,374.64) --
	(104.84,374.70) --
	(104.72,374.75) --
	(104.60,374.81) --
	(104.48,374.85) --
	(104.36,374.91) --
	(104.24,374.96) --
	(104.12,375.02) --
	(104.00,375.08) --
	(103.88,375.13) --
	(103.76,375.18) --
	(103.64,375.23) --
	(103.52,375.29) --
	(103.40,375.34) --
	(103.28,375.40) --
	(103.16,375.46) --
	(103.04,375.51) --
	(102.92,375.55) --
	(102.80,375.61) --
	(102.68,375.66) --
	(102.56,375.71) --
	(102.44,375.76) --
	(102.32,375.82) --
	(102.20,375.87) --
	(102.08,375.92) --
	(101.96,375.97) --
	(101.84,376.02) --
	(101.72,376.06) --
	(101.60,376.11) --
	(101.48,376.16) --
	(101.36,376.21) --
	(101.24,376.26) --
	(101.12,376.30) --
	(101.00,376.36) --
	(100.88,376.41) --
	(100.76,376.45) --
	(100.64,376.50) --
	(100.52,376.55) --
	(100.40,376.60) --
	(100.28,376.64) --
	(100.16,376.68) --
	(100.04,376.73) --
	( 99.92,376.78) --
	( 99.80,376.82) --
	( 99.69,376.87) --
	( 99.57,376.91) --
	( 99.45,376.96) --
	( 99.33,377.01) --
	( 99.21,377.05) --
	( 99.09,377.10) --
	( 98.97,377.15) --
	( 98.85,377.19) --
	( 98.73,377.24) --
	( 98.61,377.28) --
	( 98.49,377.33) --
	( 98.37,377.36) --
	( 98.25,377.41) --
	( 98.13,377.46) --
	( 98.01,377.50) --
	( 97.89,377.55) --
	( 97.77,377.59) --
	( 97.65,377.63) --
	( 97.53,377.68) --
	( 97.41,377.72) --
	( 97.29,377.76) --
	( 97.17,377.81) --
	( 97.05,377.86) --
	( 96.93,377.90) --
	( 96.81,377.94) --
	( 96.69,377.99) --
	( 96.57,378.03) --
	( 96.45,378.08) --
	( 96.33,378.12) --
	( 96.21,378.17) --
	( 96.09,378.21) --
	( 95.97,378.25) --
	( 95.85,378.29) --
	( 95.73,378.34) --
	( 95.61,378.38) --
	( 95.49,378.42) --
	( 95.37,378.46) --
	( 95.25,378.51) --
	( 95.13,378.55) --
	( 95.01,378.59) --
	( 94.89,378.64) --
	( 94.77,378.68) --
	( 94.65,378.71) --
	( 94.53,378.76) --
	( 94.42,378.80) --
	( 94.30,378.84) --
	( 94.18,378.88) --
	( 94.06,378.92) --
	( 93.94,378.96) --
	( 93.82,379.00) --
	( 93.70,379.04) --
	( 93.58,379.08) --
	( 93.46,379.12) --
	( 93.34,379.16) --
	( 93.22,379.20) --
	( 93.10,379.24) --
	( 92.98,379.28) --
	( 92.86,379.32) --
	( 92.74,379.36) --
	( 92.62,379.40) --
	( 92.50,379.44) --
	( 92.38,379.48) --
	( 92.26,379.52) --
	( 92.14,379.55) --
	( 92.02,379.60) --
	( 91.90,379.63) --
	( 91.78,379.67) --
	( 91.66,379.71) --
	( 91.54,379.74) --
	( 91.42,379.78) --
	( 91.30,379.82) --
	( 91.18,379.86) --
	( 91.06,379.90) --
	( 90.94,379.94) --
	( 90.82,379.98) --
	( 90.70,380.01) --
	( 90.58,380.05) --
	( 90.46,380.09) --
	( 90.34,380.13) --
	( 90.22,380.16) --
	( 90.10,380.20) --
	( 89.98,380.24) --
	( 89.86,380.27) --
	( 89.74,380.31) --
	( 89.62,380.35) --
	( 89.50,380.39) --
	( 89.38,380.42) --
	( 89.26,380.45) --
	( 89.14,380.49) --
	( 89.03,380.53) --
	( 88.91,380.57) --
	( 88.79,380.60) --
	( 88.67,380.64) --
	( 88.55,380.67) --
	( 88.43,380.71) --
	( 88.31,380.75) --
	( 88.19,380.78) --
	( 88.07,380.82) --
	( 87.95,380.85) --
	( 87.83,380.88) --
	( 87.71,380.92) --
	( 87.59,380.95) --
	( 87.47,380.99) --
	( 87.35,381.02) --
	( 87.23,381.06) --
	( 87.11,381.09) --
	( 86.99,381.12) --
	( 86.87,381.16) --
	( 86.75,381.19) --
	( 86.63,381.23) --
	( 86.51,381.26) --
	( 86.39,381.30) --
	( 86.27,381.33) --
	( 86.15,381.37) --
	( 86.03,381.40) --
	( 85.91,381.43) --
	( 85.79,381.46) --
	( 85.67,381.50) --
	( 85.55,381.54) --
	( 85.43,381.57) --
	( 85.31,381.60) --
	( 85.19,381.64) --
	( 85.07,381.67) --
	( 84.95,381.70) --
	( 84.83,381.73) --
	( 84.71,381.77) --
	( 84.59,381.80) --
	( 84.47,381.83) --
	( 84.35,381.86) --
	( 84.23,381.90) --
	( 84.11,381.93) --
	( 83.99,381.97) --
	( 83.87,382.00) --
	( 83.76,382.03) --
	( 83.64,382.06) --
	( 83.52,382.10) --
	( 83.40,382.13) --
	( 83.28,382.16) --
	( 83.16,382.20) --
	( 83.04,382.22) --
	( 82.92,382.26) --
	( 82.80,382.29) --
	( 82.68,382.32) --
	( 82.56,382.35) --
	( 82.44,382.38) --
	( 82.32,382.41) --
	( 82.20,382.45) --
	( 82.08,382.48) --
	( 81.96,382.51) --
	( 81.84,382.54) --
	( 81.72,382.57) --
	( 81.60,382.60) --
	( 81.48,382.63) --
	( 81.36,382.66) --
	( 81.24,382.69) --
	( 81.12,382.72) --
	( 81.00,382.75) --
	( 80.88,382.79) --
	( 80.76,382.81) --
	( 80.64,382.85) --
	( 80.52,382.88) --
	( 80.40,382.91) --
	( 80.28,382.95) --
	( 80.16,382.97) --
	( 80.04,383.01) --
	( 79.92,383.04) --
	( 79.80,383.07) --
	( 79.68,383.10) --
	( 79.56,383.13) --
	( 79.44,383.16) --
	( 79.32,383.19) --
	( 79.20,383.22) --
	( 79.08,383.24) --
	( 78.96,383.27) --
	( 78.84,383.30) --
	( 78.72,383.33) --
	( 78.60,383.36) --
	( 78.48,383.39) --
	( 78.37,383.42) --
	( 78.25,383.44) --
	( 78.13,383.47) --
	( 78.01,383.50) --
	( 77.89,383.53) --
	( 77.77,383.55) --
	( 77.65,383.58) --
	( 77.53,383.61) --
	( 77.41,383.64) --
	( 77.29,383.67) --
	( 77.17,383.70) --
	( 77.05,383.73) --
	( 76.93,383.75) --
	( 76.81,383.79) --
	( 76.69,383.81) --
	( 76.57,383.84) --
	( 76.45,383.87) --
	( 76.33,383.89) --
	( 76.21,383.92) --
	( 76.09,383.95) --
	( 75.97,383.98) --
	( 75.85,384.00) --
	( 75.73,384.03) --
	( 75.61,384.06) --
	( 75.49,384.09) --
	( 75.37,384.12) --
	( 75.25,384.15) --
	( 75.13,384.17) --
	( 75.01,384.20) --
	( 74.89,384.23) --
	( 74.77,384.25) --
	( 74.65,384.28) --
	( 74.53,384.31) --
	( 74.41,384.34) --
	( 74.29,384.36) --
	( 74.17,384.39) --
	( 74.05,384.42) --
	( 73.93,384.44) --
	( 73.81,384.47) --
	( 73.69,384.50) --
	( 73.57,384.52) --
	( 73.45,384.55) --
	( 73.33,384.58) --
	( 73.21,384.60) --
	( 73.10,384.63) --
	( 72.98,384.65) --
	( 72.86,384.68) --
	( 72.74,384.70) --
	( 72.62,384.73) --
	( 72.50,384.76) --
	( 72.38,384.78) --
	( 72.26,384.81) --
	( 72.14,384.84) --
	( 72.02,384.86) --
	( 71.90,384.89) --
	( 71.78,384.92) --
	( 71.66,384.94) --
	( 71.54,384.97) --
	( 71.42,384.99) --
	( 71.30,385.02) --
	( 71.18,385.04) --
	( 71.06,385.07) --
	( 70.94,385.09) --
	( 70.82,385.12) --
	( 70.70,385.14) --
	( 70.58,385.17) --
	( 70.46,385.20) --
	( 70.34,385.22) --
	( 70.22,385.25) --
	( 70.10,385.27) --
	( 69.98,385.30) --
	( 69.86,385.32) --
	( 69.74,385.35) --
	( 69.62,385.37) --
	( 69.50,385.40) --
	( 69.38,385.42) --
	( 69.26,385.44) --
	( 69.14,385.47) --
	( 69.02,385.50) --
	( 68.90,385.52) --
	( 68.78,385.55) --
	( 68.66,385.57) --
	( 68.54,385.59) --
	( 68.42,385.62) --
	( 68.30,385.64) --
	( 68.18,385.67) --
	( 68.06,385.69) --
	( 67.94,385.72) --
	( 67.82,385.74) --
	( 67.71,385.76) --
	( 67.59,385.79) --
	( 67.47,385.82) --
	( 67.35,385.84) --
	( 67.23,385.86) --
	( 67.11,385.89) --
	( 66.99,385.91) --
	( 66.87,385.93) --
	( 66.75,385.96) --
	( 66.63,385.98) --
	( 66.51,386.01) --
	( 66.39,386.03) --
	( 66.27,386.05) --
	( 66.15,386.08) --
	( 66.03,386.10) --
	( 65.91,386.12) --
	( 65.79,386.15) --
	( 65.67,386.17) --
	( 65.55,386.20) --
	( 65.43,386.22) --
	( 65.31,386.24) --
	( 65.19,386.26) --
	( 65.07,386.29) --
	( 64.95,386.31) --
	( 64.83,386.33) --
	( 64.71,386.36) --
	( 64.59,386.38) --
	( 64.47,386.40) --
	( 64.35,386.43) --
	( 64.23,386.45) --
	( 64.11,386.48) --
	( 63.99,386.50) --
	( 63.87,386.52) --
	( 63.75,386.55) --
	( 63.63,386.57) --
	( 63.51,386.59) --
	( 63.39,386.61) --
	( 63.27,386.64) --
	( 63.15,386.66) --
	( 63.03,386.69) --
	( 62.91,386.71) --
	( 62.79,386.73) --
	( 62.67,386.75) --
	( 62.55,386.77) --
	( 62.43,386.79) --
	( 62.32,386.82) --
	( 62.20,386.84) --
	( 62.08,386.86) --
	( 61.96,386.89) --
	( 61.84,386.90) --
	( 61.72,386.93) --
	( 61.60,386.95) --
	( 61.48,386.97) --
	( 61.36,387.00) --
	( 61.24,387.02) --
	( 61.12,387.04) --
	( 61.00,387.06) --
	( 60.88,387.08) --
	( 60.76,387.11) --
	( 60.64,387.13) --
	( 60.52,387.15) --
	( 60.40,387.18) --
	( 60.28,387.20) --
	( 60.16,387.22) --
	( 60.04,387.24) --
	( 59.92,387.26) --
	( 59.80,387.28) --
	( 59.68,387.31) --
	( 59.56,387.33) --
	( 59.44,387.35) --
	( 59.32,387.37) --
	( 59.20,387.39) --
	( 59.08,387.41) --
	( 58.96,387.43) --
	( 58.84,387.42) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,387.75) --
	( 58.96,387.75) --
	( 59.08,387.73) --
	( 59.20,387.71) --
	( 59.32,387.69) --
	( 59.44,387.67) --
	( 59.56,387.65) --
	( 59.68,387.63) --
	( 59.80,387.61) --
	( 59.92,387.58) --
	( 60.04,387.56) --
	( 60.16,387.54) --
	( 60.28,387.52) --
	( 60.40,387.50) --
	( 60.52,387.48) --
	( 60.64,387.46) --
	( 60.76,387.44) --
	( 60.88,387.42) --
	( 61.00,387.40) --
	( 61.12,387.37) --
	( 61.24,387.35) --
	( 61.36,387.33) --
	( 61.48,387.31) --
	( 61.60,387.28) --
	( 61.72,387.26) --
	( 61.84,387.24) --
	( 61.96,387.22) --
	( 62.08,387.20) --
	( 62.20,387.18) --
	( 62.32,387.16) --
	( 62.43,387.14) --
	( 62.55,387.12) --
	( 62.67,387.09) --
	( 62.79,387.07) --
	( 62.91,387.05) --
	( 63.03,387.03) --
	( 63.15,387.01) --
	( 63.27,386.98) --
	( 63.39,386.96) --
	( 63.51,386.94) --
	( 63.63,386.92) --
	( 63.75,386.89) --
	( 63.87,386.87) --
	( 63.99,386.85) --
	( 64.11,386.83) --
	( 64.23,386.80) --
	( 64.35,386.78) --
	( 64.47,386.76) --
	( 64.59,386.74) --
	( 64.71,386.71) --
	( 64.83,386.69) --
	( 64.95,386.66) --
	( 65.07,386.64) --
	( 65.19,386.62) --
	( 65.31,386.60) --
	( 65.43,386.58) --
	( 65.55,386.55) --
	( 65.67,386.53) --
	( 65.79,386.50) --
	( 65.91,386.48) --
	( 66.03,386.46) --
	( 66.15,386.44) --
	( 66.27,386.41) --
	( 66.39,386.39) --
	( 66.51,386.37) --
	( 66.63,386.35) --
	( 66.75,386.32) --
	( 66.87,386.30) --
	( 66.99,386.28) --
	( 67.11,386.25) --
	( 67.23,386.23) --
	( 67.35,386.20) --
	( 67.47,386.18) --
	( 67.59,386.16) --
	( 67.71,386.13) --
	( 67.82,386.11) --
	( 67.94,386.09) --
	( 68.06,386.06) --
	( 68.18,386.04) --
	( 68.30,386.02) --
	( 68.42,385.99) --
	( 68.54,385.97) --
	( 68.66,385.94) --
	( 68.78,385.92) --
	( 68.90,385.90) --
	( 69.02,385.87) --
	( 69.14,385.85) --
	( 69.26,385.82) --
	( 69.38,385.80) --
	( 69.50,385.78) --
	( 69.62,385.75) --
	( 69.74,385.73) --
	( 69.86,385.70) --
	( 69.98,385.68) --
	( 70.10,385.65) --
	( 70.22,385.63) --
	( 70.34,385.61) --
	( 70.46,385.58) --
	( 70.58,385.56) --
	( 70.70,385.53) --
	( 70.82,385.51) --
	( 70.94,385.48) --
	( 71.06,385.46) --
	( 71.18,385.43) --
	( 71.30,385.41) --
	( 71.42,385.39) --
	( 71.54,385.36) --
	( 71.66,385.33) --
	( 71.78,385.31) --
	( 71.90,385.29) --
	( 72.02,385.26) --
	( 72.14,385.23) --
	( 72.26,385.21) --
	( 72.38,385.19) --
	( 72.50,385.16) --
	( 72.62,385.14) --
	( 72.74,385.10) --
	( 72.86,385.08) --
	( 72.98,385.06) --
	( 73.10,385.03) --
	( 73.21,385.01) --
	( 73.33,384.98) --
	( 73.45,384.95) --
	( 73.57,384.93) --
	( 73.69,384.90) --
	( 73.81,384.88) --
	( 73.93,384.85) --
	( 74.05,384.83) --
	( 74.17,384.80) --
	( 74.29,384.77) --
	( 74.41,384.75) --
	( 74.53,384.72) --
	( 74.65,384.70) --
	( 74.77,384.67) --
	( 74.89,384.64) --
	( 75.01,384.62) --
	( 75.13,384.59) --
	( 75.25,384.56) --
	( 75.37,384.53) --
	( 75.49,384.51) --
	( 75.61,384.49) --
	( 75.73,384.45) --
	( 75.85,384.43) --
	( 75.97,384.40) --
	( 76.09,384.37) --
	( 76.21,384.34) --
	( 76.33,384.32) --
	( 76.45,384.29) --
	( 76.57,384.27) --
	( 76.69,384.24) --
	( 76.81,384.21) --
	( 76.93,384.18) --
	( 77.05,384.15) --
	( 77.17,384.13) --
	( 77.29,384.10) --
	( 77.41,384.07) --
	( 77.53,384.04) --
	( 77.65,384.01) --
	( 77.77,383.99) --
	( 77.89,383.96) --
	( 78.01,383.94) --
	( 78.13,383.91) --
	( 78.25,383.88) --
	( 78.37,383.86) --
	( 78.48,383.83) --
	( 78.60,383.80) --
	( 78.72,383.77) --
	( 78.84,383.75) --
	( 78.96,383.72) --
	( 79.08,383.69) --
	( 79.20,383.66) --
	( 79.32,383.63) --
	( 79.44,383.60) --
	( 79.56,383.58) --
	( 79.68,383.55) --
	( 79.80,383.52) --
	( 79.92,383.49) --
	( 80.04,383.46) --
	( 80.16,383.43) --
	( 80.28,383.40) --
	( 80.40,383.37) --
	( 80.52,383.34) --
	( 80.64,383.31) --
	( 80.76,383.27) --
	( 80.88,383.25) --
	( 81.00,383.21) --
	( 81.12,383.18) --
	( 81.24,383.15) --
	( 81.36,383.13) --
	( 81.48,383.09) --
	( 81.60,383.07) --
	( 81.72,383.04) --
	( 81.84,383.01) --
	( 81.96,382.98) --
	( 82.08,382.95) --
	( 82.20,382.92) --
	( 82.32,382.89) --
	( 82.44,382.86) --
	( 82.56,382.83) --
	( 82.68,382.80) --
	( 82.80,382.77) --
	( 82.92,382.74) --
	( 83.04,382.71) --
	( 83.16,382.68) --
	( 83.28,382.65) --
	( 83.40,382.62) --
	( 83.52,382.58) --
	( 83.64,382.55) --
	( 83.76,382.52) --
	( 83.87,382.49) --
	( 83.99,382.46) --
	( 84.11,382.43) --
	( 84.23,382.40) --
	( 84.35,382.36) --
	( 84.47,382.33) --
	( 84.59,382.30) --
	( 84.71,382.27) --
	( 84.83,382.23) --
	( 84.95,382.21) --
	( 85.07,382.18) --
	( 85.19,382.15) --
	( 85.31,382.11) --
	( 85.43,382.08) --
	( 85.55,382.05) --
	( 85.67,382.01) --
	( 85.79,381.98) --
	( 85.91,381.95) --
	( 86.03,381.92) --
	( 86.15,381.88) --
	( 86.27,381.85) --
	( 86.39,381.82) --
	( 86.51,381.79) --
	( 86.63,381.75) --
	( 86.75,381.72) --
	( 86.87,381.68) --
	( 86.99,381.65) --
	( 87.11,381.62) --
	( 87.23,381.58) --
	( 87.35,381.55) --
	( 87.47,381.52) --
	( 87.59,381.49) --
	( 87.71,381.45) --
	( 87.83,381.42) --
	( 87.95,381.39) --
	( 88.07,381.36) --
	( 88.19,381.32) --
	( 88.31,381.29) --
	( 88.43,381.25) --
	( 88.55,381.22) --
	( 88.67,381.19) --
	( 88.79,381.15) --
	( 88.91,381.12) --
	( 89.03,381.08) --
	( 89.14,381.05) --
	( 89.26,381.01) --
	( 89.38,380.97) --
	( 89.50,380.94) --
	( 89.62,380.90) --
	( 89.74,380.87) --
	( 89.86,380.83) --
	( 89.98,380.81) --
	( 90.10,380.77) --
	( 90.22,380.73) --
	( 90.34,380.70) --
	( 90.46,380.66) --
	( 90.58,380.62) --
	( 90.70,380.59) --
	( 90.82,380.55) --
	( 90.94,380.52) --
	( 91.06,380.48) --
	( 91.18,380.45) --
	( 91.30,380.40) --
	( 91.42,380.37) --
	( 91.54,380.33) --
	( 91.66,380.30) --
	( 91.78,380.26) --
	( 91.90,380.23) --
	( 92.02,380.19) --
	( 92.14,380.15) --
	( 92.26,380.12) --
	( 92.38,380.08) --
	( 92.50,380.05) --
	( 92.62,380.00) --
	( 92.74,379.97) --
	( 92.86,379.93) --
	( 92.98,379.89) --
	( 93.10,379.85) --
	( 93.22,379.82) --
	( 93.34,379.78) --
	( 93.46,379.74) --
	( 93.58,379.70) --
	( 93.70,379.66) --
	( 93.82,379.63) --
	( 93.94,379.59) --
	( 94.06,379.55) --
	( 94.18,379.51) --
	( 94.30,379.47) --
	( 94.42,379.44) --
	( 94.53,379.39) --
	( 94.65,379.35) --
	( 94.77,379.32) --
	( 94.89,379.28) --
	( 95.01,379.23) --
	( 95.13,379.19) --
	( 95.25,379.15) --
	( 95.37,379.11) --
	( 95.49,379.07) --
	( 95.61,379.04) --
	( 95.73,378.99) --
	( 95.85,378.95) --
	( 95.97,378.91) --
	( 96.09,378.87) --
	( 96.21,378.83) --
	( 96.33,378.78) --
	( 96.45,378.75) --
	( 96.57,378.70) --
	( 96.69,378.66) --
	( 96.81,378.62) --
	( 96.93,378.58) --
	( 97.05,378.54) --
	( 97.17,378.49) --
	( 97.29,378.45) --
	( 97.41,378.41) --
	( 97.53,378.37) --
	( 97.65,378.33) --
	( 97.77,378.28) --
	( 97.89,378.25) --
	( 98.01,378.20) --
	( 98.13,378.16) --
	( 98.25,378.11) --
	( 98.37,378.07) --
	( 98.49,378.03) --
	( 98.61,377.99) --
	( 98.73,377.95) --
	( 98.85,377.91) --
	( 98.97,377.86) --
	( 99.09,377.82) --
	( 99.21,377.77) --
	( 99.33,377.73) --
	( 99.45,377.69) --
	( 99.57,377.64) --
	( 99.69,377.60) --
	( 99.80,377.56) --
	( 99.92,377.51) --
	(100.04,377.47) --
	(100.16,377.42) --
	(100.28,377.38) --
	(100.40,377.34) --
	(100.52,377.29) --
	(100.64,377.24) --
	(100.76,377.20) --
	(100.88,377.16) --
	(101.00,377.11) --
	(101.12,377.06) --
	(101.24,377.02) --
	(101.36,376.98) --
	(101.48,376.93) --
	(101.60,376.88) --
	(101.72,376.83) --
	(101.84,376.79) --
	(101.96,376.75) --
	(102.08,376.71) --
	(102.20,376.66) --
	(102.32,376.61) --
	(102.44,376.56) --
	(102.56,376.51) --
	(102.68,376.46) --
	(102.80,376.41) --
	(102.92,376.36) --
	(103.04,376.32) --
	(103.16,376.27) --
	(103.28,376.21) --
	(103.40,376.16) --
	(103.52,376.11) --
	(103.64,376.05) --
	(103.76,376.01) --
	(103.88,375.96) --
	(104.00,375.91) --
	(104.12,375.86) --
	(104.24,375.81) --
	(104.36,375.76) --
	(104.48,375.71) --
	(104.60,375.66) --
	(104.72,375.61) --
	(104.84,375.56) --
	(104.96,375.51) --
	(105.08,375.46) --
	(105.19,375.41) --
	(105.31,375.35) --
	(105.43,375.30) --
	(105.55,375.25) --
	(105.67,375.19) --
	(105.79,375.14) --
	(105.91,375.09) --
	(106.03,375.03) --
	(106.15,374.97) --
	(106.27,374.93) --
	(106.39,374.87) --
	(106.51,374.81) --
	(106.63,374.76) --
	(106.75,374.71) --
	(106.87,374.65) --
	(106.99,374.60) --
	(107.11,374.54) --
	(107.23,374.49) --
	(107.35,374.43) --
	(107.47,374.37) --
	(107.59,374.31) --
	(107.71,374.25) --
	(107.83,374.20) --
	(107.95,374.14) --
	(108.07,374.07) --
	(108.19,374.01) --
	(108.31,373.96) --
	(108.43,373.90) --
	(108.55,373.84) --
	(108.67,373.78) --
	(108.79,373.73) --
	(108.91,373.67) --
	(109.03,373.61) --
	(109.15,373.55) --
	(109.27,373.48) --
	(109.39,373.42) --
	(109.51,373.36) --
	(109.63,373.30) --
	(109.75,373.25) --
	(109.87,373.17) --
	(109.99,373.11) --
	(110.11,373.05) --
	(110.23,372.98) --
	(110.35,372.92) --
	(110.47,372.86) --
	(110.58,372.80) --
	(110.70,372.74) --
	(110.82,372.68) --
	(110.94,372.61) --
	(111.06,372.55) --
	(111.18,372.48) --
	(111.30,372.41) --
	(111.42,372.35) --
	(111.54,372.28) --
	(111.66,372.21) --
	(111.78,372.14) --
	(111.90,372.08) --
	(112.02,372.01) --
	(112.14,371.95) --
	(112.26,371.88) --
	(112.38,371.81) --
	(112.50,371.75) --
	(112.62,371.68) --
	(112.74,371.61) --
	(112.86,371.55) --
	(112.98,371.48) --
	(113.10,371.41) --
	(113.22,371.33) --
	(113.34,371.26) --
	(113.46,371.20) --
	(113.58,371.12) --
	(113.70,371.05) --
	(113.82,370.97) --
	(113.94,370.90) --
	(114.06,370.82) --
	(114.18,370.75) --
	(114.30,370.68) --
	(114.42,370.61) --
	(114.54,370.53) --
	(114.66,370.46) --
	(114.78,370.38) --
	(114.90,370.31) --
	(115.02,370.23) --
	(115.14,370.15) --
	(115.26,370.08) --
	(115.38,370.00) --
	(115.50,369.92) --
	(115.62,369.84) --
	(115.74,369.76) --
	(115.85,369.68) --
	(115.97,369.60) --
	(116.09,369.52) --
	(116.21,369.45) --
	(116.33,369.37) --
	(116.45,369.29) --
	(116.57,369.21) --
	(116.69,369.13) --
	(116.81,369.05) --
	(116.93,368.98) --
	(117.05,368.89) --
	(117.17,368.80) --
	(117.29,368.71) --
	(117.41,368.62) --
	(117.53,368.54) --
	(117.65,368.45) --
	(117.77,368.36) --
	(117.89,368.27) --
	(118.01,368.17) --
	(118.13,368.08) --
	(118.25,367.99) --
	(118.37,367.89) --
	(118.49,367.80) --
	(118.61,367.72) --
	(118.73,367.63) --
	(118.85,367.53) --
	(118.97,367.45) --
	(119.09,367.34) --
	(119.21,367.27) --
	(119.33,367.17) --
	(119.45,367.08) --
	(119.57,366.99) --
	(119.69,366.88) --
	(119.81,366.79) --
	(119.93,366.69) --
	(120.05,366.59) --
	(120.17,366.50) --
	(120.29,366.40) --
	(120.41,366.30) --
	(120.53,366.20) --
	(120.65,366.10) --
	(120.77,365.99) --
	(120.89,365.89) --
	(121.01,365.78) --
	(121.13,365.67) --
	(121.24,365.57) --
	(121.36,365.45) --
	(121.48,365.33) --
	(121.60,365.24) --
	(121.72,365.13) --
	(121.84,365.01) --
	(121.96,364.91) --
	(122.08,364.78) --
	(122.20,364.69) --
	(122.32,364.57) --
	(122.44,364.47) --
	(122.56,364.36) --
	(122.68,364.23) --
	(122.80,364.12) --
	(122.92,364.01) --
	(123.04,363.89) --
	(123.16,363.78) --
	(123.28,363.66) --
	(123.40,363.54) --
	(123.52,363.41) --
	(123.64,363.28) --
	(123.76,363.17) --
	(123.88,363.04) --
	(124.00,362.93) --
	(124.12,362.80) --
	(124.24,362.65) --
	(124.36,362.54) --
	(124.48,362.41) --
	(124.60,362.27) --
	(124.72,362.14) --
	(124.84,362.01) --
	(124.96,361.88) --
	(125.08,361.76) --
	(125.20,361.63) --
	(125.32,361.51) --
	(125.44,361.38) --
	(125.56,361.23) --
	(125.68,361.09) --
	(125.80,360.98) --
	(125.92,360.84) --
	(126.04,360.69) --
	(126.16,360.55) --
	(126.28,360.43) --
	(126.40,360.28) --
	(126.51,360.13) --
	(126.63,360.01) --
	(126.75,359.88) --
	(126.87,359.75) --
	(126.99,359.59) --
	(127.11,359.45) --
	(127.23,359.31) --
	(127.35,359.16) --
	(127.47,359.00) --
	(127.59,358.85) --
	(127.71,358.68) --
	(127.83,358.55) --
	(127.95,358.37) --
	(128.07,358.24) --
	(128.19,358.09) --
	(128.31,357.95) --
	(128.43,357.81) --
	(128.55,357.66) --
	(128.67,357.51) --
	(128.79,357.35) --
	(128.91,357.20) --
	(129.03,357.07) --
	(129.15,356.89) --
	(129.27,356.74) --
	(129.39,356.59) --
	(129.51,356.45) --
	(129.63,356.31) --
	(129.75,356.16) --
	(129.87,356.00) --
	(129.99,355.82) --
	(130.11,355.70) --
	(130.23,355.56) --
	(130.35,355.41) --
	(130.47,355.24) --
	(130.59,355.09) --
	(130.71,354.96) --
	(130.83,354.80) --
	(130.95,354.67) --
	(131.07,354.51) --
	(131.19,354.37) --
	(131.31,354.23) --
	(131.43,354.11) --
	(131.55,353.96) --
	(131.67,353.84) --
	(131.79,353.69) --
	(131.90,353.54) --
	(132.02,353.42) --
	(132.14,353.29) --
	(132.26,353.14) --
	(132.38,353.00) --
	(132.50,352.86) --
	(132.62,352.76) --
	(132.74,352.62) --
	(132.86,352.49) --
	(132.98,352.37) --
	(133.10,352.25) --
	(133.22,352.13) --
	(133.34,352.01) --
	(133.46,351.90) --
	(133.58,351.76) --
	(133.70,351.66) --
	(133.82,351.55) --
	(133.94,351.42) --
	(134.06,351.30) --
	(134.18,351.18) --
	(134.30,351.07) --
	(134.42,350.97) --
	(134.54,350.86) --
	(134.66,350.75) --
	(134.78,350.64) --
	(134.90,350.52) --
	(135.02,350.41) --
	(135.14,350.28) --
	(135.26,350.18) --
	(135.38,350.04) --
	(135.50,349.95) --
	(135.62,349.85) --
	(135.74,349.73) --
	(135.86,349.64) --
	(135.98,349.53) --
	(136.10,349.44) --
	(136.22,349.34) --
	(136.34,349.25) --
	(136.46,349.17) --
	(136.58,349.06) --
	(136.70,348.95) --
	(136.82,348.84) --
	(136.94,348.75) --
	(137.06,348.63) --
	(137.17,348.57) --
	(137.29,348.49) --
	(137.41,348.36) --
	(137.53,348.29) --
	(137.65,348.17) --
	(137.77,348.08) --
	(137.89,347.97) --
	(138.01,347.88) --
	(138.13,347.78) --
	(138.25,347.68) --
	(138.37,347.59) --
	(138.49,347.52) --
	(138.61,347.43) --
	(138.73,347.34) --
	(138.85,347.23) --
	(138.97,347.14) --
	(139.09,347.06) --
	(139.21,346.98) --
	(139.33,346.87) --
	(139.45,346.77) --
	(139.57,346.70) --
	(139.69,346.61) --
	(139.81,346.49) --
	(139.93,346.37) --
	(140.05,346.26) --
	(140.17,346.15) --
	(140.29,346.06) --
	(140.41,345.98) --
	(140.53,345.86) --
	(140.65,345.76) --
	(140.77,345.64) --
	(140.89,345.54) --
	(141.01,345.43) --
	(141.13,345.32) --
	(141.25,345.22) --
	(141.37,345.10) --
	(141.49,344.99) --
	(141.61,344.87) --
	(141.73,344.70) --
	(141.85,344.60) --
	(141.97,344.49) --
	(142.09,344.39) --
	(142.21,344.28) --
	(142.33,344.13) --
	(142.45,343.96) --
	(142.56,343.86) --
	(142.68,343.73) --
	(142.80,343.59) --
	(142.92,343.49) --
	(143.04,343.36) --
	(143.16,343.23) --
	(143.28,343.09) --
	(143.40,342.94) --
	(143.52,342.82) --
	(143.64,342.69) --
	(143.76,342.55) --
	(143.88,342.39) --
	(144.00,342.27) --
	(144.12,342.16) --
	(144.24,341.99) --
	(144.36,341.84) --
	(144.48,341.67) --
	(144.60,341.53) --
	(144.72,341.37) --
	(144.84,341.22) --
	(144.96,341.09) --
	(145.08,340.98) --
	(145.20,340.81) --
	(145.32,340.64) --
	(145.44,340.55) --
	(145.56,340.38) --
	(145.68,340.22) --
	(145.80,340.06) --
	(145.92,339.95) --
	(146.04,339.76) --
	(146.16,339.58) --
	(146.28,339.43) --
	(146.40,339.30) --
	(146.52,339.10) --
	(146.64,339.03) --
	(146.76,338.81) --
	(146.88,338.64) --
	(147.00,338.51) --
	(147.12,338.39) --
	(147.24,338.27) --
	(147.36,338.07) --
	(147.48,337.93) --
	(147.60,337.76) --
	(147.72,337.66) --
	(147.84,337.47) --
	(147.95,337.37) --
	(148.07,337.24) --
	(148.19,337.10) --
	(148.31,337.01) --
	(148.43,336.79) --
	(148.55,336.66) --
	(148.67,336.48) --
	(148.79,336.36) --
	(148.91,336.21) --
	(149.03,336.08) --
	(149.15,336.00) --
	(149.27,335.89) --
	(149.39,335.79) --
	(149.51,335.68) --
	(149.63,335.60) --
	(149.75,335.43) --
	(149.87,335.36) --
	(149.99,335.24) --
	(150.11,335.12) --
	(150.23,334.99) --
	(150.35,334.87) --
	(150.47,334.74) --
	(150.59,334.65) --
	(150.71,334.51) --
	(150.83,334.36) --
	(150.95,334.26) --
	(151.07,334.21) --
	(151.19,334.11) --
	(151.31,333.94) --
	(151.43,333.81) --
	(151.55,333.73) --
	(151.67,333.64) --
	(151.79,333.52) --
	(151.91,333.45) --
	(152.03,333.27) --
	(152.15,333.15) --
	(152.27,332.99) --
	(152.39,332.85) --
	(152.51,332.73) --
	(152.63,332.61) --
	(152.75,332.57) --
	(152.87,332.37) --
	(152.99,332.26) --
	(153.11,332.18) --
	(153.22,332.06) --
	(153.34,331.96) --
	(153.46,331.90) --
	(153.58,331.79) --
	(153.70,331.66) --
	(153.82,331.59) --
	(153.94,331.46) --
	(154.06,331.36) --
	(154.18,331.27) --
	(154.30,331.13) --
	(154.42,331.03) --
	(154.54,330.99) --
	(154.66,330.90) --
	(154.78,330.84) --
	(154.90,330.75) --
	(155.02,330.70) --
	(155.14,330.62) --
	(155.26,330.53) --
	(155.38,330.45) --
	(155.50,330.38) --
	(155.62,330.34) --
	(155.74,330.30) --
	(155.86,330.22) --
	(155.98,330.17) --
	(156.10,330.03) --
	(156.22,329.97) --
	(156.34,329.89) --
	(156.46,329.82) --
	(156.58,329.75) --
	(156.70,329.70) --
	(156.82,329.66) --
	(156.94,329.54) --
	(157.06,329.45) --
	(157.18,329.39) --
	(157.30,329.23) --
	(157.42,329.11) --
	(157.54,329.04) --
	(157.66,328.95) --
	(157.78,328.90) --
	(157.90,328.77) --
	(158.02,328.72) --
	(158.14,328.66) --
	(158.26,328.63) --
	(158.38,328.54) --
	(158.50,328.48) --
	(158.61,328.45) --
	(158.73,328.39) --
	(158.85,328.30) --
	(158.97,328.18) --
	(159.09,328.13) --
	(159.21,328.08) --
	(159.33,328.03) --
	(159.45,327.98) --
	(159.57,327.87) --
	(159.69,327.82) --
	(159.81,327.75) --
	(159.93,327.71) --
	(160.05,327.63) --
	(160.17,327.53) --
	(160.29,327.48) --
	(160.41,327.45) --
	(160.53,327.38) --
	(160.65,327.33) --
	(160.77,327.28) --
	(160.89,327.26) --
	(161.01,327.21) --
	(161.13,327.16) --
	(161.25,327.13) --
	(161.37,327.08) --
	(161.49,327.04) --
	(161.61,326.98) --
	(161.73,326.90) --
	(161.85,326.86) --
	(161.97,326.83) --
	(162.09,326.76) --
	(162.21,326.74) --
	(162.33,326.70) --
	(162.45,326.66) --
	(162.57,326.61) --
	(162.69,326.57) --
	(162.81,326.55) --
	(162.93,326.48) --
	(163.05,326.46) --
	(163.17,326.41) --
	(163.29,326.39) --
	(163.41,326.36) --
	(163.53,326.31) --
	(163.65,326.27) --
	(163.77,326.21) --
	(163.88,326.18) --
	(164.00,326.16) --
	(164.12,326.11) --
	(164.24,326.02) --
	(164.36,326.00) --
	(164.48,325.98) --
	(164.60,325.94) --
	(164.72,325.90) --
	(164.84,325.88) --
	(164.96,325.81) --
	(165.08,325.75) --
	(165.20,325.68) --
	(165.32,325.64) --
	(165.44,325.60) --
	(165.56,325.51) --
	(165.68,325.49) --
	(165.80,325.46) --
	(165.92,325.38) --
	(166.04,325.31) --
	(166.16,325.23) --
	(166.28,325.17) --
	(166.40,325.16) --
	(166.52,325.11) --
	(166.64,325.09) --
	(166.76,325.07) --
	(166.88,325.05) --
	(167.00,324.99) --
	(167.12,324.95) --
	(167.24,324.94) --
	(167.36,324.87) --
	(167.48,324.85) --
	(167.60,324.83) --
	(167.72,324.80) --
	(167.84,324.76) --
	(167.96,324.73) --
	(168.08,324.72) --
	(168.20,324.69) --
	(168.32,324.63) --
	(168.44,324.61) --
	(168.56,324.59) --
	(168.68,324.54) --
	(168.80,324.46) --
	(168.92,324.41) --
	(169.04,324.39) --
	(169.16,324.31) --
	(169.27,324.30) --
	(169.39,324.26) --
	(169.51,324.23) --
	(169.63,324.15) --
	(169.75,324.13) --
	(169.87,324.12) --
	(169.99,324.09) --
	(170.11,324.04) --
	(170.23,324.01) --
	(170.35,324.00) --
	(170.47,323.96) --
	(170.59,323.81) --
	(170.71,323.80) --
	(170.83,323.77) --
	(170.95,323.77) --
	(171.07,323.75) --
	(171.19,323.65) --
	(171.31,323.59) --
	(171.43,323.57) --
	(171.55,323.56) --
	(171.67,323.50) --
	(171.79,323.47) --
	(171.91,323.43) --
	(172.03,323.40) --
	(172.15,323.35) --
	(172.27,323.23) --
	(172.39,323.21) --
	(172.51,323.19) --
	(172.63,323.13) --
	(172.75,323.12) --
	(172.87,323.08) --
	(172.99,323.03) --
	(173.11,323.02) --
	(173.23,323.00) --
	(173.35,322.98) --
	(173.47,322.96) --
	(173.59,322.94) --
	(173.71,322.92) --
	(173.83,322.90) --
	(173.95,322.88) --
	(174.07,322.87) --
	(174.19,322.86) --
	(174.31,322.82) --
	(174.43,322.78) --
	(174.54,322.76) --
	(174.66,322.72) --
	(174.78,322.71) --
	(174.90,322.62) --
	(175.02,322.62) --
	(175.14,322.54) --
	(175.26,322.52) --
	(175.38,322.50) --
	(175.50,322.48) --
	(175.62,322.47) --
	(175.74,322.46) --
	(175.86,322.45) --
	(175.98,322.44) --
	(176.10,322.43) --
	(176.22,322.43) --
	(176.34,322.42) --
	(176.46,322.41) --
	(176.58,322.40) --
	(176.70,322.39) --
	(176.82,322.33) --
	(176.94,322.31) --
	(177.06,322.30) --
	(177.18,322.29) --
	(177.30,322.27) --
	(177.42,322.26) --
	(177.54,322.21) --
	(177.66,322.20) --
	(177.78,322.19) --
	(177.90,322.19) --
	(178.02,322.17) --
	(178.14,322.15) --
	(178.26,322.15) --
	(178.38,322.15) --
	(178.50,322.12) --
	(178.62,322.05) --
	(178.74,322.04) --
	(178.86,322.03) --
	(178.98,321.98) --
	(179.10,321.95) --
	(179.22,321.94) --
	(179.34,321.93) --
	(179.46,321.92) --
	(179.58,321.90) --
	(179.70,321.90) --
	(179.82,321.87) --
	(179.93,321.84) --
	(180.05,321.83) --
	(180.17,321.82) --
	(180.29,321.81) --
	(180.41,321.81) --
	(180.53,321.79) --
	(180.65,321.79) --
	(180.77,321.76) --
	(180.89,321.75) --
	(181.01,321.75) --
	(181.13,321.73) --
	(181.25,321.72) --
	(181.37,321.72) --
	(181.49,321.69) --
	(181.61,321.68) --
	(181.73,321.67) --
	(181.85,321.63) --
	(181.97,321.63) --
	(182.09,321.60) --
	(182.21,321.60) --
	(182.33,321.60) --
	(182.45,321.59) --
	(182.57,321.58) --
	(182.69,321.56) --
	(182.81,321.55) --
	(182.93,321.54) --
	(183.05,321.53) --
	(183.17,321.52) --
	(183.29,321.51) --
	(183.41,321.49) --
	(183.53,321.48) --
	(183.65,321.46) --
	(183.77,321.45) --
	(183.89,321.44) --
	(184.01,321.44) --
	(184.13,321.40) --
	(184.25,321.40) --
	(184.37,321.40) --
	(184.49,321.40) --
	(184.61,321.39) --
	(184.73,321.38) --
	(184.85,321.37) --
	(184.97,321.32) --
	(185.09,321.31) --
	(185.20,321.31) --
	(185.32,321.30) --
	(185.44,321.29) --
	(185.56,321.29) --
	(185.68,321.24) --
	(185.80,321.24) --
	(185.92,321.21) --
	(186.04,321.20) --
	(186.16,321.17) --
	(186.28,321.17) --
	(186.40,321.16) --
	(186.52,321.15) --
	(186.64,321.12) --
	(186.76,321.12) --
	(186.88,321.11) --
	(187.00,321.11) --
	(187.12,321.10) --
	(187.24,321.09) --
	(187.36,321.09) --
	(187.48,321.08) --
	(187.60,321.08) --
	(187.72,321.07) --
	(187.84,321.05) --
	(187.96,321.04) --
	(188.08,321.02) --
	(188.20,321.02) --
	(188.32,321.01) --
	(188.44,321.01) --
	(188.56,321.00) --
	(188.68,320.99) --
	(188.80,320.99) --
	(188.92,320.98) --
	(189.04,320.98) --
	(189.16,320.98) --
	(189.28,320.97) --
	(189.40,320.96) --
	(189.52,320.95) --
	(189.64,320.95) --
	(189.76,320.93) --
	(189.88,320.91) --
	(190.00,320.90) --
	(190.12,320.90) --
	(190.24,320.89) --
	(190.36,320.89) --
	(190.48,320.88) --
	(190.59,320.88) --
	(190.71,320.88) --
	(190.83,320.88) --
	(190.95,320.87) --
	(191.07,320.87) --
	(191.19,320.87) --
	(191.31,320.85) --
	(191.43,320.83) --
	(191.55,320.83) --
	(191.67,320.82) --
	(191.79,320.82) --
	(191.91,320.81) --
	(192.03,320.81) --
	(192.15,320.80) --
	(192.27,320.78) --
	(192.39,320.76) --
	(192.51,320.75) --
	(192.63,320.74) --
	(192.75,320.72) --
	(192.87,320.70) --
	(192.99,320.70) --
	(193.11,320.69) --
	(193.23,320.69) --
	(193.35,320.69) --
	(193.47,320.69) --
	(193.59,320.68) --
	(193.71,320.68) --
	(193.83,320.68) --
	(193.95,320.67) --
	(194.07,320.67) --
	(194.19,320.67) --
	(194.31,320.66) --
	(194.43,320.64) --
	(194.55,320.64) --
	(194.67,320.62) --
	(194.79,320.60) --
	(194.91,320.59) --
	(195.03,320.59) --
	(195.15,320.59) --
	(195.27,320.59) --
	(195.39,320.59) --
	(195.51,320.57) --
	(195.63,320.57) --
	(195.75,320.57) --
	(195.87,320.56) --
	(195.98,320.50) --
	(196.10,320.50) --
	(196.22,320.50) --
	(196.34,320.50) --
	(196.46,320.49) --
	(196.58,320.49) --
	(196.70,320.48) --
	(196.82,320.48) --
	(196.94,320.47) --
	(197.06,320.47) --
	(197.18,320.47) --
	(197.30,320.47) --
	(197.42,320.45) --
	(197.54,320.44) --
	(197.66,320.43) --
	(197.78,320.42) --
	(197.90,320.41) --
	(198.02,320.40) --
	(198.14,320.40) --
	(198.26,320.40) --
	(198.38,320.39) --
	(198.50,320.39) --
	(198.62,320.36) --
	(198.74,320.35) --
	(198.86,320.35) --
	(198.98,320.35) --
	(199.10,320.35) --
	(199.22,320.34) --
	(199.34,320.33) --
	(199.46,320.33) --
	(199.58,320.32) --
	(199.70,320.32) --
	(199.82,320.32) --
	(199.94,320.31) --
	(200.06,320.31) --
	(200.18,320.31) --
	(200.30,320.30) --
	(200.42,320.30) --
	(200.54,320.30) --
	(200.66,320.30) --
	(200.78,320.27) --
	(200.90,320.27) --
	(201.02,320.26) --
	(201.14,320.26) --
	(201.25,320.23) --
	(201.37,320.22) --
	(201.49,320.22) --
	(201.61,320.22) --
	(201.73,320.20) --
	(201.85,320.20) --
	(201.97,320.20) --
	(202.09,320.18) --
	(202.21,320.18) --
	(202.33,320.17) --
	(202.45,320.17) --
	(202.57,320.17) --
	(202.69,320.13) --
	(202.81,320.13) --
	(202.93,320.13) --
	(203.05,320.12) --
	(203.17,320.12) --
	(203.29,320.12) --
	(203.41,320.10) --
	(203.53,320.09) --
	(203.65,320.08) --
	(203.77,320.08) --
	(203.89,320.06) --
	(204.01,320.06) --
	(204.13,320.05) --
	(204.25,320.04) --
	(204.37,320.03) --
	(204.49,320.03) --
	(204.61,320.03) --
	(204.73,320.02) --
	(204.85,320.02) --
	(204.97,320.01) --
	(205.09,320.01) --
	(205.21,320.01) --
	(205.33,320.00) --
	(205.45,320.00) --
	(205.57,320.00) --
	(205.69,320.00) --
	(205.81,320.00) --
	(205.93,319.99) --
	(206.05,319.98) --
	(206.17,319.98) --
	(206.29,319.98) --
	(206.41,319.98) --
	(206.53,319.98) --
	(206.64,319.97) --
	(206.76,319.97) --
	(206.88,319.96) --
	(207.00,319.96) --
	(207.12,319.96) --
	(207.24,319.96) --
	(207.36,319.95) --
	(207.48,319.95) --
	(207.60,319.95) --
	(207.72,319.94) --
	(207.84,319.94) --
	(207.96,319.93) --
	(208.08,319.93) --
	(208.20,319.93) --
	(208.32,319.92) --
	(208.44,319.91) --
	(208.56,319.91) --
	(208.68,319.91) --
	(208.80,319.91) --
	(208.92,319.86) --
	(209.04,319.86) --
	(209.16,319.86) --
	(209.28,319.86) --
	(209.40,319.85) --
	(209.52,319.85) --
	(209.64,319.85) --
	(209.76,319.85) --
	(209.88,319.85) --
	(210.00,319.84) --
	(210.12,319.84) --
	(210.24,319.84) --
	(210.36,319.84) --
	(210.48,319.83) --
	(210.60,319.82) --
	(210.72,319.81) --
	(210.84,319.81) --
	(210.96,319.80) --
	(211.08,319.80) --
	(211.20,319.79) --
	(211.32,319.79) --
	(211.44,319.79) --
	(211.56,319.79) --
	(211.68,319.79) --
	(211.80,319.78) --
	(211.91,319.78) --
	(212.03,319.73) --
	(212.15,319.73) --
	(212.27,319.73) --
	(212.39,319.73) --
	(212.51,319.73) --
	(212.63,319.73) --
	(212.75,319.70) --
	(212.87,319.70) --
	(212.99,319.69) --
	(213.11,319.69) --
	(213.23,319.69) --
	(213.35,319.69) --
	(213.47,319.69) --
	(213.59,319.68) --
	(213.71,319.68) --
	(213.83,319.67) --
	(213.95,319.65) --
	(214.07,319.64) --
	(214.19,319.64) --
	(214.31,319.64) --
	(214.43,319.64) --
	(214.55,319.63) --
	(214.67,319.62) --
	(214.79,319.62) --
	(214.91,319.60) --
	(215.03,319.60) --
	(215.15,319.60) --
	(215.27,319.60) --
	(215.39,319.60) --
	(215.51,319.60) --
	(215.63,319.60) --
	(215.75,319.59) --
	(215.87,319.59) --
	(215.99,319.58) --
	(216.11,319.58) --
	(216.23,319.58) --
	(216.35,319.57) --
	(216.47,319.54) --
	(216.59,319.54) --
	(216.71,319.54) --
	(216.83,319.54) --
	(216.95,319.53) --
	(217.07,319.53) --
	(217.19,319.53) --
	(217.30,319.53) --
	(217.42,319.53) --
	(217.54,319.53) --
	(217.66,319.52) --
	(217.78,319.52) --
	(217.90,319.52) --
	(218.02,319.52) --
	(218.14,319.51) --
	(218.26,319.51) --
	(218.38,319.51) --
	(218.50,319.51) --
	(218.62,319.51) --
	(218.74,319.50) --
	(218.86,319.49) --
	(218.98,319.49) --
	(219.10,319.49) --
	(219.22,319.49) --
	(219.34,319.49) --
	(219.46,319.49) --
	(219.58,319.47) --
	(219.70,319.46) --
	(219.82,319.46) --
	(219.94,319.46) --
	(220.06,319.45) --
	(220.18,319.45) --
	(220.30,319.45) --
	(220.42,319.45) --
	(220.54,319.43) --
	(220.66,319.43) --
	(220.78,319.43) --
	(220.90,319.43) --
	(221.02,319.42) --
	(221.14,319.41) --
	(221.26,319.41) --
	(221.38,319.41) --
	(221.50,319.41) --
	(221.62,319.41) --
	(221.74,319.38) --
	(221.86,319.38) --
	(221.98,319.37) --
	(222.10,319.37) --
	(222.22,319.36) --
	(222.34,319.34) --
	(222.46,319.34) --
	(222.57,319.34) --
	(222.69,319.33) --
	(222.81,319.33) --
	(222.93,319.33) --
	(223.05,319.33) --
	(223.17,319.33) --
	(223.29,319.33) --
	(223.41,319.33) --
	(223.53,319.32) --
	(223.65,319.32) --
	(223.77,319.32) --
	(223.89,319.32) --
	(224.01,319.32) --
	(224.13,319.32) --
	(224.25,319.32) --
	(224.37,319.31) --
	(224.49,319.31) --
	(224.61,319.30) --
	(224.73,319.30) --
	(224.85,319.29) --
	(224.97,319.29) --
	(225.09,319.29) --
	(225.21,319.27) --
	(225.33,319.27) --
	(225.45,319.26) --
	(225.57,319.26) --
	(225.69,319.25) --
	(225.81,319.25) --
	(225.93,319.25) --
	(226.05,319.24) --
	(226.17,319.24) --
	(226.29,319.24) --
	(226.41,319.24) --
	(226.53,319.23) --
	(226.65,319.23) --
	(226.77,319.22) --
	(226.89,319.22) --
	(227.01,319.22) --
	(227.13,319.21) --
	(227.25,319.21) --
	(227.37,319.21) --
	(227.49,319.21) --
	(227.61,319.20) --
	(227.73,319.20) --
	(227.85,319.19) --
	(227.96,319.18) --
	(228.08,319.18) --
	(228.20,319.18) --
	(228.32,319.16) --
	(228.44,319.16) --
	(228.56,319.13) --
	(228.68,319.13) --
	(228.80,319.12) --
	(228.92,319.12) --
	(229.04,319.12) --
	(229.16,319.11) --
	(229.28,319.11) --
	(229.40,319.11) --
	(229.52,319.10) --
	(229.64,319.10) --
	(229.76,319.10) --
	(229.88,319.10) --
	(230.00,319.09) --
	(230.12,319.09) --
	(230.24,319.09) --
	(230.36,319.08) --
	(230.48,319.08) --
	(230.60,319.08) --
	(230.72,319.08) --
	(230.84,319.07) --
	(230.96,319.07) --
	(231.08,319.06) --
	(231.20,319.06) --
	(231.32,319.06) --
	(231.44,319.06) --
	(231.56,319.04) --
	(231.68,319.01) --
	(231.80,319.01) --
	(231.92,319.01) --
	(232.04,319.01) --
	(232.16,319.01) --
	(232.28,319.01) --
	(232.40,319.01) --
	(232.52,319.01) --
	(232.64,318.98) --
	(232.76,318.98) --
	(232.88,318.98) --
	(233.00,318.98) --
	(233.12,318.97) --
	(233.24,318.96) --
	(233.35,318.96) --
	(233.47,318.96) --
	(233.59,318.96) --
	(233.71,318.95) --
	(233.83,318.94) --
	(233.95,318.94) --
	(234.07,318.86) --
	(234.19,318.86) --
	(234.31,318.86) --
	(234.43,318.86) --
	(234.55,318.86) --
	(234.67,318.86) --
	(234.79,318.85) --
	(234.91,318.85) --
	(235.03,318.85) --
	(235.15,318.85) --
	(235.27,318.83) --
	(235.39,318.82) --
	(235.51,318.82) --
	(235.63,318.82) --
	(235.75,318.82) --
	(235.87,318.82) --
	(235.99,318.81) --
	(236.11,318.80) --
	(236.23,318.71) --
	(236.35,318.71) --
	(236.47,318.71) --
	(236.59,318.71) --
	(236.71,318.71) --
	(236.83,318.71) --
	(236.95,318.71) --
	(237.07,318.71) --
	(237.19,318.71) --
	(237.31,318.70) --
	(237.43,318.70) --
	(237.55,318.69) --
	(237.67,318.69) --
	(237.79,318.69) --
	(237.91,318.69) --
	(238.03,318.69) --
	(238.15,318.69) --
	(238.27,318.69) --
	(238.39,318.68) --
	(238.51,318.68) --
	(238.62,318.68) --
	(238.74,318.68) --
	(238.86,318.68) --
	(238.98,318.68) --
	(239.10,318.68) --
	(239.22,318.67) --
	(239.34,318.67) --
	(239.46,318.67) --
	(239.58,318.66) --
	(239.70,318.66) --
	(239.82,318.66) --
	(239.94,318.66) --
	(240.06,318.66) --
	(240.18,318.66) --
	(240.30,318.66) --
	(240.42,318.66) --
	(240.54,318.66) --
	(240.66,318.65) --
	(240.78,318.65) --
	(240.90,318.65) --
	(241.02,318.65) --
	(241.14,318.65) --
	(241.26,318.65) --
	(241.38,318.65) --
	(241.50,318.65) --
	(241.62,318.65) --
	(241.74,318.65) --
	(241.86,318.61) --
	(241.98,318.61) --
	(242.10,318.61) --
	(242.22,318.61) --
	(242.34,318.61) --
	(242.46,318.61) --
	(242.58,318.61) --
	(242.70,318.59) --
	(242.82,318.59) --
	(242.94,318.59) --
	(243.06,318.59) --
	(243.18,318.59) --
	(243.30,318.59) --
	(243.42,318.58) --
	(243.54,318.58) --
	(243.66,318.58) --
	(243.78,318.57) --
	(243.90,318.57) --
	(244.01,318.57) --
	(244.13,318.57) --
	(244.25,318.57) --
	(244.37,318.57) --
	(244.49,318.57) --
	(244.61,318.57) --
	(244.73,318.57) --
	(244.85,318.57) --
	(244.97,318.57) --
	(245.09,318.57) --
	(245.21,318.57) --
	(245.33,318.57) --
	(245.45,318.56) --
	(245.57,318.54) --
	(245.69,318.54) --
	(245.81,318.53) --
	(245.93,318.53) --
	(246.05,318.53) --
	(246.17,318.53) --
	(246.29,318.53) --
	(246.41,318.53) --
	(246.53,318.53) --
	(246.65,318.52) --
	(246.77,318.52) --
	(246.89,318.51) --
	(247.01,318.51) --
	(247.13,318.51) --
	(247.25,318.51) --
	(247.37,318.50) --
	(247.49,318.50) --
	(247.61,318.50) --
	(247.73,318.50) --
	(247.85,318.50) --
	(247.97,318.50) --
	(248.09,318.50) --
	(248.21,318.50) --
	(248.33,318.50) --
	(248.45,318.50) --
	(248.57,318.50) --
	(248.69,318.50) --
	(248.81,318.50) --
	(248.93,318.50) --
	(249.05,318.50) --
	(249.17,318.50) --
	(249.28,318.49) --
	(249.40,318.49) --
	(249.52,318.49) --
	(249.64,318.48) --
	(249.76,318.46) --
	(249.88,318.46) --
	(250.00,318.46) --
	(250.12,318.46) --
	(250.24,318.46) --
	(250.36,318.45) --
	(250.48,318.44) --
	(250.60,318.44) --
	(250.72,318.44) --
	(250.84,318.44) --
	(250.96,318.44) --
	(251.08,318.44) --
	(251.20,318.44) --
	(251.32,318.43) --
	(251.44,318.43) --
	(251.56,318.43) --
	(251.68,318.42) --
	(251.80,318.42) --
	(251.92,318.42) --
	(252.04,318.42) --
	(252.16,318.42) --
	(252.28,318.42) --
	(252.40,318.42) --
	(252.52,318.42) --
	(252.64,318.42) --
	(252.76,318.42) --
	(252.88,318.42) --
	(253.00,318.42) --
	(253.12,318.42) --
	(253.24,318.42) --
	(253.36,318.42) --
	(253.48,318.41) --
	(253.60,318.41) --
	(253.72,318.41) --
	(253.84,318.41) --
	(253.96,318.41) --
	(254.08,318.40) --
	(254.20,318.40) --
	(254.32,318.40) --
	(254.44,318.40) --
	(254.56,318.40) --
	(254.67,318.40) --
	(254.79,318.40) --
	(254.91,318.40) --
	(255.03,318.40) --
	(255.15,318.38) --
	(255.27,318.38) --
	(255.39,318.38) --
	(255.51,318.38) --
	(255.63,318.38) --
	(255.75,318.38) --
	(255.87,318.38) --
	(255.99,318.38) --
	(256.11,318.38) --
	(256.23,318.38) --
	(256.35,318.36) --
	(256.47,318.36) --
	(256.59,318.36) --
	(256.71,318.36) --
	(256.83,318.36) --
	(256.95,318.36) --
	(257.07,318.36) --
	(257.19,318.36) --
	(257.31,318.36) --
	(257.43,318.36) --
	(257.55,318.36) --
	(257.67,318.33) --
	(257.79,318.32) --
	(257.91,318.32) --
	(258.03,318.32) --
	(258.15,318.32) --
	(258.27,318.31) --
	(258.39,318.31) --
	(258.51,318.31) --
	(258.63,318.31) --
	(258.75,318.31) --
	(258.87,318.31) --
	(258.99,318.29) --
	(259.11,318.29) --
	(259.23,318.29) --
	(259.35,318.29) --
	(259.47,318.26) --
	(259.59,318.26) --
	(259.71,318.25) --
	(259.83,318.25) --
	(259.94,318.24) --
	(260.06,318.24) --
	(260.18,318.24) --
	(260.30,318.24) --
	(260.42,318.24) --
	(260.54,318.24) --
	(260.66,318.24) --
	(260.78,318.17) --
	(260.90,318.16) --
	(261.02,318.16) --
	(261.14,318.16) --
	(261.26,318.16) --
	(261.38,318.16) --
	(261.50,318.16) --
	(261.62,318.16) --
	(261.74,318.16) --
	(261.86,318.15) --
	(261.98,318.15) --
	(262.10,318.15) --
	(262.22,318.15) --
	(262.34,318.15) --
	(262.46,318.15) --
	(262.58,318.15) --
	(262.70,318.14) --
	(262.82,318.14) --
	(262.94,318.14) --
	(263.06,318.13) --
	(263.18,318.13) --
	(263.30,318.13) --
	(263.42,318.13) --
	(263.54,318.13) --
	(263.66,318.12) --
	(263.78,318.12) --
	(263.90,318.11) --
	(264.02,318.11) --
	(264.14,318.11) --
	(264.26,318.11) --
	(264.38,318.11) --
	(264.50,318.11) --
	(264.62,318.10) --
	(264.74,318.10) --
	(264.86,318.10) --
	(264.98,318.10) --
	(265.10,318.10) --
	(265.22,318.10) --
	(265.33,318.10) --
	(265.45,318.10) --
	(265.57,318.10) --
	(265.69,318.09) --
	(265.81,318.09) --
	(265.93,318.09) --
	(266.05,318.09) --
	(266.17,318.09) --
	(266.29,318.09) --
	(266.41,318.09) --
	(266.53,318.09) --
	(266.65,318.09) --
	(266.77,318.09) --
	(266.89,318.08) --
	(267.01,318.08) --
	(267.13,318.08) --
	(267.25,318.08) --
	(267.37,318.08) --
	(267.49,318.08) --
	(267.61,318.07) --
	(267.73,318.07) --
	(267.85,318.07) --
	(267.97,318.07) --
	(268.09,318.07) --
	(268.21,318.07) --
	(268.33,318.07) --
	(268.45,318.07) --
	(268.57,318.05) --
	(268.69,318.05) --
	(268.81,318.05) --
	(268.93,318.05) --
	(269.05,318.05) --
	(269.17,318.05) --
	(269.29,318.05) --
	(269.41,318.05) --
	(269.53,318.05) --
	(269.65,318.04) --
	(269.77,318.04) --
	(269.89,318.03) --
	(270.01,318.01) --
	(270.13,318.01) --
	(270.25,318.01) --
	(270.37,318.01) --
	(270.49,318.01) --
	(270.61,318.01) --
	(270.72,318.01) --
	(270.84,318.01) --
	(270.96,318.01) --
	(271.08,318.01) --
	(271.20,318.00) --
	(271.32,318.00) --
	(271.44,318.00) --
	(271.56,318.00) --
	(271.68,318.00) --
	(271.80,317.99) --
	(271.92,317.99) --
	(272.04,317.99) --
	(272.16,317.99) --
	(272.28,317.99) --
	(272.40,317.99) --
	(272.52,317.99) --
	(272.64,317.98) --
	(272.76,317.98) --
	(272.88,317.98) --
	(273.00,317.98) --
	(273.12,317.98) --
	(273.24,317.98) --
	(273.36,317.98) --
	(273.48,317.98) --
	(273.60,317.98) --
	(273.72,317.98) --
	(273.84,317.96) --
	(273.96,317.96) --
	(274.08,317.96) --
	(274.20,317.96) --
	(274.32,317.96) --
	(274.44,317.95) --
	(274.56,317.95) --
	(274.68,317.95) --
	(274.80,317.95) --
	(274.92,317.95) --
	(275.04,317.95) --
	(275.16,317.95) --
	(275.28,317.95) --
	(275.40,317.95) --
	(275.52,317.95) --
	(275.64,317.95) --
	(275.76,317.95) --
	(275.88,317.92) --
	(275.99,317.92) --
	(276.11,317.92) --
	(276.23,317.92) --
	(276.35,317.92) --
	(276.47,317.92) --
	(276.59,317.90) --
	(276.71,317.90) --
	(276.83,317.90) --
	(276.95,317.90) --
	(277.07,317.89) --
	(277.19,317.89) --
	(277.31,317.89) --
	(277.43,317.89) --
	(277.55,317.89) --
	(277.67,317.89) --
	(277.79,317.89) --
	(277.91,317.89) --
	(278.03,317.88) --
	(278.15,317.88) --
	(278.27,317.88) --
	(278.39,317.88) --
	(278.51,317.87) --
	(278.63,317.87) --
	(278.75,317.85) --
	(278.87,317.84) --
	(278.99,317.84) --
	(279.11,317.84) --
	(279.23,317.84) --
	(279.35,317.84) --
	(279.47,317.84) --
	(279.59,317.84) --
	(279.71,317.84) --
	(279.83,317.84) --
	(279.95,317.84) --
	(280.07,317.65) --
	(280.19,317.64) --
	(280.31,317.64) --
	(280.43,317.64) --
	(280.55,317.64) --
	(280.67,317.64) --
	(280.79,317.64) --
	(280.91,317.64) --
	(281.03,317.64) --
	(281.15,317.64) --
	(281.27,317.64) --
	(281.38,317.63) --
	(281.50,317.63) --
	(281.62,317.63) --
	(281.74,317.63) --
	(281.86,317.61) --
	(281.98,317.61) --
	(282.10,317.61) --
	(282.22,317.61) --
	(282.34,317.60) --
	(282.46,317.59) --
	(282.58,317.59) --
	(282.70,317.59) --
	(282.82,317.59) --
	(282.94,317.59) --
	(283.06,317.59) --
	(283.18,317.59) --
	(283.30,317.59) --
	(283.42,317.54) --
	(283.54,317.54) --
	(283.66,317.54) --
	(283.78,317.54) --
	(283.90,317.54) --
	(284.02,317.52) --
	(284.14,317.52) --
	(284.26,317.52) --
	(284.38,317.51) --
	(284.50,317.50) --
	(284.62,317.50) --
	(284.74,317.50) --
	(284.86,317.50) --
	(284.98,317.49) --
	(285.10,317.49) --
	(285.22,317.49) --
	(285.34,317.49) --
	(285.46,317.49) --
	(285.58,317.49) --
	(285.70,317.49) --
	(285.82,317.49) --
	(285.94,317.49) --
	(286.06,317.49) --
	(286.18,317.49) --
	(286.30,317.49) --
	(286.42,317.49) --
	(286.54,317.48) --
	(286.65,317.48) --
	(286.77,317.48) --
	(286.89,317.48) --
	(287.01,317.48) --
	(287.13,317.48) --
	(287.25,317.48) --
	(287.37,317.48) --
	(287.49,317.48) --
	(287.61,317.47) --
	(287.73,317.47) --
	(287.85,317.45) --
	(287.97,317.45) --
	(288.09,317.45) --
	(288.21,317.44) --
	(288.33,317.43) --
	(288.45,317.43) --
	(288.57,317.43) --
	(288.69,317.43) --
	(288.81,317.42) --
	(288.93,317.42) --
	(289.05,317.42) --
	(289.17,317.42) --
	(289.29,317.42) --
	(289.41,317.42) --
	(289.53,317.41) --
	(289.65,317.41) --
	(289.77,317.41) --
	(289.89,317.41) --
	(290.01,317.41) --
	(290.13,317.41) --
	(290.25,317.40) --
	(290.37,317.40) --
	(290.49,317.40) --
	(290.61,317.40) --
	(290.73,317.40) --
	(290.85,317.40) --
	(290.97,317.40) --
	(291.09,317.40) --
	(291.21,317.40) --
	(291.33,317.40) --
	(291.45,317.40) --
	(291.57,317.40) --
	(291.69,317.40) --
	(291.81,317.40) --
	(291.93,317.40) --
	(292.04,317.40) --
	(292.16,317.40) --
	(292.28,317.40) --
	(292.40,317.38) --
	(292.52,317.38) --
	(292.64,317.38) --
	(292.76,317.38) --
	(292.88,317.38) --
	(293.00,317.36) --
	(293.12,317.36) --
	(293.24,317.36) --
	(293.36,317.36) --
	(293.48,317.36) --
	(293.60,317.36) --
	(293.72,317.34) --
	(293.84,317.34) --
	(293.96,317.34) --
	(294.08,317.34) --
	(294.20,317.34) --
	(294.32,317.34) --
	(294.44,317.34) --
	(294.56,317.34) --
	(294.68,317.34) --
	(294.80,317.34) --
	(294.92,317.34) --
	(295.04,317.34) --
	(295.16,317.34) --
	(295.28,317.34) --
	(295.40,317.34) --
	(295.52,317.34) --
	(295.64,317.34) --
	(295.76,317.34) --
	(295.88,317.34) --
	(296.00,317.34) --
	(296.12,317.34) --
	(296.24,317.34) --
	(296.36,317.34) --
	(296.48,317.34) --
	(296.60,317.33) --
	(296.72,317.33) --
	(296.84,317.30) --
	(296.96,317.30) --
	(297.08,317.30) --
	(297.20,317.30) --
	(297.31,317.30) --
	(297.43,317.30) --
	(297.55,317.29) --
	(297.67,317.28) --
	(297.79,317.28) --
	(297.91,317.28) --
	(298.03,317.28) --
	(298.15,317.27) --
	(298.27,317.25) --
	(298.39,317.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,309.49) --
	(298.27,309.49) --
	(298.15,309.55) --
	(298.03,309.55) --
	(297.91,309.55) --
	(297.79,309.55) --
	(297.67,309.55) --
	(297.55,309.59) --
	(297.43,309.61) --
	(297.31,309.62) --
	(297.20,309.62) --
	(297.08,309.62) --
	(296.96,309.63) --
	(296.84,309.63) --
	(296.72,309.69) --
	(296.60,309.69) --
	(296.48,309.70) --
	(296.36,309.70) --
	(296.24,309.70) --
	(296.12,309.70) --
	(296.00,309.70) --
	(295.88,309.70) --
	(295.76,309.70) --
	(295.64,309.70) --
	(295.52,309.70) --
	(295.40,309.71) --
	(295.28,309.71) --
	(295.16,309.71) --
	(295.04,309.71) --
	(294.92,309.71) --
	(294.80,309.71) --
	(294.68,309.71) --
	(294.56,309.71) --
	(294.44,309.71) --
	(294.32,309.71) --
	(294.20,309.71) --
	(294.08,309.71) --
	(293.96,309.71) --
	(293.84,309.71) --
	(293.72,309.71) --
	(293.60,309.76) --
	(293.48,309.76) --
	(293.36,309.76) --
	(293.24,309.76) --
	(293.12,309.77) --
	(293.00,309.77) --
	(292.88,309.78) --
	(292.76,309.78) --
	(292.64,309.78) --
	(292.52,309.78) --
	(292.40,309.78) --
	(292.28,309.85) --
	(292.16,309.85) --
	(292.04,309.85) --
	(291.93,309.85) --
	(291.81,309.85) --
	(291.69,309.85) --
	(291.57,309.85) --
	(291.45,309.85) --
	(291.33,309.85) --
	(291.21,309.85) --
	(291.09,309.86) --
	(290.97,309.86) --
	(290.85,309.86) --
	(290.73,309.86) --
	(290.61,309.86) --
	(290.49,309.86) --
	(290.37,309.86) --
	(290.25,309.86) --
	(290.13,309.86) --
	(290.01,309.86) --
	(289.89,309.86) --
	(289.77,309.86) --
	(289.65,309.86) --
	(289.53,309.86) --
	(289.41,309.90) --
	(289.29,309.90) --
	(289.17,309.90) --
	(289.05,309.90) --
	(288.93,309.90) --
	(288.81,309.90) --
	(288.69,309.91) --
	(288.57,309.91) --
	(288.45,309.91) --
	(288.33,309.91) --
	(288.21,309.94) --
	(288.09,309.95) --
	(287.97,309.95) --
	(287.85,309.95) --
	(287.73,310.00) --
	(287.61,310.00) --
	(287.49,310.03) --
	(287.37,310.03) --
	(287.25,310.03) --
	(287.13,310.03) --
	(287.01,310.04) --
	(286.89,310.04) --
	(286.77,310.05) --
	(286.65,310.05) --
	(286.54,310.05) --
	(286.42,310.05) --
	(286.30,310.05) --
	(286.18,310.05) --
	(286.06,310.05) --
	(285.94,310.06) --
	(285.82,310.06) --
	(285.70,310.06) --
	(285.58,310.06) --
	(285.46,310.06) --
	(285.34,310.07) --
	(285.22,310.07) --
	(285.10,310.07) --
	(284.98,310.07) --
	(284.86,310.10) --
	(284.74,310.10) --
	(284.62,310.10) --
	(284.50,310.10) --
	(284.38,310.11) --
	(284.26,310.13) --
	(284.14,310.13) --
	(284.02,310.13) --
	(283.90,310.19) --
	(283.78,310.19) --
	(283.66,310.19) --
	(283.54,310.20) --
	(283.42,310.20) --
	(283.30,310.33) --
	(283.18,310.33) --
	(283.06,310.33) --
	(282.94,310.33) --
	(282.82,310.33) --
	(282.70,310.33) --
	(282.58,310.33) --
	(282.46,310.33) --
	(282.34,310.38) --
	(282.22,310.39) --
	(282.10,310.39) --
	(281.98,310.39) --
	(281.86,310.39) --
	(281.74,310.42) --
	(281.62,310.43) --
	(281.50,310.43) --
	(281.38,310.43) --
	(281.27,310.44) --
	(281.15,310.45) --
	(281.03,310.45) --
	(280.91,310.45) --
	(280.79,310.45) --
	(280.67,310.45) --
	(280.55,310.45) --
	(280.43,310.45) --
	(280.31,310.47) --
	(280.19,310.47) --
	(280.07,310.47) --
	(279.95,310.59) --
	(279.83,310.59) --
	(279.71,310.59) --
	(279.59,310.60) --
	(279.47,310.60) --
	(279.35,310.60) --
	(279.23,310.60) --
	(279.11,310.60) --
	(278.99,310.60) --
	(278.87,310.61) --
	(278.75,310.64) --
	(278.63,310.68) --
	(278.51,310.69) --
	(278.39,310.70) --
	(278.27,310.70) --
	(278.15,310.70) --
	(278.03,310.70) --
	(277.91,310.73) --
	(277.79,310.73) --
	(277.67,310.73) --
	(277.55,310.73) --
	(277.43,310.73) --
	(277.31,310.74) --
	(277.19,310.74) --
	(277.07,310.74) --
	(276.95,310.76) --
	(276.83,310.76) --
	(276.71,310.76) --
	(276.59,310.76) --
	(276.47,310.79) --
	(276.35,310.79) --
	(276.23,310.79) --
	(276.11,310.79) --
	(275.99,310.80) --
	(275.88,310.80) --
	(275.76,310.87) --
	(275.64,310.87) --
	(275.52,310.87) --
	(275.40,310.87) --
	(275.28,310.87) --
	(275.16,310.87) --
	(275.04,310.87) --
	(274.92,310.87) --
	(274.80,310.87) --
	(274.68,310.87) --
	(274.56,310.87) --
	(274.44,310.87) --
	(274.32,310.90) --
	(274.20,310.90) --
	(274.08,310.90) --
	(273.96,310.91) --
	(273.84,310.91) --
	(273.72,310.97) --
	(273.60,310.98) --
	(273.48,310.98) --
	(273.36,310.98) --
	(273.24,310.98) --
	(273.12,310.98) --
	(273.00,310.98) --
	(272.88,310.98) --
	(272.76,310.99) --
	(272.64,310.99) --
	(272.52,310.99) --
	(272.40,310.99) --
	(272.28,310.99) --
	(272.16,310.99) --
	(272.04,311.01) --
	(271.92,311.01) --
	(271.80,311.01) --
	(271.68,311.01) --
	(271.56,311.01) --
	(271.44,311.01) --
	(271.32,311.03) --
	(271.20,311.03) --
	(271.08,311.06) --
	(270.96,311.06) --
	(270.84,311.06) --
	(270.72,311.06) --
	(270.61,311.06) --
	(270.49,311.06) --
	(270.37,311.06) --
	(270.25,311.06) --
	(270.13,311.06) --
	(270.01,311.06) --
	(269.89,311.11) --
	(269.77,311.14) --
	(269.65,311.14) --
	(269.53,311.16) --
	(269.41,311.16) --
	(269.29,311.16) --
	(269.17,311.17) --
	(269.05,311.17) --
	(268.93,311.17) --
	(268.81,311.17) --
	(268.69,311.17) --
	(268.57,311.17) --
	(268.45,311.20) --
	(268.33,311.20) --
	(268.21,311.20) --
	(268.09,311.20) --
	(267.97,311.21) --
	(267.85,311.21) --
	(267.73,311.22) --
	(267.61,311.22) --
	(267.49,311.22) --
	(267.37,311.22) --
	(267.25,311.22) --
	(267.13,311.23) --
	(267.01,311.23) --
	(266.89,311.23) --
	(266.77,311.25) --
	(266.65,311.25) --
	(266.53,311.25) --
	(266.41,311.25) --
	(266.29,311.26) --
	(266.17,311.26) --
	(266.05,311.26) --
	(265.93,311.26) --
	(265.81,311.27) --
	(265.69,311.27) --
	(265.57,311.27) --
	(265.45,311.28) --
	(265.33,311.28) --
	(265.22,311.28) --
	(265.10,311.28) --
	(264.98,311.28) --
	(264.86,311.28) --
	(264.74,311.28) --
	(264.62,311.28) --
	(264.50,311.30) --
	(264.38,311.30) --
	(264.26,311.30) --
	(264.14,311.30) --
	(264.02,311.31) --
	(263.90,311.31) --
	(263.78,311.33) --
	(263.66,311.33) --
	(263.54,311.34) --
	(263.42,311.34) --
	(263.30,311.35) --
	(263.18,311.35) --
	(263.06,311.35) --
	(262.94,311.36) --
	(262.82,311.36) --
	(262.70,311.36) --
	(262.58,311.38) --
	(262.46,311.38) --
	(262.34,311.38) --
	(262.22,311.39) --
	(262.10,311.39) --
	(261.98,311.39) --
	(261.86,311.39) --
	(261.74,311.40) --
	(261.62,311.40) --
	(261.50,311.40) --
	(261.38,311.40) --
	(261.26,311.41) --
	(261.14,311.41) --
	(261.02,311.42) --
	(260.90,311.42) --
	(260.78,311.44) --
	(260.66,311.59) --
	(260.54,311.59) --
	(260.42,311.59) --
	(260.30,311.60) --
	(260.18,311.60) --
	(260.06,311.60) --
	(259.94,311.60) --
	(259.83,311.61) --
	(259.71,311.61) --
	(259.59,311.64) --
	(259.47,311.64) --
	(259.35,311.67) --
	(259.23,311.67) --
	(259.11,311.67) --
	(258.99,311.67) --
	(258.87,311.73) --
	(258.75,311.73) --
	(258.63,311.74) --
	(258.51,311.74) --
	(258.39,311.74) --
	(258.27,311.74) --
	(258.15,311.74) --
	(258.03,311.75) --
	(257.91,311.75) --
	(257.79,311.75) --
	(257.67,311.78) --
	(257.55,311.79) --
	(257.43,311.79) --
	(257.31,311.80) --
	(257.19,311.80) --
	(257.07,311.80) --
	(256.95,311.80) --
	(256.83,311.80) --
	(256.71,311.81) --
	(256.59,311.81) --
	(256.47,311.81) --
	(256.35,311.81) --
	(256.23,311.84) --
	(256.11,311.84) --
	(255.99,311.84) --
	(255.87,311.84) --
	(255.75,311.84) --
	(255.63,311.84) --
	(255.51,311.86) --
	(255.39,311.86) --
	(255.27,311.86) --
	(255.15,311.86) --
	(255.03,311.90) --
	(254.91,311.90) --
	(254.79,311.90) --
	(254.67,311.90) --
	(254.56,311.90) --
	(254.44,311.90) --
	(254.32,311.90) --
	(254.20,311.90) --
	(254.08,311.90) --
	(253.96,311.93) --
	(253.84,311.93) --
	(253.72,311.94) --
	(253.60,311.94) --
	(253.48,311.94) --
	(253.36,311.94) --
	(253.24,311.94) --
	(253.12,311.94) --
	(253.00,311.94) --
	(252.88,311.94) --
	(252.76,311.94) --
	(252.64,311.96) --
	(252.52,311.96) --
	(252.40,311.96) --
	(252.28,311.96) --
	(252.16,311.96) --
	(252.04,311.96) --
	(251.92,311.96) --
	(251.80,311.96) --
	(251.68,311.96) --
	(251.56,311.96) --
	(251.44,311.96) --
	(251.32,311.97) --
	(251.20,311.99) --
	(251.08,312.00) --
	(250.96,312.00) --
	(250.84,312.00) --
	(250.72,312.00) --
	(250.60,312.00) --
	(250.48,312.00) --
	(250.36,312.02) --
	(250.24,312.06) --
	(250.12,312.06) --
	(250.00,312.07) --
	(249.88,312.07) --
	(249.76,312.07) --
	(249.64,312.08) --
	(249.52,312.09) --
	(249.40,312.09) --
	(249.28,312.09) --
	(249.17,312.10) --
	(249.05,312.10) --
	(248.93,312.10) --
	(248.81,312.10) --
	(248.69,312.10) --
	(248.57,312.10) --
	(248.45,312.10) --
	(248.33,312.10) --
	(248.21,312.10) --
	(248.09,312.10) --
	(247.97,312.10) --
	(247.85,312.10) --
	(247.73,312.10) --
	(247.61,312.10) --
	(247.49,312.10) --
	(247.37,312.10) --
	(247.25,312.12) --
	(247.13,312.12) --
	(247.01,312.12) --
	(246.89,312.12) --
	(246.77,312.17) --
	(246.65,312.17) --
	(246.53,312.17) --
	(246.41,312.17) --
	(246.29,312.19) --
	(246.17,312.19) --
	(246.05,312.19) --
	(245.93,312.19) --
	(245.81,312.19) --
	(245.69,312.20) --
	(245.57,312.20) --
	(245.45,312.27) --
	(245.33,312.28) --
	(245.21,312.28) --
	(245.09,312.29) --
	(244.97,312.29) --
	(244.85,312.29) --
	(244.73,312.29) --
	(244.61,312.29) --
	(244.49,312.29) --
	(244.37,312.29) --
	(244.25,312.29) --
	(244.13,312.29) --
	(244.01,312.29) --
	(243.90,312.29) --
	(243.78,312.29) --
	(243.66,312.30) --
	(243.54,312.30) --
	(243.42,312.30) --
	(243.30,312.30) --
	(243.18,312.31) --
	(243.06,312.31) --
	(242.94,312.32) --
	(242.82,312.32) --
	(242.70,312.32) --
	(242.58,312.37) --
	(242.46,312.37) --
	(242.34,312.37) --
	(242.22,312.37) --
	(242.10,312.37) --
	(241.98,312.37) --
	(241.86,312.37) --
	(241.74,312.47) --
	(241.62,312.48) --
	(241.50,312.48) --
	(241.38,312.48) --
	(241.26,312.48) --
	(241.14,312.48) --
	(241.02,312.48) --
	(240.90,312.48) --
	(240.78,312.48) --
	(240.66,312.48) --
	(240.54,312.49) --
	(240.42,312.49) --
	(240.30,312.49) --
	(240.18,312.50) --
	(240.06,312.50) --
	(239.94,312.50) --
	(239.82,312.50) --
	(239.70,312.50) --
	(239.58,312.50) --
	(239.46,312.51) --
	(239.34,312.51) --
	(239.22,312.53) --
	(239.10,312.56) --
	(238.98,312.56) --
	(238.86,312.56) --
	(238.74,312.56) --
	(238.62,312.56) --
	(238.51,312.56) --
	(238.39,312.56) --
	(238.27,312.56) --
	(238.15,312.56) --
	(238.03,312.56) --
	(237.91,312.56) --
	(237.79,312.57) --
	(237.67,312.57) --
	(237.55,312.58) --
	(237.43,312.59) --
	(237.31,312.61) --
	(237.19,312.61) --
	(237.07,312.61) --
	(236.95,312.61) --
	(236.83,312.61) --
	(236.71,312.61) --
	(236.59,312.61) --
	(236.47,312.61) --
	(236.35,312.61) --
	(236.23,312.61) --
	(236.11,312.82) --
	(235.99,312.85) --
	(235.87,312.88) --
	(235.75,312.89) --
	(235.63,312.89) --
	(235.51,312.89) --
	(235.39,312.89) --
	(235.27,312.90) --
	(235.15,312.95) --
	(235.03,312.95) --
	(234.91,312.97) --
	(234.79,312.98) --
	(234.67,312.98) --
	(234.55,312.98) --
	(234.43,312.98) --
	(234.31,312.98) --
	(234.19,312.98) --
	(234.07,312.98) --
	(233.95,313.18) --
	(233.83,313.18) --
	(233.71,313.19) --
	(233.59,313.24) --
	(233.47,313.24) --
	(233.35,313.24) --
	(233.24,313.24) --
	(233.12,313.25) --
	(233.00,313.26) --
	(232.88,313.26) --
	(232.76,313.26) --
	(232.64,313.26) --
	(232.52,313.31) --
	(232.40,313.31) --
	(232.28,313.31) --
	(232.16,313.31) --
	(232.04,313.32) --
	(231.92,313.32) --
	(231.80,313.32) --
	(231.68,313.32) --
	(231.56,313.37) --
	(231.44,313.44) --
	(231.32,313.45) --
	(231.20,313.45) --
	(231.08,313.45) --
	(230.96,313.45) --
	(230.84,313.45) --
	(230.72,313.46) --
	(230.60,313.46) --
	(230.48,313.46) --
	(230.36,313.47) --
	(230.24,313.48) --
	(230.12,313.48) --
	(230.00,313.48) --
	(229.88,313.50) --
	(229.76,313.51) --
	(229.64,313.51) --
	(229.52,313.51) --
	(229.40,313.53) --
	(229.28,313.53) --
	(229.16,313.54) --
	(229.04,313.54) --
	(228.92,313.54) --
	(228.80,313.54) --
	(228.68,313.57) --
	(228.56,313.57) --
	(228.44,313.65) --
	(228.32,313.66) --
	(228.20,313.67) --
	(228.08,313.67) --
	(227.96,313.68) --
	(227.85,313.70) --
	(227.73,313.71) --
	(227.61,313.71) --
	(227.49,313.72) --
	(227.37,313.72) --
	(227.25,313.73) --
	(227.13,313.73) --
	(227.01,313.73) --
	(226.89,313.73) --
	(226.77,313.73) --
	(226.65,313.74) --
	(226.53,313.75) --
	(226.41,313.76) --
	(226.29,313.77) --
	(226.17,313.77) --
	(226.05,313.77) --
	(225.93,313.77) --
	(225.81,313.77) --
	(225.69,313.77) --
	(225.57,313.80) --
	(225.45,313.80) --
	(225.33,313.82) --
	(225.21,313.82) --
	(225.09,313.87) --
	(224.97,313.88) --
	(224.85,313.88) --
	(224.73,313.88) --
	(224.61,313.88) --
	(224.49,313.91) --
	(224.37,313.92) --
	(224.25,313.92) --
	(224.13,313.94) --
	(224.01,313.94) --
	(223.89,313.94) --
	(223.77,313.94) --
	(223.65,313.94) --
	(223.53,313.94) --
	(223.41,313.94) --
	(223.29,313.94) --
	(223.17,313.94) --
	(223.05,313.94) --
	(222.93,313.94) --
	(222.81,313.95) --
	(222.69,313.95) --
	(222.57,313.98) --
	(222.46,313.98) --
	(222.34,313.98) --
	(222.22,314.04) --
	(222.10,314.06) --
	(221.98,314.07) --
	(221.86,314.07) --
	(221.74,314.07) --
	(221.62,314.17) --
	(221.50,314.17) --
	(221.38,314.18) --
	(221.26,314.18) --
	(221.14,314.18) --
	(221.02,314.19) --
	(220.90,314.22) --
	(220.78,314.23) --
	(220.66,314.23) --
	(220.54,314.23) --
	(220.42,314.26) --
	(220.30,314.26) --
	(220.18,314.27) --
	(220.06,314.27) --
	(219.94,314.27) --
	(219.82,314.30) --
	(219.70,314.30) --
	(219.58,314.30) --
	(219.46,314.32) --
	(219.34,314.32) --
	(219.22,314.32) --
	(219.10,314.33) --
	(218.98,314.33) --
	(218.86,314.33) --
	(218.74,314.33) --
	(218.62,314.36) --
	(218.50,314.37) --
	(218.38,314.37) --
	(218.26,314.37) --
	(218.14,314.37) --
	(218.02,314.38) --
	(217.90,314.40) --
	(217.78,314.40) --
	(217.66,314.40) --
	(217.54,314.41) --
	(217.42,314.41) --
	(217.30,314.41) --
	(217.19,314.41) --
	(217.07,314.41) --
	(216.95,314.42) --
	(216.83,314.42) --
	(216.71,314.42) --
	(216.59,314.42) --
	(216.47,314.42) --
	(216.35,314.50) --
	(216.23,314.51) --
	(216.11,314.52) --
	(215.99,314.52) --
	(215.87,314.55) --
	(215.75,314.55) --
	(215.63,314.56) --
	(215.51,314.56) --
	(215.39,314.56) --
	(215.27,314.56) --
	(215.15,314.57) --
	(215.03,314.57) --
	(214.91,314.57) --
	(214.79,314.63) --
	(214.67,314.63) --
	(214.55,314.63) --
	(214.43,314.66) --
	(214.31,314.66) --
	(214.19,314.67) --
	(214.07,314.67) --
	(213.95,314.70) --
	(213.83,314.73) --
	(213.71,314.77) --
	(213.59,314.77) --
	(213.47,314.78) --
	(213.35,314.78) --
	(213.23,314.78) --
	(213.11,314.78) --
	(212.99,314.78) --
	(212.87,314.80) --
	(212.75,314.80) --
	(212.63,314.87) --
	(212.51,314.87) --
	(212.39,314.87) --
	(212.27,314.87) --
	(212.15,314.87) --
	(212.03,314.87) --
	(211.91,315.00) --
	(211.80,315.00) --
	(211.68,315.01) --
	(211.56,315.02) --
	(211.44,315.02) --
	(211.32,315.02) --
	(211.20,315.02) --
	(211.08,315.02) --
	(210.96,315.02) --
	(210.84,315.06) --
	(210.72,315.06) --
	(210.60,315.08) --
	(210.48,315.11) --
	(210.36,315.12) --
	(210.24,315.12) --
	(210.12,315.13) --
	(210.00,315.13) --
	(209.88,315.14) --
	(209.76,315.14) --
	(209.64,315.14) --
	(209.52,315.14) --
	(209.40,315.14) --
	(209.28,315.15) --
	(209.16,315.15) --
	(209.04,315.15) --
	(208.92,315.15) --
	(208.80,315.25) --
	(208.68,315.26) --
	(208.56,315.26) --
	(208.44,315.27) --
	(208.32,315.27) --
	(208.20,315.29) --
	(208.08,315.29) --
	(207.96,315.29) --
	(207.84,315.31) --
	(207.72,315.31) --
	(207.60,315.32) --
	(207.48,315.32) --
	(207.36,315.33) --
	(207.24,315.33) --
	(207.12,315.33) --
	(207.00,315.34) --
	(206.88,315.34) --
	(206.76,315.36) --
	(206.64,315.37) --
	(206.53,315.38) --
	(206.41,315.39) --
	(206.29,315.39) --
	(206.17,315.39) --
	(206.05,315.39) --
	(205.93,315.41) --
	(205.81,315.42) --
	(205.69,315.42) --
	(205.57,315.42) --
	(205.45,315.42) --
	(205.33,315.42) --
	(205.21,315.44) --
	(205.09,315.44) --
	(204.97,315.45) --
	(204.85,315.45) --
	(204.73,315.45) --
	(204.61,315.46) --
	(204.49,315.47) --
	(204.37,315.47) --
	(204.25,315.48) --
	(204.13,315.50) --
	(204.01,315.51) --
	(203.89,315.51) --
	(203.77,315.57) --
	(203.65,315.58) --
	(203.53,315.58) --
	(203.41,315.60) --
	(203.29,315.67) --
	(203.17,315.67) --
	(203.05,315.67) --
	(202.93,315.68) --
	(202.81,315.69) --
	(202.69,315.70) --
	(202.57,315.72) --
	(202.45,315.72) --
	(202.33,315.73) --
	(202.21,315.73) --
	(202.09,315.74) --
	(201.97,315.76) --
	(201.85,315.76) --
	(201.73,315.76) --
	(201.61,315.79) --
	(201.49,315.81) --
	(201.37,315.81) --
	(201.25,315.82) --
	(201.14,315.89) --
	(201.02,315.90) --
	(200.90,315.91) --
	(200.78,315.93) --
	(200.66,315.95) --
	(200.54,315.95) --
	(200.42,315.96) --
	(200.30,315.96) --
	(200.18,315.97) --
	(200.06,315.97) --
	(199.94,315.97) --
	(199.82,316.00) --
	(199.70,316.00) --
	(199.58,316.00) --
	(199.46,316.01) --
	(199.34,316.01) --
	(199.22,316.03) --
	(199.10,316.05) --
	(198.98,316.05) --
	(198.86,316.05) --
	(198.74,316.05) --
	(198.62,316.05) --
	(198.50,316.13) --
	(198.38,316.14) --
	(198.26,316.15) --
	(198.14,316.15) --
	(198.02,316.16) --
	(197.90,316.16) --
	(197.78,316.20) --
	(197.66,316.23) --
	(197.54,316.27) --
	(197.42,316.28) --
	(197.30,316.29) --
	(197.18,316.30) --
	(197.06,316.30) --
	(196.94,316.30) --
	(196.82,316.31) --
	(196.70,316.32) --
	(196.58,316.32) --
	(196.46,316.33) --
	(196.34,316.33) --
	(196.22,316.33) --
	(196.10,316.34) --
	(195.98,316.34) --
	(195.87,316.47) --
	(195.75,316.49) --
	(195.63,316.49) --
	(195.51,316.49) --
	(195.39,316.52) --
	(195.27,316.52) --
	(195.15,316.52) --
	(195.03,316.52) --
	(194.91,316.52) --
	(194.79,316.52) --
	(194.67,316.58) --
	(194.55,316.59) --
	(194.43,316.61) --
	(194.31,316.63) --
	(194.19,316.64) --
	(194.07,316.64) --
	(193.95,316.64) --
	(193.83,316.64) --
	(193.71,316.65) --
	(193.59,316.65) --
	(193.47,316.65) --
	(193.35,316.65) --
	(193.23,316.66) --
	(193.11,316.66) --
	(192.99,316.66) --
	(192.87,316.66) --
	(192.75,316.72) --
	(192.63,316.75) --
	(192.51,316.78) --
	(192.39,316.79) --
	(192.27,316.86) --
	(192.15,316.88) --
	(192.03,316.90) --
	(191.91,316.91) --
	(191.79,316.91) --
	(191.67,316.92) --
	(191.55,316.93) --
	(191.43,316.93) --
	(191.31,316.94) --
	(191.19,316.98) --
	(191.07,316.98) --
	(190.95,316.99) --
	(190.83,316.99) --
	(190.71,317.00) --
	(190.59,317.00) --
	(190.48,317.00) --
	(190.36,317.00) --
	(190.24,317.01) --
	(190.12,317.02) --
	(190.00,317.02) --
	(189.88,317.07) --
	(189.76,317.10) --
	(189.64,317.13) --
	(189.52,317.13) --
	(189.40,317.13) --
	(189.28,317.15) --
	(189.16,317.17) --
	(189.04,317.17) --
	(188.92,317.17) --
	(188.80,317.17) --
	(188.68,317.18) --
	(188.56,317.22) --
	(188.44,317.22) --
	(188.32,317.22) --
	(188.20,317.25) --
	(188.08,317.25) --
	(187.96,317.30) --
	(187.84,317.30) --
	(187.72,317.33) --
	(187.60,317.34) --
	(187.48,317.35) --
	(187.36,317.35) --
	(187.24,317.36) --
	(187.12,317.37) --
	(187.00,317.38) --
	(186.88,317.38) --
	(186.76,317.39) --
	(186.64,317.39) --
	(186.52,317.47) --
	(186.40,317.48) --
	(186.28,317.49) --
	(186.16,317.50) --
	(186.04,317.54) --
	(185.92,317.54) --
	(185.80,317.57) --
	(185.68,317.57) --
	(185.56,317.64) --
	(185.44,317.65) --
	(185.32,317.68) --
	(185.20,317.68) --
	(185.09,317.69) --
	(184.97,317.71) --
	(184.85,317.81) --
	(184.73,317.82) --
	(184.61,317.82) --
	(184.49,317.83) --
	(184.37,317.83) --
	(184.25,317.83) --
	(184.13,317.84) --
	(184.01,317.91) --
	(183.89,317.93) --
	(183.77,317.96) --
	(183.65,317.97) --
	(183.53,317.99) --
	(183.41,318.00) --
	(183.29,318.04) --
	(183.17,318.07) --
	(183.05,318.08) --
	(182.93,318.11) --
	(182.81,318.13) --
	(182.69,318.14) --
	(182.57,318.15) --
	(182.45,318.18) --
	(182.33,318.19) --
	(182.21,318.20) --
	(182.09,318.20) --
	(181.97,318.26) --
	(181.85,318.26) --
	(181.73,318.30) --
	(181.61,318.31) --
	(181.49,318.32) --
	(181.37,318.39) --
	(181.25,318.39) --
	(181.13,318.42) --
	(181.01,318.44) --
	(180.89,318.45) --
	(180.77,318.47) --
	(180.65,318.49) --
	(180.53,318.50) --
	(180.41,318.51) --
	(180.29,318.52) --
	(180.17,318.52) --
	(180.05,318.53) --
	(179.93,318.54) --
	(179.82,318.60) --
	(179.70,318.65) --
	(179.58,318.65) --
	(179.46,318.69) --
	(179.34,318.70) --
	(179.22,318.71) --
	(179.10,318.71) --
	(178.98,318.73) --
	(178.86,318.85) --
	(178.74,318.85) --
	(178.62,318.86) --
	(178.50,318.92) --
	(178.38,319.00) --
	(178.26,319.00) --
	(178.14,319.00) --
	(178.02,319.05) --
	(177.90,319.07) --
	(177.78,319.07) --
	(177.66,319.08) --
	(177.54,319.09) --
	(177.42,319.17) --
	(177.30,319.18) --
	(177.18,319.20) --
	(177.06,319.22) --
	(176.94,319.23) --
	(176.82,319.27) --
	(176.70,319.34) --
	(176.58,319.35) --
	(176.46,319.36) --
	(176.34,319.36) --
	(176.22,319.38) --
	(176.10,319.38) --
	(175.98,319.39) --
	(175.86,319.40) --
	(175.74,319.40) --
	(175.62,319.41) --
	(175.50,319.42) --
	(175.38,319.45) --
	(175.26,319.50) --
	(175.14,319.51) --
	(175.02,319.58) --
	(174.90,319.59) --
	(174.78,319.75) --
	(174.66,319.77) --
	(174.54,319.81) --
	(174.43,319.83) --
	(174.31,319.86) --
	(174.19,319.93) --
	(174.07,319.94) --
	(173.95,319.96) --
	(173.83,319.99) --
	(173.71,320.01) --
	(173.59,320.02) --
	(173.47,320.03) --
	(173.35,320.08) --
	(173.23,320.12) --
	(173.11,320.16) --
	(172.99,320.17) --
	(172.87,320.22) --
	(172.75,320.28) --
	(172.63,320.29) --
	(172.51,320.35) --
	(172.39,320.37) --
	(172.27,320.39) --
	(172.15,320.65) --
	(172.03,320.74) --
	(171.91,320.77) --
	(171.79,320.79) --
	(171.67,320.82) --
	(171.55,320.92) --
	(171.43,320.92) --
	(171.31,320.96) --
	(171.19,321.02) --
	(171.07,321.10) --
	(170.95,321.13) --
	(170.83,321.14) --
	(170.71,321.18) --
	(170.59,321.20) --
	(170.47,321.31) --
	(170.35,321.39) --
	(170.23,321.40) --
	(170.11,321.42) --
	(169.99,321.52) --
	(169.87,321.60) --
	(169.75,321.61) --
	(169.63,321.63) --
	(169.51,321.72) --
	(169.39,321.76) --
	(169.27,321.85) --
	(169.16,321.86) --
	(169.04,321.90) --
	(168.92,321.92) --
	(168.80,322.00) --
	(168.68,322.10) --
	(168.56,322.15) --
	(168.44,322.18) --
	(168.32,322.21) --
	(168.20,322.28) --
	(168.08,322.32) --
	(167.96,322.33) --
	(167.84,322.35) --
	(167.72,322.43) --
	(167.60,322.46) --
	(167.48,322.48) --
	(167.36,322.50) --
	(167.24,322.57) --
	(167.12,322.59) --
	(167.00,322.62) --
	(166.88,322.71) --
	(166.76,322.75) --
	(166.64,322.79) --
	(166.52,322.81) --
	(166.40,322.90) --
	(166.28,322.92) --
	(166.16,323.00) --
	(166.04,323.08) --
	(165.92,323.22) --
	(165.80,323.33) --
	(165.68,323.35) --
	(165.56,323.37) --
	(165.44,323.44) --
	(165.32,323.50) --
	(165.20,323.54) --
	(165.08,323.59) --
	(164.96,323.68) --
	(164.84,323.78) --
	(164.72,323.80) --
	(164.60,323.83) --
	(164.48,323.88) --
	(164.36,323.89) --
	(164.24,323.93) --
	(164.12,324.04) --
	(164.00,324.09) --
	(163.88,324.13) --
	(163.77,324.15) --
	(163.65,324.22) --
	(163.53,324.26) --
	(163.41,324.33) --
	(163.29,324.37) --
	(163.17,324.39) --
	(163.05,324.45) --
	(162.93,324.46) --
	(162.81,324.57) --
	(162.69,324.59) --
	(162.57,324.61) --
	(162.45,324.68) --
	(162.33,324.76) --
	(162.21,324.81) --
	(162.09,324.84) --
	(161.97,324.90) --
	(161.85,324.92) --
	(161.73,324.96) --
	(161.61,325.05) --
	(161.49,325.12) --
	(161.37,325.16) --
	(161.25,325.20) --
	(161.13,325.25) --
	(161.01,325.31) --
	(160.89,325.36) --
	(160.77,325.40) --
	(160.65,325.47) --
	(160.53,325.51) --
	(160.41,325.58) --
	(160.29,325.62) --
	(160.17,325.69) --
	(160.05,325.78) --
	(159.93,325.90) --
	(159.81,325.93) --
	(159.69,326.00) --
	(159.57,326.05) --
	(159.45,326.20) --
	(159.33,326.25) --
	(159.21,326.30) --
	(159.09,326.35) --
	(158.97,326.39) --
	(158.85,326.55) --
	(158.73,326.64) --
	(158.61,326.70) --
	(158.50,326.74) --
	(158.38,326.79) --
	(158.26,326.87) --
	(158.14,326.91) --
	(158.02,326.99) --
	(157.90,327.03) --
	(157.78,327.15) --
	(157.66,327.20) --
	(157.54,327.30) --
	(157.42,327.36) --
	(157.30,327.47) --
	(157.18,327.67) --
	(157.06,327.74) --
	(156.94,327.80) --
	(156.82,327.97) --
	(156.70,327.99) --
	(156.58,328.02) --
	(156.46,328.09) --
	(156.34,328.17) --
	(156.22,328.26) --
	(156.10,328.31) --
	(155.98,328.42) --
	(155.86,328.46) --
	(155.74,328.51) --
	(155.62,328.55) --
	(155.50,328.60) --
	(155.38,328.66) --
	(155.26,328.72) --
	(155.14,328.83) --
	(155.02,328.91) --
	(154.90,328.96) --
	(154.78,329.02) --
	(154.66,329.10) --
	(154.54,329.18) --
	(154.42,329.24) --
	(154.30,329.31) --
	(154.18,329.52) --
	(154.06,329.60) --
	(153.94,329.69) --
	(153.82,329.83) --
	(153.70,329.91) --
	(153.58,329.97) --
	(153.46,330.08) --
	(153.34,330.14) --
	(153.22,330.24) --
	(153.11,330.35) --
	(152.99,330.45) --
	(152.87,330.52) --
	(152.75,330.70) --
	(152.63,330.73) --
	(152.51,330.87) --
	(152.39,330.97) --
	(152.27,331.09) --
	(152.15,331.22) --
	(152.03,331.31) --
	(151.91,331.44) --
	(151.79,331.50) --
	(151.67,331.64) --
	(151.55,331.72) --
	(151.43,331.80) --
	(151.31,331.92) --
	(151.19,332.04) --
	(151.07,332.14) --
	(150.95,332.21) --
	(150.83,332.30) --
	(150.71,332.40) --
	(150.59,332.54) --
	(150.47,332.61) --
	(150.35,332.73) --
	(150.23,332.84) --
	(150.11,332.95) --
	(149.99,333.06) --
	(149.87,333.19) --
	(149.75,333.26) --
	(149.63,333.38) --
	(149.51,333.46) --
	(149.39,333.56) --
	(149.27,333.64) --
	(149.15,333.73) --
	(149.03,333.79) --
	(148.91,333.94) --
	(148.79,334.06) --
	(148.67,334.17) --
	(148.55,334.34) --
	(148.43,334.46) --
	(148.31,334.66) --
	(148.19,334.77) --
	(148.07,334.92) --
	(147.95,335.04) --
	(147.84,335.16) --
	(147.72,335.34) --
	(147.60,335.42) --
	(147.48,335.60) --
	(147.36,335.73) --
	(147.24,335.89) --
	(147.12,336.00) --
	(147.00,336.11) --
	(146.88,336.23) --
	(146.76,336.39) --
	(146.64,336.59) --
	(146.52,336.66) --
	(146.40,336.85) --
	(146.28,336.95) --
	(146.16,337.10) --
	(146.04,337.23) --
	(145.92,337.40) --
	(145.80,337.53) --
	(145.68,337.66) --
	(145.56,337.80) --
	(145.44,337.98) --
	(145.32,338.07) --
	(145.20,338.23) --
	(145.08,338.38) --
	(144.96,338.53) --
	(144.84,338.63) --
	(144.72,338.80) --
	(144.60,338.98) --
	(144.48,339.14) --
	(144.36,339.32) --
	(144.24,339.47) --
	(144.12,339.63) --
	(144.00,339.72) --
	(143.88,339.84) --
	(143.76,340.01) --
	(143.64,340.18) --
	(143.52,340.29) --
	(143.40,340.44) --
	(143.28,340.60) --
	(143.16,340.75) --
	(143.04,340.91) --
	(142.92,341.08) --
	(142.80,341.19) --
	(142.68,341.34) --
	(142.56,341.50) --
	(142.45,341.60) --
	(142.33,341.81) --
	(142.21,341.95) --
	(142.09,342.12) --
	(141.97,342.23) --
	(141.85,342.34) --
	(141.73,342.45) --
	(141.61,342.65) --
	(141.49,342.77) --
	(141.37,342.90) --
	(141.25,343.02) --
	(141.13,343.14) --
	(141.01,343.30) --
	(140.89,343.40) --
	(140.77,343.53) --
	(140.65,343.67) --
	(140.53,343.78) --
	(140.41,343.95) --
	(140.29,344.02) --
	(140.17,344.15) --
	(140.05,344.29) --
	(139.93,344.41) --
	(139.81,344.57) --
	(139.69,344.70) --
	(139.57,344.84) --
	(139.45,344.92) --
	(139.33,345.02) --
	(139.21,345.16) --
	(139.09,345.23) --
	(138.97,345.33) --
	(138.85,345.45) --
	(138.73,345.59) --
	(138.61,345.69) --
	(138.49,345.79) --
	(138.37,345.89) --
	(138.25,346.00) --
	(138.13,346.13) --
	(138.01,346.23) --
	(137.89,346.36) --
	(137.77,346.48) --
	(137.65,346.60) --
	(137.53,346.73) --
	(137.41,346.82) --
	(137.29,346.96) --
	(137.17,347.03) --
	(137.06,347.09) --
	(136.94,347.23) --
	(136.82,347.34) --
	(136.70,347.47) --
	(136.58,347.56) --
	(136.46,347.64) --
	(136.34,347.73) --
	(136.22,347.82) --
	(136.10,347.90) --
	(135.98,347.98) --
	(135.86,348.07) --
	(135.74,348.15) --
	(135.62,348.27) --
	(135.50,348.37) --
	(135.38,348.44) --
	(135.26,348.55) --
	(135.14,348.65) --
	(135.02,348.75) --
	(134.90,348.85) --
	(134.78,348.94) --
	(134.66,349.04) --
	(134.54,349.13) --
	(134.42,349.21) --
	(134.30,349.30) --
	(134.18,349.38) --
	(134.06,349.47) --
	(133.94,349.58) --
	(133.82,349.68) --
	(133.70,349.78) --
	(133.58,349.86) --
	(133.46,349.97) --
	(133.34,350.07) --
	(133.22,350.15) --
	(133.10,350.25) --
	(132.98,350.34) --
	(132.86,350.44) --
	(132.74,350.54) --
	(132.62,350.65) --
	(132.50,350.74) --
	(132.38,350.85) --
	(132.26,350.97) --
	(132.14,351.08) --
	(132.02,351.20) --
	(131.90,351.30) --
	(131.79,351.42) --
	(131.67,351.56) --
	(131.55,351.66) --
	(131.43,351.78) --
	(131.31,351.89) --
	(131.19,352.01) --
	(131.07,352.14) --
	(130.95,352.28) --
	(130.83,352.40) --
	(130.71,352.55) --
	(130.59,352.67) --
	(130.47,352.80) --
	(130.35,352.95) --
	(130.23,353.10) --
	(130.11,353.22) --
	(129.99,353.35) --
	(129.87,353.53) --
	(129.75,353.68) --
	(129.63,353.82) --
	(129.51,353.97) --
	(129.39,354.09) --
	(129.27,354.25) --
	(129.15,354.39) --
	(129.03,354.56) --
	(128.91,354.70) --
	(128.79,354.85) --
	(128.67,355.02) --
	(128.55,355.16) --
	(128.43,355.33) --
	(128.31,355.47) --
	(128.19,355.62) --
	(128.07,355.77) --
	(127.95,355.90) --
	(127.83,356.09) --
	(127.71,356.22) --
	(127.59,356.40) --
	(127.47,356.55) --
	(127.35,356.72) --
	(127.23,356.88) --
	(127.11,357.03) --
	(126.99,357.17) --
	(126.87,357.35) --
	(126.75,357.50) --
	(126.63,357.64) --
	(126.51,357.77) --
	(126.40,357.93) --
	(126.28,358.10) --
	(126.16,358.24) --
	(126.04,358.38) --
	(125.92,358.55) --
	(125.80,358.69) --
	(125.68,358.82) --
	(125.56,358.98) --
	(125.44,359.14) --
	(125.32,359.28) --
	(125.20,359.42) --
	(125.08,359.56) --
	(124.96,359.70) --
	(124.84,359.83) --
	(124.72,359.98) --
	(124.60,360.13) --
	(124.48,360.28) --
	(124.36,360.42) --
	(124.24,360.54) --
	(124.12,360.70) --
	(124.00,360.84) --
	(123.88,360.97) --
	(123.76,361.12) --
	(123.64,361.25) --
	(123.52,361.40) --
	(123.40,361.54) --
	(123.28,361.67) --
	(123.16,361.81) --
	(123.04,361.94) --
	(122.92,362.08) --
	(122.80,362.20) --
	(122.68,362.33) --
	(122.56,362.46) --
	(122.44,362.59) --
	(122.32,362.70) --
	(122.20,362.82) --
	(122.08,362.94) --
	(121.96,363.07) --
	(121.84,363.19) --
	(121.72,363.31) --
	(121.60,363.44) --
	(121.48,363.53) --
	(121.36,363.67) --
	(121.24,363.80) --
	(121.13,363.91) --
	(121.01,364.03) --
	(120.89,364.16) --
	(120.77,364.28) --
	(120.65,364.40) --
	(120.53,364.50) --
	(120.41,364.63) --
	(120.29,364.73) --
	(120.17,364.84) --
	(120.05,364.94) --
	(119.93,365.06) --
	(119.81,365.17) --
	(119.69,365.28) --
	(119.57,365.39) --
	(119.45,365.49) --
	(119.33,365.59) --
	(119.21,365.70) --
	(119.09,365.78) --
	(118.97,365.90) --
	(118.85,366.00) --
	(118.73,366.11) --
	(118.61,366.21) --
	(118.49,366.30) --
	(118.37,366.41) --
	(118.25,366.51) --
	(118.13,366.62) --
	(118.01,366.71) --
	(117.89,366.81) --
	(117.77,366.91) --
	(117.65,367.02) --
	(117.53,367.12) --
	(117.41,367.21) --
	(117.29,367.30) --
	(117.17,367.40) --
	(117.05,367.50) --
	(116.93,367.60) --
	(116.81,367.68) --
	(116.69,367.77) --
	(116.57,367.85) --
	(116.45,367.95) --
	(116.33,368.03) --
	(116.21,368.11) --
	(116.09,368.20) --
	(115.97,368.29) --
	(115.85,368.38) --
	(115.74,368.46) --
	(115.62,368.55) --
	(115.50,368.64) --
	(115.38,368.72) --
	(115.26,368.80) --
	(115.14,368.88) --
	(115.02,368.97) --
	(114.90,369.06) --
	(114.78,369.14) --
	(114.66,369.22) --
	(114.54,369.31) --
	(114.42,369.38) --
	(114.30,369.46) --
	(114.18,369.55) --
	(114.06,369.61) --
	(113.94,369.70) --
	(113.82,369.78) --
	(113.70,369.86) --
	(113.58,369.93) --
	(113.46,370.02) --
	(113.34,370.08) --
	(113.22,370.16) --
	(113.10,370.25) --
	(112.98,370.32) --
	(112.86,370.40) --
	(112.74,370.47) --
	(112.62,370.54) --
	(112.50,370.62) --
	(112.38,370.69) --
	(112.26,370.77) --
	(112.14,370.83) --
	(112.02,370.90) --
	(111.90,370.97) --
	(111.78,371.04) --
	(111.66,371.12) --
	(111.54,371.19) --
	(111.42,371.26) --
	(111.30,371.33) --
	(111.18,371.40) --
	(111.06,371.47) --
	(110.94,371.54) --
	(110.82,371.62) --
	(110.70,371.69) --
	(110.58,371.75) --
	(110.47,371.81) --
	(110.35,371.88) --
	(110.23,371.94) --
	(110.11,372.01) --
	(109.99,372.08) --
	(109.87,372.15) --
	(109.75,372.23) --
	(109.63,372.28) --
	(109.51,372.35) --
	(109.39,372.41) --
	(109.27,372.47) --
	(109.15,372.55) --
	(109.03,372.61) --
	(108.91,372.68) --
	(108.79,372.74) --
	(108.67,372.80) --
	(108.55,372.86) --
	(108.43,372.92) --
	(108.31,372.99) --
	(108.19,373.04) --
	(108.07,373.11) --
	(107.95,373.17) --
	(107.83,373.24) --
	(107.71,373.30) --
	(107.59,373.36) --
	(107.47,373.43) --
	(107.35,373.49) --
	(107.23,373.56) --
	(107.11,373.61) --
	(106.99,373.67) --
	(106.87,373.73) --
	(106.75,373.79) --
	(106.63,373.84) --
	(106.51,373.90) --
	(106.39,373.96) --
	(106.27,374.02) --
	(106.15,374.07) --
	(106.03,374.13) --
	(105.91,374.19) --
	(105.79,374.24) --
	(105.67,374.30) --
	(105.55,374.36) --
	(105.43,374.42) --
	(105.31,374.47) --
	(105.19,374.53) --
	(105.08,374.59) --
	(104.96,374.64) --
	(104.84,374.70) --
	(104.72,374.75) --
	(104.60,374.81) --
	(104.48,374.85) --
	(104.36,374.91) --
	(104.24,374.96) --
	(104.12,375.02) --
	(104.00,375.08) --
	(103.88,375.13) --
	(103.76,375.18) --
	(103.64,375.23) --
	(103.52,375.29) --
	(103.40,375.34) --
	(103.28,375.40) --
	(103.16,375.46) --
	(103.04,375.51) --
	(102.92,375.55) --
	(102.80,375.61) --
	(102.68,375.66) --
	(102.56,375.71) --
	(102.44,375.76) --
	(102.32,375.82) --
	(102.20,375.87) --
	(102.08,375.92) --
	(101.96,375.97) --
	(101.84,376.02) --
	(101.72,376.06) --
	(101.60,376.11) --
	(101.48,376.16) --
	(101.36,376.21) --
	(101.24,376.26) --
	(101.12,376.30) --
	(101.00,376.36) --
	(100.88,376.41) --
	(100.76,376.45) --
	(100.64,376.50) --
	(100.52,376.55) --
	(100.40,376.60) --
	(100.28,376.64) --
	(100.16,376.68) --
	(100.04,376.73) --
	( 99.92,376.78) --
	( 99.80,376.82) --
	( 99.69,376.87) --
	( 99.57,376.91) --
	( 99.45,376.96) --
	( 99.33,377.01) --
	( 99.21,377.05) --
	( 99.09,377.10) --
	( 98.97,377.15) --
	( 98.85,377.19) --
	( 98.73,377.24) --
	( 98.61,377.28) --
	( 98.49,377.33) --
	( 98.37,377.36) --
	( 98.25,377.41) --
	( 98.13,377.46) --
	( 98.01,377.50) --
	( 97.89,377.55) --
	( 97.77,377.59) --
	( 97.65,377.63) --
	( 97.53,377.68) --
	( 97.41,377.72) --
	( 97.29,377.76) --
	( 97.17,377.81) --
	( 97.05,377.86) --
	( 96.93,377.90) --
	( 96.81,377.94) --
	( 96.69,377.99) --
	( 96.57,378.03) --
	( 96.45,378.08) --
	( 96.33,378.12) --
	( 96.21,378.17) --
	( 96.09,378.21) --
	( 95.97,378.25) --
	( 95.85,378.29) --
	( 95.73,378.34) --
	( 95.61,378.38) --
	( 95.49,378.42) --
	( 95.37,378.46) --
	( 95.25,378.51) --
	( 95.13,378.55) --
	( 95.01,378.59) --
	( 94.89,378.64) --
	( 94.77,378.68) --
	( 94.65,378.71) --
	( 94.53,378.76) --
	( 94.42,378.80) --
	( 94.30,378.84) --
	( 94.18,378.88) --
	( 94.06,378.92) --
	( 93.94,378.96) --
	( 93.82,379.00) --
	( 93.70,379.04) --
	( 93.58,379.08) --
	( 93.46,379.12) --
	( 93.34,379.16) --
	( 93.22,379.20) --
	( 93.10,379.24) --
	( 92.98,379.28) --
	( 92.86,379.32) --
	( 92.74,379.36) --
	( 92.62,379.40) --
	( 92.50,379.44) --
	( 92.38,379.48) --
	( 92.26,379.52) --
	( 92.14,379.55) --
	( 92.02,379.60) --
	( 91.90,379.63) --
	( 91.78,379.67) --
	( 91.66,379.71) --
	( 91.54,379.74) --
	( 91.42,379.78) --
	( 91.30,379.82) --
	( 91.18,379.86) --
	( 91.06,379.90) --
	( 90.94,379.94) --
	( 90.82,379.98) --
	( 90.70,380.01) --
	( 90.58,380.05) --
	( 90.46,380.09) --
	( 90.34,380.13) --
	( 90.22,380.16) --
	( 90.10,380.20) --
	( 89.98,380.24) --
	( 89.86,380.27) --
	( 89.74,380.31) --
	( 89.62,380.35) --
	( 89.50,380.39) --
	( 89.38,380.42) --
	( 89.26,380.45) --
	( 89.14,380.49) --
	( 89.03,380.53) --
	( 88.91,380.57) --
	( 88.79,380.60) --
	( 88.67,380.64) --
	( 88.55,380.67) --
	( 88.43,380.71) --
	( 88.31,380.75) --
	( 88.19,380.78) --
	( 88.07,380.82) --
	( 87.95,380.85) --
	( 87.83,380.88) --
	( 87.71,380.92) --
	( 87.59,380.95) --
	( 87.47,380.99) --
	( 87.35,381.02) --
	( 87.23,381.06) --
	( 87.11,381.09) --
	( 86.99,381.12) --
	( 86.87,381.16) --
	( 86.75,381.19) --
	( 86.63,381.23) --
	( 86.51,381.26) --
	( 86.39,381.30) --
	( 86.27,381.33) --
	( 86.15,381.37) --
	( 86.03,381.40) --
	( 85.91,381.43) --
	( 85.79,381.46) --
	( 85.67,381.50) --
	( 85.55,381.54) --
	( 85.43,381.57) --
	( 85.31,381.60) --
	( 85.19,381.64) --
	( 85.07,381.67) --
	( 84.95,381.70) --
	( 84.83,381.73) --
	( 84.71,381.77) --
	( 84.59,381.80) --
	( 84.47,381.83) --
	( 84.35,381.86) --
	( 84.23,381.90) --
	( 84.11,381.93) --
	( 83.99,381.97) --
	( 83.87,382.00) --
	( 83.76,382.03) --
	( 83.64,382.06) --
	( 83.52,382.10) --
	( 83.40,382.13) --
	( 83.28,382.16) --
	( 83.16,382.20) --
	( 83.04,382.22) --
	( 82.92,382.26) --
	( 82.80,382.29) --
	( 82.68,382.32) --
	( 82.56,382.35) --
	( 82.44,382.38) --
	( 82.32,382.41) --
	( 82.20,382.45) --
	( 82.08,382.48) --
	( 81.96,382.51) --
	( 81.84,382.54) --
	( 81.72,382.57) --
	( 81.60,382.60) --
	( 81.48,382.63) --
	( 81.36,382.66) --
	( 81.24,382.69) --
	( 81.12,382.72) --
	( 81.00,382.75) --
	( 80.88,382.79) --
	( 80.76,382.81) --
	( 80.64,382.85) --
	( 80.52,382.88) --
	( 80.40,382.91) --
	( 80.28,382.95) --
	( 80.16,382.97) --
	( 80.04,383.01) --
	( 79.92,383.04) --
	( 79.80,383.07) --
	( 79.68,383.10) --
	( 79.56,383.13) --
	( 79.44,383.16) --
	( 79.32,383.19) --
	( 79.20,383.22) --
	( 79.08,383.24) --
	( 78.96,383.27) --
	( 78.84,383.30) --
	( 78.72,383.33) --
	( 78.60,383.36) --
	( 78.48,383.39) --
	( 78.37,383.42) --
	( 78.25,383.44) --
	( 78.13,383.47) --
	( 78.01,383.50) --
	( 77.89,383.53) --
	( 77.77,383.55) --
	( 77.65,383.58) --
	( 77.53,383.61) --
	( 77.41,383.64) --
	( 77.29,383.67) --
	( 77.17,383.70) --
	( 77.05,383.73) --
	( 76.93,383.75) --
	( 76.81,383.79) --
	( 76.69,383.81) --
	( 76.57,383.84) --
	( 76.45,383.87) --
	( 76.33,383.89) --
	( 76.21,383.92) --
	( 76.09,383.95) --
	( 75.97,383.98) --
	( 75.85,384.00) --
	( 75.73,384.03) --
	( 75.61,384.06) --
	( 75.49,384.09) --
	( 75.37,384.12) --
	( 75.25,384.15) --
	( 75.13,384.17) --
	( 75.01,384.20) --
	( 74.89,384.23) --
	( 74.77,384.25) --
	( 74.65,384.28) --
	( 74.53,384.31) --
	( 74.41,384.34) --
	( 74.29,384.36) --
	( 74.17,384.39) --
	( 74.05,384.42) --
	( 73.93,384.44) --
	( 73.81,384.47) --
	( 73.69,384.50) --
	( 73.57,384.52) --
	( 73.45,384.55) --
	( 73.33,384.58) --
	( 73.21,384.60) --
	( 73.10,384.63) --
	( 72.98,384.65) --
	( 72.86,384.68) --
	( 72.74,384.70) --
	( 72.62,384.73) --
	( 72.50,384.76) --
	( 72.38,384.78) --
	( 72.26,384.81) --
	( 72.14,384.84) --
	( 72.02,384.86) --
	( 71.90,384.89) --
	( 71.78,384.92) --
	( 71.66,384.94) --
	( 71.54,384.97) --
	( 71.42,384.99) --
	( 71.30,385.02) --
	( 71.18,385.04) --
	( 71.06,385.07) --
	( 70.94,385.09) --
	( 70.82,385.12) --
	( 70.70,385.14) --
	( 70.58,385.17) --
	( 70.46,385.20) --
	( 70.34,385.22) --
	( 70.22,385.25) --
	( 70.10,385.27) --
	( 69.98,385.30) --
	( 69.86,385.32) --
	( 69.74,385.35) --
	( 69.62,385.37) --
	( 69.50,385.40) --
	( 69.38,385.42) --
	( 69.26,385.44) --
	( 69.14,385.47) --
	( 69.02,385.50) --
	( 68.90,385.52) --
	( 68.78,385.55) --
	( 68.66,385.57) --
	( 68.54,385.59) --
	( 68.42,385.62) --
	( 68.30,385.64) --
	( 68.18,385.67) --
	( 68.06,385.69) --
	( 67.94,385.72) --
	( 67.82,385.74) --
	( 67.71,385.76) --
	( 67.59,385.79) --
	( 67.47,385.82) --
	( 67.35,385.84) --
	( 67.23,385.86) --
	( 67.11,385.89) --
	( 66.99,385.91) --
	( 66.87,385.93) --
	( 66.75,385.96) --
	( 66.63,385.98) --
	( 66.51,386.01) --
	( 66.39,386.03) --
	( 66.27,386.05) --
	( 66.15,386.08) --
	( 66.03,386.10) --
	( 65.91,386.12) --
	( 65.79,386.15) --
	( 65.67,386.17) --
	( 65.55,386.20) --
	( 65.43,386.22) --
	( 65.31,386.24) --
	( 65.19,386.26) --
	( 65.07,386.29) --
	( 64.95,386.31) --
	( 64.83,386.33) --
	( 64.71,386.36) --
	( 64.59,386.38) --
	( 64.47,386.40) --
	( 64.35,386.43) --
	( 64.23,386.45) --
	( 64.11,386.48) --
	( 63.99,386.50) --
	( 63.87,386.52) --
	( 63.75,386.55) --
	( 63.63,386.57) --
	( 63.51,386.59) --
	( 63.39,386.61) --
	( 63.27,386.64) --
	( 63.15,386.66) --
	( 63.03,386.69) --
	( 62.91,386.71) --
	( 62.79,386.73) --
	( 62.67,386.75) --
	( 62.55,386.77) --
	( 62.43,386.79) --
	( 62.32,386.82) --
	( 62.20,386.84) --
	( 62.08,386.86) --
	( 61.96,386.89) --
	( 61.84,386.90) --
	( 61.72,386.93) --
	( 61.60,386.95) --
	( 61.48,386.97) --
	( 61.36,387.00) --
	( 61.24,387.02) --
	( 61.12,387.04) --
	( 61.00,387.06) --
	( 60.88,387.08) --
	( 60.76,387.11) --
	( 60.64,387.13) --
	( 60.52,387.15) --
	( 60.40,387.18) --
	( 60.28,387.20) --
	( 60.16,387.22) --
	( 60.04,387.24) --
	( 59.92,387.26) --
	( 59.80,387.28) --
	( 59.68,387.31) --
	( 59.56,387.33) --
	( 59.44,387.35) --
	( 59.32,387.37) --
	( 59.20,387.39) --
	( 59.08,387.41) --
	( 58.96,387.43) --
	( 58.84,387.42);

\path[fill=fillColor,fill opacity=0.30] ( 58.84,387.75) --
	( 58.96,387.75) --
	( 59.08,387.73) --
	( 59.20,387.71) --
	( 59.32,387.69) --
	( 59.44,387.67) --
	( 59.56,387.65) --
	( 59.68,387.63) --
	( 59.80,387.61) --
	( 59.92,387.58) --
	( 60.04,387.56) --
	( 60.16,387.54) --
	( 60.28,387.52) --
	( 60.40,387.50) --
	( 60.52,387.48) --
	( 60.64,387.46) --
	( 60.76,387.44) --
	( 60.88,387.42) --
	( 61.00,387.40) --
	( 61.12,387.37) --
	( 61.24,387.35) --
	( 61.36,387.33) --
	( 61.48,387.31) --
	( 61.60,387.28) --
	( 61.72,387.26) --
	( 61.84,387.24) --
	( 61.96,387.22) --
	( 62.08,387.20) --
	( 62.20,387.18) --
	( 62.32,387.16) --
	( 62.43,387.14) --
	( 62.55,387.12) --
	( 62.67,387.09) --
	( 62.79,387.07) --
	( 62.91,387.05) --
	( 63.03,387.03) --
	( 63.15,387.01) --
	( 63.27,386.98) --
	( 63.39,386.96) --
	( 63.51,386.94) --
	( 63.63,386.92) --
	( 63.75,386.89) --
	( 63.87,386.87) --
	( 63.99,386.85) --
	( 64.11,386.82) --
	( 64.23,386.80) --
	( 64.35,386.78) --
	( 64.47,386.76) --
	( 64.59,386.74) --
	( 64.71,386.71) --
	( 64.83,386.69) --
	( 64.95,386.66) --
	( 65.07,386.64) --
	( 65.19,386.62) --
	( 65.31,386.60) --
	( 65.43,386.58) --
	( 65.55,386.55) --
	( 65.67,386.53) --
	( 65.79,386.50) --
	( 65.91,386.48) --
	( 66.03,386.46) --
	( 66.15,386.44) --
	( 66.27,386.41) --
	( 66.39,386.39) --
	( 66.51,386.37) --
	( 66.63,386.35) --
	( 66.75,386.32) --
	( 66.87,386.30) --
	( 66.99,386.27) --
	( 67.11,386.25) --
	( 67.23,386.23) --
	( 67.35,386.20) --
	( 67.47,386.18) --
	( 67.59,386.16) --
	( 67.71,386.13) --
	( 67.82,386.11) --
	( 67.94,386.09) --
	( 68.06,386.06) --
	( 68.18,386.04) --
	( 68.30,386.02) --
	( 68.42,385.99) --
	( 68.54,385.97) --
	( 68.66,385.94) --
	( 68.78,385.92) --
	( 68.90,385.90) --
	( 69.02,385.87) --
	( 69.14,385.85) --
	( 69.26,385.82) --
	( 69.38,385.80) --
	( 69.50,385.78) --
	( 69.62,385.75) --
	( 69.74,385.73) --
	( 69.86,385.70) --
	( 69.98,385.68) --
	( 70.10,385.65) --
	( 70.22,385.63) --
	( 70.34,385.61) --
	( 70.46,385.58) --
	( 70.58,385.56) --
	( 70.70,385.53) --
	( 70.82,385.51) --
	( 70.94,385.48) --
	( 71.06,385.46) --
	( 71.18,385.43) --
	( 71.30,385.41) --
	( 71.42,385.39) --
	( 71.54,385.36) --
	( 71.66,385.33) --
	( 71.78,385.31) --
	( 71.90,385.29) --
	( 72.02,385.26) --
	( 72.14,385.23) --
	( 72.26,385.21) --
	( 72.38,385.19) --
	( 72.50,385.16) --
	( 72.62,385.14) --
	( 72.74,385.10) --
	( 72.86,385.08) --
	( 72.98,385.06) --
	( 73.10,385.03) --
	( 73.21,385.01) --
	( 73.33,384.98) --
	( 73.45,384.95) --
	( 73.57,384.93) --
	( 73.69,384.90) --
	( 73.81,384.88) --
	( 73.93,384.85) --
	( 74.05,384.83) --
	( 74.17,384.80) --
	( 74.29,384.77) --
	( 74.41,384.75) --
	( 74.53,384.72) --
	( 74.65,384.70) --
	( 74.77,384.67) --
	( 74.89,384.64) --
	( 75.01,384.62) --
	( 75.13,384.59) --
	( 75.25,384.56) --
	( 75.37,384.53) --
	( 75.49,384.51) --
	( 75.61,384.48) --
	( 75.73,384.45) --
	( 75.85,384.43) --
	( 75.97,384.40) --
	( 76.09,384.37) --
	( 76.21,384.34) --
	( 76.33,384.32) --
	( 76.45,384.29) --
	( 76.57,384.27) --
	( 76.69,384.24) --
	( 76.81,384.21) --
	( 76.93,384.18) --
	( 77.05,384.15) --
	( 77.17,384.13) --
	( 77.29,384.10) --
	( 77.41,384.07) --
	( 77.53,384.04) --
	( 77.65,384.01) --
	( 77.77,383.99) --
	( 77.89,383.96) --
	( 78.01,383.94) --
	( 78.13,383.91) --
	( 78.25,383.88) --
	( 78.37,383.86) --
	( 78.48,383.83) --
	( 78.60,383.80) --
	( 78.72,383.77) --
	( 78.84,383.75) --
	( 78.96,383.72) --
	( 79.08,383.69) --
	( 79.20,383.66) --
	( 79.32,383.63) --
	( 79.44,383.60) --
	( 79.56,383.58) --
	( 79.68,383.55) --
	( 79.80,383.52) --
	( 79.92,383.49) --
	( 80.04,383.46) --
	( 80.16,383.43) --
	( 80.28,383.40) --
	( 80.40,383.37) --
	( 80.52,383.34) --
	( 80.64,383.31) --
	( 80.76,383.27) --
	( 80.88,383.25) --
	( 81.00,383.21) --
	( 81.12,383.18) --
	( 81.24,383.15) --
	( 81.36,383.13) --
	( 81.48,383.09) --
	( 81.60,383.07) --
	( 81.72,383.04) --
	( 81.84,383.01) --
	( 81.96,382.98) --
	( 82.08,382.95) --
	( 82.20,382.92) --
	( 82.32,382.89) --
	( 82.44,382.86) --
	( 82.56,382.83) --
	( 82.68,382.80) --
	( 82.80,382.77) --
	( 82.92,382.74) --
	( 83.04,382.71) --
	( 83.16,382.68) --
	( 83.28,382.65) --
	( 83.40,382.62) --
	( 83.52,382.58) --
	( 83.64,382.55) --
	( 83.76,382.52) --
	( 83.87,382.49) --
	( 83.99,382.46) --
	( 84.11,382.43) --
	( 84.23,382.40) --
	( 84.35,382.36) --
	( 84.47,382.33) --
	( 84.59,382.30) --
	( 84.71,382.27) --
	( 84.83,382.23) --
	( 84.95,382.21) --
	( 85.07,382.18) --
	( 85.19,382.14) --
	( 85.31,382.11) --
	( 85.43,382.08) --
	( 85.55,382.05) --
	( 85.67,382.01) --
	( 85.79,381.98) --
	( 85.91,381.95) --
	( 86.03,381.92) --
	( 86.15,381.88) --
	( 86.27,381.85) --
	( 86.39,381.82) --
	( 86.51,381.79) --
	( 86.63,381.75) --
	( 86.75,381.72) --
	( 86.87,381.68) --
	( 86.99,381.65) --
	( 87.11,381.62) --
	( 87.23,381.58) --
	( 87.35,381.55) --
	( 87.47,381.52) --
	( 87.59,381.48) --
	( 87.71,381.45) --
	( 87.83,381.42) --
	( 87.95,381.39) --
	( 88.07,381.36) --
	( 88.19,381.32) --
	( 88.31,381.29) --
	( 88.43,381.25) --
	( 88.55,381.22) --
	( 88.67,381.19) --
	( 88.79,381.15) --
	( 88.91,381.12) --
	( 89.03,381.08) --
	( 89.14,381.04) --
	( 89.26,381.01) --
	( 89.38,380.97) --
	( 89.50,380.94) --
	( 89.62,380.90) --
	( 89.74,380.87) --
	( 89.86,380.83) --
	( 89.98,380.80) --
	( 90.10,380.77) --
	( 90.22,380.73) --
	( 90.34,380.70) --
	( 90.46,380.66) --
	( 90.58,380.62) --
	( 90.70,380.59) --
	( 90.82,380.55) --
	( 90.94,380.52) --
	( 91.06,380.48) --
	( 91.18,380.44) --
	( 91.30,380.40) --
	( 91.42,380.37) --
	( 91.54,380.33) --
	( 91.66,380.30) --
	( 91.78,380.26) --
	( 91.90,380.23) --
	( 92.02,380.19) --
	( 92.14,380.15) --
	( 92.26,380.12) --
	( 92.38,380.08) --
	( 92.50,380.05) --
	( 92.62,380.00) --
	( 92.74,379.97) --
	( 92.86,379.93) --
	( 92.98,379.89) --
	( 93.10,379.85) --
	( 93.22,379.82) --
	( 93.34,379.77) --
	( 93.46,379.74) --
	( 93.58,379.70) --
	( 93.70,379.66) --
	( 93.82,379.62) --
	( 93.94,379.59) --
	( 94.06,379.55) --
	( 94.18,379.51) --
	( 94.30,379.47) --
	( 94.42,379.44) --
	( 94.53,379.39) --
	( 94.65,379.35) --
	( 94.77,379.32) --
	( 94.89,379.28) --
	( 95.01,379.23) --
	( 95.13,379.19) --
	( 95.25,379.15) --
	( 95.37,379.11) --
	( 95.49,379.07) --
	( 95.61,379.04) --
	( 95.73,378.99) --
	( 95.85,378.95) --
	( 95.97,378.91) --
	( 96.09,378.87) --
	( 96.21,378.83) --
	( 96.33,378.78) --
	( 96.45,378.75) --
	( 96.57,378.70) --
	( 96.69,378.66) --
	( 96.81,378.62) --
	( 96.93,378.58) --
	( 97.05,378.54) --
	( 97.17,378.49) --
	( 97.29,378.45) --
	( 97.41,378.41) --
	( 97.53,378.37) --
	( 97.65,378.32) --
	( 97.77,378.28) --
	( 97.89,378.25) --
	( 98.01,378.20) --
	( 98.13,378.16) --
	( 98.25,378.11) --
	( 98.37,378.07) --
	( 98.49,378.03) --
	( 98.61,377.99) --
	( 98.73,377.95) --
	( 98.85,377.91) --
	( 98.97,377.86) --
	( 99.09,377.82) --
	( 99.21,377.77) --
	( 99.33,377.73) --
	( 99.45,377.69) --
	( 99.57,377.64) --
	( 99.69,377.60) --
	( 99.80,377.55) --
	( 99.92,377.51) --
	(100.04,377.47) --
	(100.16,377.42) --
	(100.28,377.38) --
	(100.40,377.34) --
	(100.52,377.29) --
	(100.64,377.24) --
	(100.76,377.20) --
	(100.88,377.16) --
	(101.00,377.11) --
	(101.12,377.06) --
	(101.24,377.02) --
	(101.36,376.98) --
	(101.48,376.93) --
	(101.60,376.88) --
	(101.72,376.83) --
	(101.84,376.79) --
	(101.96,376.75) --
	(102.08,376.71) --
	(102.20,376.66) --
	(102.32,376.61) --
	(102.44,376.56) --
	(102.56,376.51) --
	(102.68,376.46) --
	(102.80,376.41) --
	(102.92,376.36) --
	(103.04,376.31) --
	(103.16,376.26) --
	(103.28,376.21) --
	(103.40,376.16) --
	(103.52,376.10) --
	(103.64,376.05) --
	(103.76,376.01) --
	(103.88,375.96) --
	(104.00,375.91) --
	(104.12,375.86) --
	(104.24,375.80) --
	(104.36,375.76) --
	(104.48,375.70) --
	(104.60,375.66) --
	(104.72,375.61) --
	(104.84,375.56) --
	(104.96,375.50) --
	(105.08,375.46) --
	(105.19,375.41) --
	(105.31,375.35) --
	(105.43,375.30) --
	(105.55,375.25) --
	(105.67,375.19) --
	(105.79,375.14) --
	(105.91,375.09) --
	(106.03,375.03) --
	(106.15,374.97) --
	(106.27,374.92) --
	(106.39,374.87) --
	(106.51,374.80) --
	(106.63,374.76) --
	(106.75,374.71) --
	(106.87,374.65) --
	(106.99,374.60) --
	(107.11,374.54) --
	(107.23,374.49) --
	(107.35,374.43) --
	(107.47,374.37) --
	(107.59,374.31) --
	(107.71,374.25) --
	(107.83,374.19) --
	(107.95,374.14) --
	(108.07,374.07) --
	(108.19,374.01) --
	(108.31,373.96) --
	(108.43,373.90) --
	(108.55,373.84) --
	(108.67,373.78) --
	(108.79,373.73) --
	(108.91,373.67) --
	(109.03,373.61) --
	(109.15,373.55) --
	(109.27,373.47) --
	(109.39,373.42) --
	(109.51,373.36) --
	(109.63,373.30) --
	(109.75,373.25) --
	(109.87,373.17) --
	(109.99,373.11) --
	(110.11,373.05) --
	(110.23,372.98) --
	(110.35,372.92) --
	(110.47,372.86) --
	(110.58,372.80) --
	(110.70,372.73) --
	(110.82,372.67) --
	(110.94,372.61) --
	(111.06,372.54) --
	(111.18,372.48) --
	(111.30,372.41) --
	(111.42,372.35) --
	(111.54,372.28) --
	(111.66,372.21) --
	(111.78,372.14) --
	(111.90,372.08) --
	(112.02,372.01) --
	(112.14,371.95) --
	(112.26,371.88) --
	(112.38,371.81) --
	(112.50,371.75) --
	(112.62,371.68) --
	(112.74,371.61) --
	(112.86,371.55) --
	(112.98,371.48) --
	(113.10,371.40) --
	(113.22,371.33) --
	(113.34,371.26) --
	(113.46,371.20) --
	(113.58,371.12) --
	(113.70,371.05) --
	(113.82,370.97) --
	(113.94,370.90) --
	(114.06,370.82) --
	(114.18,370.75) --
	(114.30,370.67) --
	(114.42,370.61) --
	(114.54,370.53) --
	(114.66,370.46) --
	(114.78,370.39) --
	(114.90,370.31) --
	(115.02,370.23) --
	(115.14,370.15) --
	(115.26,370.08) --
	(115.38,370.00) --
	(115.50,369.92) --
	(115.62,369.84) --
	(115.74,369.76) --
	(115.85,369.68) --
	(115.97,369.60) --
	(116.09,369.52) --
	(116.21,369.45) --
	(116.33,369.37) --
	(116.45,369.29) --
	(116.57,369.21) --
	(116.69,369.13) --
	(116.81,369.05) --
	(116.93,368.98) --
	(117.05,368.89) --
	(117.17,368.80) --
	(117.29,368.71) --
	(117.41,368.62) --
	(117.53,368.54) --
	(117.65,368.45) --
	(117.77,368.36) --
	(117.89,368.27) --
	(118.01,368.17) --
	(118.13,368.08) --
	(118.25,367.99) --
	(118.37,367.89) --
	(118.49,367.80) --
	(118.61,367.72) --
	(118.73,367.63) --
	(118.85,367.53) --
	(118.97,367.45) --
	(119.09,367.34) --
	(119.21,367.27) --
	(119.33,367.17) --
	(119.45,367.08) --
	(119.57,366.99) --
	(119.69,366.89) --
	(119.81,366.79) --
	(119.93,366.69) --
	(120.05,366.59) --
	(120.17,366.50) --
	(120.29,366.40) --
	(120.41,366.30) --
	(120.53,366.20) --
	(120.65,366.10) --
	(120.77,366.00) --
	(120.89,365.89) --
	(121.01,365.78) --
	(121.13,365.67) --
	(121.24,365.57) --
	(121.36,365.45) --
	(121.48,365.33) --
	(121.60,365.24) --
	(121.72,365.13) --
	(121.84,365.01) --
	(121.96,364.91) --
	(122.08,364.78) --
	(122.20,364.69) --
	(122.32,364.57) --
	(122.44,364.47) --
	(122.56,364.36) --
	(122.68,364.23) --
	(122.80,364.12) --
	(122.92,364.01) --
	(123.04,363.89) --
	(123.16,363.78) --
	(123.28,363.65) --
	(123.40,363.54) --
	(123.52,363.41) --
	(123.64,363.28) --
	(123.76,363.17) --
	(123.88,363.04) --
	(124.00,362.93) --
	(124.12,362.79) --
	(124.24,362.65) --
	(124.36,362.53) --
	(124.48,362.40) --
	(124.60,362.27) --
	(124.72,362.14) --
	(124.84,362.01) --
	(124.96,361.88) --
	(125.08,361.76) --
	(125.20,361.63) --
	(125.32,361.51) --
	(125.44,361.38) --
	(125.56,361.23) --
	(125.68,361.09) --
	(125.80,360.98) --
	(125.92,360.84) --
	(126.04,360.69) --
	(126.16,360.56) --
	(126.28,360.43) --
	(126.40,360.28) --
	(126.51,360.13) --
	(126.63,360.01) --
	(126.75,359.88) --
	(126.87,359.74) --
	(126.99,359.58) --
	(127.11,359.45) --
	(127.23,359.30) --
	(127.35,359.15) --
	(127.47,358.99) --
	(127.59,358.85) --
	(127.71,358.68) --
	(127.83,358.54) --
	(127.95,358.37) --
	(128.07,358.24) --
	(128.19,358.09) --
	(128.31,357.95) --
	(128.43,357.81) --
	(128.55,357.66) --
	(128.67,357.50) --
	(128.79,357.35) --
	(128.91,357.20) --
	(129.03,357.07) --
	(129.15,356.89) --
	(129.27,356.74) --
	(129.39,356.59) --
	(129.51,356.45) --
	(129.63,356.31) --
	(129.75,356.16) --
	(129.87,356.00) --
	(129.99,355.82) --
	(130.11,355.70) --
	(130.23,355.56) --
	(130.35,355.40) --
	(130.47,355.23) --
	(130.59,355.09) --
	(130.71,354.96) --
	(130.83,354.79) --
	(130.95,354.66) --
	(131.07,354.51) --
	(131.19,354.37) --
	(131.31,354.23) --
	(131.43,354.11) --
	(131.55,353.96) --
	(131.67,353.84) --
	(131.79,353.68) --
	(131.90,353.54) --
	(132.02,353.41) --
	(132.14,353.28) --
	(132.26,353.13) --
	(132.38,352.99) --
	(132.50,352.86) --
	(132.62,352.76) --
	(132.74,352.62) --
	(132.86,352.48) --
	(132.98,352.37) --
	(133.10,352.24) --
	(133.22,352.13) --
	(133.34,352.01) --
	(133.46,351.90) --
	(133.58,351.76) --
	(133.70,351.66) --
	(133.82,351.54) --
	(133.94,351.41) --
	(134.06,351.29) --
	(134.18,351.17) --
	(134.30,351.07) --
	(134.42,350.96) --
	(134.54,350.86) --
	(134.66,350.75) --
	(134.78,350.64) --
	(134.90,350.52) --
	(135.02,350.41) --
	(135.14,350.28) --
	(135.26,350.18) --
	(135.38,350.04) --
	(135.50,349.96) --
	(135.62,349.84) --
	(135.74,349.73) --
	(135.86,349.64) --
	(135.98,349.53) --
	(136.10,349.43) --
	(136.22,349.34) --
	(136.34,349.25) --
	(136.46,349.17) --
	(136.58,349.06) --
	(136.70,348.95) --
	(136.82,348.84) --
	(136.94,348.75) --
	(137.06,348.63) --
	(137.17,348.57) --
	(137.29,348.48) --
	(137.41,348.36) --
	(137.53,348.28) --
	(137.65,348.17) --
	(137.77,348.08) --
	(137.89,347.97) --
	(138.01,347.87) --
	(138.13,347.78) --
	(138.25,347.68) --
	(138.37,347.59) --
	(138.49,347.51) --
	(138.61,347.42) --
	(138.73,347.33) --
	(138.85,347.22) --
	(138.97,347.14) --
	(139.09,347.05) --
	(139.21,346.97) --
	(139.33,346.86) --
	(139.45,346.77) --
	(139.57,346.70) --
	(139.69,346.61) --
	(139.81,346.49) --
	(139.93,346.37) --
	(140.05,346.26) --
	(140.17,346.15) --
	(140.29,346.05) --
	(140.41,345.98) --
	(140.53,345.86) --
	(140.65,345.75) --
	(140.77,345.64) --
	(140.89,345.54) --
	(141.01,345.43) --
	(141.13,345.32) --
	(141.25,345.21) --
	(141.37,345.10) --
	(141.49,344.99) --
	(141.61,344.87) --
	(141.73,344.70) --
	(141.85,344.60) --
	(141.97,344.49) --
	(142.09,344.39) --
	(142.21,344.27) --
	(142.33,344.12) --
	(142.45,343.95) --
	(142.56,343.85) --
	(142.68,343.72) --
	(142.80,343.57) --
	(142.92,343.47) --
	(143.04,343.34) --
	(143.16,343.20) --
	(143.28,343.06) --
	(143.40,342.91) --
	(143.52,342.79) --
	(143.64,342.66) --
	(143.76,342.51) --
	(143.88,342.36) --
	(144.00,342.24) --
	(144.12,342.12) --
	(144.24,341.95) --
	(144.36,341.80) --
	(144.48,341.62) --
	(144.60,341.49) --
	(144.72,341.32) --
	(144.84,341.17) --
	(144.96,341.04) --
	(145.08,340.92) --
	(145.20,340.76) --
	(145.32,340.58) --
	(145.44,340.49) --
	(145.56,340.32) --
	(145.68,340.15) --
	(145.80,340.00) --
	(145.92,339.89) --
	(146.04,339.69) --
	(146.16,339.53) --
	(146.28,339.36) --
	(146.40,339.24) --
	(146.52,339.05) --
	(146.64,338.98) --
	(146.76,338.76) --
	(146.88,338.61) --
	(147.00,338.47) --
	(147.12,338.36) --
	(147.24,338.24) --
	(147.36,338.04) --
	(147.48,337.90) --
	(147.60,337.73) --
	(147.72,337.64) --
	(147.84,337.44) --
	(147.95,337.34) --
	(148.07,337.22) --
	(148.19,337.08) --
	(148.31,336.98) --
	(148.43,336.77) --
	(148.55,336.62) --
	(148.67,336.45) --
	(148.79,336.33) --
	(148.91,336.19) --
	(149.03,336.05) --
	(149.15,335.97) --
	(149.27,335.87) --
	(149.39,335.77) --
	(149.51,335.66) --
	(149.63,335.58) --
	(149.75,335.43) --
	(149.87,335.34) --
	(149.99,335.23) --
	(150.11,335.11) --
	(150.23,334.98) --
	(150.35,334.84) --
	(150.47,334.70) --
	(150.59,334.62) --
	(150.71,334.50) --
	(150.83,334.34) --
	(150.95,334.24) --
	(151.07,334.19) --
	(151.19,334.09) --
	(151.31,333.92) --
	(151.43,333.80) --
	(151.55,333.71) --
	(151.67,333.62) --
	(151.79,333.50) --
	(151.91,333.44) --
	(152.03,333.26) --
	(152.15,333.14) --
	(152.27,332.97) --
	(152.39,332.83) --
	(152.51,332.73) --
	(152.63,332.61) --
	(152.75,332.57) --
	(152.87,332.37) --
	(152.99,332.26) --
	(153.11,332.18) --
	(153.22,332.06) --
	(153.34,331.97) --
	(153.46,331.89) --
	(153.58,331.77) --
	(153.70,331.66) --
	(153.82,331.59) --
	(153.94,331.46) --
	(154.06,331.36) --
	(154.18,331.28) --
	(154.30,331.13) --
	(154.42,331.06) --
	(154.54,331.01) --
	(154.66,330.92) --
	(154.78,330.85) --
	(154.90,330.77) --
	(155.02,330.73) --
	(155.14,330.65) --
	(155.26,330.56) --
	(155.38,330.47) --
	(155.50,330.41) --
	(155.62,330.36) --
	(155.74,330.32) --
	(155.86,330.24) --
	(155.98,330.19) --
	(156.10,330.05) --
	(156.22,329.99) --
	(156.34,329.91) --
	(156.46,329.84) --
	(156.58,329.76) --
	(156.70,329.72) --
	(156.82,329.68) --
	(156.94,329.55) --
	(157.06,329.46) --
	(157.18,329.40) --
	(157.30,329.24) --
	(157.42,329.12) --
	(157.54,329.05) --
	(157.66,328.97) --
	(157.78,328.91) --
	(157.90,328.79) --
	(158.02,328.74) --
	(158.14,328.69) --
	(158.26,328.65) --
	(158.38,328.56) --
	(158.50,328.51) --
	(158.61,328.49) --
	(158.73,328.42) --
	(158.85,328.34) --
	(158.97,328.22) --
	(159.09,328.16) --
	(159.21,328.11) --
	(159.33,328.06) --
	(159.45,328.00) --
	(159.57,327.91) --
	(159.69,327.86) --
	(159.81,327.78) --
	(159.93,327.75) --
	(160.05,327.66) --
	(160.17,327.52) --
	(160.29,327.47) --
	(160.41,327.44) --
	(160.53,327.37) --
	(160.65,327.32) --
	(160.77,327.28) --
	(160.89,327.25) --
	(161.01,327.21) --
	(161.13,327.15) --
	(161.25,327.13) --
	(161.37,327.07) --
	(161.49,327.04) --
	(161.61,326.98) --
	(161.73,326.90) --
	(161.85,326.85) --
	(161.97,326.83) --
	(162.09,326.76) --
	(162.21,326.74) --
	(162.33,326.70) --
	(162.45,326.65) --
	(162.57,326.61) --
	(162.69,326.57) --
	(162.81,326.55) --
	(162.93,326.47) --
	(163.05,326.46) --
	(163.17,326.41) --
	(163.29,326.38) --
	(163.41,326.35) --
	(163.53,326.30) --
	(163.65,326.27) --
	(163.77,326.21) --
	(163.88,326.19) --
	(164.00,326.17) --
	(164.12,326.11) --
	(164.24,326.03) --
	(164.36,326.00) --
	(164.48,325.98) --
	(164.60,325.95) --
	(164.72,325.91) --
	(164.84,325.89) --
	(164.96,325.82) --
	(165.08,325.76) --
	(165.20,325.69) --
	(165.32,325.65) --
	(165.44,325.61) --
	(165.56,325.51) --
	(165.68,325.49) --
	(165.80,325.46) --
	(165.92,325.38) --
	(166.04,325.30) --
	(166.16,325.23) --
	(166.28,325.17) --
	(166.40,325.16) --
	(166.52,325.11) --
	(166.64,325.09) --
	(166.76,325.06) --
	(166.88,325.04) --
	(167.00,324.98) --
	(167.12,324.94) --
	(167.24,324.92) --
	(167.36,324.86) --
	(167.48,324.84) --
	(167.60,324.82) --
	(167.72,324.79) --
	(167.84,324.74) --
	(167.96,324.72) --
	(168.08,324.71) --
	(168.20,324.67) --
	(168.32,324.62) --
	(168.44,324.59) --
	(168.56,324.56) --
	(168.68,324.51) --
	(168.80,324.44) --
	(168.92,324.39) --
	(169.04,324.37) --
	(169.16,324.29) --
	(169.27,324.28) --
	(169.39,324.23) --
	(169.51,324.21) --
	(169.63,324.13) --
	(169.75,324.11) --
	(169.87,324.09) --
	(169.99,324.06) --
	(170.11,324.02) --
	(170.23,323.99) --
	(170.35,323.97) --
	(170.47,323.94) --
	(170.59,323.79) --
	(170.71,323.77) --
	(170.83,323.75) --
	(170.95,323.75) --
	(171.07,323.73) --
	(171.19,323.63) --
	(171.31,323.61) --
	(171.43,323.58) --
	(171.55,323.57) --
	(171.67,323.52) --
	(171.79,323.48) --
	(171.91,323.44) --
	(172.03,323.42) --
	(172.15,323.38) --
	(172.27,323.25) --
	(172.39,323.23) --
	(172.51,323.22) --
	(172.63,323.20) --
	(172.75,323.19) --
	(172.87,323.15) --
	(172.99,323.10) --
	(173.11,323.09) --
	(173.23,323.07) --
	(173.35,323.05) --
	(173.47,323.03) --
	(173.59,323.01) --
	(173.71,322.99) --
	(173.83,322.97) --
	(173.95,322.95) --
	(174.07,322.94) --
	(174.19,322.92) --
	(174.31,322.89) --
	(174.43,322.85) --
	(174.54,322.83) --
	(174.66,322.79) --
	(174.78,322.78) --
	(174.90,322.69) --
	(175.02,322.69) --
	(175.14,322.61) --
	(175.26,322.59) --
	(175.38,322.57) --
	(175.50,322.55) --
	(175.62,322.54) --
	(175.74,322.53) --
	(175.86,322.52) --
	(175.98,322.51) --
	(176.10,322.50) --
	(176.22,322.50) --
	(176.34,322.48) --
	(176.46,322.47) --
	(176.58,322.47) --
	(176.70,322.46) --
	(176.82,322.40) --
	(176.94,322.37) --
	(177.06,322.37) --
	(177.18,322.36) --
	(177.30,322.34) --
	(177.42,322.33) --
	(177.54,322.28) --
	(177.66,322.27) --
	(177.78,322.27) --
	(177.90,322.26) --
	(178.02,322.24) --
	(178.14,322.22) --
	(178.26,322.22) --
	(178.38,322.22) --
	(178.50,322.19) --
	(178.62,322.12) --
	(178.74,322.11) --
	(178.86,322.10) --
	(178.98,322.05) --
	(179.10,322.02) --
	(179.22,322.01) --
	(179.34,322.01) --
	(179.46,321.99) --
	(179.58,321.97) --
	(179.70,321.97) --
	(179.82,321.95) --
	(179.93,321.92) --
	(180.05,321.91) --
	(180.17,321.90) --
	(180.29,321.89) --
	(180.41,321.89) --
	(180.53,321.87) --
	(180.65,321.87) --
	(180.77,321.84) --
	(180.89,321.83) --
	(181.01,321.82) --
	(181.13,321.81) --
	(181.25,321.80) --
	(181.37,321.79) --
	(181.49,321.77) --
	(181.61,321.76) --
	(181.73,321.75) --
	(181.85,321.71) --
	(181.97,321.71) --
	(182.09,321.68) --
	(182.21,321.68) --
	(182.33,321.68) --
	(182.45,321.66) --
	(182.57,321.65) --
	(182.69,321.64) --
	(182.81,321.63) --
	(182.93,321.62) --
	(183.05,321.61) --
	(183.17,321.59) --
	(183.29,321.58) --
	(183.41,321.56) --
	(183.53,321.55) --
	(183.65,321.53) --
	(183.77,321.53) --
	(183.89,321.52) --
	(184.01,321.51) --
	(184.13,321.48) --
	(184.25,321.48) --
	(184.37,321.47) --
	(184.49,321.47) --
	(184.61,321.46) --
	(184.73,321.46) --
	(184.85,321.45) --
	(184.97,321.40) --
	(185.09,321.39) --
	(185.20,321.38) --
	(185.32,321.38) --
	(185.44,321.36) --
	(185.56,321.36) --
	(185.68,321.31) --
	(185.80,321.31) --
	(185.92,321.28) --
	(186.04,321.28) --
	(186.16,321.25) --
	(186.28,321.24) --
	(186.40,321.24) --
	(186.52,321.23) --
	(186.64,321.19) --
	(186.76,321.19) --
	(186.88,321.19) --
	(187.00,321.18) --
	(187.12,321.17) --
	(187.24,321.17) --
	(187.36,321.16) --
	(187.48,321.15) --
	(187.60,321.15) --
	(187.72,321.14) --
	(187.84,321.13) --
	(187.96,321.12) --
	(188.08,321.09) --
	(188.20,321.09) --
	(188.32,321.08) --
	(188.44,321.08) --
	(188.56,321.07) --
	(188.68,321.06) --
	(188.80,321.06) --
	(188.92,321.06) --
	(189.04,321.05) --
	(189.16,321.05) --
	(189.28,321.04) --
	(189.40,321.03) --
	(189.52,321.02) --
	(189.64,321.02) --
	(189.76,321.00) --
	(189.88,320.98) --
	(190.00,320.97) --
	(190.12,320.97) --
	(190.24,320.96) --
	(190.36,320.96) --
	(190.48,320.96) --
	(190.59,320.95) --
	(190.71,320.95) --
	(190.83,320.95) --
	(190.95,320.94) --
	(191.07,320.94) --
	(191.19,320.93) --
	(191.31,320.91) --
	(191.43,320.90) --
	(191.55,320.90) --
	(191.67,320.89) --
	(191.79,320.89) --
	(191.91,320.88) --
	(192.03,320.88) --
	(192.15,320.86) --
	(192.27,320.85) --
	(192.39,320.82) --
	(192.51,320.82) --
	(192.63,320.80) --
	(192.75,320.79) --
	(192.87,320.77) --
	(192.99,320.77) --
	(193.11,320.76) --
	(193.23,320.76) --
	(193.35,320.76) --
	(193.47,320.75) --
	(193.59,320.75) --
	(193.71,320.75) --
	(193.83,320.74) --
	(193.95,320.74) --
	(194.07,320.73) --
	(194.19,320.73) --
	(194.31,320.72) --
	(194.43,320.71) --
	(194.55,320.70) --
	(194.67,320.68) --
	(194.79,320.66) --
	(194.91,320.66) --
	(195.03,320.66) --
	(195.15,320.66) --
	(195.27,320.66) --
	(195.39,320.65) --
	(195.51,320.64) --
	(195.63,320.63) --
	(195.75,320.63) --
	(195.87,320.62) --
	(195.98,320.57) --
	(196.10,320.57) --
	(196.22,320.56) --
	(196.34,320.56) --
	(196.46,320.56) --
	(196.58,320.55) --
	(196.70,320.55) --
	(196.82,320.55) --
	(196.94,320.54) --
	(197.06,320.54) --
	(197.18,320.54) --
	(197.30,320.53) --
	(197.42,320.52) --
	(197.54,320.51) --
	(197.66,320.49) --
	(197.78,320.48) --
	(197.90,320.47) --
	(198.02,320.47) --
	(198.14,320.46) --
	(198.26,320.46) --
	(198.38,320.46) --
	(198.50,320.45) --
	(198.62,320.42) --
	(198.74,320.42) --
	(198.86,320.42) --
	(198.98,320.41) --
	(199.10,320.41) --
	(199.22,320.41) --
	(199.34,320.39) --
	(199.46,320.39) --
	(199.58,320.38) --
	(199.70,320.38) --
	(199.82,320.38) --
	(199.94,320.37) --
	(200.06,320.37) --
	(200.18,320.37) --
	(200.30,320.37) --
	(200.42,320.37) --
	(200.54,320.36) --
	(200.66,320.36) --
	(200.78,320.34) --
	(200.90,320.33) --
	(201.02,320.32) --
	(201.14,320.32) --
	(201.25,320.29) --
	(201.37,320.29) --
	(201.49,320.29) --
	(201.61,320.28) --
	(201.73,320.27) --
	(201.85,320.27) --
	(201.97,320.26) --
	(202.09,320.25) --
	(202.21,320.24) --
	(202.33,320.24) --
	(202.45,320.23) --
	(202.57,320.23) --
	(202.69,320.20) --
	(202.81,320.19) --
	(202.93,320.19) --
	(203.05,320.19) --
	(203.17,320.18) --
	(203.29,320.18) --
	(203.41,320.16) --
	(203.53,320.15) --
	(203.65,320.15) --
	(203.77,320.14) --
	(203.89,320.12) --
	(204.01,320.12) --
	(204.13,320.12) --
	(204.25,320.10) --
	(204.37,320.10) --
	(204.49,320.09) --
	(204.61,320.09) --
	(204.73,320.09) --
	(204.85,320.08) --
	(204.97,320.08) --
	(205.09,320.07) --
	(205.21,320.07) --
	(205.33,320.07) --
	(205.45,320.07) --
	(205.57,320.07) --
	(205.69,320.06) --
	(205.81,320.06) --
	(205.93,320.06) --
	(206.05,320.05) --
	(206.17,320.05) --
	(206.29,320.05) --
	(206.41,320.05) --
	(206.53,320.04) --
	(206.64,320.04) --
	(206.76,320.04) --
	(206.88,320.03) --
	(207.00,320.03) --
	(207.12,320.02) --
	(207.24,320.02) --
	(207.36,320.02) --
	(207.48,320.02) --
	(207.60,320.01) --
	(207.72,320.01) --
	(207.84,320.01) --
	(207.96,320.00) --
	(208.08,320.00) --
	(208.20,320.00) --
	(208.32,319.98) --
	(208.44,319.98) --
	(208.56,319.98) --
	(208.68,319.98) --
	(208.80,319.98) --
	(208.92,319.93) --
	(209.04,319.93) --
	(209.16,319.92) --
	(209.28,319.92) --
	(209.40,319.92) --
	(209.52,319.92) --
	(209.64,319.92) --
	(209.76,319.92) --
	(209.88,319.92) --
	(210.00,319.91) --
	(210.12,319.91) --
	(210.24,319.91) --
	(210.36,319.90) --
	(210.48,319.90) --
	(210.60,319.89) --
	(210.72,319.88) --
	(210.84,319.88) --
	(210.96,319.87) --
	(211.08,319.87) --
	(211.20,319.86) --
	(211.32,319.86) --
	(211.44,319.86) --
	(211.56,319.86) --
	(211.68,319.86) --
	(211.80,319.85) --
	(211.91,319.85) --
	(212.03,319.80) --
	(212.15,319.80) --
	(212.27,319.80) --
	(212.39,319.80) --
	(212.51,319.80) --
	(212.63,319.80) --
	(212.75,319.77) --
	(212.87,319.77) --
	(212.99,319.76) --
	(213.11,319.76) --
	(213.23,319.76) --
	(213.35,319.76) --
	(213.47,319.76) --
	(213.59,319.75) --
	(213.71,319.75) --
	(213.83,319.74) --
	(213.95,319.72) --
	(214.07,319.72) --
	(214.19,319.71) --
	(214.31,319.71) --
	(214.43,319.71) --
	(214.55,319.70) --
	(214.67,319.70) --
	(214.79,319.69) --
	(214.91,319.67) --
	(215.03,319.67) --
	(215.15,319.67) --
	(215.27,319.67) --
	(215.39,319.67) --
	(215.51,319.67) --
	(215.63,319.67) --
	(215.75,319.66) --
	(215.87,319.66) --
	(215.99,319.65) --
	(216.11,319.65) --
	(216.23,319.65) --
	(216.35,319.64) --
	(216.47,319.61) --
	(216.59,319.61) --
	(216.71,319.61) --
	(216.83,319.61) --
	(216.95,319.61) --
	(217.07,319.60) --
	(217.19,319.60) --
	(217.30,319.60) --
	(217.42,319.60) --
	(217.54,319.60) --
	(217.66,319.59) --
	(217.78,319.59) --
	(217.90,319.59) --
	(218.02,319.59) --
	(218.14,319.58) --
	(218.26,319.58) --
	(218.38,319.58) --
	(218.50,319.58) --
	(218.62,319.58) --
	(218.74,319.57) --
	(218.86,319.57) --
	(218.98,319.57) --
	(219.10,319.56) --
	(219.22,319.56) --
	(219.34,319.56) --
	(219.46,319.56) --
	(219.58,319.54) --
	(219.70,319.54) --
	(219.82,319.53) --
	(219.94,319.53) --
	(220.06,319.53) --
	(220.18,319.52) --
	(220.30,319.52) --
	(220.42,319.52) --
	(220.54,319.50) --
	(220.66,319.50) --
	(220.78,319.50) --
	(220.90,319.50) --
	(221.02,319.49) --
	(221.14,319.49) --
	(221.26,319.48) --
	(221.38,319.48) --
	(221.50,319.48) --
	(221.62,319.48) --
	(221.74,319.45) --
	(221.86,319.45) --
	(221.98,319.44) --
	(222.10,319.44) --
	(222.22,319.43) --
	(222.34,319.41) --
	(222.46,319.41) --
	(222.57,319.41) --
	(222.69,319.40) --
	(222.81,319.40) --
	(222.93,319.40) --
	(223.05,319.40) --
	(223.17,319.40) --
	(223.29,319.40) --
	(223.41,319.40) --
	(223.53,319.40) --
	(223.65,319.40) --
	(223.77,319.40) --
	(223.89,319.40) --
	(224.01,319.39) --
	(224.13,319.39) --
	(224.25,319.39) --
	(224.37,319.38) --
	(224.49,319.38) --
	(224.61,319.37) --
	(224.73,319.37) --
	(224.85,319.37) --
	(224.97,319.36) --
	(225.09,319.36) --
	(225.21,319.34) --
	(225.33,319.34) --
	(225.45,319.33) --
	(225.57,319.33) --
	(225.69,319.32) --
	(225.81,319.32) --
	(225.93,319.32) --
	(226.05,319.32) --
	(226.17,319.31) --
	(226.29,319.31) --
	(226.41,319.31) --
	(226.53,319.30) --
	(226.65,319.30) --
	(226.77,319.30) --
	(226.89,319.30) --
	(227.01,319.29) --
	(227.13,319.29) --
	(227.25,319.29) --
	(227.37,319.28) --
	(227.49,319.28) --
	(227.61,319.27) --
	(227.73,319.27) --
	(227.85,319.26) --
	(227.96,319.26) --
	(228.08,319.26) --
	(228.20,319.25) --
	(228.32,319.23) --
	(228.44,319.23) --
	(228.56,319.20) --
	(228.68,319.20) --
	(228.80,319.19) --
	(228.92,319.19) --
	(229.04,319.19) --
	(229.16,319.19) --
	(229.28,319.18) --
	(229.40,319.18) --
	(229.52,319.18) --
	(229.64,319.18) --
	(229.76,319.17) --
	(229.88,319.17) --
	(230.00,319.17) --
	(230.12,319.16) --
	(230.24,319.16) --
	(230.36,319.16) --
	(230.48,319.16) --
	(230.60,319.15) --
	(230.72,319.15) --
	(230.84,319.14) --
	(230.96,319.14) --
	(231.08,319.14) --
	(231.20,319.14) --
	(231.32,319.14) --
	(231.44,319.13) --
	(231.56,319.11) --
	(231.68,319.09) --
	(231.80,319.09) --
	(231.92,319.09) --
	(232.04,319.08) --
	(232.16,319.08) --
	(232.28,319.08) --
	(232.40,319.08) --
	(232.52,319.08) --
	(232.64,319.06) --
	(232.76,319.06) --
	(232.88,319.06) --
	(233.00,319.06) --
	(233.12,319.04) --
	(233.24,319.04) --
	(233.35,319.04) --
	(233.47,319.04) --
	(233.59,319.04) --
	(233.71,319.02) --
	(233.83,319.02) --
	(233.95,319.01) --
	(234.07,318.93) --
	(234.19,318.93) --
	(234.31,318.93) --
	(234.43,318.93) --
	(234.55,318.93) --
	(234.67,318.93) --
	(234.79,318.93) --
	(234.91,318.93) --
	(235.03,318.92) --
	(235.15,318.92) --
	(235.27,318.90) --
	(235.39,318.90) --
	(235.51,318.90) --
	(235.63,318.90) --
	(235.75,318.90) --
	(235.87,318.89) --
	(235.99,318.88) --
	(236.11,318.87) --
	(236.23,318.78) --
	(236.35,318.78) --
	(236.47,318.78) --
	(236.59,318.78) --
	(236.71,318.78) --
	(236.83,318.78) --
	(236.95,318.78) --
	(237.07,318.78) --
	(237.19,318.78) --
	(237.31,318.78) --
	(237.43,318.77) --
	(237.55,318.77) --
	(237.67,318.76) --
	(237.79,318.76) --
	(237.91,318.76) --
	(238.03,318.76) --
	(238.15,318.76) --
	(238.27,318.76) --
	(238.39,318.76) --
	(238.51,318.76) --
	(238.62,318.76) --
	(238.74,318.76) --
	(238.86,318.76) --
	(238.98,318.76) --
	(239.10,318.76) --
	(239.22,318.75) --
	(239.34,318.74) --
	(239.46,318.74) --
	(239.58,318.74) --
	(239.70,318.74) --
	(239.82,318.74) --
	(239.94,318.74) --
	(240.06,318.74) --
	(240.18,318.74) --
	(240.30,318.73) --
	(240.42,318.73) --
	(240.54,318.73) --
	(240.66,318.73) --
	(240.78,318.73) --
	(240.90,318.73) --
	(241.02,318.73) --
	(241.14,318.73) --
	(241.26,318.73) --
	(241.38,318.73) --
	(241.50,318.73) --
	(241.62,318.73) --
	(241.74,318.73) --
	(241.86,318.69) --
	(241.98,318.69) --
	(242.10,318.69) --
	(242.22,318.69) --
	(242.34,318.69) --
	(242.46,318.69) --
	(242.58,318.67) --
	(242.70,318.65) --
	(242.82,318.65) --
	(242.94,318.65) --
	(243.06,318.65) --
	(243.18,318.65) --
	(243.30,318.65) --
	(243.42,318.64) --
	(243.54,318.64) --
	(243.66,318.64) --
	(243.78,318.63) --
	(243.90,318.63) --
	(244.01,318.63) --
	(244.13,318.63) --
	(244.25,318.63) --
	(244.37,318.63) --
	(244.49,318.63) --
	(244.61,318.63) --
	(244.73,318.63) --
	(244.85,318.63) --
	(244.97,318.63) --
	(245.09,318.63) --
	(245.21,318.63) --
	(245.33,318.59) --
	(245.45,318.59) --
	(245.57,318.56) --
	(245.69,318.56) --
	(245.81,318.55) --
	(245.93,318.55) --
	(246.05,318.55) --
	(246.17,318.55) --
	(246.29,318.55) --
	(246.41,318.55) --
	(246.53,318.55) --
	(246.65,318.54) --
	(246.77,318.54) --
	(246.89,318.53) --
	(247.01,318.53) --
	(247.13,318.53) --
	(247.25,318.53) --
	(247.37,318.52) --
	(247.49,318.52) --
	(247.61,318.52) --
	(247.73,318.52) --
	(247.85,318.52) --
	(247.97,318.52) --
	(248.09,318.52) --
	(248.21,318.52) --
	(248.33,318.52) --
	(248.45,318.52) --
	(248.57,318.52) --
	(248.69,318.52) --
	(248.81,318.52) --
	(248.93,318.52) --
	(249.05,318.52) --
	(249.17,318.52) --
	(249.28,318.51) --
	(249.40,318.51) --
	(249.52,318.51) --
	(249.64,318.50) --
	(249.76,318.49) --
	(249.88,318.49) --
	(250.00,318.49) --
	(250.12,318.48) --
	(250.24,318.48) --
	(250.36,318.47) --
	(250.48,318.46) --
	(250.60,318.46) --
	(250.72,318.46) --
	(250.84,318.46) --
	(250.96,318.46) --
	(251.08,318.46) --
	(251.20,318.46) --
	(251.32,318.45) --
	(251.44,318.45) --
	(251.56,318.45) --
	(251.68,318.45) --
	(251.80,318.45) --
	(251.92,318.45) --
	(252.04,318.44) --
	(252.16,318.44) --
	(252.28,318.44) --
	(252.40,318.44) --
	(252.52,318.44) --
	(252.64,318.44) --
	(252.76,318.44) --
	(252.88,318.44) --
	(253.00,318.44) --
	(253.12,318.44) --
	(253.24,318.44) --
	(253.36,318.44) --
	(253.48,318.44) --
	(253.60,318.43) --
	(253.72,318.43) --
	(253.84,318.43) --
	(253.96,318.43) --
	(254.08,318.42) --
	(254.20,318.42) --
	(254.32,318.42) --
	(254.44,318.42) --
	(254.56,318.42) --
	(254.67,318.42) --
	(254.79,318.42) --
	(254.91,318.42) --
	(255.03,318.42) --
	(255.15,318.40) --
	(255.27,318.40) --
	(255.39,318.40) --
	(255.51,318.40) --
	(255.63,318.37) --
	(255.75,318.37) --
	(255.87,318.37) --
	(255.99,318.37) --
	(256.11,318.36) --
	(256.23,318.36) --
	(256.35,318.35) --
	(256.47,318.35) --
	(256.59,318.35) --
	(256.71,318.35) --
	(256.83,318.35) --
	(256.95,318.35) --
	(257.07,318.35) --
	(257.19,318.35) --
	(257.31,318.35) --
	(257.43,318.34) --
	(257.55,318.34) --
	(257.67,318.32) --
	(257.79,318.31) --
	(257.91,318.31) --
	(258.03,318.31) --
	(258.15,318.30) --
	(258.27,318.30) --
	(258.39,318.30) --
	(258.51,318.30) --
	(258.63,318.30) --
	(258.75,318.30) --
	(258.87,318.30) --
	(258.99,318.28) --
	(259.11,318.28) --
	(259.23,318.28) --
	(259.35,318.28) --
	(259.47,318.24) --
	(259.59,318.24) --
	(259.71,318.23) --
	(259.83,318.23) --
	(259.94,318.23) --
	(260.06,318.23) --
	(260.18,318.23) --
	(260.30,318.23) --
	(260.42,318.23) --
	(260.54,318.22) --
	(260.66,318.22) --
	(260.78,318.16) --
	(260.90,318.15) --
	(261.02,318.15) --
	(261.14,318.15) --
	(261.26,318.15) --
	(261.38,318.14) --
	(261.50,318.14) --
	(261.62,318.14) --
	(261.74,318.14) --
	(261.86,318.14) --
	(261.98,318.14) --
	(262.10,318.14) --
	(262.22,318.14) --
	(262.34,318.14) --
	(262.46,318.14) --
	(262.58,318.14) --
	(262.70,318.13) --
	(262.82,318.13) --
	(262.94,318.12) --
	(263.06,318.12) --
	(263.18,318.12) --
	(263.30,318.12) --
	(263.42,318.12) --
	(263.54,318.12) --
	(263.66,318.11) --
	(263.78,318.11) --
	(263.90,318.10) --
	(264.02,318.10) --
	(264.14,318.10) --
	(264.26,318.10) --
	(264.38,318.10) --
	(264.50,318.10) --
	(264.62,318.09) --
	(264.74,318.09) --
	(264.86,318.09) --
	(264.98,318.09) --
	(265.10,318.09) --
	(265.22,318.09) --
	(265.33,318.09) --
	(265.45,318.09) --
	(265.57,318.07) --
	(265.69,318.07) --
	(265.81,318.07) --
	(265.93,318.07) --
	(266.05,318.07) --
	(266.17,318.07) --
	(266.29,318.07) --
	(266.41,318.07) --
	(266.53,318.07) --
	(266.65,318.06) --
	(266.77,318.06) --
	(266.89,318.06) --
	(267.01,318.06) --
	(267.13,318.06) --
	(267.25,318.05) --
	(267.37,318.05) --
	(267.49,318.05) --
	(267.61,318.05) --
	(267.73,318.05) --
	(267.85,318.04) --
	(267.97,318.04) --
	(268.09,318.04) --
	(268.21,318.04) --
	(268.33,318.04) --
	(268.45,318.04) --
	(268.57,318.03) --
	(268.69,318.03) --
	(268.81,318.03) --
	(268.93,318.03) --
	(269.05,318.03) --
	(269.17,318.03) --
	(269.29,318.02) --
	(269.41,318.02) --
	(269.53,318.02) --
	(269.65,318.02) --
	(269.77,318.02) --
	(269.89,318.00) --
	(270.01,317.99) --
	(270.13,317.99) --
	(270.25,317.99) --
	(270.37,317.98) --
	(270.49,317.98) --
	(270.61,317.98) --
	(270.72,317.98) --
	(270.84,317.98) --
	(270.96,317.98) --
	(271.08,317.98) --
	(271.20,317.97) --
	(271.32,317.96) --
	(271.44,317.96) --
	(271.56,317.96) --
	(271.68,317.96) --
	(271.80,317.96) --
	(271.92,317.96) --
	(272.04,317.96) --
	(272.16,317.95) --
	(272.28,317.95) --
	(272.40,317.95) --
	(272.52,317.95) --
	(272.64,317.95) --
	(272.76,317.95) --
	(272.88,317.95) --
	(273.00,317.95) --
	(273.12,317.95) --
	(273.24,317.95) --
	(273.36,317.95) --
	(273.48,317.95) --
	(273.60,317.95) --
	(273.72,317.94) --
	(273.84,317.92) --
	(273.96,317.92) --
	(274.08,317.92) --
	(274.20,317.92) --
	(274.32,317.92) --
	(274.44,317.91) --
	(274.56,317.91) --
	(274.68,317.91) --
	(274.80,317.91) --
	(274.92,317.91) --
	(275.04,317.91) --
	(275.16,317.91) --
	(275.28,317.91) --
	(275.40,317.91) --
	(275.52,317.91) --
	(275.64,317.91) --
	(275.76,317.91) --
	(275.88,317.89) --
	(275.99,317.89) --
	(276.11,317.88) --
	(276.23,317.88) --
	(276.35,317.88) --
	(276.47,317.88) --
	(276.59,317.87) --
	(276.71,317.87) --
	(276.83,317.87) --
	(276.95,317.87) --
	(277.07,317.86) --
	(277.19,317.86) --
	(277.31,317.86) --
	(277.43,317.85) --
	(277.55,317.85) --
	(277.67,317.85) --
	(277.79,317.85) --
	(277.91,317.85) --
	(278.03,317.84) --
	(278.15,317.84) --
	(278.27,317.84) --
	(278.39,317.84) --
	(278.51,317.84) --
	(278.63,317.84) --
	(278.75,317.82) --
	(278.87,317.80) --
	(278.99,317.80) --
	(279.11,317.80) --
	(279.23,317.80) --
	(279.35,317.80) --
	(279.47,317.80) --
	(279.59,317.80) --
	(279.71,317.80) --
	(279.83,317.80) --
	(279.95,317.80) --
	(280.07,317.61) --
	(280.19,317.61) --
	(280.31,317.61) --
	(280.43,317.60) --
	(280.55,317.60) --
	(280.67,317.60) --
	(280.79,317.60) --
	(280.91,317.60) --
	(281.03,317.60) --
	(281.15,317.60) --
	(281.27,317.60) --
	(281.38,317.59) --
	(281.50,317.59) --
	(281.62,317.59) --
	(281.74,317.59) --
	(281.86,317.58) --
	(281.98,317.58) --
	(282.10,317.58) --
	(282.22,317.58) --
	(282.34,317.57) --
	(282.46,317.55) --
	(282.58,317.55) --
	(282.70,317.55) --
	(282.82,317.55) --
	(282.94,317.55) --
	(283.06,317.55) --
	(283.18,317.55) --
	(283.30,317.55) --
	(283.42,317.51) --
	(283.54,317.51) --
	(283.66,317.50) --
	(283.78,317.50) --
	(283.90,317.50) --
	(284.02,317.48) --
	(284.14,317.48) --
	(284.26,317.48) --
	(284.38,317.47) --
	(284.50,317.47) --
	(284.62,317.47) --
	(284.74,317.47) --
	(284.86,317.47) --
	(284.98,317.46) --
	(285.10,317.46) --
	(285.22,317.46) --
	(285.34,317.46) --
	(285.46,317.45) --
	(285.58,317.45) --
	(285.70,317.45) --
	(285.82,317.45) --
	(285.94,317.45) --
	(286.06,317.45) --
	(286.18,317.45) --
	(286.30,317.45) --
	(286.42,317.45) --
	(286.54,317.45) --
	(286.65,317.45) --
	(286.77,317.45) --
	(286.89,317.45) --
	(287.01,317.44) --
	(287.13,317.44) --
	(287.25,317.44) --
	(287.37,317.44) --
	(287.49,317.44) --
	(287.61,317.43) --
	(287.73,317.43) --
	(287.85,317.41) --
	(287.97,317.41) --
	(288.09,317.41) --
	(288.21,317.41) --
	(288.33,317.40) --
	(288.45,317.40) --
	(288.57,317.39) --
	(288.69,317.39) --
	(288.81,317.39) --
	(288.93,317.39) --
	(289.05,317.39) --
	(289.17,317.39) --
	(289.29,317.38) --
	(289.41,317.38) --
	(289.53,317.37) --
	(289.65,317.37) --
	(289.77,317.37) --
	(289.89,317.37) --
	(290.01,317.37) --
	(290.13,317.37) --
	(290.25,317.37) --
	(290.37,317.37) --
	(290.49,317.37) --
	(290.61,317.37) --
	(290.73,317.37) --
	(290.85,317.37) --
	(290.97,317.37) --
	(291.09,317.37) --
	(291.21,317.37) --
	(291.33,317.36) --
	(291.45,317.36) --
	(291.57,317.36) --
	(291.69,317.36) --
	(291.81,317.36) --
	(291.93,317.36) --
	(292.04,317.36) --
	(292.16,317.36) --
	(292.28,317.36) --
	(292.40,317.34) --
	(292.52,317.34) --
	(292.64,317.34) --
	(292.76,317.34) --
	(292.88,317.34) --
	(293.00,317.32) --
	(293.12,317.32) --
	(293.24,317.32) --
	(293.36,317.32) --
	(293.48,317.32) --
	(293.60,317.32) --
	(293.72,317.30) --
	(293.84,317.30) --
	(293.96,317.30) --
	(294.08,317.30) --
	(294.20,317.30) --
	(294.32,317.30) --
	(294.44,317.30) --
	(294.56,317.30) --
	(294.68,317.30) --
	(294.80,317.30) --
	(294.92,317.30) --
	(295.04,317.30) --
	(295.16,317.30) --
	(295.28,317.30) --
	(295.40,317.30) --
	(295.52,317.30) --
	(295.64,317.30) --
	(295.76,317.30) --
	(295.88,317.30) --
	(296.00,317.30) --
	(296.12,317.30) --
	(296.24,317.30) --
	(296.36,317.30) --
	(296.48,317.30) --
	(296.60,317.29) --
	(296.72,317.29) --
	(296.84,317.27) --
	(296.96,317.27) --
	(297.08,317.27) --
	(297.20,317.27) --
	(297.31,317.26) --
	(297.43,317.26) --
	(297.55,317.26) --
	(297.67,317.24) --
	(297.79,317.24) --
	(297.91,317.24) --
	(298.03,317.24) --
	(298.15,317.24) --
	(298.27,317.22) --
	(298.39,317.22) --
	(298.39,309.46) --
	(298.27,309.46) --
	(298.15,309.52) --
	(298.03,309.52) --
	(297.91,309.52) --
	(297.79,309.52) --
	(297.67,309.52) --
	(297.55,309.56) --
	(297.43,309.59) --
	(297.31,309.59) --
	(297.20,309.59) --
	(297.08,309.60) --
	(296.96,309.60) --
	(296.84,309.60) --
	(296.72,309.67) --
	(296.60,309.67) --
	(296.48,309.67) --
	(296.36,309.67) --
	(296.24,309.67) --
	(296.12,309.67) --
	(296.00,309.67) --
	(295.88,309.67) --
	(295.76,309.67) --
	(295.64,309.67) --
	(295.52,309.67) --
	(295.40,309.68) --
	(295.28,309.68) --
	(295.16,309.68) --
	(295.04,309.68) --
	(294.92,309.68) --
	(294.80,309.68) --
	(294.68,309.68) --
	(294.56,309.68) --
	(294.44,309.68) --
	(294.32,309.68) --
	(294.20,309.68) --
	(294.08,309.68) --
	(293.96,309.68) --
	(293.84,309.68) --
	(293.72,309.68) --
	(293.60,309.74) --
	(293.48,309.74) --
	(293.36,309.74) --
	(293.24,309.74) --
	(293.12,309.74) --
	(293.00,309.74) --
	(292.88,309.75) --
	(292.76,309.75) --
	(292.64,309.75) --
	(292.52,309.75) --
	(292.40,309.75) --
	(292.28,309.82) --
	(292.16,309.82) --
	(292.04,309.82) --
	(291.93,309.82) --
	(291.81,309.82) --
	(291.69,309.82) --
	(291.57,309.82) --
	(291.45,309.82) --
	(291.33,309.82) --
	(291.21,309.82) --
	(291.09,309.83) --
	(290.97,309.83) --
	(290.85,309.83) --
	(290.73,309.83) --
	(290.61,309.83) --
	(290.49,309.83) --
	(290.37,309.83) --
	(290.25,309.83) --
	(290.13,309.83) --
	(290.01,309.83) --
	(289.89,309.83) --
	(289.77,309.83) --
	(289.65,309.83) --
	(289.53,309.83) --
	(289.41,309.87) --
	(289.29,309.87) --
	(289.17,309.87) --
	(289.05,309.87) --
	(288.93,309.87) --
	(288.81,309.87) --
	(288.69,309.88) --
	(288.57,309.88) --
	(288.45,309.88) --
	(288.33,309.88) --
	(288.21,309.91) --
	(288.09,309.92) --
	(287.97,309.92) --
	(287.85,309.92) --
	(287.73,309.97) --
	(287.61,309.97) --
	(287.49,310.00) --
	(287.37,310.00) --
	(287.25,310.00) --
	(287.13,310.00) --
	(287.01,310.01) --
	(286.89,310.02) --
	(286.77,310.02) --
	(286.65,310.02) --
	(286.54,310.02) --
	(286.42,310.02) --
	(286.30,310.02) --
	(286.18,310.03) --
	(286.06,310.03) --
	(285.94,310.03) --
	(285.82,310.03) --
	(285.70,310.03) --
	(285.58,310.03) --
	(285.46,310.04) --
	(285.34,310.04) --
	(285.22,310.04) --
	(285.10,310.04) --
	(284.98,310.04) --
	(284.86,310.07) --
	(284.74,310.07) --
	(284.62,310.07) --
	(284.50,310.07) --
	(284.38,310.08) --
	(284.26,310.10) --
	(284.14,310.10) --
	(284.02,310.10) --
	(283.90,310.16) --
	(283.78,310.16) --
	(283.66,310.16) --
	(283.54,310.17) --
	(283.42,310.17) --
	(283.30,310.30) --
	(283.18,310.30) --
	(283.06,310.30) --
	(282.94,310.30) --
	(282.82,310.30) --
	(282.70,310.30) --
	(282.58,310.30) --
	(282.46,310.30) --
	(282.34,310.35) --
	(282.22,310.36) --
	(282.10,310.36) --
	(281.98,310.36) --
	(281.86,310.36) --
	(281.74,310.39) --
	(281.62,310.40) --
	(281.50,310.40) --
	(281.38,310.40) --
	(281.27,310.41) --
	(281.15,310.42) --
	(281.03,310.42) --
	(280.91,310.42) --
	(280.79,310.42) --
	(280.67,310.42) --
	(280.55,310.42) --
	(280.43,310.42) --
	(280.31,310.44) --
	(280.19,310.44) --
	(280.07,310.44) --
	(279.95,310.56) --
	(279.83,310.56) --
	(279.71,310.56) --
	(279.59,310.57) --
	(279.47,310.57) --
	(279.35,310.57) --
	(279.23,310.57) --
	(279.11,310.57) --
	(278.99,310.57) --
	(278.87,310.58) --
	(278.75,310.61) --
	(278.63,310.65) --
	(278.51,310.66) --
	(278.39,310.67) --
	(278.27,310.67) --
	(278.15,310.67) --
	(278.03,310.67) --
	(277.91,310.70) --
	(277.79,310.70) --
	(277.67,310.70) --
	(277.55,310.70) --
	(277.43,310.70) --
	(277.31,310.71) --
	(277.19,310.71) --
	(277.07,310.71) --
	(276.95,310.73) --
	(276.83,310.73) --
	(276.71,310.73) --
	(276.59,310.73) --
	(276.47,310.76) --
	(276.35,310.76) --
	(276.23,310.76) --
	(276.11,310.76) --
	(275.99,310.77) --
	(275.88,310.77) --
	(275.76,310.84) --
	(275.64,310.84) --
	(275.52,310.84) --
	(275.40,310.84) --
	(275.28,310.84) --
	(275.16,310.84) --
	(275.04,310.84) --
	(274.92,310.84) --
	(274.80,310.84) --
	(274.68,310.84) --
	(274.56,310.84) --
	(274.44,310.84) --
	(274.32,310.87) --
	(274.20,310.87) --
	(274.08,310.87) --
	(273.96,310.88) --
	(273.84,310.88) --
	(273.72,310.94) --
	(273.60,310.95) --
	(273.48,310.95) --
	(273.36,310.95) --
	(273.24,310.95) --
	(273.12,310.95) --
	(273.00,310.95) --
	(272.88,310.95) --
	(272.76,310.96) --
	(272.64,310.96) --
	(272.52,310.96) --
	(272.40,310.96) --
	(272.28,310.96) --
	(272.16,310.96) --
	(272.04,310.98) --
	(271.92,310.98) --
	(271.80,310.98) --
	(271.68,310.98) --
	(271.56,310.98) --
	(271.44,310.98) --
	(271.32,311.00) --
	(271.20,311.00) --
	(271.08,311.03) --
	(270.96,311.03) --
	(270.84,311.03) --
	(270.72,311.03) --
	(270.61,311.03) --
	(270.49,311.03) --
	(270.37,311.03) --
	(270.25,311.04) --
	(270.13,311.04) --
	(270.01,311.04) --
	(269.89,311.09) --
	(269.77,311.12) --
	(269.65,311.12) --
	(269.53,311.14) --
	(269.41,311.14) --
	(269.29,311.14) --
	(269.17,311.15) --
	(269.05,311.15) --
	(268.93,311.15) --
	(268.81,311.15) --
	(268.69,311.15) --
	(268.57,311.15) --
	(268.45,311.18) --
	(268.33,311.18) --
	(268.21,311.18) --
	(268.09,311.18) --
	(267.97,311.19) --
	(267.85,311.19) --
	(267.73,311.20) --
	(267.61,311.20) --
	(267.49,311.20) --
	(267.37,311.20) --
	(267.25,311.20) --
	(267.13,311.21) --
	(267.01,311.21) --
	(266.89,311.21) --
	(266.77,311.23) --
	(266.65,311.23) --
	(266.53,311.23) --
	(266.41,311.23) --
	(266.29,311.24) --
	(266.17,311.24) --
	(266.05,311.24) --
	(265.93,311.24) --
	(265.81,311.25) --
	(265.69,311.25) --
	(265.57,311.25) --
	(265.45,311.27) --
	(265.33,311.27) --
	(265.22,311.27) --
	(265.10,311.27) --
	(264.98,311.27) --
	(264.86,311.27) --
	(264.74,311.27) --
	(264.62,311.27) --
	(264.50,311.29) --
	(264.38,311.29) --
	(264.26,311.29) --
	(264.14,311.29) --
	(264.02,311.30) --
	(263.90,311.30) --
	(263.78,311.32) --
	(263.66,311.32) --
	(263.54,311.33) --
	(263.42,311.33) --
	(263.30,311.34) --
	(263.18,311.34) --
	(263.06,311.34) --
	(262.94,311.35) --
	(262.82,311.35) --
	(262.70,311.35) --
	(262.58,311.37) --
	(262.46,311.37) --
	(262.34,311.37) --
	(262.22,311.38) --
	(262.10,311.38) --
	(261.98,311.38) --
	(261.86,311.38) --
	(261.74,311.39) --
	(261.62,311.39) --
	(261.50,311.39) --
	(261.38,311.39) --
	(261.26,311.39) --
	(261.14,311.39) --
	(261.02,311.41) --
	(260.90,311.41) --
	(260.78,311.43) --
	(260.66,311.58) --
	(260.54,311.58) --
	(260.42,311.58) --
	(260.30,311.59) --
	(260.18,311.59) --
	(260.06,311.59) --
	(259.94,311.59) --
	(259.83,311.60) --
	(259.71,311.60) --
	(259.59,311.63) --
	(259.47,311.63) --
	(259.35,311.66) --
	(259.23,311.66) --
	(259.11,311.66) --
	(258.99,311.66) --
	(258.87,311.71) --
	(258.75,311.72) --
	(258.63,311.73) --
	(258.51,311.73) --
	(258.39,311.73) --
	(258.27,311.73) --
	(258.15,311.73) --
	(258.03,311.74) --
	(257.91,311.74) --
	(257.79,311.74) --
	(257.67,311.77) --
	(257.55,311.78) --
	(257.43,311.78) --
	(257.31,311.79) --
	(257.19,311.79) --
	(257.07,311.79) --
	(256.95,311.79) --
	(256.83,311.79) --
	(256.71,311.80) --
	(256.59,311.80) --
	(256.47,311.80) --
	(256.35,311.80) --
	(256.23,311.83) --
	(256.11,311.83) --
	(255.99,311.83) --
	(255.87,311.83) --
	(255.75,311.83) --
	(255.63,311.83) --
	(255.51,311.87) --
	(255.39,311.87) --
	(255.27,311.87) --
	(255.15,311.87) --
	(255.03,311.91) --
	(254.91,311.91) --
	(254.79,311.91) --
	(254.67,311.91) --
	(254.56,311.91) --
	(254.44,311.91) --
	(254.32,311.91) --
	(254.20,311.91) --
	(254.08,311.92) --
	(253.96,311.95) --
	(253.84,311.95) --
	(253.72,311.95) --
	(253.60,311.95) --
	(253.48,311.96) --
	(253.36,311.96) --
	(253.24,311.96) --
	(253.12,311.96) --
	(253.00,311.96) --
	(252.88,311.96) --
	(252.76,311.96) --
	(252.64,311.97) --
	(252.52,311.97) --
	(252.40,311.97) --
	(252.28,311.97) --
	(252.16,311.98) --
	(252.04,311.98) --
	(251.92,311.98) --
	(251.80,311.98) --
	(251.68,311.98) --
	(251.56,311.98) --
	(251.44,311.98) --
	(251.32,311.98) --
	(251.20,312.00) --
	(251.08,312.02) --
	(250.96,312.02) --
	(250.84,312.02) --
	(250.72,312.02) --
	(250.60,312.02) --
	(250.48,312.02) --
	(250.36,312.04) --
	(250.24,312.08) --
	(250.12,312.08) --
	(250.00,312.08) --
	(249.88,312.08) --
	(249.76,312.08) --
	(249.64,312.09) --
	(249.52,312.10) --
	(249.40,312.11) --
	(249.28,312.11) --
	(249.17,312.11) --
	(249.05,312.11) --
	(248.93,312.11) --
	(248.81,312.11) --
	(248.69,312.11) --
	(248.57,312.12) --
	(248.45,312.12) --
	(248.33,312.12) --
	(248.21,312.12) --
	(248.09,312.12) --
	(247.97,312.12) --
	(247.85,312.12) --
	(247.73,312.12) --
	(247.61,312.12) --
	(247.49,312.12) --
	(247.37,312.12) --
	(247.25,312.14) --
	(247.13,312.14) --
	(247.01,312.14) --
	(246.89,312.14) --
	(246.77,312.18) --
	(246.65,312.18) --
	(246.53,312.19) --
	(246.41,312.19) --
	(246.29,312.21) --
	(246.17,312.21) --
	(246.05,312.21) --
	(245.93,312.21) --
	(245.81,312.21) --
	(245.69,312.22) --
	(245.57,312.22) --
	(245.45,312.29) --
	(245.33,312.30) --
	(245.21,312.33) --
	(245.09,312.33) --
	(244.97,312.33) --
	(244.85,312.33) --
	(244.73,312.33) --
	(244.61,312.33) --
	(244.49,312.33) --
	(244.37,312.33) --
	(244.25,312.34) --
	(244.13,312.34) --
	(244.01,312.34) --
	(243.90,312.34) --
	(243.78,312.34) --
	(243.66,312.35) --
	(243.54,312.35) --
	(243.42,312.35) --
	(243.30,312.35) --
	(243.18,312.36) --
	(243.06,312.36) --
	(242.94,312.37) --
	(242.82,312.37) --
	(242.70,312.37) --
	(242.58,312.42) --
	(242.46,312.43) --
	(242.34,312.43) --
	(242.22,312.43) --
	(242.10,312.43) --
	(241.98,312.43) --
	(241.86,312.43) --
	(241.74,312.53) --
	(241.62,312.53) --
	(241.50,312.53) --
	(241.38,312.53) --
	(241.26,312.54) --
	(241.14,312.54) --
	(241.02,312.54) --
	(240.90,312.54) --
	(240.78,312.54) --
	(240.66,312.54) --
	(240.54,312.55) --
	(240.42,312.55) --
	(240.30,312.55) --
	(240.18,312.55) --
	(240.06,312.55) --
	(239.94,312.55) --
	(239.82,312.55) --
	(239.70,312.56) --
	(239.58,312.56) --
	(239.46,312.57) --
	(239.34,312.57) --
	(239.22,312.59) --
	(239.10,312.61) --
	(238.98,312.61) --
	(238.86,312.61) --
	(238.74,312.61) --
	(238.62,312.61) --
	(238.51,312.61) --
	(238.39,312.62) --
	(238.27,312.62) --
	(238.15,312.62) --
	(238.03,312.62) --
	(237.91,312.62) --
	(237.79,312.62) --
	(237.67,312.63) --
	(237.55,312.63) --
	(237.43,312.65) --
	(237.31,312.66) --
	(237.19,312.66) --
	(237.07,312.66) --
	(236.95,312.66) --
	(236.83,312.67) --
	(236.71,312.67) --
	(236.59,312.67) --
	(236.47,312.67) --
	(236.35,312.67) --
	(236.23,312.67) --
	(236.11,312.88) --
	(235.99,312.91) --
	(235.87,312.94) --
	(235.75,312.95) --
	(235.63,312.95) --
	(235.51,312.95) --
	(235.39,312.95) --
	(235.27,312.96) --
	(235.15,313.01) --
	(235.03,313.01) --
	(234.91,313.03) --
	(234.79,313.03) --
	(234.67,313.03) --
	(234.55,313.03) --
	(234.43,313.03) --
	(234.31,313.04) --
	(234.19,313.04) --
	(234.07,313.04) --
	(233.95,313.23) --
	(233.83,313.24) --
	(233.71,313.25) --
	(233.59,313.29) --
	(233.47,313.29) --
	(233.35,313.30) --
	(233.24,313.30) --
	(233.12,313.30) --
	(233.00,313.31) --
	(232.88,313.31) --
	(232.76,313.31) --
	(232.64,313.31) --
	(232.52,313.37) --
	(232.40,313.37) --
	(232.28,313.37) --
	(232.16,313.37) --
	(232.04,313.37) --
	(231.92,313.38) --
	(231.80,313.38) --
	(231.68,313.38) --
	(231.56,313.43) --
	(231.44,313.49) --
	(231.32,313.50) --
	(231.20,313.50) --
	(231.08,313.50) --
	(230.96,313.50) --
	(230.84,313.51) --
	(230.72,313.51) --
	(230.60,313.52) --
	(230.48,313.52) --
	(230.36,313.52) --
	(230.24,313.54) --
	(230.12,313.54) --
	(230.00,313.54) --
	(229.88,313.55) --
	(229.76,313.56) --
	(229.64,313.56) --
	(229.52,313.57) --
	(229.40,313.59) --
	(229.28,313.59) --
	(229.16,313.60) --
	(229.04,313.60) --
	(228.92,313.60) --
	(228.80,313.60) --
	(228.68,313.63) --
	(228.56,313.63) --
	(228.44,313.71) --
	(228.32,313.72) --
	(228.20,313.73) --
	(228.08,313.73) --
	(227.96,313.73) --
	(227.85,313.76) --
	(227.73,313.77) --
	(227.61,313.77) --
	(227.49,313.78) --
	(227.37,313.78) --
	(227.25,313.78) --
	(227.13,313.78) --
	(227.01,313.79) --
	(226.89,313.79) --
	(226.77,313.79) --
	(226.65,313.79) --
	(226.53,313.81) --
	(226.41,313.82) --
	(226.29,313.82) --
	(226.17,313.82) --
	(226.05,313.82) --
	(225.93,313.83) --
	(225.81,313.83) --
	(225.69,313.83) --
	(225.57,313.85) --
	(225.45,313.85) --
	(225.33,313.88) --
	(225.21,313.88) --
	(225.09,313.93) --
	(224.97,313.93) --
	(224.85,313.93) --
	(224.73,313.94) --
	(224.61,313.94) --
	(224.49,313.97) --
	(224.37,313.97) --
	(224.25,313.97) --
	(224.13,313.99) --
	(224.01,313.99) --
	(223.89,313.99) --
	(223.77,313.99) --
	(223.65,313.99) --
	(223.53,313.99) --
	(223.41,313.99) --
	(223.29,313.99) --
	(223.17,314.00) --
	(223.05,314.00) --
	(222.93,314.00) --
	(222.81,314.00) --
	(222.69,314.00) --
	(222.57,314.03) --
	(222.46,314.03) --
	(222.34,314.03) --
	(222.22,314.09) --
	(222.10,314.11) --
	(221.98,314.12) --
	(221.86,314.13) --
	(221.74,314.13) --
	(221.62,314.23) --
	(221.50,314.23) --
	(221.38,314.23) --
	(221.26,314.23) --
	(221.14,314.24) --
	(221.02,314.24) --
	(220.90,314.28) --
	(220.78,314.28) --
	(220.66,314.28) --
	(220.54,314.29) --
	(220.42,314.31) --
	(220.30,314.32) --
	(220.18,314.33) --
	(220.06,314.33) --
	(219.94,314.33) --
	(219.82,314.35) --
	(219.70,314.35) --
	(219.58,314.35) --
	(219.46,314.37) --
	(219.34,314.37) --
	(219.22,314.38) --
	(219.10,314.38) --
	(218.98,314.39) --
	(218.86,314.39) --
	(218.74,314.39) --
	(218.62,314.42) --
	(218.50,314.42) --
	(218.38,314.42) --
	(218.26,314.42) --
	(218.14,314.42) --
	(218.02,314.44) --
	(217.90,314.45) --
	(217.78,314.45) --
	(217.66,314.45) --
	(217.54,314.46) --
	(217.42,314.46) --
	(217.30,314.46) --
	(217.19,314.47) --
	(217.07,314.47) --
	(216.95,314.47) --
	(216.83,314.47) --
	(216.71,314.47) --
	(216.59,314.47) --
	(216.47,314.48) --
	(216.35,314.55) --
	(216.23,314.57) --
	(216.11,314.57) --
	(215.99,314.57) --
	(215.87,314.60) --
	(215.75,314.60) --
	(215.63,314.62) --
	(215.51,314.62) --
	(215.39,314.62) --
	(215.27,314.62) --
	(215.15,314.62) --
	(215.03,314.62) --
	(214.91,314.62) --
	(214.79,314.68) --
	(214.67,314.68) --
	(214.55,314.69) --
	(214.43,314.72) --
	(214.31,314.72) --
	(214.19,314.73) --
	(214.07,314.73) --
	(213.95,314.76) --
	(213.83,314.79) --
	(213.71,314.83) --
	(213.59,314.83) --
	(213.47,314.84) --
	(213.35,314.84) --
	(213.23,314.84) --
	(213.11,314.84) --
	(212.99,314.84) --
	(212.87,314.86) --
	(212.75,314.86) --
	(212.63,314.92) --
	(212.51,314.92) --
	(212.39,314.92) --
	(212.27,314.92) --
	(212.15,314.92) --
	(212.03,314.93) --
	(211.91,315.06) --
	(211.80,315.06) --
	(211.68,315.07) --
	(211.56,315.07) --
	(211.44,315.07) --
	(211.32,315.08) --
	(211.20,315.08) --
	(211.08,315.08) --
	(210.96,315.08) --
	(210.84,315.12) --
	(210.72,315.12) --
	(210.60,315.14) --
	(210.48,315.16) --
	(210.36,315.17) --
	(210.24,315.17) --
	(210.12,315.19) --
	(210.00,315.19) --
	(209.88,315.19) --
	(209.76,315.19) --
	(209.64,315.19) --
	(209.52,315.20) --
	(209.40,315.20) --
	(209.28,315.20) --
	(209.16,315.20) --
	(209.04,315.20) --
	(208.92,315.21) --
	(208.80,315.31) --
	(208.68,315.31) --
	(208.56,315.31) --
	(208.44,315.32) --
	(208.32,315.32) --
	(208.20,315.34) --
	(208.08,315.34) --
	(207.96,315.35) --
	(207.84,315.37) --
	(207.72,315.37) --
	(207.60,315.37) --
	(207.48,315.37) --
	(207.36,315.39) --
	(207.24,315.39) --
	(207.12,315.39) --
	(207.00,315.39) --
	(206.88,315.40) --
	(206.76,315.42) --
	(206.64,315.43) --
	(206.53,315.43) --
	(206.41,315.44) --
	(206.29,315.45) --
	(206.17,315.45) --
	(206.05,315.45) --
	(205.93,315.47) --
	(205.81,315.47) --
	(205.69,315.47) --
	(205.57,315.47) --
	(205.45,315.47) --
	(205.33,315.47) --
	(205.21,315.49) --
	(205.09,315.49) --
	(204.97,315.50) --
	(204.85,315.50) --
	(204.73,315.50) --
	(204.61,315.51) --
	(204.49,315.52) --
	(204.37,315.52) --
	(204.25,315.53) --
	(204.13,315.55) --
	(204.01,315.56) --
	(203.89,315.56) --
	(203.77,315.62) --
	(203.65,315.63) --
	(203.53,315.63) --
	(203.41,315.65) --
	(203.29,315.72) --
	(203.17,315.72) --
	(203.05,315.72) --
	(202.93,315.73) --
	(202.81,315.74) --
	(202.69,315.75) --
	(202.57,315.77) --
	(202.45,315.77) --
	(202.33,315.78) --
	(202.21,315.78) --
	(202.09,315.79) --
	(201.97,315.81) --
	(201.85,315.82) --
	(201.73,315.82) --
	(201.61,315.84) --
	(201.49,315.86) --
	(201.37,315.86) --
	(201.25,315.87) --
	(201.14,315.95) --
	(201.02,315.95) --
	(200.90,315.97) --
	(200.78,315.98) --
	(200.66,316.00) --
	(200.54,316.01) --
	(200.42,316.01) --
	(200.30,316.01) --
	(200.18,316.02) --
	(200.06,316.02) --
	(199.94,316.03) --
	(199.82,316.05) --
	(199.70,316.05) --
	(199.58,316.05) --
	(199.46,316.06) --
	(199.34,316.06) --
	(199.22,316.08) --
	(199.10,316.10) --
	(198.98,316.10) --
	(198.86,316.10) --
	(198.74,316.10) --
	(198.62,316.11) --
	(198.50,316.18) --
	(198.38,316.19) --
	(198.26,316.20) --
	(198.14,316.20) --
	(198.02,316.21) --
	(197.90,316.21) --
	(197.78,316.26) --
	(197.66,316.28) --
	(197.54,316.32) --
	(197.42,316.34) --
	(197.30,316.35) --
	(197.18,316.35) --
	(197.06,316.35) --
	(196.94,316.35) --
	(196.82,316.37) --
	(196.70,316.37) --
	(196.58,316.37) --
	(196.46,316.38) --
	(196.34,316.38) --
	(196.22,316.38) --
	(196.10,316.40) --
	(195.98,316.40) --
	(195.87,316.52) --
	(195.75,316.54) --
	(195.63,316.54) --
	(195.51,316.55) --
	(195.39,316.57) --
	(195.27,316.57) --
	(195.15,316.58) --
	(195.03,316.58) --
	(194.91,316.58) --
	(194.79,316.58) --
	(194.67,316.63) --
	(194.55,316.65) --
	(194.43,316.66) --
	(194.31,316.68) --
	(194.19,316.69) --
	(194.07,316.69) --
	(193.95,316.69) --
	(193.83,316.70) --
	(193.71,316.70) --
	(193.59,316.70) --
	(193.47,316.71) --
	(193.35,316.71) --
	(193.23,316.71) --
	(193.11,316.71) --
	(192.99,316.72) --
	(192.87,316.72) --
	(192.75,316.77) --
	(192.63,316.80) --
	(192.51,316.83) --
	(192.39,316.84) --
	(192.27,316.91) --
	(192.15,316.93) --
	(192.03,316.96) --
	(191.91,316.96) --
	(191.79,316.97) --
	(191.67,316.98) --
	(191.55,316.98) --
	(191.43,316.98) --
	(191.31,317.00) --
	(191.19,317.03) --
	(191.07,317.04) --
	(190.95,317.04) --
	(190.83,317.05) --
	(190.71,317.05) --
	(190.59,317.05) --
	(190.48,317.06) --
	(190.36,317.06) --
	(190.24,317.07) --
	(190.12,317.08) --
	(190.00,317.08) --
	(189.88,317.13) --
	(189.76,317.16) --
	(189.64,317.18) --
	(189.52,317.18) --
	(189.40,317.19) --
	(189.28,317.21) --
	(189.16,317.22) --
	(189.04,317.23) --
	(188.92,317.23) --
	(188.80,317.23) --
	(188.68,317.24) --
	(188.56,317.28) --
	(188.44,317.28) --
	(188.32,317.28) --
	(188.20,317.31) --
	(188.08,317.31) --
	(187.96,317.36) --
	(187.84,317.36) --
	(187.72,317.39) --
	(187.60,317.40) --
	(187.48,317.41) --
	(187.36,317.41) --
	(187.24,317.42) --
	(187.12,317.42) --
	(187.00,317.44) --
	(186.88,317.44) --
	(186.76,317.45) --
	(186.64,317.45) --
	(186.52,317.53) --
	(186.40,317.54) --
	(186.28,317.55) --
	(186.16,317.56) --
	(186.04,317.60) --
	(185.92,317.60) --
	(185.80,317.63) --
	(185.68,317.63) --
	(185.56,317.70) --
	(185.44,317.71) --
	(185.32,317.74) --
	(185.20,317.74) --
	(185.09,317.75) --
	(184.97,317.77) --
	(184.85,317.87) --
	(184.73,317.88) --
	(184.61,317.88) --
	(184.49,317.89) --
	(184.37,317.89) --
	(184.25,317.89) --
	(184.13,317.90) --
	(184.01,317.97) --
	(183.89,317.99) --
	(183.77,318.02) --
	(183.65,318.03) --
	(183.53,318.05) --
	(183.41,318.07) --
	(183.29,318.10) --
	(183.17,318.13) --
	(183.05,318.14) --
	(182.93,318.17) --
	(182.81,318.19) --
	(182.69,318.20) --
	(182.57,318.21) --
	(182.45,318.24) --
	(182.33,318.26) --
	(182.21,318.26) --
	(182.09,318.27) --
	(181.97,318.33) --
	(181.85,318.33) --
	(181.73,318.37) --
	(181.61,318.38) --
	(181.49,318.38) --
	(181.37,318.45) --
	(181.25,318.46) --
	(181.13,318.48) --
	(181.01,318.50) --
	(180.89,318.52) --
	(180.77,318.53) --
	(180.65,318.56) --
	(180.53,318.56) --
	(180.41,318.58) --
	(180.29,318.58) --
	(180.17,318.59) --
	(180.05,318.60) --
	(179.93,318.61) --
	(179.82,318.66) --
	(179.70,318.71) --
	(179.58,318.71) --
	(179.46,318.75) --
	(179.34,318.76) --
	(179.22,318.77) --
	(179.10,318.77) --
	(178.98,318.80) --
	(178.86,318.91) --
	(178.74,318.92) --
	(178.62,318.92) --
	(178.50,318.98) --
	(178.38,319.06) --
	(178.26,319.06) --
	(178.14,319.06) --
	(178.02,319.11) --
	(177.90,319.13) --
	(177.78,319.13) --
	(177.66,319.14) --
	(177.54,319.15) --
	(177.42,319.23) --
	(177.30,319.24) --
	(177.18,319.26) --
	(177.06,319.28) --
	(176.94,319.28) --
	(176.82,319.32) --
	(176.70,319.40) --
	(176.58,319.41) --
	(176.46,319.41) --
	(176.34,319.42) --
	(176.22,319.43) --
	(176.10,319.43) --
	(175.98,319.45) --
	(175.86,319.46) --
	(175.74,319.46) --
	(175.62,319.47) --
	(175.50,319.48) --
	(175.38,319.51) --
	(175.26,319.55) --
	(175.14,319.57) --
	(175.02,319.63) --
	(174.90,319.65) --
	(174.78,319.81) --
	(174.66,319.83) --
	(174.54,319.86) --
	(174.43,319.89) --
	(174.31,319.92) --
	(174.19,319.99) --
	(174.07,320.00) --
	(173.95,320.02) --
	(173.83,320.05) --
	(173.71,320.07) --
	(173.59,320.08) --
	(173.47,320.09) --
	(173.35,320.14) --
	(173.23,320.18) --
	(173.11,320.22) --
	(172.99,320.23) --
	(172.87,320.28) --
	(172.75,320.34) --
	(172.63,320.35) --
	(172.51,320.37) --
	(172.39,320.39) --
	(172.27,320.40) --
	(172.15,320.67) --
	(172.03,320.75) --
	(171.91,320.78) --
	(171.79,320.81) --
	(171.67,320.83) --
	(171.55,320.93) --
	(171.43,320.94) --
	(171.31,320.97) --
	(171.19,321.01) --
	(171.07,321.09) --
	(170.95,321.12) --
	(170.83,321.12) --
	(170.71,321.17) --
	(170.59,321.19) --
	(170.47,321.29) --
	(170.35,321.37) --
	(170.23,321.38) --
	(170.11,321.41) --
	(169.99,321.50) --
	(169.87,321.58) --
	(169.75,321.60) --
	(169.63,321.61) --
	(169.51,321.70) --
	(169.39,321.74) --
	(169.27,321.83) --
	(169.16,321.85) --
	(169.04,321.88) --
	(168.92,321.91) --
	(168.80,321.98) --
	(168.68,322.09) --
	(168.56,322.13) --
	(168.44,322.16) --
	(168.32,322.20) --
	(168.20,322.26) --
	(168.08,322.31) --
	(167.96,322.32) --
	(167.84,322.34) --
	(167.72,322.42) --
	(167.60,322.45) --
	(167.48,322.47) --
	(167.36,322.49) --
	(167.24,322.56) --
	(167.12,322.58) --
	(167.00,322.62) --
	(166.88,322.71) --
	(166.76,322.74) --
	(166.64,322.79) --
	(166.52,322.81) --
	(166.40,322.90) --
	(166.28,322.92) --
	(166.16,322.99) --
	(166.04,323.08) --
	(165.92,323.22) --
	(165.80,323.33) --
	(165.68,323.35) --
	(165.56,323.37) --
	(165.44,323.45) --
	(165.32,323.51) --
	(165.20,323.55) --
	(165.08,323.60) --
	(164.96,323.69) --
	(164.84,323.79) --
	(164.72,323.80) --
	(164.60,323.84) --
	(164.48,323.88) --
	(164.36,323.89) --
	(164.24,323.93) --
	(164.12,324.04) --
	(164.00,324.09) --
	(163.88,324.13) --
	(163.77,324.16) --
	(163.65,324.22) --
	(163.53,324.25) --
	(163.41,324.32) --
	(163.29,324.36) --
	(163.17,324.38) --
	(163.05,324.44) --
	(162.93,324.46) --
	(162.81,324.56) --
	(162.69,324.59) --
	(162.57,324.61) --
	(162.45,324.68) --
	(162.33,324.76) --
	(162.21,324.81) --
	(162.09,324.84) --
	(161.97,324.90) --
	(161.85,324.92) --
	(161.73,324.96) --
	(161.61,325.05) --
	(161.49,325.11) --
	(161.37,325.16) --
	(161.25,325.20) --
	(161.13,325.25) --
	(161.01,325.30) --
	(160.89,325.36) --
	(160.77,325.39) --
	(160.65,325.46) --
	(160.53,325.50) --
	(160.41,325.58) --
	(160.29,325.62) --
	(160.17,325.69) --
	(160.05,325.80) --
	(159.93,325.92) --
	(159.81,325.95) --
	(159.69,326.02) --
	(159.57,326.07) --
	(159.45,326.21) --
	(159.33,326.27) --
	(159.21,326.31) --
	(159.09,326.37) --
	(158.97,326.41) --
	(158.85,326.57) --
	(158.73,326.66) --
	(158.61,326.72) --
	(158.50,326.75) --
	(158.38,326.80) --
	(158.26,326.88) --
	(158.14,326.93) --
	(158.02,327.00) --
	(157.90,327.04) --
	(157.78,327.16) --
	(157.66,327.21) --
	(157.54,327.31) --
	(157.42,327.36) --
	(157.30,327.48) --
	(157.18,327.68) --
	(157.06,327.74) --
	(156.94,327.81) --
	(156.82,327.98) --
	(156.70,328.00) --
	(156.58,328.03) --
	(156.46,328.10) --
	(156.34,328.18) --
	(156.22,328.27) --
	(156.10,328.32) --
	(155.98,328.43) --
	(155.86,328.47) --
	(155.74,328.52) --
	(155.62,328.56) --
	(155.50,328.61) --
	(155.38,328.67) --
	(155.26,328.74) --
	(155.14,328.85) --
	(155.02,328.93) --
	(154.90,328.97) --
	(154.78,329.02) --
	(154.66,329.11) --
	(154.54,329.19) --
	(154.42,329.25) --
	(154.30,329.31) --
	(154.18,329.52) --
	(154.06,329.60) --
	(153.94,329.69) --
	(153.82,329.83) --
	(153.70,329.91) --
	(153.58,329.96) --
	(153.46,330.08) --
	(153.34,330.14) --
	(153.22,330.24) --
	(153.11,330.35) --
	(152.99,330.44) --
	(152.87,330.52) --
	(152.75,330.69) --
	(152.63,330.72) --
	(152.51,330.86) --
	(152.39,330.96) --
	(152.27,331.08) --
	(152.15,331.21) --
	(152.03,331.31) --
	(151.91,331.43) --
	(151.79,331.49) --
	(151.67,331.63) --
	(151.55,331.71) --
	(151.43,331.80) --
	(151.31,331.91) --
	(151.19,332.03) --
	(151.07,332.13) --
	(150.95,332.20) --
	(150.83,332.29) --
	(150.71,332.39) --
	(150.59,332.52) --
	(150.47,332.59) --
	(150.35,332.71) --
	(150.23,332.83) --
	(150.11,332.95) --
	(149.99,333.06) --
	(149.87,333.19) --
	(149.75,333.26) --
	(149.63,333.37) --
	(149.51,333.45) --
	(149.39,333.55) --
	(149.27,333.63) --
	(149.15,333.71) --
	(149.03,333.78) --
	(148.91,333.93) --
	(148.79,334.05) --
	(148.67,334.15) --
	(148.55,334.32) --
	(148.43,334.45) --
	(148.31,334.65) --
	(148.19,334.76) --
	(148.07,334.91) --
	(147.95,335.03) --
	(147.84,335.14) --
	(147.72,335.33) --
	(147.60,335.41) --
	(147.48,335.59) --
	(147.36,335.71) --
	(147.24,335.87) --
	(147.12,335.98) --
	(147.00,336.09) --
	(146.88,336.21) --
	(146.76,336.37) --
	(146.64,336.57) --
	(146.52,336.63) --
	(146.40,336.82) --
	(146.28,336.92) --
	(146.16,337.08) --
	(146.04,337.20) --
	(145.92,337.37) --
	(145.80,337.51) --
	(145.68,337.62) --
	(145.56,337.77) --
	(145.44,337.95) --
	(145.32,338.04) --
	(145.20,338.20) --
	(145.08,338.35) --
	(144.96,338.50) --
	(144.84,338.61) --
	(144.72,338.77) --
	(144.60,338.96) --
	(144.48,339.12) --
	(144.36,339.30) --
	(144.24,339.45) --
	(144.12,339.61) --
	(144.00,339.70) --
	(143.88,339.82) --
	(143.76,339.99) --
	(143.64,340.17) --
	(143.52,340.28) --
	(143.40,340.42) --
	(143.28,340.59) --
	(143.16,340.74) --
	(143.04,340.90) --
	(142.92,341.07) --
	(142.80,341.18) --
	(142.68,341.33) --
	(142.56,341.49) --
	(142.45,341.60) --
	(142.33,341.81) --
	(142.21,341.95) --
	(142.09,342.12) --
	(141.97,342.23) --
	(141.85,342.34) --
	(141.73,342.45) --
	(141.61,342.65) --
	(141.49,342.77) --
	(141.37,342.90) --
	(141.25,343.02) --
	(141.13,343.13) --
	(141.01,343.30) --
	(140.89,343.40) --
	(140.77,343.53) --
	(140.65,343.67) --
	(140.53,343.78) --
	(140.41,343.94) --
	(140.29,344.02) --
	(140.17,344.14) --
	(140.05,344.29) --
	(139.93,344.41) --
	(139.81,344.57) --
	(139.69,344.70) --
	(139.57,344.84) --
	(139.45,344.92) --
	(139.33,345.02) --
	(139.21,345.15) --
	(139.09,345.22) --
	(138.97,345.33) --
	(138.85,345.45) --
	(138.73,345.58) --
	(138.61,345.68) --
	(138.49,345.78) --
	(138.37,345.88) --
	(138.25,345.99) --
	(138.13,346.12) --
	(138.01,346.22) --
	(137.89,346.36) --
	(137.77,346.48) --
	(137.65,346.60) --
	(137.53,346.73) --
	(137.41,346.82) --
	(137.29,346.96) --
	(137.17,347.03) --
	(137.06,347.09) --
	(136.94,347.24) --
	(136.82,347.34) --
	(136.70,347.47) --
	(136.58,347.56) --
	(136.46,347.64) --
	(136.34,347.73) --
	(136.22,347.82) --
	(136.10,347.90) --
	(135.98,347.98) --
	(135.86,348.08) --
	(135.74,348.15) --
	(135.62,348.27) --
	(135.50,348.37) --
	(135.38,348.45) --
	(135.26,348.55) --
	(135.14,348.65) --
	(135.02,348.75) --
	(134.90,348.84) --
	(134.78,348.94) --
	(134.66,349.03) --
	(134.54,349.12) --
	(134.42,349.21) --
	(134.30,349.30) --
	(134.18,349.37) --
	(134.06,349.47) --
	(133.94,349.58) --
	(133.82,349.68) --
	(133.70,349.78) --
	(133.58,349.85) --
	(133.46,349.97) --
	(133.34,350.06) --
	(133.22,350.15) --
	(133.10,350.24) --
	(132.98,350.34) --
	(132.86,350.44) --
	(132.74,350.54) --
	(132.62,350.65) --
	(132.50,350.74) --
	(132.38,350.85) --
	(132.26,350.96) --
	(132.14,351.08) --
	(132.02,351.19) --
	(131.90,351.30) --
	(131.79,351.41) --
	(131.67,351.55) --
	(131.55,351.66) --
	(131.43,351.78) --
	(131.31,351.89) --
	(131.19,352.01) --
	(131.07,352.14) --
	(130.95,352.28) --
	(130.83,352.40) --
	(130.71,352.55) --
	(130.59,352.67) --
	(130.47,352.80) --
	(130.35,352.95) --
	(130.23,353.10) --
	(130.11,353.22) --
	(129.99,353.35) --
	(129.87,353.52) --
	(129.75,353.68) --
	(129.63,353.83) --
	(129.51,353.97) --
	(129.39,354.09) --
	(129.27,354.25) --
	(129.15,354.39) --
	(129.03,354.56) --
	(128.91,354.70) --
	(128.79,354.85) --
	(128.67,355.02) --
	(128.55,355.16) --
	(128.43,355.33) --
	(128.31,355.47) --
	(128.19,355.62) --
	(128.07,355.77) --
	(127.95,355.90) --
	(127.83,356.09) --
	(127.71,356.22) --
	(127.59,356.40) --
	(127.47,356.55) --
	(127.35,356.72) --
	(127.23,356.87) --
	(127.11,357.03) --
	(126.99,357.17) --
	(126.87,357.34) --
	(126.75,357.50) --
	(126.63,357.64) --
	(126.51,357.77) --
	(126.40,357.93) --
	(126.28,358.10) --
	(126.16,358.24) --
	(126.04,358.38) --
	(125.92,358.55) --
	(125.80,358.69) --
	(125.68,358.82) --
	(125.56,358.98) --
	(125.44,359.14) --
	(125.32,359.28) --
	(125.20,359.42) --
	(125.08,359.56) --
	(124.96,359.70) --
	(124.84,359.83) --
	(124.72,359.98) --
	(124.60,360.13) --
	(124.48,360.28) --
	(124.36,360.42) --
	(124.24,360.54) --
	(124.12,360.70) --
	(124.00,360.84) --
	(123.88,360.97) --
	(123.76,361.12) --
	(123.64,361.25) --
	(123.52,361.40) --
	(123.40,361.54) --
	(123.28,361.67) --
	(123.16,361.81) --
	(123.04,361.94) --
	(122.92,362.08) --
	(122.80,362.20) --
	(122.68,362.33) --
	(122.56,362.46) --
	(122.44,362.59) --
	(122.32,362.70) --
	(122.20,362.82) --
	(122.08,362.94) --
	(121.96,363.07) --
	(121.84,363.19) --
	(121.72,363.31) --
	(121.60,363.44) --
	(121.48,363.53) --
	(121.36,363.67) --
	(121.24,363.80) --
	(121.13,363.91) --
	(121.01,364.03) --
	(120.89,364.16) --
	(120.77,364.28) --
	(120.65,364.40) --
	(120.53,364.50) --
	(120.41,364.63) --
	(120.29,364.73) --
	(120.17,364.84) --
	(120.05,364.95) --
	(119.93,365.06) --
	(119.81,365.17) --
	(119.69,365.28) --
	(119.57,365.40) --
	(119.45,365.49) --
	(119.33,365.59) --
	(119.21,365.70) --
	(119.09,365.78) --
	(118.97,365.90) --
	(118.85,366.00) --
	(118.73,366.11) --
	(118.61,366.21) --
	(118.49,366.31) --
	(118.37,366.41) --
	(118.25,366.51) --
	(118.13,366.62) --
	(118.01,366.71) --
	(117.89,366.81) --
	(117.77,366.91) --
	(117.65,367.02) --
	(117.53,367.12) --
	(117.41,367.21) --
	(117.29,367.30) --
	(117.17,367.40) --
	(117.05,367.50) --
	(116.93,367.60) --
	(116.81,367.68) --
	(116.69,367.77) --
	(116.57,367.85) --
	(116.45,367.95) --
	(116.33,368.03) --
	(116.21,368.11) --
	(116.09,368.20) --
	(115.97,368.29) --
	(115.85,368.38) --
	(115.74,368.46) --
	(115.62,368.55) --
	(115.50,368.64) --
	(115.38,368.72) --
	(115.26,368.80) --
	(115.14,368.88) --
	(115.02,368.97) --
	(114.90,369.06) --
	(114.78,369.14) --
	(114.66,369.22) --
	(114.54,369.31) --
	(114.42,369.38) --
	(114.30,369.46) --
	(114.18,369.55) --
	(114.06,369.61) --
	(113.94,369.70) --
	(113.82,369.78) --
	(113.70,369.86) --
	(113.58,369.93) --
	(113.46,370.02) --
	(113.34,370.08) --
	(113.22,370.16) --
	(113.10,370.24) --
	(112.98,370.32) --
	(112.86,370.40) --
	(112.74,370.47) --
	(112.62,370.54) --
	(112.50,370.62) --
	(112.38,370.69) --
	(112.26,370.77) --
	(112.14,370.83) --
	(112.02,370.90) --
	(111.90,370.97) --
	(111.78,371.04) --
	(111.66,371.12) --
	(111.54,371.19) --
	(111.42,371.26) --
	(111.30,371.33) --
	(111.18,371.40) --
	(111.06,371.47) --
	(110.94,371.54) --
	(110.82,371.62) --
	(110.70,371.69) --
	(110.58,371.75) --
	(110.47,371.81) --
	(110.35,371.87) --
	(110.23,371.94) --
	(110.11,372.01) --
	(109.99,372.08) --
	(109.87,372.15) --
	(109.75,372.23) --
	(109.63,372.28) --
	(109.51,372.35) --
	(109.39,372.41) --
	(109.27,372.47) --
	(109.15,372.55) --
	(109.03,372.61) --
	(108.91,372.68) --
	(108.79,372.74) --
	(108.67,372.80) --
	(108.55,372.86) --
	(108.43,372.92) --
	(108.31,372.98) --
	(108.19,373.04) --
	(108.07,373.11) --
	(107.95,373.17) --
	(107.83,373.24) --
	(107.71,373.30) --
	(107.59,373.36) --
	(107.47,373.42) --
	(107.35,373.49) --
	(107.23,373.56) --
	(107.11,373.61) --
	(106.99,373.67) --
	(106.87,373.73) --
	(106.75,373.79) --
	(106.63,373.84) --
	(106.51,373.89) --
	(106.39,373.96) --
	(106.27,374.02) --
	(106.15,374.07) --
	(106.03,374.13) --
	(105.91,374.19) --
	(105.79,374.24) --
	(105.67,374.30) --
	(105.55,374.36) --
	(105.43,374.41) --
	(105.31,374.47) --
	(105.19,374.53) --
	(105.08,374.59) --
	(104.96,374.64) --
	(104.84,374.70) --
	(104.72,374.75) --
	(104.60,374.81) --
	(104.48,374.85) --
	(104.36,374.91) --
	(104.24,374.96) --
	(104.12,375.02) --
	(104.00,375.08) --
	(103.88,375.13) --
	(103.76,375.18) --
	(103.64,375.23) --
	(103.52,375.29) --
	(103.40,375.34) --
	(103.28,375.40) --
	(103.16,375.45) --
	(103.04,375.51) --
	(102.92,375.55) --
	(102.80,375.61) --
	(102.68,375.66) --
	(102.56,375.71) --
	(102.44,375.76) --
	(102.32,375.82) --
	(102.20,375.87) --
	(102.08,375.92) --
	(101.96,375.97) --
	(101.84,376.02) --
	(101.72,376.06) --
	(101.60,376.11) --
	(101.48,376.16) --
	(101.36,376.21) --
	(101.24,376.26) --
	(101.12,376.30) --
	(101.00,376.36) --
	(100.88,376.41) --
	(100.76,376.45) --
	(100.64,376.50) --
	(100.52,376.55) --
	(100.40,376.59) --
	(100.28,376.64) --
	(100.16,376.68) --
	(100.04,376.73) --
	( 99.92,376.78) --
	( 99.80,376.82) --
	( 99.69,376.87) --
	( 99.57,376.91) --
	( 99.45,376.96) --
	( 99.33,377.01) --
	( 99.21,377.05) --
	( 99.09,377.10) --
	( 98.97,377.15) --
	( 98.85,377.19) --
	( 98.73,377.24) --
	( 98.61,377.28) --
	( 98.49,377.32) --
	( 98.37,377.36) --
	( 98.25,377.41) --
	( 98.13,377.46) --
	( 98.01,377.50) --
	( 97.89,377.55) --
	( 97.77,377.59) --
	( 97.65,377.63) --
	( 97.53,377.68) --
	( 97.41,377.72) --
	( 97.29,377.76) --
	( 97.17,377.81) --
	( 97.05,377.86) --
	( 96.93,377.90) --
	( 96.81,377.94) --
	( 96.69,377.99) --
	( 96.57,378.03) --
	( 96.45,378.08) --
	( 96.33,378.12) --
	( 96.21,378.17) --
	( 96.09,378.21) --
	( 95.97,378.25) --
	( 95.85,378.29) --
	( 95.73,378.34) --
	( 95.61,378.38) --
	( 95.49,378.42) --
	( 95.37,378.46) --
	( 95.25,378.50) --
	( 95.13,378.55) --
	( 95.01,378.59) --
	( 94.89,378.64) --
	( 94.77,378.68) --
	( 94.65,378.71) --
	( 94.53,378.76) --
	( 94.42,378.80) --
	( 94.30,378.84) --
	( 94.18,378.88) --
	( 94.06,378.92) --
	( 93.94,378.96) --
	( 93.82,379.00) --
	( 93.70,379.04) --
	( 93.58,379.08) --
	( 93.46,379.12) --
	( 93.34,379.16) --
	( 93.22,379.20) --
	( 93.10,379.24) --
	( 92.98,379.28) --
	( 92.86,379.32) --
	( 92.74,379.36) --
	( 92.62,379.40) --
	( 92.50,379.44) --
	( 92.38,379.48) --
	( 92.26,379.52) --
	( 92.14,379.55) --
	( 92.02,379.60) --
	( 91.90,379.63) --
	( 91.78,379.67) --
	( 91.66,379.71) --
	( 91.54,379.74) --
	( 91.42,379.78) --
	( 91.30,379.82) --
	( 91.18,379.86) --
	( 91.06,379.90) --
	( 90.94,379.94) --
	( 90.82,379.98) --
	( 90.70,380.01) --
	( 90.58,380.05) --
	( 90.46,380.09) --
	( 90.34,380.13) --
	( 90.22,380.16) --
	( 90.10,380.20) --
	( 89.98,380.24) --
	( 89.86,380.27) --
	( 89.74,380.31) --
	( 89.62,380.35) --
	( 89.50,380.39) --
	( 89.38,380.42) --
	( 89.26,380.45) --
	( 89.14,380.49) --
	( 89.03,380.53) --
	( 88.91,380.57) --
	( 88.79,380.60) --
	( 88.67,380.64) --
	( 88.55,380.67) --
	( 88.43,380.71) --
	( 88.31,380.75) --
	( 88.19,380.78) --
	( 88.07,380.82) --
	( 87.95,380.85) --
	( 87.83,380.88) --
	( 87.71,380.92) --
	( 87.59,380.95) --
	( 87.47,380.99) --
	( 87.35,381.02) --
	( 87.23,381.06) --
	( 87.11,381.09) --
	( 86.99,381.12) --
	( 86.87,381.16) --
	( 86.75,381.19) --
	( 86.63,381.23) --
	( 86.51,381.26) --
	( 86.39,381.30) --
	( 86.27,381.33) --
	( 86.15,381.37) --
	( 86.03,381.40) --
	( 85.91,381.43) --
	( 85.79,381.46) --
	( 85.67,381.50) --
	( 85.55,381.54) --
	( 85.43,381.57) --
	( 85.31,381.60) --
	( 85.19,381.64) --
	( 85.07,381.67) --
	( 84.95,381.70) --
	( 84.83,381.73) --
	( 84.71,381.77) --
	( 84.59,381.80) --
	( 84.47,381.83) --
	( 84.35,381.86) --
	( 84.23,381.90) --
	( 84.11,381.93) --
	( 83.99,381.97) --
	( 83.87,382.00) --
	( 83.76,382.03) --
	( 83.64,382.06) --
	( 83.52,382.09) --
	( 83.40,382.13) --
	( 83.28,382.16) --
	( 83.16,382.20) --
	( 83.04,382.22) --
	( 82.92,382.26) --
	( 82.80,382.29) --
	( 82.68,382.32) --
	( 82.56,382.35) --
	( 82.44,382.38) --
	( 82.32,382.41) --
	( 82.20,382.45) --
	( 82.08,382.48) --
	( 81.96,382.51) --
	( 81.84,382.54) --
	( 81.72,382.57) --
	( 81.60,382.60) --
	( 81.48,382.63) --
	( 81.36,382.66) --
	( 81.24,382.69) --
	( 81.12,382.72) --
	( 81.00,382.75) --
	( 80.88,382.79) --
	( 80.76,382.81) --
	( 80.64,382.85) --
	( 80.52,382.88) --
	( 80.40,382.91) --
	( 80.28,382.95) --
	( 80.16,382.97) --
	( 80.04,383.01) --
	( 79.92,383.04) --
	( 79.80,383.07) --
	( 79.68,383.10) --
	( 79.56,383.13) --
	( 79.44,383.16) --
	( 79.32,383.19) --
	( 79.20,383.22) --
	( 79.08,383.24) --
	( 78.96,383.27) --
	( 78.84,383.30) --
	( 78.72,383.33) --
	( 78.60,383.36) --
	( 78.48,383.39) --
	( 78.37,383.42) --
	( 78.25,383.44) --
	( 78.13,383.47) --
	( 78.01,383.50) --
	( 77.89,383.53) --
	( 77.77,383.55) --
	( 77.65,383.58) --
	( 77.53,383.61) --
	( 77.41,383.64) --
	( 77.29,383.67) --
	( 77.17,383.70) --
	( 77.05,383.73) --
	( 76.93,383.75) --
	( 76.81,383.79) --
	( 76.69,383.81) --
	( 76.57,383.84) --
	( 76.45,383.87) --
	( 76.33,383.89) --
	( 76.21,383.92) --
	( 76.09,383.95) --
	( 75.97,383.98) --
	( 75.85,384.00) --
	( 75.73,384.03) --
	( 75.61,384.06) --
	( 75.49,384.09) --
	( 75.37,384.12) --
	( 75.25,384.15) --
	( 75.13,384.17) --
	( 75.01,384.20) --
	( 74.89,384.23) --
	( 74.77,384.25) --
	( 74.65,384.28) --
	( 74.53,384.31) --
	( 74.41,384.34) --
	( 74.29,384.36) --
	( 74.17,384.39) --
	( 74.05,384.42) --
	( 73.93,384.44) --
	( 73.81,384.47) --
	( 73.69,384.50) --
	( 73.57,384.52) --
	( 73.45,384.55) --
	( 73.33,384.58) --
	( 73.21,384.60) --
	( 73.10,384.63) --
	( 72.98,384.65) --
	( 72.86,384.68) --
	( 72.74,384.70) --
	( 72.62,384.73) --
	( 72.50,384.76) --
	( 72.38,384.78) --
	( 72.26,384.81) --
	( 72.14,384.84) --
	( 72.02,384.86) --
	( 71.90,384.89) --
	( 71.78,384.92) --
	( 71.66,384.94) --
	( 71.54,384.97) --
	( 71.42,384.99) --
	( 71.30,385.02) --
	( 71.18,385.04) --
	( 71.06,385.07) --
	( 70.94,385.09) --
	( 70.82,385.12) --
	( 70.70,385.14) --
	( 70.58,385.17) --
	( 70.46,385.20) --
	( 70.34,385.22) --
	( 70.22,385.25) --
	( 70.10,385.27) --
	( 69.98,385.30) --
	( 69.86,385.32) --
	( 69.74,385.35) --
	( 69.62,385.37) --
	( 69.50,385.40) --
	( 69.38,385.42) --
	( 69.26,385.44) --
	( 69.14,385.47) --
	( 69.02,385.50) --
	( 68.90,385.52) --
	( 68.78,385.55) --
	( 68.66,385.57) --
	( 68.54,385.59) --
	( 68.42,385.62) --
	( 68.30,385.64) --
	( 68.18,385.67) --
	( 68.06,385.69) --
	( 67.94,385.72) --
	( 67.82,385.74) --
	( 67.71,385.76) --
	( 67.59,385.79) --
	( 67.47,385.82) --
	( 67.35,385.84) --
	( 67.23,385.86) --
	( 67.11,385.88) --
	( 66.99,385.91) --
	( 66.87,385.93) --
	( 66.75,385.96) --
	( 66.63,385.98) --
	( 66.51,386.01) --
	( 66.39,386.03) --
	( 66.27,386.05) --
	( 66.15,386.08) --
	( 66.03,386.10) --
	( 65.91,386.12) --
	( 65.79,386.15) --
	( 65.67,386.17) --
	( 65.55,386.20) --
	( 65.43,386.22) --
	( 65.31,386.24) --
	( 65.19,386.26) --
	( 65.07,386.29) --
	( 64.95,386.31) --
	( 64.83,386.33) --
	( 64.71,386.36) --
	( 64.59,386.38) --
	( 64.47,386.40) --
	( 64.35,386.43) --
	( 64.23,386.45) --
	( 64.11,386.48) --
	( 63.99,386.50) --
	( 63.87,386.52) --
	( 63.75,386.55) --
	( 63.63,386.57) --
	( 63.51,386.59) --
	( 63.39,386.61) --
	( 63.27,386.64) --
	( 63.15,386.66) --
	( 63.03,386.69) --
	( 62.91,386.71) --
	( 62.79,386.73) --
	( 62.67,386.75) --
	( 62.55,386.77) --
	( 62.43,386.79) --
	( 62.32,386.82) --
	( 62.20,386.84) --
	( 62.08,386.86) --
	( 61.96,386.89) --
	( 61.84,386.90) --
	( 61.72,386.93) --
	( 61.60,386.95) --
	( 61.48,386.97) --
	( 61.36,387.00) --
	( 61.24,387.02) --
	( 61.12,387.04) --
	( 61.00,387.06) --
	( 60.88,387.08) --
	( 60.76,387.11) --
	( 60.64,387.13) --
	( 60.52,387.15) --
	( 60.40,387.18) --
	( 60.28,387.20) --
	( 60.16,387.22) --
	( 60.04,387.24) --
	( 59.92,387.26) --
	( 59.80,387.28) --
	( 59.68,387.31) --
	( 59.56,387.33) --
	( 59.44,387.35) --
	( 59.32,387.37) --
	( 59.20,387.39) --
	( 59.08,387.41) --
	( 58.96,387.43) --
	( 58.84,387.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,387.75) --
	( 58.96,387.75) --
	( 59.08,387.73) --
	( 59.20,387.71) --
	( 59.32,387.69) --
	( 59.44,387.67) --
	( 59.56,387.65) --
	( 59.68,387.63) --
	( 59.80,387.61) --
	( 59.92,387.58) --
	( 60.04,387.56) --
	( 60.16,387.54) --
	( 60.28,387.52) --
	( 60.40,387.50) --
	( 60.52,387.48) --
	( 60.64,387.46) --
	( 60.76,387.44) --
	( 60.88,387.42) --
	( 61.00,387.40) --
	( 61.12,387.37) --
	( 61.24,387.35) --
	( 61.36,387.33) --
	( 61.48,387.31) --
	( 61.60,387.28) --
	( 61.72,387.26) --
	( 61.84,387.24) --
	( 61.96,387.22) --
	( 62.08,387.20) --
	( 62.20,387.18) --
	( 62.32,387.16) --
	( 62.43,387.14) --
	( 62.55,387.12) --
	( 62.67,387.09) --
	( 62.79,387.07) --
	( 62.91,387.05) --
	( 63.03,387.03) --
	( 63.15,387.01) --
	( 63.27,386.98) --
	( 63.39,386.96) --
	( 63.51,386.94) --
	( 63.63,386.92) --
	( 63.75,386.89) --
	( 63.87,386.87) --
	( 63.99,386.85) --
	( 64.11,386.82) --
	( 64.23,386.80) --
	( 64.35,386.78) --
	( 64.47,386.76) --
	( 64.59,386.74) --
	( 64.71,386.71) --
	( 64.83,386.69) --
	( 64.95,386.66) --
	( 65.07,386.64) --
	( 65.19,386.62) --
	( 65.31,386.60) --
	( 65.43,386.58) --
	( 65.55,386.55) --
	( 65.67,386.53) --
	( 65.79,386.50) --
	( 65.91,386.48) --
	( 66.03,386.46) --
	( 66.15,386.44) --
	( 66.27,386.41) --
	( 66.39,386.39) --
	( 66.51,386.37) --
	( 66.63,386.35) --
	( 66.75,386.32) --
	( 66.87,386.30) --
	( 66.99,386.27) --
	( 67.11,386.25) --
	( 67.23,386.23) --
	( 67.35,386.20) --
	( 67.47,386.18) --
	( 67.59,386.16) --
	( 67.71,386.13) --
	( 67.82,386.11) --
	( 67.94,386.09) --
	( 68.06,386.06) --
	( 68.18,386.04) --
	( 68.30,386.02) --
	( 68.42,385.99) --
	( 68.54,385.97) --
	( 68.66,385.94) --
	( 68.78,385.92) --
	( 68.90,385.90) --
	( 69.02,385.87) --
	( 69.14,385.85) --
	( 69.26,385.82) --
	( 69.38,385.80) --
	( 69.50,385.78) --
	( 69.62,385.75) --
	( 69.74,385.73) --
	( 69.86,385.70) --
	( 69.98,385.68) --
	( 70.10,385.65) --
	( 70.22,385.63) --
	( 70.34,385.61) --
	( 70.46,385.58) --
	( 70.58,385.56) --
	( 70.70,385.53) --
	( 70.82,385.51) --
	( 70.94,385.48) --
	( 71.06,385.46) --
	( 71.18,385.43) --
	( 71.30,385.41) --
	( 71.42,385.39) --
	( 71.54,385.36) --
	( 71.66,385.33) --
	( 71.78,385.31) --
	( 71.90,385.29) --
	( 72.02,385.26) --
	( 72.14,385.23) --
	( 72.26,385.21) --
	( 72.38,385.19) --
	( 72.50,385.16) --
	( 72.62,385.14) --
	( 72.74,385.10) --
	( 72.86,385.08) --
	( 72.98,385.06) --
	( 73.10,385.03) --
	( 73.21,385.01) --
	( 73.33,384.98) --
	( 73.45,384.95) --
	( 73.57,384.93) --
	( 73.69,384.90) --
	( 73.81,384.88) --
	( 73.93,384.85) --
	( 74.05,384.83) --
	( 74.17,384.80) --
	( 74.29,384.77) --
	( 74.41,384.75) --
	( 74.53,384.72) --
	( 74.65,384.70) --
	( 74.77,384.67) --
	( 74.89,384.64) --
	( 75.01,384.62) --
	( 75.13,384.59) --
	( 75.25,384.56) --
	( 75.37,384.53) --
	( 75.49,384.51) --
	( 75.61,384.48) --
	( 75.73,384.45) --
	( 75.85,384.43) --
	( 75.97,384.40) --
	( 76.09,384.37) --
	( 76.21,384.34) --
	( 76.33,384.32) --
	( 76.45,384.29) --
	( 76.57,384.27) --
	( 76.69,384.24) --
	( 76.81,384.21) --
	( 76.93,384.18) --
	( 77.05,384.15) --
	( 77.17,384.13) --
	( 77.29,384.10) --
	( 77.41,384.07) --
	( 77.53,384.04) --
	( 77.65,384.01) --
	( 77.77,383.99) --
	( 77.89,383.96) --
	( 78.01,383.94) --
	( 78.13,383.91) --
	( 78.25,383.88) --
	( 78.37,383.86) --
	( 78.48,383.83) --
	( 78.60,383.80) --
	( 78.72,383.77) --
	( 78.84,383.75) --
	( 78.96,383.72) --
	( 79.08,383.69) --
	( 79.20,383.66) --
	( 79.32,383.63) --
	( 79.44,383.60) --
	( 79.56,383.58) --
	( 79.68,383.55) --
	( 79.80,383.52) --
	( 79.92,383.49) --
	( 80.04,383.46) --
	( 80.16,383.43) --
	( 80.28,383.40) --
	( 80.40,383.37) --
	( 80.52,383.34) --
	( 80.64,383.31) --
	( 80.76,383.27) --
	( 80.88,383.25) --
	( 81.00,383.21) --
	( 81.12,383.18) --
	( 81.24,383.15) --
	( 81.36,383.13) --
	( 81.48,383.09) --
	( 81.60,383.07) --
	( 81.72,383.04) --
	( 81.84,383.01) --
	( 81.96,382.98) --
	( 82.08,382.95) --
	( 82.20,382.92) --
	( 82.32,382.89) --
	( 82.44,382.86) --
	( 82.56,382.83) --
	( 82.68,382.80) --
	( 82.80,382.77) --
	( 82.92,382.74) --
	( 83.04,382.71) --
	( 83.16,382.68) --
	( 83.28,382.65) --
	( 83.40,382.62) --
	( 83.52,382.58) --
	( 83.64,382.55) --
	( 83.76,382.52) --
	( 83.87,382.49) --
	( 83.99,382.46) --
	( 84.11,382.43) --
	( 84.23,382.40) --
	( 84.35,382.36) --
	( 84.47,382.33) --
	( 84.59,382.30) --
	( 84.71,382.27) --
	( 84.83,382.23) --
	( 84.95,382.21) --
	( 85.07,382.18) --
	( 85.19,382.14) --
	( 85.31,382.11) --
	( 85.43,382.08) --
	( 85.55,382.05) --
	( 85.67,382.01) --
	( 85.79,381.98) --
	( 85.91,381.95) --
	( 86.03,381.92) --
	( 86.15,381.88) --
	( 86.27,381.85) --
	( 86.39,381.82) --
	( 86.51,381.79) --
	( 86.63,381.75) --
	( 86.75,381.72) --
	( 86.87,381.68) --
	( 86.99,381.65) --
	( 87.11,381.62) --
	( 87.23,381.58) --
	( 87.35,381.55) --
	( 87.47,381.52) --
	( 87.59,381.48) --
	( 87.71,381.45) --
	( 87.83,381.42) --
	( 87.95,381.39) --
	( 88.07,381.36) --
	( 88.19,381.32) --
	( 88.31,381.29) --
	( 88.43,381.25) --
	( 88.55,381.22) --
	( 88.67,381.19) --
	( 88.79,381.15) --
	( 88.91,381.12) --
	( 89.03,381.08) --
	( 89.14,381.04) --
	( 89.26,381.01) --
	( 89.38,380.97) --
	( 89.50,380.94) --
	( 89.62,380.90) --
	( 89.74,380.87) --
	( 89.86,380.83) --
	( 89.98,380.80) --
	( 90.10,380.77) --
	( 90.22,380.73) --
	( 90.34,380.70) --
	( 90.46,380.66) --
	( 90.58,380.62) --
	( 90.70,380.59) --
	( 90.82,380.55) --
	( 90.94,380.52) --
	( 91.06,380.48) --
	( 91.18,380.44) --
	( 91.30,380.40) --
	( 91.42,380.37) --
	( 91.54,380.33) --
	( 91.66,380.30) --
	( 91.78,380.26) --
	( 91.90,380.23) --
	( 92.02,380.19) --
	( 92.14,380.15) --
	( 92.26,380.12) --
	( 92.38,380.08) --
	( 92.50,380.05) --
	( 92.62,380.00) --
	( 92.74,379.97) --
	( 92.86,379.93) --
	( 92.98,379.89) --
	( 93.10,379.85) --
	( 93.22,379.82) --
	( 93.34,379.77) --
	( 93.46,379.74) --
	( 93.58,379.70) --
	( 93.70,379.66) --
	( 93.82,379.62) --
	( 93.94,379.59) --
	( 94.06,379.55) --
	( 94.18,379.51) --
	( 94.30,379.47) --
	( 94.42,379.44) --
	( 94.53,379.39) --
	( 94.65,379.35) --
	( 94.77,379.32) --
	( 94.89,379.28) --
	( 95.01,379.23) --
	( 95.13,379.19) --
	( 95.25,379.15) --
	( 95.37,379.11) --
	( 95.49,379.07) --
	( 95.61,379.04) --
	( 95.73,378.99) --
	( 95.85,378.95) --
	( 95.97,378.91) --
	( 96.09,378.87) --
	( 96.21,378.83) --
	( 96.33,378.78) --
	( 96.45,378.75) --
	( 96.57,378.70) --
	( 96.69,378.66) --
	( 96.81,378.62) --
	( 96.93,378.58) --
	( 97.05,378.54) --
	( 97.17,378.49) --
	( 97.29,378.45) --
	( 97.41,378.41) --
	( 97.53,378.37) --
	( 97.65,378.32) --
	( 97.77,378.28) --
	( 97.89,378.25) --
	( 98.01,378.20) --
	( 98.13,378.16) --
	( 98.25,378.11) --
	( 98.37,378.07) --
	( 98.49,378.03) --
	( 98.61,377.99) --
	( 98.73,377.95) --
	( 98.85,377.91) --
	( 98.97,377.86) --
	( 99.09,377.82) --
	( 99.21,377.77) --
	( 99.33,377.73) --
	( 99.45,377.69) --
	( 99.57,377.64) --
	( 99.69,377.60) --
	( 99.80,377.55) --
	( 99.92,377.51) --
	(100.04,377.47) --
	(100.16,377.42) --
	(100.28,377.38) --
	(100.40,377.34) --
	(100.52,377.29) --
	(100.64,377.24) --
	(100.76,377.20) --
	(100.88,377.16) --
	(101.00,377.11) --
	(101.12,377.06) --
	(101.24,377.02) --
	(101.36,376.98) --
	(101.48,376.93) --
	(101.60,376.88) --
	(101.72,376.83) --
	(101.84,376.79) --
	(101.96,376.75) --
	(102.08,376.71) --
	(102.20,376.66) --
	(102.32,376.61) --
	(102.44,376.56) --
	(102.56,376.51) --
	(102.68,376.46) --
	(102.80,376.41) --
	(102.92,376.36) --
	(103.04,376.31) --
	(103.16,376.26) --
	(103.28,376.21) --
	(103.40,376.16) --
	(103.52,376.10) --
	(103.64,376.05) --
	(103.76,376.01) --
	(103.88,375.96) --
	(104.00,375.91) --
	(104.12,375.86) --
	(104.24,375.80) --
	(104.36,375.76) --
	(104.48,375.70) --
	(104.60,375.66) --
	(104.72,375.61) --
	(104.84,375.56) --
	(104.96,375.50) --
	(105.08,375.46) --
	(105.19,375.41) --
	(105.31,375.35) --
	(105.43,375.30) --
	(105.55,375.25) --
	(105.67,375.19) --
	(105.79,375.14) --
	(105.91,375.09) --
	(106.03,375.03) --
	(106.15,374.97) --
	(106.27,374.92) --
	(106.39,374.87) --
	(106.51,374.80) --
	(106.63,374.76) --
	(106.75,374.71) --
	(106.87,374.65) --
	(106.99,374.60) --
	(107.11,374.54) --
	(107.23,374.49) --
	(107.35,374.43) --
	(107.47,374.37) --
	(107.59,374.31) --
	(107.71,374.25) --
	(107.83,374.19) --
	(107.95,374.14) --
	(108.07,374.07) --
	(108.19,374.01) --
	(108.31,373.96) --
	(108.43,373.90) --
	(108.55,373.84) --
	(108.67,373.78) --
	(108.79,373.73) --
	(108.91,373.67) --
	(109.03,373.61) --
	(109.15,373.55) --
	(109.27,373.47) --
	(109.39,373.42) --
	(109.51,373.36) --
	(109.63,373.30) --
	(109.75,373.25) --
	(109.87,373.17) --
	(109.99,373.11) --
	(110.11,373.05) --
	(110.23,372.98) --
	(110.35,372.92) --
	(110.47,372.86) --
	(110.58,372.80) --
	(110.70,372.73) --
	(110.82,372.67) --
	(110.94,372.61) --
	(111.06,372.54) --
	(111.18,372.48) --
	(111.30,372.41) --
	(111.42,372.35) --
	(111.54,372.28) --
	(111.66,372.21) --
	(111.78,372.14) --
	(111.90,372.08) --
	(112.02,372.01) --
	(112.14,371.95) --
	(112.26,371.88) --
	(112.38,371.81) --
	(112.50,371.75) --
	(112.62,371.68) --
	(112.74,371.61) --
	(112.86,371.55) --
	(112.98,371.48) --
	(113.10,371.40) --
	(113.22,371.33) --
	(113.34,371.26) --
	(113.46,371.20) --
	(113.58,371.12) --
	(113.70,371.05) --
	(113.82,370.97) --
	(113.94,370.90) --
	(114.06,370.82) --
	(114.18,370.75) --
	(114.30,370.67) --
	(114.42,370.61) --
	(114.54,370.53) --
	(114.66,370.46) --
	(114.78,370.39) --
	(114.90,370.31) --
	(115.02,370.23) --
	(115.14,370.15) --
	(115.26,370.08) --
	(115.38,370.00) --
	(115.50,369.92) --
	(115.62,369.84) --
	(115.74,369.76) --
	(115.85,369.68) --
	(115.97,369.60) --
	(116.09,369.52) --
	(116.21,369.45) --
	(116.33,369.37) --
	(116.45,369.29) --
	(116.57,369.21) --
	(116.69,369.13) --
	(116.81,369.05) --
	(116.93,368.98) --
	(117.05,368.89) --
	(117.17,368.80) --
	(117.29,368.71) --
	(117.41,368.62) --
	(117.53,368.54) --
	(117.65,368.45) --
	(117.77,368.36) --
	(117.89,368.27) --
	(118.01,368.17) --
	(118.13,368.08) --
	(118.25,367.99) --
	(118.37,367.89) --
	(118.49,367.80) --
	(118.61,367.72) --
	(118.73,367.63) --
	(118.85,367.53) --
	(118.97,367.45) --
	(119.09,367.34) --
	(119.21,367.27) --
	(119.33,367.17) --
	(119.45,367.08) --
	(119.57,366.99) --
	(119.69,366.89) --
	(119.81,366.79) --
	(119.93,366.69) --
	(120.05,366.59) --
	(120.17,366.50) --
	(120.29,366.40) --
	(120.41,366.30) --
	(120.53,366.20) --
	(120.65,366.10) --
	(120.77,366.00) --
	(120.89,365.89) --
	(121.01,365.78) --
	(121.13,365.67) --
	(121.24,365.57) --
	(121.36,365.45) --
	(121.48,365.33) --
	(121.60,365.24) --
	(121.72,365.13) --
	(121.84,365.01) --
	(121.96,364.91) --
	(122.08,364.78) --
	(122.20,364.69) --
	(122.32,364.57) --
	(122.44,364.47) --
	(122.56,364.36) --
	(122.68,364.23) --
	(122.80,364.12) --
	(122.92,364.01) --
	(123.04,363.89) --
	(123.16,363.78) --
	(123.28,363.65) --
	(123.40,363.54) --
	(123.52,363.41) --
	(123.64,363.28) --
	(123.76,363.17) --
	(123.88,363.04) --
	(124.00,362.93) --
	(124.12,362.79) --
	(124.24,362.65) --
	(124.36,362.53) --
	(124.48,362.40) --
	(124.60,362.27) --
	(124.72,362.14) --
	(124.84,362.01) --
	(124.96,361.88) --
	(125.08,361.76) --
	(125.20,361.63) --
	(125.32,361.51) --
	(125.44,361.38) --
	(125.56,361.23) --
	(125.68,361.09) --
	(125.80,360.98) --
	(125.92,360.84) --
	(126.04,360.69) --
	(126.16,360.56) --
	(126.28,360.43) --
	(126.40,360.28) --
	(126.51,360.13) --
	(126.63,360.01) --
	(126.75,359.88) --
	(126.87,359.74) --
	(126.99,359.58) --
	(127.11,359.45) --
	(127.23,359.30) --
	(127.35,359.15) --
	(127.47,358.99) --
	(127.59,358.85) --
	(127.71,358.68) --
	(127.83,358.54) --
	(127.95,358.37) --
	(128.07,358.24) --
	(128.19,358.09) --
	(128.31,357.95) --
	(128.43,357.81) --
	(128.55,357.66) --
	(128.67,357.50) --
	(128.79,357.35) --
	(128.91,357.20) --
	(129.03,357.07) --
	(129.15,356.89) --
	(129.27,356.74) --
	(129.39,356.59) --
	(129.51,356.45) --
	(129.63,356.31) --
	(129.75,356.16) --
	(129.87,356.00) --
	(129.99,355.82) --
	(130.11,355.70) --
	(130.23,355.56) --
	(130.35,355.40) --
	(130.47,355.23) --
	(130.59,355.09) --
	(130.71,354.96) --
	(130.83,354.79) --
	(130.95,354.66) --
	(131.07,354.51) --
	(131.19,354.37) --
	(131.31,354.23) --
	(131.43,354.11) --
	(131.55,353.96) --
	(131.67,353.84) --
	(131.79,353.68) --
	(131.90,353.54) --
	(132.02,353.41) --
	(132.14,353.28) --
	(132.26,353.13) --
	(132.38,352.99) --
	(132.50,352.86) --
	(132.62,352.76) --
	(132.74,352.62) --
	(132.86,352.48) --
	(132.98,352.37) --
	(133.10,352.24) --
	(133.22,352.13) --
	(133.34,352.01) --
	(133.46,351.90) --
	(133.58,351.76) --
	(133.70,351.66) --
	(133.82,351.54) --
	(133.94,351.41) --
	(134.06,351.29) --
	(134.18,351.17) --
	(134.30,351.07) --
	(134.42,350.96) --
	(134.54,350.86) --
	(134.66,350.75) --
	(134.78,350.64) --
	(134.90,350.52) --
	(135.02,350.41) --
	(135.14,350.28) --
	(135.26,350.18) --
	(135.38,350.04) --
	(135.50,349.96) --
	(135.62,349.84) --
	(135.74,349.73) --
	(135.86,349.64) --
	(135.98,349.53) --
	(136.10,349.43) --
	(136.22,349.34) --
	(136.34,349.25) --
	(136.46,349.17) --
	(136.58,349.06) --
	(136.70,348.95) --
	(136.82,348.84) --
	(136.94,348.75) --
	(137.06,348.63) --
	(137.17,348.57) --
	(137.29,348.48) --
	(137.41,348.36) --
	(137.53,348.28) --
	(137.65,348.17) --
	(137.77,348.08) --
	(137.89,347.97) --
	(138.01,347.87) --
	(138.13,347.78) --
	(138.25,347.68) --
	(138.37,347.59) --
	(138.49,347.51) --
	(138.61,347.42) --
	(138.73,347.33) --
	(138.85,347.22) --
	(138.97,347.14) --
	(139.09,347.05) --
	(139.21,346.97) --
	(139.33,346.86) --
	(139.45,346.77) --
	(139.57,346.70) --
	(139.69,346.61) --
	(139.81,346.49) --
	(139.93,346.37) --
	(140.05,346.26) --
	(140.17,346.15) --
	(140.29,346.05) --
	(140.41,345.98) --
	(140.53,345.86) --
	(140.65,345.75) --
	(140.77,345.64) --
	(140.89,345.54) --
	(141.01,345.43) --
	(141.13,345.32) --
	(141.25,345.21) --
	(141.37,345.10) --
	(141.49,344.99) --
	(141.61,344.87) --
	(141.73,344.70) --
	(141.85,344.60) --
	(141.97,344.49) --
	(142.09,344.39) --
	(142.21,344.27) --
	(142.33,344.12) --
	(142.45,343.95) --
	(142.56,343.85) --
	(142.68,343.72) --
	(142.80,343.57) --
	(142.92,343.47) --
	(143.04,343.34) --
	(143.16,343.20) --
	(143.28,343.06) --
	(143.40,342.91) --
	(143.52,342.79) --
	(143.64,342.66) --
	(143.76,342.51) --
	(143.88,342.36) --
	(144.00,342.24) --
	(144.12,342.12) --
	(144.24,341.95) --
	(144.36,341.80) --
	(144.48,341.62) --
	(144.60,341.49) --
	(144.72,341.32) --
	(144.84,341.17) --
	(144.96,341.04) --
	(145.08,340.92) --
	(145.20,340.76) --
	(145.32,340.58) --
	(145.44,340.49) --
	(145.56,340.32) --
	(145.68,340.15) --
	(145.80,340.00) --
	(145.92,339.89) --
	(146.04,339.69) --
	(146.16,339.53) --
	(146.28,339.36) --
	(146.40,339.24) --
	(146.52,339.05) --
	(146.64,338.98) --
	(146.76,338.76) --
	(146.88,338.61) --
	(147.00,338.47) --
	(147.12,338.36) --
	(147.24,338.24) --
	(147.36,338.04) --
	(147.48,337.90) --
	(147.60,337.73) --
	(147.72,337.64) --
	(147.84,337.44) --
	(147.95,337.34) --
	(148.07,337.22) --
	(148.19,337.08) --
	(148.31,336.98) --
	(148.43,336.77) --
	(148.55,336.62) --
	(148.67,336.45) --
	(148.79,336.33) --
	(148.91,336.19) --
	(149.03,336.05) --
	(149.15,335.97) --
	(149.27,335.87) --
	(149.39,335.77) --
	(149.51,335.66) --
	(149.63,335.58) --
	(149.75,335.43) --
	(149.87,335.34) --
	(149.99,335.23) --
	(150.11,335.11) --
	(150.23,334.98) --
	(150.35,334.84) --
	(150.47,334.70) --
	(150.59,334.62) --
	(150.71,334.50) --
	(150.83,334.34) --
	(150.95,334.24) --
	(151.07,334.19) --
	(151.19,334.09) --
	(151.31,333.92) --
	(151.43,333.80) --
	(151.55,333.71) --
	(151.67,333.62) --
	(151.79,333.50) --
	(151.91,333.44) --
	(152.03,333.26) --
	(152.15,333.14) --
	(152.27,332.97) --
	(152.39,332.83) --
	(152.51,332.73) --
	(152.63,332.61) --
	(152.75,332.57) --
	(152.87,332.37) --
	(152.99,332.26) --
	(153.11,332.18) --
	(153.22,332.06) --
	(153.34,331.97) --
	(153.46,331.89) --
	(153.58,331.77) --
	(153.70,331.66) --
	(153.82,331.59) --
	(153.94,331.46) --
	(154.06,331.36) --
	(154.18,331.28) --
	(154.30,331.13) --
	(154.42,331.06) --
	(154.54,331.01) --
	(154.66,330.92) --
	(154.78,330.85) --
	(154.90,330.77) --
	(155.02,330.73) --
	(155.14,330.65) --
	(155.26,330.56) --
	(155.38,330.47) --
	(155.50,330.41) --
	(155.62,330.36) --
	(155.74,330.32) --
	(155.86,330.24) --
	(155.98,330.19) --
	(156.10,330.05) --
	(156.22,329.99) --
	(156.34,329.91) --
	(156.46,329.84) --
	(156.58,329.76) --
	(156.70,329.72) --
	(156.82,329.68) --
	(156.94,329.55) --
	(157.06,329.46) --
	(157.18,329.40) --
	(157.30,329.24) --
	(157.42,329.12) --
	(157.54,329.05) --
	(157.66,328.97) --
	(157.78,328.91) --
	(157.90,328.79) --
	(158.02,328.74) --
	(158.14,328.69) --
	(158.26,328.65) --
	(158.38,328.56) --
	(158.50,328.51) --
	(158.61,328.49) --
	(158.73,328.42) --
	(158.85,328.34) --
	(158.97,328.22) --
	(159.09,328.16) --
	(159.21,328.11) --
	(159.33,328.06) --
	(159.45,328.00) --
	(159.57,327.91) --
	(159.69,327.86) --
	(159.81,327.78) --
	(159.93,327.75) --
	(160.05,327.66) --
	(160.17,327.52) --
	(160.29,327.47) --
	(160.41,327.44) --
	(160.53,327.37) --
	(160.65,327.32) --
	(160.77,327.28) --
	(160.89,327.25) --
	(161.01,327.21) --
	(161.13,327.15) --
	(161.25,327.13) --
	(161.37,327.07) --
	(161.49,327.04) --
	(161.61,326.98) --
	(161.73,326.90) --
	(161.85,326.85) --
	(161.97,326.83) --
	(162.09,326.76) --
	(162.21,326.74) --
	(162.33,326.70) --
	(162.45,326.65) --
	(162.57,326.61) --
	(162.69,326.57) --
	(162.81,326.55) --
	(162.93,326.47) --
	(163.05,326.46) --
	(163.17,326.41) --
	(163.29,326.38) --
	(163.41,326.35) --
	(163.53,326.30) --
	(163.65,326.27) --
	(163.77,326.21) --
	(163.88,326.19) --
	(164.00,326.17) --
	(164.12,326.11) --
	(164.24,326.03) --
	(164.36,326.00) --
	(164.48,325.98) --
	(164.60,325.95) --
	(164.72,325.91) --
	(164.84,325.89) --
	(164.96,325.82) --
	(165.08,325.76) --
	(165.20,325.69) --
	(165.32,325.65) --
	(165.44,325.61) --
	(165.56,325.51) --
	(165.68,325.49) --
	(165.80,325.46) --
	(165.92,325.38) --
	(166.04,325.30) --
	(166.16,325.23) --
	(166.28,325.17) --
	(166.40,325.16) --
	(166.52,325.11) --
	(166.64,325.09) --
	(166.76,325.06) --
	(166.88,325.04) --
	(167.00,324.98) --
	(167.12,324.94) --
	(167.24,324.92) --
	(167.36,324.86) --
	(167.48,324.84) --
	(167.60,324.82) --
	(167.72,324.79) --
	(167.84,324.74) --
	(167.96,324.72) --
	(168.08,324.71) --
	(168.20,324.67) --
	(168.32,324.62) --
	(168.44,324.59) --
	(168.56,324.56) --
	(168.68,324.51) --
	(168.80,324.44) --
	(168.92,324.39) --
	(169.04,324.37) --
	(169.16,324.29) --
	(169.27,324.28) --
	(169.39,324.23) --
	(169.51,324.21) --
	(169.63,324.13) --
	(169.75,324.11) --
	(169.87,324.09) --
	(169.99,324.06) --
	(170.11,324.02) --
	(170.23,323.99) --
	(170.35,323.97) --
	(170.47,323.94) --
	(170.59,323.79) --
	(170.71,323.77) --
	(170.83,323.75) --
	(170.95,323.75) --
	(171.07,323.73) --
	(171.19,323.63) --
	(171.31,323.61) --
	(171.43,323.58) --
	(171.55,323.57) --
	(171.67,323.52) --
	(171.79,323.48) --
	(171.91,323.44) --
	(172.03,323.42) --
	(172.15,323.38) --
	(172.27,323.25) --
	(172.39,323.23) --
	(172.51,323.22) --
	(172.63,323.20) --
	(172.75,323.19) --
	(172.87,323.15) --
	(172.99,323.10) --
	(173.11,323.09) --
	(173.23,323.07) --
	(173.35,323.05) --
	(173.47,323.03) --
	(173.59,323.01) --
	(173.71,322.99) --
	(173.83,322.97) --
	(173.95,322.95) --
	(174.07,322.94) --
	(174.19,322.92) --
	(174.31,322.89) --
	(174.43,322.85) --
	(174.54,322.83) --
	(174.66,322.79) --
	(174.78,322.78) --
	(174.90,322.69) --
	(175.02,322.69) --
	(175.14,322.61) --
	(175.26,322.59) --
	(175.38,322.57) --
	(175.50,322.55) --
	(175.62,322.54) --
	(175.74,322.53) --
	(175.86,322.52) --
	(175.98,322.51) --
	(176.10,322.50) --
	(176.22,322.50) --
	(176.34,322.48) --
	(176.46,322.47) --
	(176.58,322.47) --
	(176.70,322.46) --
	(176.82,322.40) --
	(176.94,322.37) --
	(177.06,322.37) --
	(177.18,322.36) --
	(177.30,322.34) --
	(177.42,322.33) --
	(177.54,322.28) --
	(177.66,322.27) --
	(177.78,322.27) --
	(177.90,322.26) --
	(178.02,322.24) --
	(178.14,322.22) --
	(178.26,322.22) --
	(178.38,322.22) --
	(178.50,322.19) --
	(178.62,322.12) --
	(178.74,322.11) --
	(178.86,322.10) --
	(178.98,322.05) --
	(179.10,322.02) --
	(179.22,322.01) --
	(179.34,322.01) --
	(179.46,321.99) --
	(179.58,321.97) --
	(179.70,321.97) --
	(179.82,321.95) --
	(179.93,321.92) --
	(180.05,321.91) --
	(180.17,321.90) --
	(180.29,321.89) --
	(180.41,321.89) --
	(180.53,321.87) --
	(180.65,321.87) --
	(180.77,321.84) --
	(180.89,321.83) --
	(181.01,321.82) --
	(181.13,321.81) --
	(181.25,321.80) --
	(181.37,321.79) --
	(181.49,321.77) --
	(181.61,321.76) --
	(181.73,321.75) --
	(181.85,321.71) --
	(181.97,321.71) --
	(182.09,321.68) --
	(182.21,321.68) --
	(182.33,321.68) --
	(182.45,321.66) --
	(182.57,321.65) --
	(182.69,321.64) --
	(182.81,321.63) --
	(182.93,321.62) --
	(183.05,321.61) --
	(183.17,321.59) --
	(183.29,321.58) --
	(183.41,321.56) --
	(183.53,321.55) --
	(183.65,321.53) --
	(183.77,321.53) --
	(183.89,321.52) --
	(184.01,321.51) --
	(184.13,321.48) --
	(184.25,321.48) --
	(184.37,321.47) --
	(184.49,321.47) --
	(184.61,321.46) --
	(184.73,321.46) --
	(184.85,321.45) --
	(184.97,321.40) --
	(185.09,321.39) --
	(185.20,321.38) --
	(185.32,321.38) --
	(185.44,321.36) --
	(185.56,321.36) --
	(185.68,321.31) --
	(185.80,321.31) --
	(185.92,321.28) --
	(186.04,321.28) --
	(186.16,321.25) --
	(186.28,321.24) --
	(186.40,321.24) --
	(186.52,321.23) --
	(186.64,321.19) --
	(186.76,321.19) --
	(186.88,321.19) --
	(187.00,321.18) --
	(187.12,321.17) --
	(187.24,321.17) --
	(187.36,321.16) --
	(187.48,321.15) --
	(187.60,321.15) --
	(187.72,321.14) --
	(187.84,321.13) --
	(187.96,321.12) --
	(188.08,321.09) --
	(188.20,321.09) --
	(188.32,321.08) --
	(188.44,321.08) --
	(188.56,321.07) --
	(188.68,321.06) --
	(188.80,321.06) --
	(188.92,321.06) --
	(189.04,321.05) --
	(189.16,321.05) --
	(189.28,321.04) --
	(189.40,321.03) --
	(189.52,321.02) --
	(189.64,321.02) --
	(189.76,321.00) --
	(189.88,320.98) --
	(190.00,320.97) --
	(190.12,320.97) --
	(190.24,320.96) --
	(190.36,320.96) --
	(190.48,320.96) --
	(190.59,320.95) --
	(190.71,320.95) --
	(190.83,320.95) --
	(190.95,320.94) --
	(191.07,320.94) --
	(191.19,320.93) --
	(191.31,320.91) --
	(191.43,320.90) --
	(191.55,320.90) --
	(191.67,320.89) --
	(191.79,320.89) --
	(191.91,320.88) --
	(192.03,320.88) --
	(192.15,320.86) --
	(192.27,320.85) --
	(192.39,320.82) --
	(192.51,320.82) --
	(192.63,320.80) --
	(192.75,320.79) --
	(192.87,320.77) --
	(192.99,320.77) --
	(193.11,320.76) --
	(193.23,320.76) --
	(193.35,320.76) --
	(193.47,320.75) --
	(193.59,320.75) --
	(193.71,320.75) --
	(193.83,320.74) --
	(193.95,320.74) --
	(194.07,320.73) --
	(194.19,320.73) --
	(194.31,320.72) --
	(194.43,320.71) --
	(194.55,320.70) --
	(194.67,320.68) --
	(194.79,320.66) --
	(194.91,320.66) --
	(195.03,320.66) --
	(195.15,320.66) --
	(195.27,320.66) --
	(195.39,320.65) --
	(195.51,320.64) --
	(195.63,320.63) --
	(195.75,320.63) --
	(195.87,320.62) --
	(195.98,320.57) --
	(196.10,320.57) --
	(196.22,320.56) --
	(196.34,320.56) --
	(196.46,320.56) --
	(196.58,320.55) --
	(196.70,320.55) --
	(196.82,320.55) --
	(196.94,320.54) --
	(197.06,320.54) --
	(197.18,320.54) --
	(197.30,320.53) --
	(197.42,320.52) --
	(197.54,320.51) --
	(197.66,320.49) --
	(197.78,320.48) --
	(197.90,320.47) --
	(198.02,320.47) --
	(198.14,320.46) --
	(198.26,320.46) --
	(198.38,320.46) --
	(198.50,320.45) --
	(198.62,320.42) --
	(198.74,320.42) --
	(198.86,320.42) --
	(198.98,320.41) --
	(199.10,320.41) --
	(199.22,320.41) --
	(199.34,320.39) --
	(199.46,320.39) --
	(199.58,320.38) --
	(199.70,320.38) --
	(199.82,320.38) --
	(199.94,320.37) --
	(200.06,320.37) --
	(200.18,320.37) --
	(200.30,320.37) --
	(200.42,320.37) --
	(200.54,320.36) --
	(200.66,320.36) --
	(200.78,320.34) --
	(200.90,320.33) --
	(201.02,320.32) --
	(201.14,320.32) --
	(201.25,320.29) --
	(201.37,320.29) --
	(201.49,320.29) --
	(201.61,320.28) --
	(201.73,320.27) --
	(201.85,320.27) --
	(201.97,320.26) --
	(202.09,320.25) --
	(202.21,320.24) --
	(202.33,320.24) --
	(202.45,320.23) --
	(202.57,320.23) --
	(202.69,320.20) --
	(202.81,320.19) --
	(202.93,320.19) --
	(203.05,320.19) --
	(203.17,320.18) --
	(203.29,320.18) --
	(203.41,320.16) --
	(203.53,320.15) --
	(203.65,320.15) --
	(203.77,320.14) --
	(203.89,320.12) --
	(204.01,320.12) --
	(204.13,320.12) --
	(204.25,320.10) --
	(204.37,320.10) --
	(204.49,320.09) --
	(204.61,320.09) --
	(204.73,320.09) --
	(204.85,320.08) --
	(204.97,320.08) --
	(205.09,320.07) --
	(205.21,320.07) --
	(205.33,320.07) --
	(205.45,320.07) --
	(205.57,320.07) --
	(205.69,320.06) --
	(205.81,320.06) --
	(205.93,320.06) --
	(206.05,320.05) --
	(206.17,320.05) --
	(206.29,320.05) --
	(206.41,320.05) --
	(206.53,320.04) --
	(206.64,320.04) --
	(206.76,320.04) --
	(206.88,320.03) --
	(207.00,320.03) --
	(207.12,320.02) --
	(207.24,320.02) --
	(207.36,320.02) --
	(207.48,320.02) --
	(207.60,320.01) --
	(207.72,320.01) --
	(207.84,320.01) --
	(207.96,320.00) --
	(208.08,320.00) --
	(208.20,320.00) --
	(208.32,319.98) --
	(208.44,319.98) --
	(208.56,319.98) --
	(208.68,319.98) --
	(208.80,319.98) --
	(208.92,319.93) --
	(209.04,319.93) --
	(209.16,319.92) --
	(209.28,319.92) --
	(209.40,319.92) --
	(209.52,319.92) --
	(209.64,319.92) --
	(209.76,319.92) --
	(209.88,319.92) --
	(210.00,319.91) --
	(210.12,319.91) --
	(210.24,319.91) --
	(210.36,319.90) --
	(210.48,319.90) --
	(210.60,319.89) --
	(210.72,319.88) --
	(210.84,319.88) --
	(210.96,319.87) --
	(211.08,319.87) --
	(211.20,319.86) --
	(211.32,319.86) --
	(211.44,319.86) --
	(211.56,319.86) --
	(211.68,319.86) --
	(211.80,319.85) --
	(211.91,319.85) --
	(212.03,319.80) --
	(212.15,319.80) --
	(212.27,319.80) --
	(212.39,319.80) --
	(212.51,319.80) --
	(212.63,319.80) --
	(212.75,319.77) --
	(212.87,319.77) --
	(212.99,319.76) --
	(213.11,319.76) --
	(213.23,319.76) --
	(213.35,319.76) --
	(213.47,319.76) --
	(213.59,319.75) --
	(213.71,319.75) --
	(213.83,319.74) --
	(213.95,319.72) --
	(214.07,319.72) --
	(214.19,319.71) --
	(214.31,319.71) --
	(214.43,319.71) --
	(214.55,319.70) --
	(214.67,319.70) --
	(214.79,319.69) --
	(214.91,319.67) --
	(215.03,319.67) --
	(215.15,319.67) --
	(215.27,319.67) --
	(215.39,319.67) --
	(215.51,319.67) --
	(215.63,319.67) --
	(215.75,319.66) --
	(215.87,319.66) --
	(215.99,319.65) --
	(216.11,319.65) --
	(216.23,319.65) --
	(216.35,319.64) --
	(216.47,319.61) --
	(216.59,319.61) --
	(216.71,319.61) --
	(216.83,319.61) --
	(216.95,319.61) --
	(217.07,319.60) --
	(217.19,319.60) --
	(217.30,319.60) --
	(217.42,319.60) --
	(217.54,319.60) --
	(217.66,319.59) --
	(217.78,319.59) --
	(217.90,319.59) --
	(218.02,319.59) --
	(218.14,319.58) --
	(218.26,319.58) --
	(218.38,319.58) --
	(218.50,319.58) --
	(218.62,319.58) --
	(218.74,319.57) --
	(218.86,319.57) --
	(218.98,319.57) --
	(219.10,319.56) --
	(219.22,319.56) --
	(219.34,319.56) --
	(219.46,319.56) --
	(219.58,319.54) --
	(219.70,319.54) --
	(219.82,319.53) --
	(219.94,319.53) --
	(220.06,319.53) --
	(220.18,319.52) --
	(220.30,319.52) --
	(220.42,319.52) --
	(220.54,319.50) --
	(220.66,319.50) --
	(220.78,319.50) --
	(220.90,319.50) --
	(221.02,319.49) --
	(221.14,319.49) --
	(221.26,319.48) --
	(221.38,319.48) --
	(221.50,319.48) --
	(221.62,319.48) --
	(221.74,319.45) --
	(221.86,319.45) --
	(221.98,319.44) --
	(222.10,319.44) --
	(222.22,319.43) --
	(222.34,319.41) --
	(222.46,319.41) --
	(222.57,319.41) --
	(222.69,319.40) --
	(222.81,319.40) --
	(222.93,319.40) --
	(223.05,319.40) --
	(223.17,319.40) --
	(223.29,319.40) --
	(223.41,319.40) --
	(223.53,319.40) --
	(223.65,319.40) --
	(223.77,319.40) --
	(223.89,319.40) --
	(224.01,319.39) --
	(224.13,319.39) --
	(224.25,319.39) --
	(224.37,319.38) --
	(224.49,319.38) --
	(224.61,319.37) --
	(224.73,319.37) --
	(224.85,319.37) --
	(224.97,319.36) --
	(225.09,319.36) --
	(225.21,319.34) --
	(225.33,319.34) --
	(225.45,319.33) --
	(225.57,319.33) --
	(225.69,319.32) --
	(225.81,319.32) --
	(225.93,319.32) --
	(226.05,319.32) --
	(226.17,319.31) --
	(226.29,319.31) --
	(226.41,319.31) --
	(226.53,319.30) --
	(226.65,319.30) --
	(226.77,319.30) --
	(226.89,319.30) --
	(227.01,319.29) --
	(227.13,319.29) --
	(227.25,319.29) --
	(227.37,319.28) --
	(227.49,319.28) --
	(227.61,319.27) --
	(227.73,319.27) --
	(227.85,319.26) --
	(227.96,319.26) --
	(228.08,319.26) --
	(228.20,319.25) --
	(228.32,319.23) --
	(228.44,319.23) --
	(228.56,319.20) --
	(228.68,319.20) --
	(228.80,319.19) --
	(228.92,319.19) --
	(229.04,319.19) --
	(229.16,319.19) --
	(229.28,319.18) --
	(229.40,319.18) --
	(229.52,319.18) --
	(229.64,319.18) --
	(229.76,319.17) --
	(229.88,319.17) --
	(230.00,319.17) --
	(230.12,319.16) --
	(230.24,319.16) --
	(230.36,319.16) --
	(230.48,319.16) --
	(230.60,319.15) --
	(230.72,319.15) --
	(230.84,319.14) --
	(230.96,319.14) --
	(231.08,319.14) --
	(231.20,319.14) --
	(231.32,319.14) --
	(231.44,319.13) --
	(231.56,319.11) --
	(231.68,319.09) --
	(231.80,319.09) --
	(231.92,319.09) --
	(232.04,319.08) --
	(232.16,319.08) --
	(232.28,319.08) --
	(232.40,319.08) --
	(232.52,319.08) --
	(232.64,319.06) --
	(232.76,319.06) --
	(232.88,319.06) --
	(233.00,319.06) --
	(233.12,319.04) --
	(233.24,319.04) --
	(233.35,319.04) --
	(233.47,319.04) --
	(233.59,319.04) --
	(233.71,319.02) --
	(233.83,319.02) --
	(233.95,319.01) --
	(234.07,318.93) --
	(234.19,318.93) --
	(234.31,318.93) --
	(234.43,318.93) --
	(234.55,318.93) --
	(234.67,318.93) --
	(234.79,318.93) --
	(234.91,318.93) --
	(235.03,318.92) --
	(235.15,318.92) --
	(235.27,318.90) --
	(235.39,318.90) --
	(235.51,318.90) --
	(235.63,318.90) --
	(235.75,318.90) --
	(235.87,318.89) --
	(235.99,318.88) --
	(236.11,318.87) --
	(236.23,318.78) --
	(236.35,318.78) --
	(236.47,318.78) --
	(236.59,318.78) --
	(236.71,318.78) --
	(236.83,318.78) --
	(236.95,318.78) --
	(237.07,318.78) --
	(237.19,318.78) --
	(237.31,318.78) --
	(237.43,318.77) --
	(237.55,318.77) --
	(237.67,318.76) --
	(237.79,318.76) --
	(237.91,318.76) --
	(238.03,318.76) --
	(238.15,318.76) --
	(238.27,318.76) --
	(238.39,318.76) --
	(238.51,318.76) --
	(238.62,318.76) --
	(238.74,318.76) --
	(238.86,318.76) --
	(238.98,318.76) --
	(239.10,318.76) --
	(239.22,318.75) --
	(239.34,318.74) --
	(239.46,318.74) --
	(239.58,318.74) --
	(239.70,318.74) --
	(239.82,318.74) --
	(239.94,318.74) --
	(240.06,318.74) --
	(240.18,318.74) --
	(240.30,318.73) --
	(240.42,318.73) --
	(240.54,318.73) --
	(240.66,318.73) --
	(240.78,318.73) --
	(240.90,318.73) --
	(241.02,318.73) --
	(241.14,318.73) --
	(241.26,318.73) --
	(241.38,318.73) --
	(241.50,318.73) --
	(241.62,318.73) --
	(241.74,318.73) --
	(241.86,318.69) --
	(241.98,318.69) --
	(242.10,318.69) --
	(242.22,318.69) --
	(242.34,318.69) --
	(242.46,318.69) --
	(242.58,318.67) --
	(242.70,318.65) --
	(242.82,318.65) --
	(242.94,318.65) --
	(243.06,318.65) --
	(243.18,318.65) --
	(243.30,318.65) --
	(243.42,318.64) --
	(243.54,318.64) --
	(243.66,318.64) --
	(243.78,318.63) --
	(243.90,318.63) --
	(244.01,318.63) --
	(244.13,318.63) --
	(244.25,318.63) --
	(244.37,318.63) --
	(244.49,318.63) --
	(244.61,318.63) --
	(244.73,318.63) --
	(244.85,318.63) --
	(244.97,318.63) --
	(245.09,318.63) --
	(245.21,318.63) --
	(245.33,318.59) --
	(245.45,318.59) --
	(245.57,318.56) --
	(245.69,318.56) --
	(245.81,318.55) --
	(245.93,318.55) --
	(246.05,318.55) --
	(246.17,318.55) --
	(246.29,318.55) --
	(246.41,318.55) --
	(246.53,318.55) --
	(246.65,318.54) --
	(246.77,318.54) --
	(246.89,318.53) --
	(247.01,318.53) --
	(247.13,318.53) --
	(247.25,318.53) --
	(247.37,318.52) --
	(247.49,318.52) --
	(247.61,318.52) --
	(247.73,318.52) --
	(247.85,318.52) --
	(247.97,318.52) --
	(248.09,318.52) --
	(248.21,318.52) --
	(248.33,318.52) --
	(248.45,318.52) --
	(248.57,318.52) --
	(248.69,318.52) --
	(248.81,318.52) --
	(248.93,318.52) --
	(249.05,318.52) --
	(249.17,318.52) --
	(249.28,318.51) --
	(249.40,318.51) --
	(249.52,318.51) --
	(249.64,318.50) --
	(249.76,318.49) --
	(249.88,318.49) --
	(250.00,318.49) --
	(250.12,318.48) --
	(250.24,318.48) --
	(250.36,318.47) --
	(250.48,318.46) --
	(250.60,318.46) --
	(250.72,318.46) --
	(250.84,318.46) --
	(250.96,318.46) --
	(251.08,318.46) --
	(251.20,318.46) --
	(251.32,318.45) --
	(251.44,318.45) --
	(251.56,318.45) --
	(251.68,318.45) --
	(251.80,318.45) --
	(251.92,318.45) --
	(252.04,318.44) --
	(252.16,318.44) --
	(252.28,318.44) --
	(252.40,318.44) --
	(252.52,318.44) --
	(252.64,318.44) --
	(252.76,318.44) --
	(252.88,318.44) --
	(253.00,318.44) --
	(253.12,318.44) --
	(253.24,318.44) --
	(253.36,318.44) --
	(253.48,318.44) --
	(253.60,318.43) --
	(253.72,318.43) --
	(253.84,318.43) --
	(253.96,318.43) --
	(254.08,318.42) --
	(254.20,318.42) --
	(254.32,318.42) --
	(254.44,318.42) --
	(254.56,318.42) --
	(254.67,318.42) --
	(254.79,318.42) --
	(254.91,318.42) --
	(255.03,318.42) --
	(255.15,318.40) --
	(255.27,318.40) --
	(255.39,318.40) --
	(255.51,318.40) --
	(255.63,318.37) --
	(255.75,318.37) --
	(255.87,318.37) --
	(255.99,318.37) --
	(256.11,318.36) --
	(256.23,318.36) --
	(256.35,318.35) --
	(256.47,318.35) --
	(256.59,318.35) --
	(256.71,318.35) --
	(256.83,318.35) --
	(256.95,318.35) --
	(257.07,318.35) --
	(257.19,318.35) --
	(257.31,318.35) --
	(257.43,318.34) --
	(257.55,318.34) --
	(257.67,318.32) --
	(257.79,318.31) --
	(257.91,318.31) --
	(258.03,318.31) --
	(258.15,318.30) --
	(258.27,318.30) --
	(258.39,318.30) --
	(258.51,318.30) --
	(258.63,318.30) --
	(258.75,318.30) --
	(258.87,318.30) --
	(258.99,318.28) --
	(259.11,318.28) --
	(259.23,318.28) --
	(259.35,318.28) --
	(259.47,318.24) --
	(259.59,318.24) --
	(259.71,318.23) --
	(259.83,318.23) --
	(259.94,318.23) --
	(260.06,318.23) --
	(260.18,318.23) --
	(260.30,318.23) --
	(260.42,318.23) --
	(260.54,318.22) --
	(260.66,318.22) --
	(260.78,318.16) --
	(260.90,318.15) --
	(261.02,318.15) --
	(261.14,318.15) --
	(261.26,318.15) --
	(261.38,318.14) --
	(261.50,318.14) --
	(261.62,318.14) --
	(261.74,318.14) --
	(261.86,318.14) --
	(261.98,318.14) --
	(262.10,318.14) --
	(262.22,318.14) --
	(262.34,318.14) --
	(262.46,318.14) --
	(262.58,318.14) --
	(262.70,318.13) --
	(262.82,318.13) --
	(262.94,318.12) --
	(263.06,318.12) --
	(263.18,318.12) --
	(263.30,318.12) --
	(263.42,318.12) --
	(263.54,318.12) --
	(263.66,318.11) --
	(263.78,318.11) --
	(263.90,318.10) --
	(264.02,318.10) --
	(264.14,318.10) --
	(264.26,318.10) --
	(264.38,318.10) --
	(264.50,318.10) --
	(264.62,318.09) --
	(264.74,318.09) --
	(264.86,318.09) --
	(264.98,318.09) --
	(265.10,318.09) --
	(265.22,318.09) --
	(265.33,318.09) --
	(265.45,318.09) --
	(265.57,318.07) --
	(265.69,318.07) --
	(265.81,318.07) --
	(265.93,318.07) --
	(266.05,318.07) --
	(266.17,318.07) --
	(266.29,318.07) --
	(266.41,318.07) --
	(266.53,318.07) --
	(266.65,318.06) --
	(266.77,318.06) --
	(266.89,318.06) --
	(267.01,318.06) --
	(267.13,318.06) --
	(267.25,318.05) --
	(267.37,318.05) --
	(267.49,318.05) --
	(267.61,318.05) --
	(267.73,318.05) --
	(267.85,318.04) --
	(267.97,318.04) --
	(268.09,318.04) --
	(268.21,318.04) --
	(268.33,318.04) --
	(268.45,318.04) --
	(268.57,318.03) --
	(268.69,318.03) --
	(268.81,318.03) --
	(268.93,318.03) --
	(269.05,318.03) --
	(269.17,318.03) --
	(269.29,318.02) --
	(269.41,318.02) --
	(269.53,318.02) --
	(269.65,318.02) --
	(269.77,318.02) --
	(269.89,318.00) --
	(270.01,317.99) --
	(270.13,317.99) --
	(270.25,317.99) --
	(270.37,317.98) --
	(270.49,317.98) --
	(270.61,317.98) --
	(270.72,317.98) --
	(270.84,317.98) --
	(270.96,317.98) --
	(271.08,317.98) --
	(271.20,317.97) --
	(271.32,317.96) --
	(271.44,317.96) --
	(271.56,317.96) --
	(271.68,317.96) --
	(271.80,317.96) --
	(271.92,317.96) --
	(272.04,317.96) --
	(272.16,317.95) --
	(272.28,317.95) --
	(272.40,317.95) --
	(272.52,317.95) --
	(272.64,317.95) --
	(272.76,317.95) --
	(272.88,317.95) --
	(273.00,317.95) --
	(273.12,317.95) --
	(273.24,317.95) --
	(273.36,317.95) --
	(273.48,317.95) --
	(273.60,317.95) --
	(273.72,317.94) --
	(273.84,317.92) --
	(273.96,317.92) --
	(274.08,317.92) --
	(274.20,317.92) --
	(274.32,317.92) --
	(274.44,317.91) --
	(274.56,317.91) --
	(274.68,317.91) --
	(274.80,317.91) --
	(274.92,317.91) --
	(275.04,317.91) --
	(275.16,317.91) --
	(275.28,317.91) --
	(275.40,317.91) --
	(275.52,317.91) --
	(275.64,317.91) --
	(275.76,317.91) --
	(275.88,317.89) --
	(275.99,317.89) --
	(276.11,317.88) --
	(276.23,317.88) --
	(276.35,317.88) --
	(276.47,317.88) --
	(276.59,317.87) --
	(276.71,317.87) --
	(276.83,317.87) --
	(276.95,317.87) --
	(277.07,317.86) --
	(277.19,317.86) --
	(277.31,317.86) --
	(277.43,317.85) --
	(277.55,317.85) --
	(277.67,317.85) --
	(277.79,317.85) --
	(277.91,317.85) --
	(278.03,317.84) --
	(278.15,317.84) --
	(278.27,317.84) --
	(278.39,317.84) --
	(278.51,317.84) --
	(278.63,317.84) --
	(278.75,317.82) --
	(278.87,317.80) --
	(278.99,317.80) --
	(279.11,317.80) --
	(279.23,317.80) --
	(279.35,317.80) --
	(279.47,317.80) --
	(279.59,317.80) --
	(279.71,317.80) --
	(279.83,317.80) --
	(279.95,317.80) --
	(280.07,317.61) --
	(280.19,317.61) --
	(280.31,317.61) --
	(280.43,317.60) --
	(280.55,317.60) --
	(280.67,317.60) --
	(280.79,317.60) --
	(280.91,317.60) --
	(281.03,317.60) --
	(281.15,317.60) --
	(281.27,317.60) --
	(281.38,317.59) --
	(281.50,317.59) --
	(281.62,317.59) --
	(281.74,317.59) --
	(281.86,317.58) --
	(281.98,317.58) --
	(282.10,317.58) --
	(282.22,317.58) --
	(282.34,317.57) --
	(282.46,317.55) --
	(282.58,317.55) --
	(282.70,317.55) --
	(282.82,317.55) --
	(282.94,317.55) --
	(283.06,317.55) --
	(283.18,317.55) --
	(283.30,317.55) --
	(283.42,317.51) --
	(283.54,317.51) --
	(283.66,317.50) --
	(283.78,317.50) --
	(283.90,317.50) --
	(284.02,317.48) --
	(284.14,317.48) --
	(284.26,317.48) --
	(284.38,317.47) --
	(284.50,317.47) --
	(284.62,317.47) --
	(284.74,317.47) --
	(284.86,317.47) --
	(284.98,317.46) --
	(285.10,317.46) --
	(285.22,317.46) --
	(285.34,317.46) --
	(285.46,317.45) --
	(285.58,317.45) --
	(285.70,317.45) --
	(285.82,317.45) --
	(285.94,317.45) --
	(286.06,317.45) --
	(286.18,317.45) --
	(286.30,317.45) --
	(286.42,317.45) --
	(286.54,317.45) --
	(286.65,317.45) --
	(286.77,317.45) --
	(286.89,317.45) --
	(287.01,317.44) --
	(287.13,317.44) --
	(287.25,317.44) --
	(287.37,317.44) --
	(287.49,317.44) --
	(287.61,317.43) --
	(287.73,317.43) --
	(287.85,317.41) --
	(287.97,317.41) --
	(288.09,317.41) --
	(288.21,317.41) --
	(288.33,317.40) --
	(288.45,317.40) --
	(288.57,317.39) --
	(288.69,317.39) --
	(288.81,317.39) --
	(288.93,317.39) --
	(289.05,317.39) --
	(289.17,317.39) --
	(289.29,317.38) --
	(289.41,317.38) --
	(289.53,317.37) --
	(289.65,317.37) --
	(289.77,317.37) --
	(289.89,317.37) --
	(290.01,317.37) --
	(290.13,317.37) --
	(290.25,317.37) --
	(290.37,317.37) --
	(290.49,317.37) --
	(290.61,317.37) --
	(290.73,317.37) --
	(290.85,317.37) --
	(290.97,317.37) --
	(291.09,317.37) --
	(291.21,317.37) --
	(291.33,317.36) --
	(291.45,317.36) --
	(291.57,317.36) --
	(291.69,317.36) --
	(291.81,317.36) --
	(291.93,317.36) --
	(292.04,317.36) --
	(292.16,317.36) --
	(292.28,317.36) --
	(292.40,317.34) --
	(292.52,317.34) --
	(292.64,317.34) --
	(292.76,317.34) --
	(292.88,317.34) --
	(293.00,317.32) --
	(293.12,317.32) --
	(293.24,317.32) --
	(293.36,317.32) --
	(293.48,317.32) --
	(293.60,317.32) --
	(293.72,317.30) --
	(293.84,317.30) --
	(293.96,317.30) --
	(294.08,317.30) --
	(294.20,317.30) --
	(294.32,317.30) --
	(294.44,317.30) --
	(294.56,317.30) --
	(294.68,317.30) --
	(294.80,317.30) --
	(294.92,317.30) --
	(295.04,317.30) --
	(295.16,317.30) --
	(295.28,317.30) --
	(295.40,317.30) --
	(295.52,317.30) --
	(295.64,317.30) --
	(295.76,317.30) --
	(295.88,317.30) --
	(296.00,317.30) --
	(296.12,317.30) --
	(296.24,317.30) --
	(296.36,317.30) --
	(296.48,317.30) --
	(296.60,317.29) --
	(296.72,317.29) --
	(296.84,317.27) --
	(296.96,317.27) --
	(297.08,317.27) --
	(297.20,317.27) --
	(297.31,317.26) --
	(297.43,317.26) --
	(297.55,317.26) --
	(297.67,317.24) --
	(297.79,317.24) --
	(297.91,317.24) --
	(298.03,317.24) --
	(298.15,317.24) --
	(298.27,317.22) --
	(298.39,317.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,309.46) --
	(298.27,309.46) --
	(298.15,309.52) --
	(298.03,309.52) --
	(297.91,309.52) --
	(297.79,309.52) --
	(297.67,309.52) --
	(297.55,309.56) --
	(297.43,309.59) --
	(297.31,309.59) --
	(297.20,309.59) --
	(297.08,309.60) --
	(296.96,309.60) --
	(296.84,309.60) --
	(296.72,309.67) --
	(296.60,309.67) --
	(296.48,309.67) --
	(296.36,309.67) --
	(296.24,309.67) --
	(296.12,309.67) --
	(296.00,309.67) --
	(295.88,309.67) --
	(295.76,309.67) --
	(295.64,309.67) --
	(295.52,309.67) --
	(295.40,309.68) --
	(295.28,309.68) --
	(295.16,309.68) --
	(295.04,309.68) --
	(294.92,309.68) --
	(294.80,309.68) --
	(294.68,309.68) --
	(294.56,309.68) --
	(294.44,309.68) --
	(294.32,309.68) --
	(294.20,309.68) --
	(294.08,309.68) --
	(293.96,309.68) --
	(293.84,309.68) --
	(293.72,309.68) --
	(293.60,309.74) --
	(293.48,309.74) --
	(293.36,309.74) --
	(293.24,309.74) --
	(293.12,309.74) --
	(293.00,309.74) --
	(292.88,309.75) --
	(292.76,309.75) --
	(292.64,309.75) --
	(292.52,309.75) --
	(292.40,309.75) --
	(292.28,309.82) --
	(292.16,309.82) --
	(292.04,309.82) --
	(291.93,309.82) --
	(291.81,309.82) --
	(291.69,309.82) --
	(291.57,309.82) --
	(291.45,309.82) --
	(291.33,309.82) --
	(291.21,309.82) --
	(291.09,309.83) --
	(290.97,309.83) --
	(290.85,309.83) --
	(290.73,309.83) --
	(290.61,309.83) --
	(290.49,309.83) --
	(290.37,309.83) --
	(290.25,309.83) --
	(290.13,309.83) --
	(290.01,309.83) --
	(289.89,309.83) --
	(289.77,309.83) --
	(289.65,309.83) --
	(289.53,309.83) --
	(289.41,309.87) --
	(289.29,309.87) --
	(289.17,309.87) --
	(289.05,309.87) --
	(288.93,309.87) --
	(288.81,309.87) --
	(288.69,309.88) --
	(288.57,309.88) --
	(288.45,309.88) --
	(288.33,309.88) --
	(288.21,309.91) --
	(288.09,309.92) --
	(287.97,309.92) --
	(287.85,309.92) --
	(287.73,309.97) --
	(287.61,309.97) --
	(287.49,310.00) --
	(287.37,310.00) --
	(287.25,310.00) --
	(287.13,310.00) --
	(287.01,310.01) --
	(286.89,310.02) --
	(286.77,310.02) --
	(286.65,310.02) --
	(286.54,310.02) --
	(286.42,310.02) --
	(286.30,310.02) --
	(286.18,310.03) --
	(286.06,310.03) --
	(285.94,310.03) --
	(285.82,310.03) --
	(285.70,310.03) --
	(285.58,310.03) --
	(285.46,310.04) --
	(285.34,310.04) --
	(285.22,310.04) --
	(285.10,310.04) --
	(284.98,310.04) --
	(284.86,310.07) --
	(284.74,310.07) --
	(284.62,310.07) --
	(284.50,310.07) --
	(284.38,310.08) --
	(284.26,310.10) --
	(284.14,310.10) --
	(284.02,310.10) --
	(283.90,310.16) --
	(283.78,310.16) --
	(283.66,310.16) --
	(283.54,310.17) --
	(283.42,310.17) --
	(283.30,310.30) --
	(283.18,310.30) --
	(283.06,310.30) --
	(282.94,310.30) --
	(282.82,310.30) --
	(282.70,310.30) --
	(282.58,310.30) --
	(282.46,310.30) --
	(282.34,310.35) --
	(282.22,310.36) --
	(282.10,310.36) --
	(281.98,310.36) --
	(281.86,310.36) --
	(281.74,310.39) --
	(281.62,310.40) --
	(281.50,310.40) --
	(281.38,310.40) --
	(281.27,310.41) --
	(281.15,310.42) --
	(281.03,310.42) --
	(280.91,310.42) --
	(280.79,310.42) --
	(280.67,310.42) --
	(280.55,310.42) --
	(280.43,310.42) --
	(280.31,310.44) --
	(280.19,310.44) --
	(280.07,310.44) --
	(279.95,310.56) --
	(279.83,310.56) --
	(279.71,310.56) --
	(279.59,310.57) --
	(279.47,310.57) --
	(279.35,310.57) --
	(279.23,310.57) --
	(279.11,310.57) --
	(278.99,310.57) --
	(278.87,310.58) --
	(278.75,310.61) --
	(278.63,310.65) --
	(278.51,310.66) --
	(278.39,310.67) --
	(278.27,310.67) --
	(278.15,310.67) --
	(278.03,310.67) --
	(277.91,310.70) --
	(277.79,310.70) --
	(277.67,310.70) --
	(277.55,310.70) --
	(277.43,310.70) --
	(277.31,310.71) --
	(277.19,310.71) --
	(277.07,310.71) --
	(276.95,310.73) --
	(276.83,310.73) --
	(276.71,310.73) --
	(276.59,310.73) --
	(276.47,310.76) --
	(276.35,310.76) --
	(276.23,310.76) --
	(276.11,310.76) --
	(275.99,310.77) --
	(275.88,310.77) --
	(275.76,310.84) --
	(275.64,310.84) --
	(275.52,310.84) --
	(275.40,310.84) --
	(275.28,310.84) --
	(275.16,310.84) --
	(275.04,310.84) --
	(274.92,310.84) --
	(274.80,310.84) --
	(274.68,310.84) --
	(274.56,310.84) --
	(274.44,310.84) --
	(274.32,310.87) --
	(274.20,310.87) --
	(274.08,310.87) --
	(273.96,310.88) --
	(273.84,310.88) --
	(273.72,310.94) --
	(273.60,310.95) --
	(273.48,310.95) --
	(273.36,310.95) --
	(273.24,310.95) --
	(273.12,310.95) --
	(273.00,310.95) --
	(272.88,310.95) --
	(272.76,310.96) --
	(272.64,310.96) --
	(272.52,310.96) --
	(272.40,310.96) --
	(272.28,310.96) --
	(272.16,310.96) --
	(272.04,310.98) --
	(271.92,310.98) --
	(271.80,310.98) --
	(271.68,310.98) --
	(271.56,310.98) --
	(271.44,310.98) --
	(271.32,311.00) --
	(271.20,311.00) --
	(271.08,311.03) --
	(270.96,311.03) --
	(270.84,311.03) --
	(270.72,311.03) --
	(270.61,311.03) --
	(270.49,311.03) --
	(270.37,311.03) --
	(270.25,311.04) --
	(270.13,311.04) --
	(270.01,311.04) --
	(269.89,311.09) --
	(269.77,311.12) --
	(269.65,311.12) --
	(269.53,311.14) --
	(269.41,311.14) --
	(269.29,311.14) --
	(269.17,311.15) --
	(269.05,311.15) --
	(268.93,311.15) --
	(268.81,311.15) --
	(268.69,311.15) --
	(268.57,311.15) --
	(268.45,311.18) --
	(268.33,311.18) --
	(268.21,311.18) --
	(268.09,311.18) --
	(267.97,311.19) --
	(267.85,311.19) --
	(267.73,311.20) --
	(267.61,311.20) --
	(267.49,311.20) --
	(267.37,311.20) --
	(267.25,311.20) --
	(267.13,311.21) --
	(267.01,311.21) --
	(266.89,311.21) --
	(266.77,311.23) --
	(266.65,311.23) --
	(266.53,311.23) --
	(266.41,311.23) --
	(266.29,311.24) --
	(266.17,311.24) --
	(266.05,311.24) --
	(265.93,311.24) --
	(265.81,311.25) --
	(265.69,311.25) --
	(265.57,311.25) --
	(265.45,311.27) --
	(265.33,311.27) --
	(265.22,311.27) --
	(265.10,311.27) --
	(264.98,311.27) --
	(264.86,311.27) --
	(264.74,311.27) --
	(264.62,311.27) --
	(264.50,311.29) --
	(264.38,311.29) --
	(264.26,311.29) --
	(264.14,311.29) --
	(264.02,311.30) --
	(263.90,311.30) --
	(263.78,311.32) --
	(263.66,311.32) --
	(263.54,311.33) --
	(263.42,311.33) --
	(263.30,311.34) --
	(263.18,311.34) --
	(263.06,311.34) --
	(262.94,311.35) --
	(262.82,311.35) --
	(262.70,311.35) --
	(262.58,311.37) --
	(262.46,311.37) --
	(262.34,311.37) --
	(262.22,311.38) --
	(262.10,311.38) --
	(261.98,311.38) --
	(261.86,311.38) --
	(261.74,311.39) --
	(261.62,311.39) --
	(261.50,311.39) --
	(261.38,311.39) --
	(261.26,311.39) --
	(261.14,311.39) --
	(261.02,311.41) --
	(260.90,311.41) --
	(260.78,311.43) --
	(260.66,311.58) --
	(260.54,311.58) --
	(260.42,311.58) --
	(260.30,311.59) --
	(260.18,311.59) --
	(260.06,311.59) --
	(259.94,311.59) --
	(259.83,311.60) --
	(259.71,311.60) --
	(259.59,311.63) --
	(259.47,311.63) --
	(259.35,311.66) --
	(259.23,311.66) --
	(259.11,311.66) --
	(258.99,311.66) --
	(258.87,311.71) --
	(258.75,311.72) --
	(258.63,311.73) --
	(258.51,311.73) --
	(258.39,311.73) --
	(258.27,311.73) --
	(258.15,311.73) --
	(258.03,311.74) --
	(257.91,311.74) --
	(257.79,311.74) --
	(257.67,311.77) --
	(257.55,311.78) --
	(257.43,311.78) --
	(257.31,311.79) --
	(257.19,311.79) --
	(257.07,311.79) --
	(256.95,311.79) --
	(256.83,311.79) --
	(256.71,311.80) --
	(256.59,311.80) --
	(256.47,311.80) --
	(256.35,311.80) --
	(256.23,311.83) --
	(256.11,311.83) --
	(255.99,311.83) --
	(255.87,311.83) --
	(255.75,311.83) --
	(255.63,311.83) --
	(255.51,311.87) --
	(255.39,311.87) --
	(255.27,311.87) --
	(255.15,311.87) --
	(255.03,311.91) --
	(254.91,311.91) --
	(254.79,311.91) --
	(254.67,311.91) --
	(254.56,311.91) --
	(254.44,311.91) --
	(254.32,311.91) --
	(254.20,311.91) --
	(254.08,311.92) --
	(253.96,311.95) --
	(253.84,311.95) --
	(253.72,311.95) --
	(253.60,311.95) --
	(253.48,311.96) --
	(253.36,311.96) --
	(253.24,311.96) --
	(253.12,311.96) --
	(253.00,311.96) --
	(252.88,311.96) --
	(252.76,311.96) --
	(252.64,311.97) --
	(252.52,311.97) --
	(252.40,311.97) --
	(252.28,311.97) --
	(252.16,311.98) --
	(252.04,311.98) --
	(251.92,311.98) --
	(251.80,311.98) --
	(251.68,311.98) --
	(251.56,311.98) --
	(251.44,311.98) --
	(251.32,311.98) --
	(251.20,312.00) --
	(251.08,312.02) --
	(250.96,312.02) --
	(250.84,312.02) --
	(250.72,312.02) --
	(250.60,312.02) --
	(250.48,312.02) --
	(250.36,312.04) --
	(250.24,312.08) --
	(250.12,312.08) --
	(250.00,312.08) --
	(249.88,312.08) --
	(249.76,312.08) --
	(249.64,312.09) --
	(249.52,312.10) --
	(249.40,312.11) --
	(249.28,312.11) --
	(249.17,312.11) --
	(249.05,312.11) --
	(248.93,312.11) --
	(248.81,312.11) --
	(248.69,312.11) --
	(248.57,312.12) --
	(248.45,312.12) --
	(248.33,312.12) --
	(248.21,312.12) --
	(248.09,312.12) --
	(247.97,312.12) --
	(247.85,312.12) --
	(247.73,312.12) --
	(247.61,312.12) --
	(247.49,312.12) --
	(247.37,312.12) --
	(247.25,312.14) --
	(247.13,312.14) --
	(247.01,312.14) --
	(246.89,312.14) --
	(246.77,312.18) --
	(246.65,312.18) --
	(246.53,312.19) --
	(246.41,312.19) --
	(246.29,312.21) --
	(246.17,312.21) --
	(246.05,312.21) --
	(245.93,312.21) --
	(245.81,312.21) --
	(245.69,312.22) --
	(245.57,312.22) --
	(245.45,312.29) --
	(245.33,312.30) --
	(245.21,312.33) --
	(245.09,312.33) --
	(244.97,312.33) --
	(244.85,312.33) --
	(244.73,312.33) --
	(244.61,312.33) --
	(244.49,312.33) --
	(244.37,312.33) --
	(244.25,312.34) --
	(244.13,312.34) --
	(244.01,312.34) --
	(243.90,312.34) --
	(243.78,312.34) --
	(243.66,312.35) --
	(243.54,312.35) --
	(243.42,312.35) --
	(243.30,312.35) --
	(243.18,312.36) --
	(243.06,312.36) --
	(242.94,312.37) --
	(242.82,312.37) --
	(242.70,312.37) --
	(242.58,312.42) --
	(242.46,312.43) --
	(242.34,312.43) --
	(242.22,312.43) --
	(242.10,312.43) --
	(241.98,312.43) --
	(241.86,312.43) --
	(241.74,312.53) --
	(241.62,312.53) --
	(241.50,312.53) --
	(241.38,312.53) --
	(241.26,312.54) --
	(241.14,312.54) --
	(241.02,312.54) --
	(240.90,312.54) --
	(240.78,312.54) --
	(240.66,312.54) --
	(240.54,312.55) --
	(240.42,312.55) --
	(240.30,312.55) --
	(240.18,312.55) --
	(240.06,312.55) --
	(239.94,312.55) --
	(239.82,312.55) --
	(239.70,312.56) --
	(239.58,312.56) --
	(239.46,312.57) --
	(239.34,312.57) --
	(239.22,312.59) --
	(239.10,312.61) --
	(238.98,312.61) --
	(238.86,312.61) --
	(238.74,312.61) --
	(238.62,312.61) --
	(238.51,312.61) --
	(238.39,312.62) --
	(238.27,312.62) --
	(238.15,312.62) --
	(238.03,312.62) --
	(237.91,312.62) --
	(237.79,312.62) --
	(237.67,312.63) --
	(237.55,312.63) --
	(237.43,312.65) --
	(237.31,312.66) --
	(237.19,312.66) --
	(237.07,312.66) --
	(236.95,312.66) --
	(236.83,312.67) --
	(236.71,312.67) --
	(236.59,312.67) --
	(236.47,312.67) --
	(236.35,312.67) --
	(236.23,312.67) --
	(236.11,312.88) --
	(235.99,312.91) --
	(235.87,312.94) --
	(235.75,312.95) --
	(235.63,312.95) --
	(235.51,312.95) --
	(235.39,312.95) --
	(235.27,312.96) --
	(235.15,313.01) --
	(235.03,313.01) --
	(234.91,313.03) --
	(234.79,313.03) --
	(234.67,313.03) --
	(234.55,313.03) --
	(234.43,313.03) --
	(234.31,313.04) --
	(234.19,313.04) --
	(234.07,313.04) --
	(233.95,313.23) --
	(233.83,313.24) --
	(233.71,313.25) --
	(233.59,313.29) --
	(233.47,313.29) --
	(233.35,313.30) --
	(233.24,313.30) --
	(233.12,313.30) --
	(233.00,313.31) --
	(232.88,313.31) --
	(232.76,313.31) --
	(232.64,313.31) --
	(232.52,313.37) --
	(232.40,313.37) --
	(232.28,313.37) --
	(232.16,313.37) --
	(232.04,313.37) --
	(231.92,313.38) --
	(231.80,313.38) --
	(231.68,313.38) --
	(231.56,313.43) --
	(231.44,313.49) --
	(231.32,313.50) --
	(231.20,313.50) --
	(231.08,313.50) --
	(230.96,313.50) --
	(230.84,313.51) --
	(230.72,313.51) --
	(230.60,313.52) --
	(230.48,313.52) --
	(230.36,313.52) --
	(230.24,313.54) --
	(230.12,313.54) --
	(230.00,313.54) --
	(229.88,313.55) --
	(229.76,313.56) --
	(229.64,313.56) --
	(229.52,313.57) --
	(229.40,313.59) --
	(229.28,313.59) --
	(229.16,313.60) --
	(229.04,313.60) --
	(228.92,313.60) --
	(228.80,313.60) --
	(228.68,313.63) --
	(228.56,313.63) --
	(228.44,313.71) --
	(228.32,313.72) --
	(228.20,313.73) --
	(228.08,313.73) --
	(227.96,313.73) --
	(227.85,313.76) --
	(227.73,313.77) --
	(227.61,313.77) --
	(227.49,313.78) --
	(227.37,313.78) --
	(227.25,313.78) --
	(227.13,313.78) --
	(227.01,313.79) --
	(226.89,313.79) --
	(226.77,313.79) --
	(226.65,313.79) --
	(226.53,313.81) --
	(226.41,313.82) --
	(226.29,313.82) --
	(226.17,313.82) --
	(226.05,313.82) --
	(225.93,313.83) --
	(225.81,313.83) --
	(225.69,313.83) --
	(225.57,313.85) --
	(225.45,313.85) --
	(225.33,313.88) --
	(225.21,313.88) --
	(225.09,313.93) --
	(224.97,313.93) --
	(224.85,313.93) --
	(224.73,313.94) --
	(224.61,313.94) --
	(224.49,313.97) --
	(224.37,313.97) --
	(224.25,313.97) --
	(224.13,313.99) --
	(224.01,313.99) --
	(223.89,313.99) --
	(223.77,313.99) --
	(223.65,313.99) --
	(223.53,313.99) --
	(223.41,313.99) --
	(223.29,313.99) --
	(223.17,314.00) --
	(223.05,314.00) --
	(222.93,314.00) --
	(222.81,314.00) --
	(222.69,314.00) --
	(222.57,314.03) --
	(222.46,314.03) --
	(222.34,314.03) --
	(222.22,314.09) --
	(222.10,314.11) --
	(221.98,314.12) --
	(221.86,314.13) --
	(221.74,314.13) --
	(221.62,314.23) --
	(221.50,314.23) --
	(221.38,314.23) --
	(221.26,314.23) --
	(221.14,314.24) --
	(221.02,314.24) --
	(220.90,314.28) --
	(220.78,314.28) --
	(220.66,314.28) --
	(220.54,314.29) --
	(220.42,314.31) --
	(220.30,314.32) --
	(220.18,314.33) --
	(220.06,314.33) --
	(219.94,314.33) --
	(219.82,314.35) --
	(219.70,314.35) --
	(219.58,314.35) --
	(219.46,314.37) --
	(219.34,314.37) --
	(219.22,314.38) --
	(219.10,314.38) --
	(218.98,314.39) --
	(218.86,314.39) --
	(218.74,314.39) --
	(218.62,314.42) --
	(218.50,314.42) --
	(218.38,314.42) --
	(218.26,314.42) --
	(218.14,314.42) --
	(218.02,314.44) --
	(217.90,314.45) --
	(217.78,314.45) --
	(217.66,314.45) --
	(217.54,314.46) --
	(217.42,314.46) --
	(217.30,314.46) --
	(217.19,314.47) --
	(217.07,314.47) --
	(216.95,314.47) --
	(216.83,314.47) --
	(216.71,314.47) --
	(216.59,314.47) --
	(216.47,314.48) --
	(216.35,314.55) --
	(216.23,314.57) --
	(216.11,314.57) --
	(215.99,314.57) --
	(215.87,314.60) --
	(215.75,314.60) --
	(215.63,314.62) --
	(215.51,314.62) --
	(215.39,314.62) --
	(215.27,314.62) --
	(215.15,314.62) --
	(215.03,314.62) --
	(214.91,314.62) --
	(214.79,314.68) --
	(214.67,314.68) --
	(214.55,314.69) --
	(214.43,314.72) --
	(214.31,314.72) --
	(214.19,314.73) --
	(214.07,314.73) --
	(213.95,314.76) --
	(213.83,314.79) --
	(213.71,314.83) --
	(213.59,314.83) --
	(213.47,314.84) --
	(213.35,314.84) --
	(213.23,314.84) --
	(213.11,314.84) --
	(212.99,314.84) --
	(212.87,314.86) --
	(212.75,314.86) --
	(212.63,314.92) --
	(212.51,314.92) --
	(212.39,314.92) --
	(212.27,314.92) --
	(212.15,314.92) --
	(212.03,314.93) --
	(211.91,315.06) --
	(211.80,315.06) --
	(211.68,315.07) --
	(211.56,315.07) --
	(211.44,315.07) --
	(211.32,315.08) --
	(211.20,315.08) --
	(211.08,315.08) --
	(210.96,315.08) --
	(210.84,315.12) --
	(210.72,315.12) --
	(210.60,315.14) --
	(210.48,315.16) --
	(210.36,315.17) --
	(210.24,315.17) --
	(210.12,315.19) --
	(210.00,315.19) --
	(209.88,315.19) --
	(209.76,315.19) --
	(209.64,315.19) --
	(209.52,315.20) --
	(209.40,315.20) --
	(209.28,315.20) --
	(209.16,315.20) --
	(209.04,315.20) --
	(208.92,315.21) --
	(208.80,315.31) --
	(208.68,315.31) --
	(208.56,315.31) --
	(208.44,315.32) --
	(208.32,315.32) --
	(208.20,315.34) --
	(208.08,315.34) --
	(207.96,315.35) --
	(207.84,315.37) --
	(207.72,315.37) --
	(207.60,315.37) --
	(207.48,315.37) --
	(207.36,315.39) --
	(207.24,315.39) --
	(207.12,315.39) --
	(207.00,315.39) --
	(206.88,315.40) --
	(206.76,315.42) --
	(206.64,315.43) --
	(206.53,315.43) --
	(206.41,315.44) --
	(206.29,315.45) --
	(206.17,315.45) --
	(206.05,315.45) --
	(205.93,315.47) --
	(205.81,315.47) --
	(205.69,315.47) --
	(205.57,315.47) --
	(205.45,315.47) --
	(205.33,315.47) --
	(205.21,315.49) --
	(205.09,315.49) --
	(204.97,315.50) --
	(204.85,315.50) --
	(204.73,315.50) --
	(204.61,315.51) --
	(204.49,315.52) --
	(204.37,315.52) --
	(204.25,315.53) --
	(204.13,315.55) --
	(204.01,315.56) --
	(203.89,315.56) --
	(203.77,315.62) --
	(203.65,315.63) --
	(203.53,315.63) --
	(203.41,315.65) --
	(203.29,315.72) --
	(203.17,315.72) --
	(203.05,315.72) --
	(202.93,315.73) --
	(202.81,315.74) --
	(202.69,315.75) --
	(202.57,315.77) --
	(202.45,315.77) --
	(202.33,315.78) --
	(202.21,315.78) --
	(202.09,315.79) --
	(201.97,315.81) --
	(201.85,315.82) --
	(201.73,315.82) --
	(201.61,315.84) --
	(201.49,315.86) --
	(201.37,315.86) --
	(201.25,315.87) --
	(201.14,315.95) --
	(201.02,315.95) --
	(200.90,315.97) --
	(200.78,315.98) --
	(200.66,316.00) --
	(200.54,316.01) --
	(200.42,316.01) --
	(200.30,316.01) --
	(200.18,316.02) --
	(200.06,316.02) --
	(199.94,316.03) --
	(199.82,316.05) --
	(199.70,316.05) --
	(199.58,316.05) --
	(199.46,316.06) --
	(199.34,316.06) --
	(199.22,316.08) --
	(199.10,316.10) --
	(198.98,316.10) --
	(198.86,316.10) --
	(198.74,316.10) --
	(198.62,316.11) --
	(198.50,316.18) --
	(198.38,316.19) --
	(198.26,316.20) --
	(198.14,316.20) --
	(198.02,316.21) --
	(197.90,316.21) --
	(197.78,316.26) --
	(197.66,316.28) --
	(197.54,316.32) --
	(197.42,316.34) --
	(197.30,316.35) --
	(197.18,316.35) --
	(197.06,316.35) --
	(196.94,316.35) --
	(196.82,316.37) --
	(196.70,316.37) --
	(196.58,316.37) --
	(196.46,316.38) --
	(196.34,316.38) --
	(196.22,316.38) --
	(196.10,316.40) --
	(195.98,316.40) --
	(195.87,316.52) --
	(195.75,316.54) --
	(195.63,316.54) --
	(195.51,316.55) --
	(195.39,316.57) --
	(195.27,316.57) --
	(195.15,316.58) --
	(195.03,316.58) --
	(194.91,316.58) --
	(194.79,316.58) --
	(194.67,316.63) --
	(194.55,316.65) --
	(194.43,316.66) --
	(194.31,316.68) --
	(194.19,316.69) --
	(194.07,316.69) --
	(193.95,316.69) --
	(193.83,316.70) --
	(193.71,316.70) --
	(193.59,316.70) --
	(193.47,316.71) --
	(193.35,316.71) --
	(193.23,316.71) --
	(193.11,316.71) --
	(192.99,316.72) --
	(192.87,316.72) --
	(192.75,316.77) --
	(192.63,316.80) --
	(192.51,316.83) --
	(192.39,316.84) --
	(192.27,316.91) --
	(192.15,316.93) --
	(192.03,316.96) --
	(191.91,316.96) --
	(191.79,316.97) --
	(191.67,316.98) --
	(191.55,316.98) --
	(191.43,316.98) --
	(191.31,317.00) --
	(191.19,317.03) --
	(191.07,317.04) --
	(190.95,317.04) --
	(190.83,317.05) --
	(190.71,317.05) --
	(190.59,317.05) --
	(190.48,317.06) --
	(190.36,317.06) --
	(190.24,317.07) --
	(190.12,317.08) --
	(190.00,317.08) --
	(189.88,317.13) --
	(189.76,317.16) --
	(189.64,317.18) --
	(189.52,317.18) --
	(189.40,317.19) --
	(189.28,317.21) --
	(189.16,317.22) --
	(189.04,317.23) --
	(188.92,317.23) --
	(188.80,317.23) --
	(188.68,317.24) --
	(188.56,317.28) --
	(188.44,317.28) --
	(188.32,317.28) --
	(188.20,317.31) --
	(188.08,317.31) --
	(187.96,317.36) --
	(187.84,317.36) --
	(187.72,317.39) --
	(187.60,317.40) --
	(187.48,317.41) --
	(187.36,317.41) --
	(187.24,317.42) --
	(187.12,317.42) --
	(187.00,317.44) --
	(186.88,317.44) --
	(186.76,317.45) --
	(186.64,317.45) --
	(186.52,317.53) --
	(186.40,317.54) --
	(186.28,317.55) --
	(186.16,317.56) --
	(186.04,317.60) --
	(185.92,317.60) --
	(185.80,317.63) --
	(185.68,317.63) --
	(185.56,317.70) --
	(185.44,317.71) --
	(185.32,317.74) --
	(185.20,317.74) --
	(185.09,317.75) --
	(184.97,317.77) --
	(184.85,317.87) --
	(184.73,317.88) --
	(184.61,317.88) --
	(184.49,317.89) --
	(184.37,317.89) --
	(184.25,317.89) --
	(184.13,317.90) --
	(184.01,317.97) --
	(183.89,317.99) --
	(183.77,318.02) --
	(183.65,318.03) --
	(183.53,318.05) --
	(183.41,318.07) --
	(183.29,318.10) --
	(183.17,318.13) --
	(183.05,318.14) --
	(182.93,318.17) --
	(182.81,318.19) --
	(182.69,318.20) --
	(182.57,318.21) --
	(182.45,318.24) --
	(182.33,318.26) --
	(182.21,318.26) --
	(182.09,318.27) --
	(181.97,318.33) --
	(181.85,318.33) --
	(181.73,318.37) --
	(181.61,318.38) --
	(181.49,318.38) --
	(181.37,318.45) --
	(181.25,318.46) --
	(181.13,318.48) --
	(181.01,318.50) --
	(180.89,318.52) --
	(180.77,318.53) --
	(180.65,318.56) --
	(180.53,318.56) --
	(180.41,318.58) --
	(180.29,318.58) --
	(180.17,318.59) --
	(180.05,318.60) --
	(179.93,318.61) --
	(179.82,318.66) --
	(179.70,318.71) --
	(179.58,318.71) --
	(179.46,318.75) --
	(179.34,318.76) --
	(179.22,318.77) --
	(179.10,318.77) --
	(178.98,318.80) --
	(178.86,318.91) --
	(178.74,318.92) --
	(178.62,318.92) --
	(178.50,318.98) --
	(178.38,319.06) --
	(178.26,319.06) --
	(178.14,319.06) --
	(178.02,319.11) --
	(177.90,319.13) --
	(177.78,319.13) --
	(177.66,319.14) --
	(177.54,319.15) --
	(177.42,319.23) --
	(177.30,319.24) --
	(177.18,319.26) --
	(177.06,319.28) --
	(176.94,319.28) --
	(176.82,319.32) --
	(176.70,319.40) --
	(176.58,319.41) --
	(176.46,319.41) --
	(176.34,319.42) --
	(176.22,319.43) --
	(176.10,319.43) --
	(175.98,319.45) --
	(175.86,319.46) --
	(175.74,319.46) --
	(175.62,319.47) --
	(175.50,319.48) --
	(175.38,319.51) --
	(175.26,319.55) --
	(175.14,319.57) --
	(175.02,319.63) --
	(174.90,319.65) --
	(174.78,319.81) --
	(174.66,319.83) --
	(174.54,319.86) --
	(174.43,319.89) --
	(174.31,319.92) --
	(174.19,319.99) --
	(174.07,320.00) --
	(173.95,320.02) --
	(173.83,320.05) --
	(173.71,320.07) --
	(173.59,320.08) --
	(173.47,320.09) --
	(173.35,320.14) --
	(173.23,320.18) --
	(173.11,320.22) --
	(172.99,320.23) --
	(172.87,320.28) --
	(172.75,320.34) --
	(172.63,320.35) --
	(172.51,320.37) --
	(172.39,320.39) --
	(172.27,320.40) --
	(172.15,320.67) --
	(172.03,320.75) --
	(171.91,320.78) --
	(171.79,320.81) --
	(171.67,320.83) --
	(171.55,320.93) --
	(171.43,320.94) --
	(171.31,320.97) --
	(171.19,321.01) --
	(171.07,321.09) --
	(170.95,321.12) --
	(170.83,321.12) --
	(170.71,321.17) --
	(170.59,321.19) --
	(170.47,321.29) --
	(170.35,321.37) --
	(170.23,321.38) --
	(170.11,321.41) --
	(169.99,321.50) --
	(169.87,321.58) --
	(169.75,321.60) --
	(169.63,321.61) --
	(169.51,321.70) --
	(169.39,321.74) --
	(169.27,321.83) --
	(169.16,321.85) --
	(169.04,321.88) --
	(168.92,321.91) --
	(168.80,321.98) --
	(168.68,322.09) --
	(168.56,322.13) --
	(168.44,322.16) --
	(168.32,322.20) --
	(168.20,322.26) --
	(168.08,322.31) --
	(167.96,322.32) --
	(167.84,322.34) --
	(167.72,322.42) --
	(167.60,322.45) --
	(167.48,322.47) --
	(167.36,322.49) --
	(167.24,322.56) --
	(167.12,322.58) --
	(167.00,322.62) --
	(166.88,322.71) --
	(166.76,322.74) --
	(166.64,322.79) --
	(166.52,322.81) --
	(166.40,322.90) --
	(166.28,322.92) --
	(166.16,322.99) --
	(166.04,323.08) --
	(165.92,323.22) --
	(165.80,323.33) --
	(165.68,323.35) --
	(165.56,323.37) --
	(165.44,323.45) --
	(165.32,323.51) --
	(165.20,323.55) --
	(165.08,323.60) --
	(164.96,323.69) --
	(164.84,323.79) --
	(164.72,323.80) --
	(164.60,323.84) --
	(164.48,323.88) --
	(164.36,323.89) --
	(164.24,323.93) --
	(164.12,324.04) --
	(164.00,324.09) --
	(163.88,324.13) --
	(163.77,324.16) --
	(163.65,324.22) --
	(163.53,324.25) --
	(163.41,324.32) --
	(163.29,324.36) --
	(163.17,324.38) --
	(163.05,324.44) --
	(162.93,324.46) --
	(162.81,324.56) --
	(162.69,324.59) --
	(162.57,324.61) --
	(162.45,324.68) --
	(162.33,324.76) --
	(162.21,324.81) --
	(162.09,324.84) --
	(161.97,324.90) --
	(161.85,324.92) --
	(161.73,324.96) --
	(161.61,325.05) --
	(161.49,325.11) --
	(161.37,325.16) --
	(161.25,325.20) --
	(161.13,325.25) --
	(161.01,325.30) --
	(160.89,325.36) --
	(160.77,325.39) --
	(160.65,325.46) --
	(160.53,325.50) --
	(160.41,325.58) --
	(160.29,325.62) --
	(160.17,325.69) --
	(160.05,325.80) --
	(159.93,325.92) --
	(159.81,325.95) --
	(159.69,326.02) --
	(159.57,326.07) --
	(159.45,326.21) --
	(159.33,326.27) --
	(159.21,326.31) --
	(159.09,326.37) --
	(158.97,326.41) --
	(158.85,326.57) --
	(158.73,326.66) --
	(158.61,326.72) --
	(158.50,326.75) --
	(158.38,326.80) --
	(158.26,326.88) --
	(158.14,326.93) --
	(158.02,327.00) --
	(157.90,327.04) --
	(157.78,327.16) --
	(157.66,327.21) --
	(157.54,327.31) --
	(157.42,327.36) --
	(157.30,327.48) --
	(157.18,327.68) --
	(157.06,327.74) --
	(156.94,327.81) --
	(156.82,327.98) --
	(156.70,328.00) --
	(156.58,328.03) --
	(156.46,328.10) --
	(156.34,328.18) --
	(156.22,328.27) --
	(156.10,328.32) --
	(155.98,328.43) --
	(155.86,328.47) --
	(155.74,328.52) --
	(155.62,328.56) --
	(155.50,328.61) --
	(155.38,328.67) --
	(155.26,328.74) --
	(155.14,328.85) --
	(155.02,328.93) --
	(154.90,328.97) --
	(154.78,329.02) --
	(154.66,329.11) --
	(154.54,329.19) --
	(154.42,329.25) --
	(154.30,329.31) --
	(154.18,329.52) --
	(154.06,329.60) --
	(153.94,329.69) --
	(153.82,329.83) --
	(153.70,329.91) --
	(153.58,329.96) --
	(153.46,330.08) --
	(153.34,330.14) --
	(153.22,330.24) --
	(153.11,330.35) --
	(152.99,330.44) --
	(152.87,330.52) --
	(152.75,330.69) --
	(152.63,330.72) --
	(152.51,330.86) --
	(152.39,330.96) --
	(152.27,331.08) --
	(152.15,331.21) --
	(152.03,331.31) --
	(151.91,331.43) --
	(151.79,331.49) --
	(151.67,331.63) --
	(151.55,331.71) --
	(151.43,331.80) --
	(151.31,331.91) --
	(151.19,332.03) --
	(151.07,332.13) --
	(150.95,332.20) --
	(150.83,332.29) --
	(150.71,332.39) --
	(150.59,332.52) --
	(150.47,332.59) --
	(150.35,332.71) --
	(150.23,332.83) --
	(150.11,332.95) --
	(149.99,333.06) --
	(149.87,333.19) --
	(149.75,333.26) --
	(149.63,333.37) --
	(149.51,333.45) --
	(149.39,333.55) --
	(149.27,333.63) --
	(149.15,333.71) --
	(149.03,333.78) --
	(148.91,333.93) --
	(148.79,334.05) --
	(148.67,334.15) --
	(148.55,334.32) --
	(148.43,334.45) --
	(148.31,334.65) --
	(148.19,334.76) --
	(148.07,334.91) --
	(147.95,335.03) --
	(147.84,335.14) --
	(147.72,335.33) --
	(147.60,335.41) --
	(147.48,335.59) --
	(147.36,335.71) --
	(147.24,335.87) --
	(147.12,335.98) --
	(147.00,336.09) --
	(146.88,336.21) --
	(146.76,336.37) --
	(146.64,336.57) --
	(146.52,336.63) --
	(146.40,336.82) --
	(146.28,336.92) --
	(146.16,337.08) --
	(146.04,337.20) --
	(145.92,337.37) --
	(145.80,337.51) --
	(145.68,337.62) --
	(145.56,337.77) --
	(145.44,337.95) --
	(145.32,338.04) --
	(145.20,338.20) --
	(145.08,338.35) --
	(144.96,338.50) --
	(144.84,338.61) --
	(144.72,338.77) --
	(144.60,338.96) --
	(144.48,339.12) --
	(144.36,339.30) --
	(144.24,339.45) --
	(144.12,339.61) --
	(144.00,339.70) --
	(143.88,339.82) --
	(143.76,339.99) --
	(143.64,340.17) --
	(143.52,340.28) --
	(143.40,340.42) --
	(143.28,340.59) --
	(143.16,340.74) --
	(143.04,340.90) --
	(142.92,341.07) --
	(142.80,341.18) --
	(142.68,341.33) --
	(142.56,341.49) --
	(142.45,341.60) --
	(142.33,341.81) --
	(142.21,341.95) --
	(142.09,342.12) --
	(141.97,342.23) --
	(141.85,342.34) --
	(141.73,342.45) --
	(141.61,342.65) --
	(141.49,342.77) --
	(141.37,342.90) --
	(141.25,343.02) --
	(141.13,343.13) --
	(141.01,343.30) --
	(140.89,343.40) --
	(140.77,343.53) --
	(140.65,343.67) --
	(140.53,343.78) --
	(140.41,343.94) --
	(140.29,344.02) --
	(140.17,344.14) --
	(140.05,344.29) --
	(139.93,344.41) --
	(139.81,344.57) --
	(139.69,344.70) --
	(139.57,344.84) --
	(139.45,344.92) --
	(139.33,345.02) --
	(139.21,345.15) --
	(139.09,345.22) --
	(138.97,345.33) --
	(138.85,345.45) --
	(138.73,345.58) --
	(138.61,345.68) --
	(138.49,345.78) --
	(138.37,345.88) --
	(138.25,345.99) --
	(138.13,346.12) --
	(138.01,346.22) --
	(137.89,346.36) --
	(137.77,346.48) --
	(137.65,346.60) --
	(137.53,346.73) --
	(137.41,346.82) --
	(137.29,346.96) --
	(137.17,347.03) --
	(137.06,347.09) --
	(136.94,347.24) --
	(136.82,347.34) --
	(136.70,347.47) --
	(136.58,347.56) --
	(136.46,347.64) --
	(136.34,347.73) --
	(136.22,347.82) --
	(136.10,347.90) --
	(135.98,347.98) --
	(135.86,348.08) --
	(135.74,348.15) --
	(135.62,348.27) --
	(135.50,348.37) --
	(135.38,348.45) --
	(135.26,348.55) --
	(135.14,348.65) --
	(135.02,348.75) --
	(134.90,348.84) --
	(134.78,348.94) --
	(134.66,349.03) --
	(134.54,349.12) --
	(134.42,349.21) --
	(134.30,349.30) --
	(134.18,349.37) --
	(134.06,349.47) --
	(133.94,349.58) --
	(133.82,349.68) --
	(133.70,349.78) --
	(133.58,349.85) --
	(133.46,349.97) --
	(133.34,350.06) --
	(133.22,350.15) --
	(133.10,350.24) --
	(132.98,350.34) --
	(132.86,350.44) --
	(132.74,350.54) --
	(132.62,350.65) --
	(132.50,350.74) --
	(132.38,350.85) --
	(132.26,350.96) --
	(132.14,351.08) --
	(132.02,351.19) --
	(131.90,351.30) --
	(131.79,351.41) --
	(131.67,351.55) --
	(131.55,351.66) --
	(131.43,351.78) --
	(131.31,351.89) --
	(131.19,352.01) --
	(131.07,352.14) --
	(130.95,352.28) --
	(130.83,352.40) --
	(130.71,352.55) --
	(130.59,352.67) --
	(130.47,352.80) --
	(130.35,352.95) --
	(130.23,353.10) --
	(130.11,353.22) --
	(129.99,353.35) --
	(129.87,353.52) --
	(129.75,353.68) --
	(129.63,353.83) --
	(129.51,353.97) --
	(129.39,354.09) --
	(129.27,354.25) --
	(129.15,354.39) --
	(129.03,354.56) --
	(128.91,354.70) --
	(128.79,354.85) --
	(128.67,355.02) --
	(128.55,355.16) --
	(128.43,355.33) --
	(128.31,355.47) --
	(128.19,355.62) --
	(128.07,355.77) --
	(127.95,355.90) --
	(127.83,356.09) --
	(127.71,356.22) --
	(127.59,356.40) --
	(127.47,356.55) --
	(127.35,356.72) --
	(127.23,356.87) --
	(127.11,357.03) --
	(126.99,357.17) --
	(126.87,357.34) --
	(126.75,357.50) --
	(126.63,357.64) --
	(126.51,357.77) --
	(126.40,357.93) --
	(126.28,358.10) --
	(126.16,358.24) --
	(126.04,358.38) --
	(125.92,358.55) --
	(125.80,358.69) --
	(125.68,358.82) --
	(125.56,358.98) --
	(125.44,359.14) --
	(125.32,359.28) --
	(125.20,359.42) --
	(125.08,359.56) --
	(124.96,359.70) --
	(124.84,359.83) --
	(124.72,359.98) --
	(124.60,360.13) --
	(124.48,360.28) --
	(124.36,360.42) --
	(124.24,360.54) --
	(124.12,360.70) --
	(124.00,360.84) --
	(123.88,360.97) --
	(123.76,361.12) --
	(123.64,361.25) --
	(123.52,361.40) --
	(123.40,361.54) --
	(123.28,361.67) --
	(123.16,361.81) --
	(123.04,361.94) --
	(122.92,362.08) --
	(122.80,362.20) --
	(122.68,362.33) --
	(122.56,362.46) --
	(122.44,362.59) --
	(122.32,362.70) --
	(122.20,362.82) --
	(122.08,362.94) --
	(121.96,363.07) --
	(121.84,363.19) --
	(121.72,363.31) --
	(121.60,363.44) --
	(121.48,363.53) --
	(121.36,363.67) --
	(121.24,363.80) --
	(121.13,363.91) --
	(121.01,364.03) --
	(120.89,364.16) --
	(120.77,364.28) --
	(120.65,364.40) --
	(120.53,364.50) --
	(120.41,364.63) --
	(120.29,364.73) --
	(120.17,364.84) --
	(120.05,364.95) --
	(119.93,365.06) --
	(119.81,365.17) --
	(119.69,365.28) --
	(119.57,365.40) --
	(119.45,365.49) --
	(119.33,365.59) --
	(119.21,365.70) --
	(119.09,365.78) --
	(118.97,365.90) --
	(118.85,366.00) --
	(118.73,366.11) --
	(118.61,366.21) --
	(118.49,366.31) --
	(118.37,366.41) --
	(118.25,366.51) --
	(118.13,366.62) --
	(118.01,366.71) --
	(117.89,366.81) --
	(117.77,366.91) --
	(117.65,367.02) --
	(117.53,367.12) --
	(117.41,367.21) --
	(117.29,367.30) --
	(117.17,367.40) --
	(117.05,367.50) --
	(116.93,367.60) --
	(116.81,367.68) --
	(116.69,367.77) --
	(116.57,367.85) --
	(116.45,367.95) --
	(116.33,368.03) --
	(116.21,368.11) --
	(116.09,368.20) --
	(115.97,368.29) --
	(115.85,368.38) --
	(115.74,368.46) --
	(115.62,368.55) --
	(115.50,368.64) --
	(115.38,368.72) --
	(115.26,368.80) --
	(115.14,368.88) --
	(115.02,368.97) --
	(114.90,369.06) --
	(114.78,369.14) --
	(114.66,369.22) --
	(114.54,369.31) --
	(114.42,369.38) --
	(114.30,369.46) --
	(114.18,369.55) --
	(114.06,369.61) --
	(113.94,369.70) --
	(113.82,369.78) --
	(113.70,369.86) --
	(113.58,369.93) --
	(113.46,370.02) --
	(113.34,370.08) --
	(113.22,370.16) --
	(113.10,370.24) --
	(112.98,370.32) --
	(112.86,370.40) --
	(112.74,370.47) --
	(112.62,370.54) --
	(112.50,370.62) --
	(112.38,370.69) --
	(112.26,370.77) --
	(112.14,370.83) --
	(112.02,370.90) --
	(111.90,370.97) --
	(111.78,371.04) --
	(111.66,371.12) --
	(111.54,371.19) --
	(111.42,371.26) --
	(111.30,371.33) --
	(111.18,371.40) --
	(111.06,371.47) --
	(110.94,371.54) --
	(110.82,371.62) --
	(110.70,371.69) --
	(110.58,371.75) --
	(110.47,371.81) --
	(110.35,371.87) --
	(110.23,371.94) --
	(110.11,372.01) --
	(109.99,372.08) --
	(109.87,372.15) --
	(109.75,372.23) --
	(109.63,372.28) --
	(109.51,372.35) --
	(109.39,372.41) --
	(109.27,372.47) --
	(109.15,372.55) --
	(109.03,372.61) --
	(108.91,372.68) --
	(108.79,372.74) --
	(108.67,372.80) --
	(108.55,372.86) --
	(108.43,372.92) --
	(108.31,372.98) --
	(108.19,373.04) --
	(108.07,373.11) --
	(107.95,373.17) --
	(107.83,373.24) --
	(107.71,373.30) --
	(107.59,373.36) --
	(107.47,373.42) --
	(107.35,373.49) --
	(107.23,373.56) --
	(107.11,373.61) --
	(106.99,373.67) --
	(106.87,373.73) --
	(106.75,373.79) --
	(106.63,373.84) --
	(106.51,373.89) --
	(106.39,373.96) --
	(106.27,374.02) --
	(106.15,374.07) --
	(106.03,374.13) --
	(105.91,374.19) --
	(105.79,374.24) --
	(105.67,374.30) --
	(105.55,374.36) --
	(105.43,374.41) --
	(105.31,374.47) --
	(105.19,374.53) --
	(105.08,374.59) --
	(104.96,374.64) --
	(104.84,374.70) --
	(104.72,374.75) --
	(104.60,374.81) --
	(104.48,374.85) --
	(104.36,374.91) --
	(104.24,374.96) --
	(104.12,375.02) --
	(104.00,375.08) --
	(103.88,375.13) --
	(103.76,375.18) --
	(103.64,375.23) --
	(103.52,375.29) --
	(103.40,375.34) --
	(103.28,375.40) --
	(103.16,375.45) --
	(103.04,375.51) --
	(102.92,375.55) --
	(102.80,375.61) --
	(102.68,375.66) --
	(102.56,375.71) --
	(102.44,375.76) --
	(102.32,375.82) --
	(102.20,375.87) --
	(102.08,375.92) --
	(101.96,375.97) --
	(101.84,376.02) --
	(101.72,376.06) --
	(101.60,376.11) --
	(101.48,376.16) --
	(101.36,376.21) --
	(101.24,376.26) --
	(101.12,376.30) --
	(101.00,376.36) --
	(100.88,376.41) --
	(100.76,376.45) --
	(100.64,376.50) --
	(100.52,376.55) --
	(100.40,376.59) --
	(100.28,376.64) --
	(100.16,376.68) --
	(100.04,376.73) --
	( 99.92,376.78) --
	( 99.80,376.82) --
	( 99.69,376.87) --
	( 99.57,376.91) --
	( 99.45,376.96) --
	( 99.33,377.01) --
	( 99.21,377.05) --
	( 99.09,377.10) --
	( 98.97,377.15) --
	( 98.85,377.19) --
	( 98.73,377.24) --
	( 98.61,377.28) --
	( 98.49,377.32) --
	( 98.37,377.36) --
	( 98.25,377.41) --
	( 98.13,377.46) --
	( 98.01,377.50) --
	( 97.89,377.55) --
	( 97.77,377.59) --
	( 97.65,377.63) --
	( 97.53,377.68) --
	( 97.41,377.72) --
	( 97.29,377.76) --
	( 97.17,377.81) --
	( 97.05,377.86) --
	( 96.93,377.90) --
	( 96.81,377.94) --
	( 96.69,377.99) --
	( 96.57,378.03) --
	( 96.45,378.08) --
	( 96.33,378.12) --
	( 96.21,378.17) --
	( 96.09,378.21) --
	( 95.97,378.25) --
	( 95.85,378.29) --
	( 95.73,378.34) --
	( 95.61,378.38) --
	( 95.49,378.42) --
	( 95.37,378.46) --
	( 95.25,378.50) --
	( 95.13,378.55) --
	( 95.01,378.59) --
	( 94.89,378.64) --
	( 94.77,378.68) --
	( 94.65,378.71) --
	( 94.53,378.76) --
	( 94.42,378.80) --
	( 94.30,378.84) --
	( 94.18,378.88) --
	( 94.06,378.92) --
	( 93.94,378.96) --
	( 93.82,379.00) --
	( 93.70,379.04) --
	( 93.58,379.08) --
	( 93.46,379.12) --
	( 93.34,379.16) --
	( 93.22,379.20) --
	( 93.10,379.24) --
	( 92.98,379.28) --
	( 92.86,379.32) --
	( 92.74,379.36) --
	( 92.62,379.40) --
	( 92.50,379.44) --
	( 92.38,379.48) --
	( 92.26,379.52) --
	( 92.14,379.55) --
	( 92.02,379.60) --
	( 91.90,379.63) --
	( 91.78,379.67) --
	( 91.66,379.71) --
	( 91.54,379.74) --
	( 91.42,379.78) --
	( 91.30,379.82) --
	( 91.18,379.86) --
	( 91.06,379.90) --
	( 90.94,379.94) --
	( 90.82,379.98) --
	( 90.70,380.01) --
	( 90.58,380.05) --
	( 90.46,380.09) --
	( 90.34,380.13) --
	( 90.22,380.16) --
	( 90.10,380.20) --
	( 89.98,380.24) --
	( 89.86,380.27) --
	( 89.74,380.31) --
	( 89.62,380.35) --
	( 89.50,380.39) --
	( 89.38,380.42) --
	( 89.26,380.45) --
	( 89.14,380.49) --
	( 89.03,380.53) --
	( 88.91,380.57) --
	( 88.79,380.60) --
	( 88.67,380.64) --
	( 88.55,380.67) --
	( 88.43,380.71) --
	( 88.31,380.75) --
	( 88.19,380.78) --
	( 88.07,380.82) --
	( 87.95,380.85) --
	( 87.83,380.88) --
	( 87.71,380.92) --
	( 87.59,380.95) --
	( 87.47,380.99) --
	( 87.35,381.02) --
	( 87.23,381.06) --
	( 87.11,381.09) --
	( 86.99,381.12) --
	( 86.87,381.16) --
	( 86.75,381.19) --
	( 86.63,381.23) --
	( 86.51,381.26) --
	( 86.39,381.30) --
	( 86.27,381.33) --
	( 86.15,381.37) --
	( 86.03,381.40) --
	( 85.91,381.43) --
	( 85.79,381.46) --
	( 85.67,381.50) --
	( 85.55,381.54) --
	( 85.43,381.57) --
	( 85.31,381.60) --
	( 85.19,381.64) --
	( 85.07,381.67) --
	( 84.95,381.70) --
	( 84.83,381.73) --
	( 84.71,381.77) --
	( 84.59,381.80) --
	( 84.47,381.83) --
	( 84.35,381.86) --
	( 84.23,381.90) --
	( 84.11,381.93) --
	( 83.99,381.97) --
	( 83.87,382.00) --
	( 83.76,382.03) --
	( 83.64,382.06) --
	( 83.52,382.09) --
	( 83.40,382.13) --
	( 83.28,382.16) --
	( 83.16,382.20) --
	( 83.04,382.22) --
	( 82.92,382.26) --
	( 82.80,382.29) --
	( 82.68,382.32) --
	( 82.56,382.35) --
	( 82.44,382.38) --
	( 82.32,382.41) --
	( 82.20,382.45) --
	( 82.08,382.48) --
	( 81.96,382.51) --
	( 81.84,382.54) --
	( 81.72,382.57) --
	( 81.60,382.60) --
	( 81.48,382.63) --
	( 81.36,382.66) --
	( 81.24,382.69) --
	( 81.12,382.72) --
	( 81.00,382.75) --
	( 80.88,382.79) --
	( 80.76,382.81) --
	( 80.64,382.85) --
	( 80.52,382.88) --
	( 80.40,382.91) --
	( 80.28,382.95) --
	( 80.16,382.97) --
	( 80.04,383.01) --
	( 79.92,383.04) --
	( 79.80,383.07) --
	( 79.68,383.10) --
	( 79.56,383.13) --
	( 79.44,383.16) --
	( 79.32,383.19) --
	( 79.20,383.22) --
	( 79.08,383.24) --
	( 78.96,383.27) --
	( 78.84,383.30) --
	( 78.72,383.33) --
	( 78.60,383.36) --
	( 78.48,383.39) --
	( 78.37,383.42) --
	( 78.25,383.44) --
	( 78.13,383.47) --
	( 78.01,383.50) --
	( 77.89,383.53) --
	( 77.77,383.55) --
	( 77.65,383.58) --
	( 77.53,383.61) --
	( 77.41,383.64) --
	( 77.29,383.67) --
	( 77.17,383.70) --
	( 77.05,383.73) --
	( 76.93,383.75) --
	( 76.81,383.79) --
	( 76.69,383.81) --
	( 76.57,383.84) --
	( 76.45,383.87) --
	( 76.33,383.89) --
	( 76.21,383.92) --
	( 76.09,383.95) --
	( 75.97,383.98) --
	( 75.85,384.00) --
	( 75.73,384.03) --
	( 75.61,384.06) --
	( 75.49,384.09) --
	( 75.37,384.12) --
	( 75.25,384.15) --
	( 75.13,384.17) --
	( 75.01,384.20) --
	( 74.89,384.23) --
	( 74.77,384.25) --
	( 74.65,384.28) --
	( 74.53,384.31) --
	( 74.41,384.34) --
	( 74.29,384.36) --
	( 74.17,384.39) --
	( 74.05,384.42) --
	( 73.93,384.44) --
	( 73.81,384.47) --
	( 73.69,384.50) --
	( 73.57,384.52) --
	( 73.45,384.55) --
	( 73.33,384.58) --
	( 73.21,384.60) --
	( 73.10,384.63) --
	( 72.98,384.65) --
	( 72.86,384.68) --
	( 72.74,384.70) --
	( 72.62,384.73) --
	( 72.50,384.76) --
	( 72.38,384.78) --
	( 72.26,384.81) --
	( 72.14,384.84) --
	( 72.02,384.86) --
	( 71.90,384.89) --
	( 71.78,384.92) --
	( 71.66,384.94) --
	( 71.54,384.97) --
	( 71.42,384.99) --
	( 71.30,385.02) --
	( 71.18,385.04) --
	( 71.06,385.07) --
	( 70.94,385.09) --
	( 70.82,385.12) --
	( 70.70,385.14) --
	( 70.58,385.17) --
	( 70.46,385.20) --
	( 70.34,385.22) --
	( 70.22,385.25) --
	( 70.10,385.27) --
	( 69.98,385.30) --
	( 69.86,385.32) --
	( 69.74,385.35) --
	( 69.62,385.37) --
	( 69.50,385.40) --
	( 69.38,385.42) --
	( 69.26,385.44) --
	( 69.14,385.47) --
	( 69.02,385.50) --
	( 68.90,385.52) --
	( 68.78,385.55) --
	( 68.66,385.57) --
	( 68.54,385.59) --
	( 68.42,385.62) --
	( 68.30,385.64) --
	( 68.18,385.67) --
	( 68.06,385.69) --
	( 67.94,385.72) --
	( 67.82,385.74) --
	( 67.71,385.76) --
	( 67.59,385.79) --
	( 67.47,385.82) --
	( 67.35,385.84) --
	( 67.23,385.86) --
	( 67.11,385.88) --
	( 66.99,385.91) --
	( 66.87,385.93) --
	( 66.75,385.96) --
	( 66.63,385.98) --
	( 66.51,386.01) --
	( 66.39,386.03) --
	( 66.27,386.05) --
	( 66.15,386.08) --
	( 66.03,386.10) --
	( 65.91,386.12) --
	( 65.79,386.15) --
	( 65.67,386.17) --
	( 65.55,386.20) --
	( 65.43,386.22) --
	( 65.31,386.24) --
	( 65.19,386.26) --
	( 65.07,386.29) --
	( 64.95,386.31) --
	( 64.83,386.33) --
	( 64.71,386.36) --
	( 64.59,386.38) --
	( 64.47,386.40) --
	( 64.35,386.43) --
	( 64.23,386.45) --
	( 64.11,386.48) --
	( 63.99,386.50) --
	( 63.87,386.52) --
	( 63.75,386.55) --
	( 63.63,386.57) --
	( 63.51,386.59) --
	( 63.39,386.61) --
	( 63.27,386.64) --
	( 63.15,386.66) --
	( 63.03,386.69) --
	( 62.91,386.71) --
	( 62.79,386.73) --
	( 62.67,386.75) --
	( 62.55,386.77) --
	( 62.43,386.79) --
	( 62.32,386.82) --
	( 62.20,386.84) --
	( 62.08,386.86) --
	( 61.96,386.89) --
	( 61.84,386.90) --
	( 61.72,386.93) --
	( 61.60,386.95) --
	( 61.48,386.97) --
	( 61.36,387.00) --
	( 61.24,387.02) --
	( 61.12,387.04) --
	( 61.00,387.06) --
	( 60.88,387.08) --
	( 60.76,387.11) --
	( 60.64,387.13) --
	( 60.52,387.15) --
	( 60.40,387.18) --
	( 60.28,387.20) --
	( 60.16,387.22) --
	( 60.04,387.24) --
	( 59.92,387.26) --
	( 59.80,387.28) --
	( 59.68,387.31) --
	( 59.56,387.33) --
	( 59.44,387.35) --
	( 59.32,387.37) --
	( 59.20,387.39) --
	( 59.08,387.41) --
	( 58.96,387.43) --
	( 58.84,387.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,387.58) --
	( 58.96,387.59) --
	( 59.08,387.57) --
	( 59.20,387.55) --
	( 59.32,387.53) --
	( 59.44,387.51) --
	( 59.56,387.49) --
	( 59.68,387.47) --
	( 59.80,387.45) --
	( 59.92,387.42) --
	( 60.04,387.40) --
	( 60.16,387.38) --
	( 60.28,387.36) --
	( 60.40,387.34) --
	( 60.52,387.32) --
	( 60.64,387.29) --
	( 60.76,387.27) --
	( 60.88,387.25) --
	( 61.00,387.23) --
	( 61.12,387.21) --
	( 61.24,387.19) --
	( 61.36,387.16) --
	( 61.48,387.14) --
	( 61.60,387.12) --
	( 61.72,387.09) --
	( 61.84,387.07) --
	( 61.96,387.05) --
	( 62.08,387.03) --
	( 62.20,387.01) --
	( 62.32,386.99) --
	( 62.43,386.97) --
	( 62.55,386.95) --
	( 62.67,386.92) --
	( 62.79,386.90) --
	( 62.91,386.88) --
	( 63.03,386.86) --
	( 63.15,386.83) --
	( 63.27,386.81) --
	( 63.39,386.79) --
	( 63.51,386.77) --
	( 63.63,386.74) --
	( 63.75,386.72) --
	( 63.87,386.70) --
	( 63.99,386.67) --
	( 64.11,386.65) --
	( 64.23,386.63) --
	( 64.35,386.61) --
	( 64.47,386.58) --
	( 64.59,386.56) --
	( 64.71,386.54) --
	( 64.83,386.51) --
	( 64.95,386.48) --
	( 65.07,386.47) --
	( 65.19,386.44) --
	( 65.31,386.42) --
	( 65.43,386.40) --
	( 65.55,386.37) --
	( 65.67,386.35) --
	( 65.79,386.33) --
	( 65.91,386.30) --
	( 66.03,386.28) --
	( 66.15,386.26) --
	( 66.27,386.23) --
	( 66.39,386.21) --
	( 66.51,386.19) --
	( 66.63,386.17) --
	( 66.75,386.14) --
	( 66.87,386.12) --
	( 66.99,386.09) --
	( 67.11,386.07) --
	( 67.23,386.05) --
	( 67.35,386.02) --
	( 67.47,386.00) --
	( 67.59,385.97) --
	( 67.71,385.95) --
	( 67.82,385.92) --
	( 67.94,385.90) --
	( 68.06,385.88) --
	( 68.18,385.85) --
	( 68.30,385.83) --
	( 68.42,385.81) --
	( 68.54,385.78) --
	( 68.66,385.76) --
	( 68.78,385.73) --
	( 68.90,385.71) --
	( 69.02,385.69) --
	( 69.14,385.66) --
	( 69.26,385.63) --
	( 69.38,385.61) --
	( 69.50,385.59) --
	( 69.62,385.56) --
	( 69.74,385.54) --
	( 69.86,385.51) --
	( 69.98,385.49) --
	( 70.10,385.46) --
	( 70.22,385.44) --
	( 70.34,385.41) --
	( 70.46,385.39) --
	( 70.58,385.36) --
	( 70.70,385.34) --
	( 70.82,385.31) --
	( 70.94,385.29) --
	( 71.06,385.26) --
	( 71.18,385.24) --
	( 71.30,385.22) --
	( 71.42,385.19) --
	( 71.54,385.16) --
	( 71.66,385.14) --
	( 71.78,385.11) --
	( 71.90,385.09) --
	( 72.02,385.06) --
	( 72.14,385.03) --
	( 72.26,385.01) --
	( 72.38,384.99) --
	( 72.50,384.96) --
	( 72.62,384.93) --
	( 72.74,384.90) --
	( 72.86,384.88) --
	( 72.98,384.86) --
	( 73.10,384.83) --
	( 73.21,384.81) --
	( 73.33,384.78) --
	( 73.45,384.75) --
	( 73.57,384.73) --
	( 73.69,384.70) --
	( 73.81,384.67) --
	( 73.93,384.65) --
	( 74.05,384.62) --
	( 74.17,384.60) --
	( 74.29,384.57) --
	( 74.41,384.54) --
	( 74.53,384.51) --
	( 74.65,384.49) --
	( 74.77,384.46) --
	( 74.89,384.43) --
	( 75.01,384.41) --
	( 75.13,384.38) --
	( 75.25,384.35) --
	( 75.37,384.32) --
	( 75.49,384.30) --
	( 75.61,384.28) --
	( 75.73,384.24) --
	( 75.85,384.22) --
	( 75.97,384.19) --
	( 76.09,384.16) --
	( 76.21,384.13) --
	( 76.33,384.11) --
	( 76.45,384.08) --
	( 76.57,384.05) --
	( 76.69,384.02) --
	( 76.81,384.00) --
	( 76.93,383.97) --
	( 77.05,383.94) --
	( 77.17,383.92) --
	( 77.29,383.89) --
	( 77.41,383.86) --
	( 77.53,383.83) --
	( 77.65,383.80) --
	( 77.77,383.77) --
	( 77.89,383.75) --
	( 78.01,383.72) --
	( 78.13,383.69) --
	( 78.25,383.66) --
	( 78.37,383.64) --
	( 78.48,383.61) --
	( 78.60,383.58) --
	( 78.72,383.55) --
	( 78.84,383.53) --
	( 78.96,383.50) --
	( 79.08,383.47) --
	( 79.20,383.44) --
	( 79.32,383.41) --
	( 79.44,383.38) --
	( 79.56,383.35) --
	( 79.68,383.32) --
	( 79.80,383.30) --
	( 79.92,383.26) --
	( 80.04,383.23) --
	( 80.16,383.20) --
	( 80.28,383.17) --
	( 80.40,383.14) --
	( 80.52,383.11) --
	( 80.64,383.08) --
	( 80.76,383.04) --
	( 80.88,383.02) --
	( 81.00,382.98) --
	( 81.12,382.95) --
	( 81.24,382.92) --
	( 81.36,382.90) --
	( 81.48,382.86) --
	( 81.60,382.84) --
	( 81.72,382.80) --
	( 81.84,382.78) --
	( 81.96,382.75) --
	( 82.08,382.72) --
	( 82.20,382.68) --
	( 82.32,382.65) --
	( 82.44,382.62) --
	( 82.56,382.59) --
	( 82.68,382.56) --
	( 82.80,382.53) --
	( 82.92,382.50) --
	( 83.04,382.47) --
	( 83.16,382.44) --
	( 83.28,382.41) --
	( 83.40,382.37) --
	( 83.52,382.34) --
	( 83.64,382.31) --
	( 83.76,382.28) --
	( 83.87,382.25) --
	( 83.99,382.22) --
	( 84.11,382.18) --
	( 84.23,382.15) --
	( 84.35,382.11) --
	( 84.47,382.08) --
	( 84.59,382.05) --
	( 84.71,382.02) --
	( 84.83,381.98) --
	( 84.95,381.95) --
	( 85.07,381.92) --
	( 85.19,381.89) --
	( 85.31,381.86) --
	( 85.43,381.82) --
	( 85.55,381.79) --
	( 85.67,381.75) --
	( 85.79,381.72) --
	( 85.91,381.69) --
	( 86.03,381.66) --
	( 86.15,381.63) --
	( 86.27,381.59) --
	( 86.39,381.56) --
	( 86.51,381.53) --
	( 86.63,381.49) --
	( 86.75,381.46) --
	( 86.87,381.42) --
	( 86.99,381.38) --
	( 87.11,381.35) --
	( 87.23,381.32) --
	( 87.35,381.29) --
	( 87.47,381.25) --
	( 87.59,381.22) --
	( 87.71,381.19) --
	( 87.83,381.15) --
	( 87.95,381.12) --
	( 88.07,381.09) --
	( 88.19,381.05) --
	( 88.31,381.02) --
	( 88.43,380.98) --
	( 88.55,380.94) --
	( 88.67,380.91) --
	( 88.79,380.88) --
	( 88.91,380.84) --
	( 89.03,380.81) --
	( 89.14,380.77) --
	( 89.26,380.73) --
	( 89.38,380.70) --
	( 89.50,380.67) --
	( 89.62,380.63) --
	( 89.74,380.59) --
	( 89.86,380.55) --
	( 89.98,380.52) --
	( 90.10,380.49) --
	( 90.22,380.45) --
	( 90.34,380.41) --
	( 90.46,380.37) --
	( 90.58,380.34) --
	( 90.70,380.30) --
	( 90.82,380.27) --
	( 90.94,380.23) --
	( 91.06,380.19) --
	( 91.18,380.15) --
	( 91.30,380.11) --
	( 91.42,380.08) --
	( 91.54,380.04) --
	( 91.66,380.00) --
	( 91.78,379.96) --
	( 91.90,379.93) --
	( 92.02,379.90) --
	( 92.14,379.85) --
	( 92.26,379.82) --
	( 92.38,379.78) --
	( 92.50,379.74) --
	( 92.62,379.70) --
	( 92.74,379.66) --
	( 92.86,379.62) --
	( 92.98,379.59) --
	( 93.10,379.55) --
	( 93.22,379.51) --
	( 93.34,379.47) --
	( 93.46,379.43) --
	( 93.58,379.39) --
	( 93.70,379.35) --
	( 93.82,379.31) --
	( 93.94,379.27) --
	( 94.06,379.24) --
	( 94.18,379.19) --
	( 94.30,379.16) --
	( 94.42,379.12) --
	( 94.53,379.08) --
	( 94.65,379.03) --
	( 94.77,379.00) --
	( 94.89,378.96) --
	( 95.01,378.91) --
	( 95.13,378.87) --
	( 95.25,378.83) --
	( 95.37,378.79) --
	( 95.49,378.75) --
	( 95.61,378.71) --
	( 95.73,378.67) --
	( 95.85,378.62) --
	( 95.97,378.58) --
	( 96.09,378.54) --
	( 96.21,378.50) --
	( 96.33,378.45) --
	( 96.45,378.42) --
	( 96.57,378.36) --
	( 96.69,378.32) --
	( 96.81,378.28) --
	( 96.93,378.24) --
	( 97.05,378.20) --
	( 97.17,378.15) --
	( 97.29,378.10) --
	( 97.41,378.06) --
	( 97.53,378.03) --
	( 97.65,377.98) --
	( 97.77,377.94) --
	( 97.89,377.90) --
	( 98.01,377.85) --
	( 98.13,377.81) --
	( 98.25,377.76) --
	( 98.37,377.72) --
	( 98.49,377.68) --
	( 98.61,377.64) --
	( 98.73,377.59) --
	( 98.85,377.55) --
	( 98.97,377.51) --
	( 99.09,377.46) --
	( 99.21,377.41) --
	( 99.33,377.37) --
	( 99.45,377.32) --
	( 99.57,377.27) --
	( 99.69,377.23) --
	( 99.80,377.19) --
	( 99.92,377.15) --
	(100.04,377.10) --
	(100.16,377.05) --
	(100.28,377.01) --
	(100.40,376.97) --
	(100.52,376.92) --
	(100.64,376.87) --
	(100.76,376.82) --
	(100.88,376.79) --
	(101.00,376.74) --
	(101.12,376.68) --
	(101.24,376.64) --
	(101.36,376.59) --
	(101.48,376.55) --
	(101.60,376.50) --
	(101.72,376.45) --
	(101.84,376.40) --
	(101.96,376.36) --
	(102.08,376.32) --
	(102.20,376.26) --
	(102.32,376.21) --
	(102.44,376.16) --
	(102.56,376.11) --
	(102.68,376.06) --
	(102.80,376.01) --
	(102.92,375.96) --
	(103.04,375.91) --
	(103.16,375.86) --
	(103.28,375.81) --
	(103.40,375.75) --
	(103.52,375.70) --
	(103.64,375.64) --
	(103.76,375.60) --
	(103.88,375.54) --
	(104.00,375.50) --
	(104.12,375.44) --
	(104.24,375.39) --
	(104.36,375.34) --
	(104.48,375.28) --
	(104.60,375.23) --
	(104.72,375.18) --
	(104.84,375.13) --
	(104.96,375.07) --
	(105.08,375.02) --
	(105.19,374.97) --
	(105.31,374.91) --
	(105.43,374.86) --
	(105.55,374.81) --
	(105.67,374.75) --
	(105.79,374.69) --
	(105.91,374.64) --
	(106.03,374.58) --
	(106.15,374.52) --
	(106.27,374.47) --
	(106.39,374.42) --
	(106.51,374.35) --
	(106.63,374.30) --
	(106.75,374.25) --
	(106.87,374.19) --
	(106.99,374.13) --
	(107.11,374.08) --
	(107.23,374.03) --
	(107.35,373.96) --
	(107.47,373.90) --
	(107.59,373.84) --
	(107.71,373.78) --
	(107.83,373.72) --
	(107.95,373.66) --
	(108.07,373.59) --
	(108.19,373.53) --
	(108.31,373.47) --
	(108.43,373.41) --
	(108.55,373.35) --
	(108.67,373.29) --
	(108.79,373.24) --
	(108.91,373.18) --
	(109.03,373.11) --
	(109.15,373.05) --
	(109.27,372.97) --
	(109.39,372.92) --
	(109.51,372.85) --
	(109.63,372.79) --
	(109.75,372.74) --
	(109.87,372.66) --
	(109.99,372.60) --
	(110.11,372.53) --
	(110.23,372.46) --
	(110.35,372.40) --
	(110.47,372.34) --
	(110.58,372.28) --
	(110.70,372.21) --
	(110.82,372.15) --
	(110.94,372.08) --
	(111.06,372.01) --
	(111.18,371.94) --
	(111.30,371.87) --
	(111.42,371.81) --
	(111.54,371.74) --
	(111.66,371.67) --
	(111.78,371.59) --
	(111.90,371.52) --
	(112.02,371.45) --
	(112.14,371.39) --
	(112.26,371.33) --
	(112.38,371.25) --
	(112.50,371.19) --
	(112.62,371.11) --
	(112.74,371.04) --
	(112.86,370.98) --
	(112.98,370.90) --
	(113.10,370.83) --
	(113.22,370.74) --
	(113.34,370.67) --
	(113.46,370.61) --
	(113.58,370.53) --
	(113.70,370.45) --
	(113.82,370.37) --
	(113.94,370.30) --
	(114.06,370.22) --
	(114.18,370.15) --
	(114.30,370.07) --
	(114.42,370.00) --
	(114.54,369.92) --
	(114.66,369.84) --
	(114.78,369.76) --
	(114.90,369.68) --
	(115.02,369.60) --
	(115.14,369.52) --
	(115.26,369.44) --
	(115.38,369.36) --
	(115.50,369.28) --
	(115.62,369.19) --
	(115.74,369.11) --
	(115.85,369.03) --
	(115.97,368.95) --
	(116.09,368.86) --
	(116.21,368.78) --
	(116.33,368.70) --
	(116.45,368.62) --
	(116.57,368.53) --
	(116.69,368.45) --
	(116.81,368.37) --
	(116.93,368.29) --
	(117.05,368.19) --
	(117.17,368.10) --
	(117.29,368.00) --
	(117.41,367.91) --
	(117.53,367.83) --
	(117.65,367.73) --
	(117.77,367.64) --
	(117.89,367.54) --
	(118.01,367.44) --
	(118.13,367.35) --
	(118.25,367.25) --
	(118.37,367.15) --
	(118.49,367.05) --
	(118.61,366.96) --
	(118.73,366.87) --
	(118.85,366.77) --
	(118.97,366.68) --
	(119.09,366.56) --
	(119.21,366.48) --
	(119.33,366.38) --
	(119.45,366.29) --
	(119.57,366.19) --
	(119.69,366.08) --
	(119.81,365.98) --
	(119.93,365.87) --
	(120.05,365.77) --
	(120.17,365.67) --
	(120.29,365.57) --
	(120.41,365.46) --
	(120.53,365.35) --
	(120.65,365.25) --
	(120.77,365.14) --
	(120.89,365.03) --
	(121.01,364.90) --
	(121.13,364.79) --
	(121.24,364.69) --
	(121.36,364.56) --
	(121.48,364.43) --
	(121.60,364.34) --
	(121.72,364.22) --
	(121.84,364.10) --
	(121.96,363.99) --
	(122.08,363.86) --
	(122.20,363.75) --
	(122.32,363.64) --
	(122.44,363.53) --
	(122.56,363.41) --
	(122.68,363.28) --
	(122.80,363.16) --
	(122.92,363.05) --
	(123.04,362.92) --
	(123.16,362.80) --
	(123.28,362.67) --
	(123.40,362.54) --
	(123.52,362.41) --
	(123.64,362.27) --
	(123.76,362.15) --
	(123.88,362.01) --
	(124.00,361.88) --
	(124.12,361.75) --
	(124.24,361.60) --
	(124.36,361.48) --
	(124.48,361.34) --
	(124.60,361.20) --
	(124.72,361.06) --
	(124.84,360.92) --
	(124.96,360.79) --
	(125.08,360.66) --
	(125.20,360.53) --
	(125.32,360.39) --
	(125.44,360.26) --
	(125.56,360.11) --
	(125.68,359.95) --
	(125.80,359.83) --
	(125.92,359.69) --
	(126.04,359.53) --
	(126.16,359.40) --
	(126.28,359.26) --
	(126.40,359.11) --
	(126.51,358.95) --
	(126.63,358.83) --
	(126.75,358.69) --
	(126.87,358.55) --
	(126.99,358.38) --
	(127.11,358.24) --
	(127.23,358.09) --
	(127.35,357.94) --
	(127.47,357.77) --
	(127.59,357.63) --
	(127.71,357.45) --
	(127.83,357.32) --
	(127.95,357.14) --
	(128.07,357.00) --
	(128.19,356.86) --
	(128.31,356.71) --
	(128.43,356.57) --
	(128.55,356.41) --
	(128.67,356.26) --
	(128.79,356.10) --
	(128.91,355.95) --
	(129.03,355.81) --
	(129.15,355.64) --
	(129.27,355.50) --
	(129.39,355.34) --
	(129.51,355.21) --
	(129.63,355.07) --
	(129.75,354.92) --
	(129.87,354.76) --
	(129.99,354.58) --
	(130.11,354.46) --
	(130.23,354.33) --
	(130.35,354.18) --
	(130.47,354.02) --
	(130.59,353.88) --
	(130.71,353.75) --
	(130.83,353.60) --
	(130.95,353.47) --
	(131.07,353.32) --
	(131.19,353.19) --
	(131.31,353.06) --
	(131.43,352.95) --
	(131.55,352.81) --
	(131.67,352.70) --
	(131.79,352.55) --
	(131.90,352.42) --
	(132.02,352.31) --
	(132.14,352.19) --
	(132.26,352.05) --
	(132.38,351.92) --
	(132.50,351.80) --
	(132.62,351.71) --
	(132.74,351.58) --
	(132.86,351.46) --
	(132.98,351.36) --
	(133.10,351.25) --
	(133.22,351.14) --
	(133.34,351.04) --
	(133.46,350.94) --
	(133.58,350.81) --
	(133.70,350.72) --
	(133.82,350.61) --
	(133.94,350.50) --
	(134.06,350.39) --
	(134.18,350.28) --
	(134.30,350.19) --
	(134.42,350.09) --
	(134.54,350.00) --
	(134.66,349.90) --
	(134.78,349.79) --
	(134.90,349.68) --
	(135.02,349.58) --
	(135.14,349.46) --
	(135.26,349.37) --
	(135.38,349.24) --
	(135.50,349.16) --
	(135.62,349.06) --
	(135.74,348.94) --
	(135.86,348.86) --
	(135.98,348.75) --
	(136.10,348.67) --
	(136.22,348.58) --
	(136.34,348.49) --
	(136.46,348.40) --
	(136.58,348.31) --
	(136.70,348.21) --
	(136.82,348.09) --
	(136.94,347.99) --
	(137.06,347.86) --
	(137.17,347.80) --
	(137.29,347.72) --
	(137.41,347.59) --
	(137.53,347.51) --
	(137.65,347.39) --
	(137.77,347.28) --
	(137.89,347.17) --
	(138.01,347.05) --
	(138.13,346.95) --
	(138.25,346.84) --
	(138.37,346.74) --
	(138.49,346.65) --
	(138.61,346.56) --
	(138.73,346.46) --
	(138.85,346.34) --
	(138.97,346.24) --
	(139.09,346.14) --
	(139.21,346.07) --
	(139.33,345.94) --
	(139.45,345.85) --
	(139.57,345.77) --
	(139.69,345.65) --
	(139.81,345.53) --
	(139.93,345.39) --
	(140.05,345.28) --
	(140.17,345.15) --
	(140.29,345.04) --
	(140.41,344.96) --
	(140.53,344.82) --
	(140.65,344.71) --
	(140.77,344.58) --
	(140.89,344.47) --
	(141.01,344.37) --
	(141.13,344.23) --
	(141.25,344.12) --
	(141.37,344.00) --
	(141.49,343.88) --
	(141.61,343.76) --
	(141.73,343.58) --
	(141.85,343.47) --
	(141.97,343.36) --
	(142.09,343.25) --
	(142.21,343.11) --
	(142.33,342.97) --
	(142.45,342.78) --
	(142.56,342.68) --
	(142.68,342.53) --
	(142.80,342.39) --
	(142.92,342.28) --
	(143.04,342.13) --
	(143.16,341.99) --
	(143.28,341.84) --
	(143.40,341.69) --
	(143.52,341.56) --
	(143.64,341.43) --
	(143.76,341.28) --
	(143.88,341.11) --
	(144.00,341.00) --
	(144.12,340.90) --
	(144.24,340.73) --
	(144.36,340.58) --
	(144.48,340.41) --
	(144.60,340.26) --
	(144.72,340.08) --
	(144.84,339.93) --
	(144.96,339.81) --
	(145.08,339.68) --
	(145.20,339.52) --
	(145.32,339.36) --
	(145.44,339.26) --
	(145.56,339.09) --
	(145.68,338.94) --
	(145.80,338.80) --
	(145.92,338.67) --
	(146.04,338.50) --
	(146.16,338.34) --
	(146.28,338.19) --
	(146.40,338.07) --
	(146.52,337.88) --
	(146.64,337.81) --
	(146.76,337.60) --
	(146.88,337.44) --
	(147.00,337.31) --
	(147.12,337.20) --
	(147.24,337.08) --
	(147.36,336.90) --
	(147.48,336.76) --
	(147.60,336.59) --
	(147.72,336.50) --
	(147.84,336.31) --
	(147.95,336.20) --
	(148.07,336.08) --
	(148.19,335.94) --
	(148.31,335.83) --
	(148.43,335.63) --
	(148.55,335.50) --
	(148.67,335.33) --
	(148.79,335.21) --
	(148.91,335.07) --
	(149.03,334.94) --
	(149.15,334.86) --
	(149.27,334.77) --
	(149.39,334.68) --
	(149.51,334.57) --
	(149.63,334.49) --
	(149.75,334.35) --
	(149.87,334.27) --
	(149.99,334.15) --
	(150.11,334.03) --
	(150.23,333.92) --
	(150.35,333.80) --
	(150.47,333.68) --
	(150.59,333.60) --
	(150.71,333.46) --
	(150.83,333.33) --
	(150.95,333.24) --
	(151.07,333.18) --
	(151.19,333.07) --
	(151.31,332.93) --
	(151.43,332.81) --
	(151.55,332.73) --
	(151.67,332.64) --
	(151.79,332.51) --
	(151.91,332.45) --
	(152.03,332.29) --
	(152.15,332.18) --
	(152.27,332.04) --
	(152.39,331.91) --
	(152.51,331.80) --
	(152.63,331.67) --
	(152.75,331.64) --
	(152.87,331.45) --
	(152.99,331.35) --
	(153.11,331.26) --
	(153.22,331.15) --
	(153.34,331.05) --
	(153.46,330.99) --
	(153.58,330.88) --
	(153.70,330.78) --
	(153.82,330.71) --
	(153.94,330.58) --
	(154.06,330.48) --
	(154.18,330.40) --
	(154.30,330.22) --
	(154.42,330.14) --
	(154.54,330.08) --
	(154.66,330.00) --
	(154.78,329.93) --
	(154.90,329.86) --
	(155.02,329.81) --
	(155.14,329.73) --
	(155.26,329.63) --
	(155.38,329.55) --
	(155.50,329.49) --
	(155.62,329.44) --
	(155.74,329.41) --
	(155.86,329.34) --
	(155.98,329.29) --
	(156.10,329.17) --
	(156.22,329.11) --
	(156.34,329.03) --
	(156.46,328.96) --
	(156.58,328.88) --
	(156.70,328.85) --
	(156.82,328.81) --
	(156.94,328.67) --
	(157.06,328.59) --
	(157.18,328.53) --
	(157.30,328.35) --
	(157.42,328.23) --
	(157.54,328.17) --
	(157.66,328.08) --
	(157.78,328.02) --
	(157.90,327.90) --
	(158.02,327.85) --
	(158.14,327.79) --
	(158.26,327.75) --
	(158.38,327.66) --
	(158.50,327.61) --
	(158.61,327.58) --
	(158.73,327.52) --
	(158.85,327.43) --
	(158.97,327.29) --
	(159.09,327.24) --
	(159.21,327.19) --
	(159.33,327.14) --
	(159.45,327.09) --
	(159.57,326.96) --
	(159.69,326.91) --
	(159.81,326.84) --
	(159.93,326.81) --
	(160.05,326.71) --
	(160.17,326.61) --
	(160.29,326.55) --
	(160.41,326.51) --
	(160.53,326.44) --
	(160.65,326.40) --
	(160.77,326.34) --
	(160.89,326.31) --
	(161.01,326.26) --
	(161.13,326.21) --
	(161.25,326.17) --
	(161.37,326.12) --
	(161.49,326.08) --
	(161.61,326.02) --
	(161.73,325.93) --
	(161.85,325.89) --
	(161.97,325.86) --
	(162.09,325.80) --
	(162.21,325.77) --
	(162.33,325.73) --
	(162.45,325.67) --
	(162.57,325.61) --
	(162.69,325.58) --
	(162.81,325.56) --
	(162.93,325.47) --
	(163.05,325.46) --
	(163.17,325.40) --
	(163.29,325.38) --
	(163.41,325.34) --
	(163.53,325.28) --
	(163.65,325.24) --
	(163.77,325.18) --
	(163.88,325.16) --
	(164.00,325.13) --
	(164.12,325.07) --
	(164.24,324.97) --
	(164.36,324.95) --
	(164.48,324.93) --
	(164.60,324.89) --
	(164.72,324.85) --
	(164.84,324.83) --
	(164.96,324.74) --
	(165.08,324.67) --
	(165.20,324.61) --
	(165.32,324.57) --
	(165.44,324.52) --
	(165.56,324.44) --
	(165.68,324.42) --
	(165.80,324.39) --
	(165.92,324.30) --
	(166.04,324.19) --
	(166.16,324.12) --
	(166.28,324.05) --
	(166.40,324.03) --
	(166.52,323.96) --
	(166.64,323.94) --
	(166.76,323.91) --
	(166.88,323.88) --
	(167.00,323.81) --
	(167.12,323.77) --
	(167.24,323.75) --
	(167.36,323.68) --
	(167.48,323.67) --
	(167.60,323.65) --
	(167.72,323.62) --
	(167.84,323.56) --
	(167.96,323.53) --
	(168.08,323.52) --
	(168.20,323.48) --
	(168.32,323.42) --
	(168.44,323.40) --
	(168.56,323.37) --
	(168.68,323.32) --
	(168.80,323.23) --
	(168.92,323.17) --
	(169.04,323.15) --
	(169.16,323.09) --
	(169.27,323.07) --
	(169.39,323.01) --
	(169.51,322.97) --
	(169.63,322.89) --
	(169.75,322.87) --
	(169.87,322.86) --
	(169.99,322.80) --
	(170.11,322.73) --
	(170.23,322.70) --
	(170.35,322.69) --
	(170.47,322.63) --
	(170.59,322.51) --
	(170.71,322.49) --
	(170.83,322.46) --
	(170.95,322.45) --
	(171.07,322.43) --
	(171.19,322.34) --
	(171.31,322.28) --
	(171.43,322.24) --
	(171.55,322.24) --
	(171.67,322.16) --
	(171.79,322.13) --
	(171.91,322.10) --
	(172.03,322.07) --
	(172.15,322.00) --
	(172.27,321.81) --
	(172.39,321.79) --
	(172.51,321.77) --
	(172.63,321.71) --
	(172.75,321.70) --
	(172.87,321.65) --
	(172.99,321.60) --
	(173.11,321.59) --
	(173.23,321.56) --
	(173.35,321.53) --
	(173.47,321.49) --
	(173.59,321.48) --
	(173.71,321.46) --
	(173.83,321.44) --
	(173.95,321.42) --
	(174.07,321.40) --
	(174.19,321.39) --
	(174.31,321.34) --
	(174.43,321.30) --
	(174.54,321.28) --
	(174.66,321.24) --
	(174.78,321.23) --
	(174.90,321.10) --
	(175.02,321.10) --
	(175.14,321.03) --
	(175.26,321.01) --
	(175.38,320.97) --
	(175.50,320.95) --
	(175.62,320.94) --
	(175.74,320.93) --
	(175.86,320.93) --
	(175.98,320.92) --
	(176.10,320.91) --
	(176.22,320.90) --
	(176.34,320.89) --
	(176.46,320.88) --
	(176.58,320.88) --
	(176.70,320.87) --
	(176.82,320.80) --
	(176.94,320.77) --
	(177.06,320.76) --
	(177.18,320.74) --
	(177.30,320.72) --
	(177.42,320.72) --
	(177.54,320.65) --
	(177.66,320.64) --
	(177.78,320.63) --
	(177.90,320.63) --
	(178.02,320.61) --
	(178.14,320.58) --
	(178.26,320.57) --
	(178.38,320.57) --
	(178.50,320.52) --
	(178.62,320.45) --
	(178.74,320.45) --
	(178.86,320.44) --
	(178.98,320.36) --
	(179.10,320.33) --
	(179.22,320.32) --
	(179.34,320.32) --
	(179.46,320.30) --
	(179.58,320.28) --
	(179.70,320.27) --
	(179.82,320.24) --
	(179.93,320.19) --
	(180.05,320.18) --
	(180.17,320.17) --
	(180.29,320.17) --
	(180.41,320.16) --
	(180.53,320.14) --
	(180.65,320.14) --
	(180.77,320.12) --
	(180.89,320.10) --
	(181.01,320.09) --
	(181.13,320.08) --
	(181.25,320.06) --
	(181.37,320.05) --
	(181.49,320.01) --
	(181.61,319.99) --
	(181.73,319.99) --
	(181.85,319.95) --
	(181.97,319.95) --
	(182.09,319.90) --
	(182.21,319.90) --
	(182.33,319.90) --
	(182.45,319.89) --
	(182.57,319.87) --
	(182.69,319.85) --
	(182.81,319.84) --
	(182.93,319.83) --
	(183.05,319.81) --
	(183.17,319.79) --
	(183.29,319.77) --
	(183.41,319.75) --
	(183.53,319.73) --
	(183.65,319.71) --
	(183.77,319.70) --
	(183.89,319.69) --
	(184.01,319.67) --
	(184.13,319.62) --
	(184.25,319.62) --
	(184.37,319.61) --
	(184.49,319.61) --
	(184.61,319.60) --
	(184.73,319.60) --
	(184.85,319.59) --
	(184.97,319.52) --
	(185.09,319.50) --
	(185.20,319.50) --
	(185.32,319.49) --
	(185.44,319.47) --
	(185.56,319.46) --
	(185.68,319.41) --
	(185.80,319.40) --
	(185.92,319.38) --
	(186.04,319.37) --
	(186.16,319.33) --
	(186.28,319.33) --
	(186.40,319.32) --
	(186.52,319.31) --
	(186.64,319.25) --
	(186.76,319.25) --
	(186.88,319.25) --
	(187.00,319.25) --
	(187.12,319.23) --
	(187.24,319.23) --
	(187.36,319.22) --
	(187.48,319.21) --
	(187.60,319.21) --
	(187.72,319.20) --
	(187.84,319.18) --
	(187.96,319.17) --
	(188.08,319.14) --
	(188.20,319.14) --
	(188.32,319.12) --
	(188.44,319.11) --
	(188.56,319.11) --
	(188.68,319.08) --
	(188.80,319.08) --
	(188.92,319.08) --
	(189.04,319.07) --
	(189.16,319.07) --
	(189.28,319.06) --
	(189.40,319.04) --
	(189.52,319.04) --
	(189.64,319.04) --
	(189.76,319.02) --
	(189.88,318.99) --
	(190.00,318.96) --
	(190.12,318.96) --
	(190.24,318.95) --
	(190.36,318.94) --
	(190.48,318.94) --
	(190.59,318.94) --
	(190.71,318.94) --
	(190.83,318.94) --
	(190.95,318.93) --
	(191.07,318.93) --
	(191.19,318.92) --
	(191.31,318.89) --
	(191.43,318.88) --
	(191.55,318.88) --
	(191.67,318.87) --
	(191.79,318.87) --
	(191.91,318.86) --
	(192.03,318.86) --
	(192.15,318.84) --
	(192.27,318.82) --
	(192.39,318.77) --
	(192.51,318.76) --
	(192.63,318.74) --
	(192.75,318.72) --
	(192.87,318.68) --
	(192.99,318.68) --
	(193.11,318.68) --
	(193.23,318.68) --
	(193.35,318.67) --
	(193.47,318.67) --
	(193.59,318.67) --
	(193.71,318.66) --
	(193.83,318.66) --
	(193.95,318.66) --
	(194.07,318.65) --
	(194.19,318.65) --
	(194.31,318.64) --
	(194.43,318.63) --
	(194.55,318.62) --
	(194.67,318.60) --
	(194.79,318.56) --
	(194.91,318.56) --
	(195.03,318.56) --
	(195.15,318.56) --
	(195.27,318.56) --
	(195.39,318.55) --
	(195.51,318.53) --
	(195.63,318.53) --
	(195.75,318.53) --
	(195.87,318.52) --
	(195.98,318.42) --
	(196.10,318.42) --
	(196.22,318.42) --
	(196.34,318.41) --
	(196.46,318.41) --
	(196.58,318.41) --
	(196.70,318.40) --
	(196.82,318.40) --
	(196.94,318.39) --
	(197.06,318.38) --
	(197.18,318.38) --
	(197.30,318.38) --
	(197.42,318.37) --
	(197.54,318.36) --
	(197.66,318.33) --
	(197.78,318.31) --
	(197.90,318.28) --
	(198.02,318.28) --
	(198.14,318.28) --
	(198.26,318.27) --
	(198.38,318.26) --
	(198.50,318.26) --
	(198.62,318.21) --
	(198.74,318.20) --
	(198.86,318.20) --
	(198.98,318.20) --
	(199.10,318.20) --
	(199.22,318.19) --
	(199.34,318.17) --
	(199.46,318.17) --
	(199.58,318.16) --
	(199.70,318.16) --
	(199.82,318.16) --
	(199.94,318.14) --
	(200.06,318.14) --
	(200.18,318.14) --
	(200.30,318.13) --
	(200.42,318.13) --
	(200.54,318.13) --
	(200.66,318.12) --
	(200.78,318.10) --
	(200.90,318.09) --
	(201.02,318.08) --
	(201.14,318.08) --
	(201.25,318.02) --
	(201.37,318.02) --
	(201.49,318.02) --
	(201.61,318.00) --
	(201.73,317.98) --
	(201.85,317.98) --
	(201.97,317.98) --
	(202.09,317.96) --
	(202.21,317.95) --
	(202.33,317.95) --
	(202.45,317.95) --
	(202.57,317.95) --
	(202.69,317.92) --
	(202.81,317.91) --
	(202.93,317.90) --
	(203.05,317.90) --
	(203.17,317.89) --
	(203.29,317.89) --
	(203.41,317.85) --
	(203.53,317.83) --
	(203.65,317.83) --
	(203.77,317.82) --
	(203.89,317.78) --
	(204.01,317.78) --
	(204.13,317.77) --
	(204.25,317.76) --
	(204.37,317.75) --
	(204.49,317.75) --
	(204.61,317.74) --
	(204.73,317.74) --
	(204.85,317.73) --
	(204.97,317.73) --
	(205.09,317.72) --
	(205.21,317.72) --
	(205.33,317.71) --
	(205.45,317.71) --
	(205.57,317.71) --
	(205.69,317.71) --
	(205.81,317.71) --
	(205.93,317.70) --
	(206.05,317.69) --
	(206.17,317.69) --
	(206.29,317.69) --
	(206.41,317.69) --
	(206.53,317.68) --
	(206.64,317.67) --
	(206.76,317.67) --
	(206.88,317.65) --
	(207.00,317.65) --
	(207.12,317.64) --
	(207.24,317.64) --
	(207.36,317.64) --
	(207.48,317.64) --
	(207.60,317.63) --
	(207.72,317.63) --
	(207.84,317.63) --
	(207.96,317.61) --
	(208.08,317.61) --
	(208.20,317.61) --
	(208.32,317.59) --
	(208.44,317.59) --
	(208.56,317.59) --
	(208.68,317.58) --
	(208.80,317.58) --
	(208.92,317.51) --
	(209.04,317.50) --
	(209.16,317.50) --
	(209.28,317.50) --
	(209.40,317.50) --
	(209.52,317.50) --
	(209.64,317.50) --
	(209.76,317.49) --
	(209.88,317.49) --
	(210.00,317.49) --
	(210.12,317.49) --
	(210.24,317.48) --
	(210.36,317.48) --
	(210.48,317.47) --
	(210.60,317.45) --
	(210.72,317.44) --
	(210.84,317.44) --
	(210.96,317.41) --
	(211.08,317.41) --
	(211.20,317.41) --
	(211.32,317.41) --
	(211.44,317.41) --
	(211.56,317.40) --
	(211.68,317.40) --
	(211.80,317.39) --
	(211.91,317.39) --
	(212.03,317.30) --
	(212.15,317.30) --
	(212.27,317.30) --
	(212.39,317.30) --
	(212.51,317.30) --
	(212.63,317.30) --
	(212.75,317.25) --
	(212.87,317.25) --
	(212.99,317.24) --
	(213.11,317.24) --
	(213.23,317.24) --
	(213.35,317.23) --
	(213.47,317.23) --
	(213.59,317.23) --
	(213.71,317.23) --
	(213.83,317.20) --
	(213.95,317.18) --
	(214.07,317.16) --
	(214.19,317.16) --
	(214.31,317.15) --
	(214.43,317.15) --
	(214.55,317.13) --
	(214.67,317.13) --
	(214.79,317.13) --
	(214.91,317.09) --
	(215.03,317.08) --
	(215.15,317.08) --
	(215.27,317.08) --
	(215.39,317.08) --
	(215.51,317.08) --
	(215.63,317.08) --
	(215.75,317.07) --
	(215.87,317.07) --
	(215.99,317.05) --
	(216.11,317.05) --
	(216.23,317.04) --
	(216.35,317.03) --
	(216.47,316.98) --
	(216.59,316.98) --
	(216.71,316.98) --
	(216.83,316.98) --
	(216.95,316.98) --
	(217.07,316.97) --
	(217.19,316.97) --
	(217.30,316.97) --
	(217.42,316.97) --
	(217.54,316.97) --
	(217.66,316.96) --
	(217.78,316.96) --
	(217.90,316.96) --
	(218.02,316.95) --
	(218.14,316.94) --
	(218.26,316.94) --
	(218.38,316.94) --
	(218.50,316.94) --
	(218.62,316.93) --
	(218.74,316.91) --
	(218.86,316.91) --
	(218.98,316.91) --
	(219.10,316.91) --
	(219.22,316.91) --
	(219.34,316.90) --
	(219.46,316.90) --
	(219.58,316.88) --
	(219.70,316.88) --
	(219.82,316.88) --
	(219.94,316.86) --
	(220.06,316.86) --
	(220.18,316.86) --
	(220.30,316.86) --
	(220.42,316.85) --
	(220.54,316.83) --
	(220.66,316.83) --
	(220.78,316.83) --
	(220.90,316.83) --
	(221.02,316.80) --
	(221.14,316.80) --
	(221.26,316.79) --
	(221.38,316.79) --
	(221.50,316.79) --
	(221.62,316.79) --
	(221.74,316.73) --
	(221.86,316.72) --
	(221.98,316.72) --
	(222.10,316.72) --
	(222.22,316.70) --
	(222.34,316.66) --
	(222.46,316.66) --
	(222.57,316.66) --
	(222.69,316.64) --
	(222.81,316.64) --
	(222.93,316.64) --
	(223.05,316.64) --
	(223.17,316.64) --
	(223.29,316.63) --
	(223.41,316.63) --
	(223.53,316.63) --
	(223.65,316.63) --
	(223.77,316.63) --
	(223.89,316.63) --
	(224.01,316.63) --
	(224.13,316.63) --
	(224.25,316.62) --
	(224.37,316.61) --
	(224.49,316.61) --
	(224.61,316.59) --
	(224.73,316.59) --
	(224.85,316.59) --
	(224.97,316.58) --
	(225.09,316.58) --
	(225.21,316.55) --
	(225.33,316.55) --
	(225.45,316.53) --
	(225.57,316.53) --
	(225.69,316.51) --
	(225.81,316.51) --
	(225.93,316.51) --
	(226.05,316.51) --
	(226.17,316.51) --
	(226.29,316.50) --
	(226.41,316.50) --
	(226.53,316.49) --
	(226.65,316.48) --
	(226.77,316.48) --
	(226.89,316.48) --
	(227.01,316.48) --
	(227.13,316.47) --
	(227.25,316.47) --
	(227.37,316.47) --
	(227.49,316.47) --
	(227.61,316.46) --
	(227.73,316.46) --
	(227.85,316.45) --
	(227.96,316.43) --
	(228.08,316.43) --
	(228.20,316.43) --
	(228.32,316.41) --
	(228.44,316.40) --
	(228.56,316.35) --
	(228.68,316.35) --
	(228.80,316.33) --
	(228.92,316.33) --
	(229.04,316.33) --
	(229.16,316.33) --
	(229.28,316.32) --
	(229.40,316.32) --
	(229.52,316.31) --
	(229.64,316.31) --
	(229.76,316.30) --
	(229.88,316.30) --
	(230.00,316.29) --
	(230.12,316.29) --
	(230.24,316.29) --
	(230.36,316.28) --
	(230.48,316.27) --
	(230.60,316.27) --
	(230.72,316.27) --
	(230.84,316.26) --
	(230.96,316.26) --
	(231.08,316.26) --
	(231.20,316.26) --
	(231.32,316.26) --
	(231.44,316.25) --
	(231.56,316.20) --
	(231.68,316.17) --
	(231.80,316.17) --
	(231.92,316.17) --
	(232.04,316.17) --
	(232.16,316.16) --
	(232.28,316.16) --
	(232.40,316.16) --
	(232.52,316.16) --
	(232.64,316.12) --
	(232.76,316.12) --
	(232.88,316.12) --
	(233.00,316.12) --
	(233.12,316.11) --
	(233.24,316.10) --
	(233.35,316.10) --
	(233.47,316.10) --
	(233.59,316.10) --
	(233.71,316.07) --
	(233.83,316.06) --
	(233.95,316.06) --
	(234.07,315.92) --
	(234.19,315.92) --
	(234.31,315.92) --
	(234.43,315.92) --
	(234.55,315.92) --
	(234.67,315.92) --
	(234.79,315.92) --
	(234.91,315.91) --
	(235.03,315.90) --
	(235.15,315.90) --
	(235.27,315.87) --
	(235.39,315.86) --
	(235.51,315.86) --
	(235.63,315.86) --
	(235.75,315.86) --
	(235.87,315.85) --
	(235.99,315.83) --
	(236.11,315.81) --
	(236.23,315.66) --
	(236.35,315.66) --
	(236.47,315.66) --
	(236.59,315.66) --
	(236.71,315.66) --
	(236.83,315.66) --
	(236.95,315.66) --
	(237.07,315.66) --
	(237.19,315.66) --
	(237.31,315.65) --
	(237.43,315.64) --
	(237.55,315.64) --
	(237.67,315.63) --
	(237.79,315.63) --
	(237.91,315.62) --
	(238.03,315.62) --
	(238.15,315.62) --
	(238.27,315.62) --
	(238.39,315.62) --
	(238.51,315.62) --
	(238.62,315.62) --
	(238.74,315.62) --
	(238.86,315.62) --
	(238.98,315.62) --
	(239.10,315.62) --
	(239.22,315.60) --
	(239.34,315.59) --
	(239.46,315.59) --
	(239.58,315.58) --
	(239.70,315.58) --
	(239.82,315.58) --
	(239.94,315.58) --
	(240.06,315.58) --
	(240.18,315.58) --
	(240.30,315.58) --
	(240.42,315.58) --
	(240.54,315.58) --
	(240.66,315.57) --
	(240.78,315.57) --
	(240.90,315.57) --
	(241.02,315.57) --
	(241.14,315.57) --
	(241.26,315.57) --
	(241.38,315.56) --
	(241.50,315.56) --
	(241.62,315.56) --
	(241.74,315.56) --
	(241.86,315.49) --
	(241.98,315.49) --
	(242.10,315.49) --
	(242.22,315.49) --
	(242.34,315.49) --
	(242.46,315.49) --
	(242.58,315.49) --
	(242.70,315.46) --
	(242.82,315.46) --
	(242.94,315.46) --
	(243.06,315.45) --
	(243.18,315.45) --
	(243.30,315.45) --
	(243.42,315.44) --
	(243.54,315.44) --
	(243.66,315.44) --
	(243.78,315.43) --
	(243.90,315.43) --
	(244.01,315.43) --
	(244.13,315.43) --
	(244.25,315.43) --
	(244.37,315.43) --
	(244.49,315.43) --
	(244.61,315.43) --
	(244.73,315.43) --
	(244.85,315.43) --
	(244.97,315.43) --
	(245.09,315.43) --
	(245.21,315.43) --
	(245.33,315.43) --
	(245.45,315.42) --
	(245.57,315.37) --
	(245.69,315.37) --
	(245.81,315.36) --
	(245.93,315.36) --
	(246.05,315.36) --
	(246.17,315.36) --
	(246.29,315.36) --
	(246.41,315.35) --
	(246.53,315.35) --
	(246.65,315.35) --
	(246.77,315.35) --
	(246.89,315.32) --
	(247.01,315.32) --
	(247.13,315.32) --
	(247.25,315.32) --
	(247.37,315.30) --
	(247.49,315.30) --
	(247.61,315.30) --
	(247.73,315.30) --
	(247.85,315.30) --
	(247.97,315.30) --
	(248.09,315.30) --
	(248.21,315.30) --
	(248.33,315.30) --
	(248.45,315.30) --
	(248.57,315.30) --
	(248.69,315.30) --
	(248.81,315.30) --
	(248.93,315.30) --
	(249.05,315.30) --
	(249.17,315.30) --
	(249.28,315.29) --
	(249.40,315.29) --
	(249.52,315.29) --
	(249.64,315.28) --
	(249.76,315.27) --
	(249.88,315.27) --
	(250.00,315.27) --
	(250.12,315.26) --
	(250.24,315.26) --
	(250.36,315.24) --
	(250.48,315.22) --
	(250.60,315.22) --
	(250.72,315.22) --
	(250.84,315.22) --
	(250.96,315.22) --
	(251.08,315.22) --
	(251.20,315.21) --
	(251.32,315.20) --
	(251.44,315.19) --
	(251.56,315.19) --
	(251.68,315.19) --
	(251.80,315.19) --
	(251.92,315.19) --
	(252.04,315.19) --
	(252.16,315.19) --
	(252.28,315.19) --
	(252.40,315.19) --
	(252.52,315.19) --
	(252.64,315.19) --
	(252.76,315.18) --
	(252.88,315.18) --
	(253.00,315.18) --
	(253.12,315.18) --
	(253.24,315.18) --
	(253.36,315.18) --
	(253.48,315.18) --
	(253.60,315.17) --
	(253.72,315.17) --
	(253.84,315.17) --
	(253.96,315.17) --
	(254.08,315.15) --
	(254.20,315.15) --
	(254.32,315.15) --
	(254.44,315.15) --
	(254.56,315.15) --
	(254.67,315.15) --
	(254.79,315.15) --
	(254.91,315.15) --
	(255.03,315.15) --
	(255.15,315.12) --
	(255.27,315.12) --
	(255.39,315.12) --
	(255.51,315.12) --
	(255.63,315.11) --
	(255.75,315.11) --
	(255.87,315.11) --
	(255.99,315.11) --
	(256.11,315.11) --
	(256.23,315.11) --
	(256.35,315.09) --
	(256.47,315.09) --
	(256.59,315.09) --
	(256.71,315.08) --
	(256.83,315.08) --
	(256.95,315.08) --
	(257.07,315.08) --
	(257.19,315.08) --
	(257.31,315.08) --
	(257.43,315.08) --
	(257.55,315.08) --
	(257.67,315.06) --
	(257.79,315.04) --
	(257.91,315.04) --
	(258.03,315.04) --
	(258.15,315.03) --
	(258.27,315.03) --
	(258.39,315.03) --
	(258.51,315.03) --
	(258.63,315.03) --
	(258.75,315.02) --
	(258.87,315.02) --
	(258.99,314.98) --
	(259.11,314.98) --
	(259.23,314.98) --
	(259.35,314.98) --
	(259.47,314.95) --
	(259.59,314.95) --
	(259.71,314.93) --
	(259.83,314.93) --
	(259.94,314.92) --
	(260.06,314.92) --
	(260.18,314.92) --
	(260.30,314.92) --
	(260.42,314.92) --
	(260.54,314.91) --
	(260.66,314.91) --
	(260.78,314.80) --
	(260.90,314.79) --
	(261.02,314.79) --
	(261.14,314.78) --
	(261.26,314.78) --
	(261.38,314.78) --
	(261.50,314.78) --
	(261.62,314.78) --
	(261.74,314.78) --
	(261.86,314.77) --
	(261.98,314.77) --
	(262.10,314.77) --
	(262.22,314.77) --
	(262.34,314.77) --
	(262.46,314.76) --
	(262.58,314.76) --
	(262.70,314.75) --
	(262.82,314.75) --
	(262.94,314.75) --
	(263.06,314.74) --
	(263.18,314.74) --
	(263.30,314.74) --
	(263.42,314.74) --
	(263.54,314.74) --
	(263.66,314.73) --
	(263.78,314.73) --
	(263.90,314.71) --
	(264.02,314.71) --
	(264.14,314.70) --
	(264.26,314.70) --
	(264.38,314.70) --
	(264.50,314.70) --
	(264.62,314.69) --
	(264.74,314.69) --
	(264.86,314.69) --
	(264.98,314.69) --
	(265.10,314.69) --
	(265.22,314.69) --
	(265.33,314.69) --
	(265.45,314.69) --
	(265.57,314.68) --
	(265.69,314.68) --
	(265.81,314.68) --
	(265.93,314.68) --
	(266.05,314.68) --
	(266.17,314.67) --
	(266.29,314.67) --
	(266.41,314.67) --
	(266.53,314.67) --
	(266.65,314.67) --
	(266.77,314.67) --
	(266.89,314.65) --
	(267.01,314.65) --
	(267.13,314.65) --
	(267.25,314.65) --
	(267.37,314.65) --
	(267.49,314.65) --
	(267.61,314.64) --
	(267.73,314.64) --
	(267.85,314.64) --
	(267.97,314.64) --
	(268.09,314.63) --
	(268.21,314.63) --
	(268.33,314.63) --
	(268.45,314.63) --
	(268.57,314.61) --
	(268.69,314.61) --
	(268.81,314.61) --
	(268.93,314.61) --
	(269.05,314.61) --
	(269.17,314.61) --
	(269.29,314.61) --
	(269.41,314.60) --
	(269.53,314.60) --
	(269.65,314.59) --
	(269.77,314.59) --
	(269.89,314.57) --
	(270.01,314.54) --
	(270.13,314.54) --
	(270.25,314.54) --
	(270.37,314.54) --
	(270.49,314.54) --
	(270.61,314.54) --
	(270.72,314.54) --
	(270.84,314.53) --
	(270.96,314.53) --
	(271.08,314.53) --
	(271.20,314.52) --
	(271.32,314.51) --
	(271.44,314.50) --
	(271.56,314.50) --
	(271.68,314.50) --
	(271.80,314.50) --
	(271.92,314.50) --
	(272.04,314.50) --
	(272.16,314.49) --
	(272.28,314.49) --
	(272.40,314.49) --
	(272.52,314.49) --
	(272.64,314.49) --
	(272.76,314.49) --
	(272.88,314.48) --
	(273.00,314.48) --
	(273.12,314.48) --
	(273.24,314.48) --
	(273.36,314.48) --
	(273.48,314.48) --
	(273.60,314.48) --
	(273.72,314.47) --
	(273.84,314.43) --
	(273.96,314.43) --
	(274.08,314.43) --
	(274.20,314.43) --
	(274.32,314.43) --
	(274.44,314.41) --
	(274.56,314.41) --
	(274.68,314.41) --
	(274.80,314.41) --
	(274.92,314.41) --
	(275.04,314.41) --
	(275.16,314.41) --
	(275.28,314.41) --
	(275.40,314.41) --
	(275.52,314.41) --
	(275.64,314.41) --
	(275.76,314.41) --
	(275.88,314.36) --
	(275.99,314.36) --
	(276.11,314.35) --
	(276.23,314.35) --
	(276.35,314.35) --
	(276.47,314.35) --
	(276.59,314.33) --
	(276.71,314.33) --
	(276.83,314.33) --
	(276.95,314.33) --
	(277.07,314.32) --
	(277.19,314.31) --
	(277.31,314.31) --
	(277.43,314.31) --
	(277.55,314.31) --
	(277.67,314.31) --
	(277.79,314.31) --
	(277.91,314.31) --
	(278.03,314.29) --
	(278.15,314.29) --
	(278.27,314.29) --
	(278.39,314.29) --
	(278.51,314.28) --
	(278.63,314.28) --
	(278.75,314.24) --
	(278.87,314.22) --
	(278.99,314.22) --
	(279.11,314.22) --
	(279.23,314.22) --
	(279.35,314.22) --
	(279.47,314.22) --
	(279.59,314.22) --
	(279.71,314.21) --
	(279.83,314.21) --
	(279.95,314.21) --
	(280.07,314.06) --
	(280.19,314.06) --
	(280.31,314.06) --
	(280.43,314.05) --
	(280.55,314.05) --
	(280.67,314.05) --
	(280.79,314.05) --
	(280.91,314.05) --
	(281.03,314.05) --
	(281.15,314.05) --
	(281.27,314.04) --
	(281.38,314.03) --
	(281.50,314.03) --
	(281.62,314.03) --
	(281.74,314.03) --
	(281.86,314.00) --
	(281.98,314.00) --
	(282.10,314.00) --
	(282.22,314.00) --
	(282.34,313.99) --
	(282.46,313.96) --
	(282.58,313.96) --
	(282.70,313.96) --
	(282.82,313.96) --
	(282.94,313.96) --
	(283.06,313.96) --
	(283.18,313.96) --
	(283.30,313.96) --
	(283.42,313.87) --
	(283.54,313.87) --
	(283.66,313.87) --
	(283.78,313.87) --
	(283.90,313.87) --
	(284.02,313.82) --
	(284.14,313.82) --
	(284.26,313.82) --
	(284.38,313.81) --
	(284.50,313.80) --
	(284.62,313.80) --
	(284.74,313.80) --
	(284.86,313.80) --
	(284.98,313.78) --
	(285.10,313.78) --
	(285.22,313.78) --
	(285.34,313.78) --
	(285.46,313.78) --
	(285.58,313.78) --
	(285.70,313.78) --
	(285.82,313.78) --
	(285.94,313.78) --
	(286.06,313.77) --
	(286.18,313.77) --
	(286.30,313.77) --
	(286.42,313.77) --
	(286.54,313.77) --
	(286.65,313.77) --
	(286.77,313.76) --
	(286.89,313.76) --
	(287.01,313.76) --
	(287.13,313.75) --
	(287.25,313.75) --
	(287.37,313.75) --
	(287.49,313.75) --
	(287.61,313.73) --
	(287.73,313.73) --
	(287.85,313.70) --
	(287.97,313.70) --
	(288.09,313.70) --
	(288.21,313.69) --
	(288.33,313.67) --
	(288.45,313.67) --
	(288.57,313.67) --
	(288.69,313.67) --
	(288.81,313.66) --
	(288.93,313.66) --
	(289.05,313.66) --
	(289.17,313.66) --
	(289.29,313.66) --
	(289.41,313.66) --
	(289.53,313.63) --
	(289.65,313.63) --
	(289.77,313.63) --
	(289.89,313.63) --
	(290.01,313.63) --
	(290.13,313.63) --
	(290.25,313.63) --
	(290.37,313.63) --
	(290.49,313.63) --
	(290.61,313.63) --
	(290.73,313.63) --
	(290.85,313.63) --
	(290.97,313.63) --
	(291.09,313.63) --
	(291.21,313.63) --
	(291.33,313.62) --
	(291.45,313.62) --
	(291.57,313.62) --
	(291.69,313.62) --
	(291.81,313.62) --
	(291.93,313.62) --
	(292.04,313.62) --
	(292.16,313.62) --
	(292.28,313.62) --
	(292.40,313.58) --
	(292.52,313.58) --
	(292.64,313.58) --
	(292.76,313.58) --
	(292.88,313.58) --
	(293.00,313.56) --
	(293.12,313.56) --
	(293.24,313.56) --
	(293.36,313.56) --
	(293.48,313.56) --
	(293.60,313.56) --
	(293.72,313.52) --
	(293.84,313.52) --
	(293.96,313.52) --
	(294.08,313.52) --
	(294.20,313.52) --
	(294.32,313.52) --
	(294.44,313.52) --
	(294.56,313.52) --
	(294.68,313.52) --
	(294.80,313.52) --
	(294.92,313.52) --
	(295.04,313.52) --
	(295.16,313.52) --
	(295.28,313.52) --
	(295.40,313.52) --
	(295.52,313.52) --
	(295.64,313.52) --
	(295.76,313.52) --
	(295.88,313.52) --
	(296.00,313.52) --
	(296.12,313.52) --
	(296.24,313.52) --
	(296.36,313.52) --
	(296.48,313.52) --
	(296.60,313.51) --
	(296.72,313.51) --
	(296.84,313.46) --
	(296.96,313.46) --
	(297.08,313.46) --
	(297.20,313.46) --
	(297.31,313.46) --
	(297.43,313.46) --
	(297.55,313.44) --
	(297.67,313.41) --
	(297.79,313.41) --
	(297.91,313.41) --
	(298.03,313.41) --
	(298.15,313.41) --
	(298.27,313.37) --
	(298.39,313.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,387.59) --
	( 58.96,387.59) --
	( 59.08,387.57) --
	( 59.20,387.55) --
	( 59.32,387.53) --
	( 59.44,387.51) --
	( 59.56,387.49) --
	( 59.68,387.47) --
	( 59.80,387.45) --
	( 59.92,387.42) --
	( 60.04,387.40) --
	( 60.16,387.38) --
	( 60.28,387.36) --
	( 60.40,387.34) --
	( 60.52,387.32) --
	( 60.64,387.29) --
	( 60.76,387.27) --
	( 60.88,387.25) --
	( 61.00,387.23) --
	( 61.12,387.21) --
	( 61.24,387.18) --
	( 61.36,387.16) --
	( 61.48,387.14) --
	( 61.60,387.12) --
	( 61.72,387.09) --
	( 61.84,387.07) --
	( 61.96,387.05) --
	( 62.08,387.03) --
	( 62.20,387.01) --
	( 62.32,386.99) --
	( 62.43,386.97) --
	( 62.55,386.95) --
	( 62.67,386.92) --
	( 62.79,386.90) --
	( 62.91,386.88) --
	( 63.03,386.86) --
	( 63.15,386.83) --
	( 63.27,386.81) --
	( 63.39,386.79) --
	( 63.51,386.77) --
	( 63.63,386.74) --
	( 63.75,386.72) --
	( 63.87,386.70) --
	( 63.99,386.67) --
	( 64.11,386.65) --
	( 64.23,386.63) --
	( 64.35,386.61) --
	( 64.47,386.58) --
	( 64.59,386.56) --
	( 64.71,386.54) --
	( 64.83,386.51) --
	( 64.95,386.48) --
	( 65.07,386.47) --
	( 65.19,386.44) --
	( 65.31,386.42) --
	( 65.43,386.40) --
	( 65.55,386.37) --
	( 65.67,386.35) --
	( 65.79,386.33) --
	( 65.91,386.30) --
	( 66.03,386.28) --
	( 66.15,386.26) --
	( 66.27,386.23) --
	( 66.39,386.21) --
	( 66.51,386.19) --
	( 66.63,386.17) --
	( 66.75,386.14) --
	( 66.87,386.12) --
	( 66.99,386.09) --
	( 67.11,386.07) --
	( 67.23,386.05) --
	( 67.35,386.02) --
	( 67.47,386.00) --
	( 67.59,385.97) --
	( 67.71,385.95) --
	( 67.82,385.92) --
	( 67.94,385.90) --
	( 68.06,385.88) --
	( 68.18,385.85) --
	( 68.30,385.83) --
	( 68.42,385.81) --
	( 68.54,385.78) --
	( 68.66,385.76) --
	( 68.78,385.73) --
	( 68.90,385.71) --
	( 69.02,385.69) --
	( 69.14,385.66) --
	( 69.26,385.63) --
	( 69.38,385.61) --
	( 69.50,385.59) --
	( 69.62,385.56) --
	( 69.74,385.54) --
	( 69.86,385.51) --
	( 69.98,385.49) --
	( 70.10,385.46) --
	( 70.22,385.44) --
	( 70.34,385.41) --
	( 70.46,385.39) --
	( 70.58,385.36) --
	( 70.70,385.34) --
	( 70.82,385.31) --
	( 70.94,385.29) --
	( 71.06,385.26) --
	( 71.18,385.24) --
	( 71.30,385.22) --
	( 71.42,385.19) --
	( 71.54,385.16) --
	( 71.66,385.14) --
	( 71.78,385.11) --
	( 71.90,385.09) --
	( 72.02,385.06) --
	( 72.14,385.03) --
	( 72.26,385.01) --
	( 72.38,384.99) --
	( 72.50,384.96) --
	( 72.62,384.93) --
	( 72.74,384.90) --
	( 72.86,384.88) --
	( 72.98,384.86) --
	( 73.10,384.83) --
	( 73.21,384.81) --
	( 73.33,384.78) --
	( 73.45,384.75) --
	( 73.57,384.73) --
	( 73.69,384.70) --
	( 73.81,384.67) --
	( 73.93,384.65) --
	( 74.05,384.62) --
	( 74.17,384.60) --
	( 74.29,384.57) --
	( 74.41,384.54) --
	( 74.53,384.51) --
	( 74.65,384.49) --
	( 74.77,384.46) --
	( 74.89,384.43) --
	( 75.01,384.41) --
	( 75.13,384.38) --
	( 75.25,384.35) --
	( 75.37,384.32) --
	( 75.49,384.30) --
	( 75.61,384.27) --
	( 75.73,384.24) --
	( 75.85,384.22) --
	( 75.97,384.19) --
	( 76.09,384.16) --
	( 76.21,384.13) --
	( 76.33,384.11) --
	( 76.45,384.08) --
	( 76.57,384.05) --
	( 76.69,384.02) --
	( 76.81,384.00) --
	( 76.93,383.97) --
	( 77.05,383.94) --
	( 77.17,383.92) --
	( 77.29,383.89) --
	( 77.41,383.86) --
	( 77.53,383.83) --
	( 77.65,383.80) --
	( 77.77,383.77) --
	( 77.89,383.75) --
	( 78.01,383.72) --
	( 78.13,383.69) --
	( 78.25,383.66) --
	( 78.37,383.64) --
	( 78.48,383.61) --
	( 78.60,383.58) --
	( 78.72,383.55) --
	( 78.84,383.53) --
	( 78.96,383.50) --
	( 79.08,383.47) --
	( 79.20,383.44) --
	( 79.32,383.41) --
	( 79.44,383.38) --
	( 79.56,383.35) --
	( 79.68,383.32) --
	( 79.80,383.30) --
	( 79.92,383.26) --
	( 80.04,383.23) --
	( 80.16,383.20) --
	( 80.28,383.17) --
	( 80.40,383.14) --
	( 80.52,383.11) --
	( 80.64,383.08) --
	( 80.76,383.04) --
	( 80.88,383.02) --
	( 81.00,382.98) --
	( 81.12,382.95) --
	( 81.24,382.92) --
	( 81.36,382.89) --
	( 81.48,382.86) --
	( 81.60,382.84) --
	( 81.72,382.80) --
	( 81.84,382.77) --
	( 81.96,382.75) --
	( 82.08,382.72) --
	( 82.20,382.68) --
	( 82.32,382.65) --
	( 82.44,382.62) --
	( 82.56,382.59) --
	( 82.68,382.56) --
	( 82.80,382.53) --
	( 82.92,382.50) --
	( 83.04,382.47) --
	( 83.16,382.44) --
	( 83.28,382.40) --
	( 83.40,382.37) --
	( 83.52,382.34) --
	( 83.64,382.31) --
	( 83.76,382.28) --
	( 83.87,382.25) --
	( 83.99,382.22) --
	( 84.11,382.18) --
	( 84.23,382.15) --
	( 84.35,382.11) --
	( 84.47,382.08) --
	( 84.59,382.05) --
	( 84.71,382.02) --
	( 84.83,381.98) --
	( 84.95,381.95) --
	( 85.07,381.92) --
	( 85.19,381.89) --
	( 85.31,381.86) --
	( 85.43,381.82) --
	( 85.55,381.79) --
	( 85.67,381.75) --
	( 85.79,381.72) --
	( 85.91,381.69) --
	( 86.03,381.66) --
	( 86.15,381.62) --
	( 86.27,381.59) --
	( 86.39,381.56) --
	( 86.51,381.52) --
	( 86.63,381.49) --
	( 86.75,381.45) --
	( 86.87,381.42) --
	( 86.99,381.38) --
	( 87.11,381.35) --
	( 87.23,381.32) --
	( 87.35,381.29) --
	( 87.47,381.25) --
	( 87.59,381.22) --
	( 87.71,381.19) --
	( 87.83,381.15) --
	( 87.95,381.12) --
	( 88.07,381.09) --
	( 88.19,381.05) --
	( 88.31,381.02) --
	( 88.43,380.98) --
	( 88.55,380.94) --
	( 88.67,380.91) --
	( 88.79,380.88) --
	( 88.91,380.84) --
	( 89.03,380.81) --
	( 89.14,380.77) --
	( 89.26,380.73) --
	( 89.38,380.70) --
	( 89.50,380.66) --
	( 89.62,380.63) --
	( 89.74,380.59) --
	( 89.86,380.55) --
	( 89.98,380.52) --
	( 90.10,380.49) --
	( 90.22,380.45) --
	( 90.34,380.41) --
	( 90.46,380.37) --
	( 90.58,380.33) --
	( 90.70,380.30) --
	( 90.82,380.26) --
	( 90.94,380.23) --
	( 91.06,380.19) --
	( 91.18,380.15) --
	( 91.30,380.11) --
	( 91.42,380.08) --
	( 91.54,380.04) --
	( 91.66,380.00) --
	( 91.78,379.96) --
	( 91.90,379.93) --
	( 92.02,379.90) --
	( 92.14,379.85) --
	( 92.26,379.82) --
	( 92.38,379.78) --
	( 92.50,379.74) --
	( 92.62,379.70) --
	( 92.74,379.66) --
	( 92.86,379.62) --
	( 92.98,379.58) --
	( 93.10,379.55) --
	( 93.22,379.51) --
	( 93.34,379.47) --
	( 93.46,379.43) --
	( 93.58,379.39) --
	( 93.70,379.35) --
	( 93.82,379.31) --
	( 93.94,379.27) --
	( 94.06,379.23) --
	( 94.18,379.19) --
	( 94.30,379.16) --
	( 94.42,379.12) --
	( 94.53,379.07) --
	( 94.65,379.03) --
	( 94.77,379.00) --
	( 94.89,378.96) --
	( 95.01,378.91) --
	( 95.13,378.87) --
	( 95.25,378.83) --
	( 95.37,378.78) --
	( 95.49,378.75) --
	( 95.61,378.71) --
	( 95.73,378.67) --
	( 95.85,378.62) --
	( 95.97,378.58) --
	( 96.09,378.54) --
	( 96.21,378.50) --
	( 96.33,378.45) --
	( 96.45,378.41) --
	( 96.57,378.36) --
	( 96.69,378.32) --
	( 96.81,378.28) --
	( 96.93,378.24) --
	( 97.05,378.20) --
	( 97.17,378.15) --
	( 97.29,378.10) --
	( 97.41,378.06) --
	( 97.53,378.02) --
	( 97.65,377.98) --
	( 97.77,377.94) --
	( 97.89,377.90) --
	( 98.01,377.85) --
	( 98.13,377.81) --
	( 98.25,377.76) --
	( 98.37,377.72) --
	( 98.49,377.68) --
	( 98.61,377.64) --
	( 98.73,377.59) --
	( 98.85,377.55) --
	( 98.97,377.50) --
	( 99.09,377.46) --
	( 99.21,377.41) --
	( 99.33,377.37) --
	( 99.45,377.32) --
	( 99.57,377.27) --
	( 99.69,377.23) --
	( 99.80,377.19) --
	( 99.92,377.15) --
	(100.04,377.10) --
	(100.16,377.05) --
	(100.28,377.01) --
	(100.40,376.97) --
	(100.52,376.92) --
	(100.64,376.87) --
	(100.76,376.82) --
	(100.88,376.78) --
	(101.00,376.74) --
	(101.12,376.68) --
	(101.24,376.64) --
	(101.36,376.59) --
	(101.48,376.54) --
	(101.60,376.49) --
	(101.72,376.45) --
	(101.84,376.40) --
	(101.96,376.36) --
	(102.08,376.31) --
	(102.20,376.26) --
	(102.32,376.21) --
	(102.44,376.16) --
	(102.56,376.11) --
	(102.68,376.06) --
	(102.80,376.01) --
	(102.92,375.96) --
	(103.04,375.91) --
	(103.16,375.86) --
	(103.28,375.80) --
	(103.40,375.75) --
	(103.52,375.70) --
	(103.64,375.64) --
	(103.76,375.59) --
	(103.88,375.54) --
	(104.00,375.50) --
	(104.12,375.44) --
	(104.24,375.38) --
	(104.36,375.33) --
	(104.48,375.28) --
	(104.60,375.23) --
	(104.72,375.18) --
	(104.84,375.13) --
	(104.96,375.07) --
	(105.08,375.02) --
	(105.19,374.97) --
	(105.31,374.91) --
	(105.43,374.86) --
	(105.55,374.81) --
	(105.67,374.75) --
	(105.79,374.69) --
	(105.91,374.64) --
	(106.03,374.58) --
	(106.15,374.52) --
	(106.27,374.47) --
	(106.39,374.41) --
	(106.51,374.35) --
	(106.63,374.30) --
	(106.75,374.25) --
	(106.87,374.19) --
	(106.99,374.13) --
	(107.11,374.08) --
	(107.23,374.02) --
	(107.35,373.96) --
	(107.47,373.90) --
	(107.59,373.84) --
	(107.71,373.78) --
	(107.83,373.72) --
	(107.95,373.65) --
	(108.07,373.59) --
	(108.19,373.53) --
	(108.31,373.47) --
	(108.43,373.41) --
	(108.55,373.35) --
	(108.67,373.29) --
	(108.79,373.24) --
	(108.91,373.18) --
	(109.03,373.11) --
	(109.15,373.05) --
	(109.27,372.97) --
	(109.39,372.91) --
	(109.51,372.85) --
	(109.63,372.79) --
	(109.75,372.74) --
	(109.87,372.66) --
	(109.99,372.60) --
	(110.11,372.53) --
	(110.23,372.46) --
	(110.35,372.39) --
	(110.47,372.34) --
	(110.58,372.27) --
	(110.70,372.21) --
	(110.82,372.15) --
	(110.94,372.08) --
	(111.06,372.01) --
	(111.18,371.94) --
	(111.30,371.87) --
	(111.42,371.80) --
	(111.54,371.74) --
	(111.66,371.66) --
	(111.78,371.59) --
	(111.90,371.52) --
	(112.02,371.45) --
	(112.14,371.39) --
	(112.26,371.32) --
	(112.38,371.25) --
	(112.50,371.18) --
	(112.62,371.11) --
	(112.74,371.04) --
	(112.86,370.97) --
	(112.98,370.90) --
	(113.10,370.82) --
	(113.22,370.74) --
	(113.34,370.67) --
	(113.46,370.61) --
	(113.58,370.53) --
	(113.70,370.45) --
	(113.82,370.37) --
	(113.94,370.30) --
	(114.06,370.22) --
	(114.18,370.15) --
	(114.30,370.07) --
	(114.42,370.00) --
	(114.54,369.92) --
	(114.66,369.84) --
	(114.78,369.76) --
	(114.90,369.68) --
	(115.02,369.60) --
	(115.14,369.52) --
	(115.26,369.44) --
	(115.38,369.36) --
	(115.50,369.28) --
	(115.62,369.19) --
	(115.74,369.11) --
	(115.85,369.03) --
	(115.97,368.95) --
	(116.09,368.86) --
	(116.21,368.78) --
	(116.33,368.70) --
	(116.45,368.62) --
	(116.57,368.53) --
	(116.69,368.45) --
	(116.81,368.37) --
	(116.93,368.29) --
	(117.05,368.19) --
	(117.17,368.10) --
	(117.29,368.00) --
	(117.41,367.91) --
	(117.53,367.83) --
	(117.65,367.73) --
	(117.77,367.64) --
	(117.89,367.54) --
	(118.01,367.44) --
	(118.13,367.35) --
	(118.25,367.25) --
	(118.37,367.15) --
	(118.49,367.06) --
	(118.61,366.96) --
	(118.73,366.87) --
	(118.85,366.77) --
	(118.97,366.68) --
	(119.09,366.56) --
	(119.21,366.49) --
	(119.33,366.38) --
	(119.45,366.29) --
	(119.57,366.19) --
	(119.69,366.08) --
	(119.81,365.98) --
	(119.93,365.87) --
	(120.05,365.77) --
	(120.17,365.67) --
	(120.29,365.57) --
	(120.41,365.46) --
	(120.53,365.35) --
	(120.65,365.25) --
	(120.77,365.14) --
	(120.89,365.03) --
	(121.01,364.90) --
	(121.13,364.79) --
	(121.24,364.69) --
	(121.36,364.56) --
	(121.48,364.43) --
	(121.60,364.34) --
	(121.72,364.22) --
	(121.84,364.10) --
	(121.96,363.99) --
	(122.08,363.86) --
	(122.20,363.75) --
	(122.32,363.64) --
	(122.44,363.53) --
	(122.56,363.41) --
	(122.68,363.28) --
	(122.80,363.16) --
	(122.92,363.04) --
	(123.04,362.92) --
	(123.16,362.80) --
	(123.28,362.66) --
	(123.40,362.54) --
	(123.52,362.40) --
	(123.64,362.26) --
	(123.76,362.15) --
	(123.88,362.01) --
	(124.00,361.88) --
	(124.12,361.74) --
	(124.24,361.60) --
	(124.36,361.48) --
	(124.48,361.34) --
	(124.60,361.20) --
	(124.72,361.06) --
	(124.84,360.92) --
	(124.96,360.79) --
	(125.08,360.66) --
	(125.20,360.53) --
	(125.32,360.39) --
	(125.44,360.26) --
	(125.56,360.11) --
	(125.68,359.95) --
	(125.80,359.83) --
	(125.92,359.69) --
	(126.04,359.53) --
	(126.16,359.40) --
	(126.28,359.26) --
	(126.40,359.10) --
	(126.51,358.95) --
	(126.63,358.82) --
	(126.75,358.69) --
	(126.87,358.54) --
	(126.99,358.38) --
	(127.11,358.24) --
	(127.23,358.09) --
	(127.35,357.94) --
	(127.47,357.77) --
	(127.59,357.62) --
	(127.71,357.45) --
	(127.83,357.32) --
	(127.95,357.14) --
	(128.07,357.00) --
	(128.19,356.85) --
	(128.31,356.71) --
	(128.43,356.57) --
	(128.55,356.41) --
	(128.67,356.26) --
	(128.79,356.10) --
	(128.91,355.95) --
	(129.03,355.81) --
	(129.15,355.64) --
	(129.27,355.49) --
	(129.39,355.34) --
	(129.51,355.21) --
	(129.63,355.07) --
	(129.75,354.92) --
	(129.87,354.76) --
	(129.99,354.58) --
	(130.11,354.46) --
	(130.23,354.33) --
	(130.35,354.17) --
	(130.47,354.02) --
	(130.59,353.88) --
	(130.71,353.75) --
	(130.83,353.59) --
	(130.95,353.47) --
	(131.07,353.32) --
	(131.19,353.19) --
	(131.31,353.06) --
	(131.43,352.95) --
	(131.55,352.81) --
	(131.67,352.70) --
	(131.79,352.55) --
	(131.90,352.42) --
	(132.02,352.30) --
	(132.14,352.18) --
	(132.26,352.05) --
	(132.38,351.92) --
	(132.50,351.80) --
	(132.62,351.71) --
	(132.74,351.58) --
	(132.86,351.46) --
	(132.98,351.35) --
	(133.10,351.24) --
	(133.22,351.14) --
	(133.34,351.04) --
	(133.46,350.93) --
	(133.58,350.80) --
	(133.70,350.72) --
	(133.82,350.61) --
	(133.94,350.49) --
	(134.06,350.38) --
	(134.18,350.27) --
	(134.30,350.18) --
	(134.42,350.09) --
	(134.54,349.99) --
	(134.66,349.89) --
	(134.78,349.79) --
	(134.90,349.68) --
	(135.02,349.58) --
	(135.14,349.46) --
	(135.26,349.37) --
	(135.38,349.24) --
	(135.50,349.16) --
	(135.62,349.06) --
	(135.74,348.94) --
	(135.86,348.86) --
	(135.98,348.75) --
	(136.10,348.67) --
	(136.22,348.58) --
	(136.34,348.49) --
	(136.46,348.40) --
	(136.58,348.31) --
	(136.70,348.21) --
	(136.82,348.09) --
	(136.94,347.99) --
	(137.06,347.86) --
	(137.17,347.80) --
	(137.29,347.72) --
	(137.41,347.59) --
	(137.53,347.51) --
	(137.65,347.38) --
	(137.77,347.28) --
	(137.89,347.16) --
	(138.01,347.05) --
	(138.13,346.95) --
	(138.25,346.84) --
	(138.37,346.74) --
	(138.49,346.65) --
	(138.61,346.55) --
	(138.73,346.46) --
	(138.85,346.34) --
	(138.97,346.23) --
	(139.09,346.14) --
	(139.21,346.06) --
	(139.33,345.94) --
	(139.45,345.84) --
	(139.57,345.77) --
	(139.69,345.65) --
	(139.81,345.53) --
	(139.93,345.39) --
	(140.05,345.27) --
	(140.17,345.15) --
	(140.29,345.04) --
	(140.41,344.96) --
	(140.53,344.82) --
	(140.65,344.71) --
	(140.77,344.58) --
	(140.89,344.47) --
	(141.01,344.36) --
	(141.13,344.23) --
	(141.25,344.12) --
	(141.37,344.00) --
	(141.49,343.88) --
	(141.61,343.76) --
	(141.73,343.58) --
	(141.85,343.47) --
	(141.97,343.36) --
	(142.09,343.25) --
	(142.21,343.11) --
	(142.33,342.96) --
	(142.45,342.77) --
	(142.56,342.67) --
	(142.68,342.53) --
	(142.80,342.38) --
	(142.92,342.27) --
	(143.04,342.12) --
	(143.16,341.97) --
	(143.28,341.83) --
	(143.40,341.67) --
	(143.52,341.54) --
	(143.64,341.41) --
	(143.76,341.25) --
	(143.88,341.09) --
	(144.00,340.97) --
	(144.12,340.87) --
	(144.24,340.70) --
	(144.36,340.55) --
	(144.48,340.37) --
	(144.60,340.22) --
	(144.72,340.05) --
	(144.84,339.89) --
	(144.96,339.77) --
	(145.08,339.63) --
	(145.20,339.48) --
	(145.32,339.31) --
	(145.44,339.22) --
	(145.56,339.04) --
	(145.68,338.89) --
	(145.80,338.75) --
	(145.92,338.63) --
	(146.04,338.45) --
	(146.16,338.31) --
	(146.28,338.14) --
	(146.40,338.03) --
	(146.52,337.84) --
	(146.64,337.77) --
	(146.76,337.57) --
	(146.88,337.41) --
	(147.00,337.28) --
	(147.12,337.17) --
	(147.24,337.05) --
	(147.36,336.88) --
	(147.48,336.74) --
	(147.60,336.57) --
	(147.72,336.48) --
	(147.84,336.29) --
	(147.95,336.19) --
	(148.07,336.06) --
	(148.19,335.92) --
	(148.31,335.82) --
	(148.43,335.61) --
	(148.55,335.47) --
	(148.67,335.30) --
	(148.79,335.19) --
	(148.91,335.06) --
	(149.03,334.91) --
	(149.15,334.84) --
	(149.27,334.75) --
	(149.39,334.66) --
	(149.51,334.56) --
	(149.63,334.47) --
	(149.75,334.34) --
	(149.87,334.26) --
	(149.99,334.14) --
	(150.11,334.03) --
	(150.23,333.91) --
	(150.35,333.78) --
	(150.47,333.65) --
	(150.59,333.57) --
	(150.71,333.44) --
	(150.83,333.32) --
	(150.95,333.22) --
	(151.07,333.16) --
	(151.19,333.06) --
	(151.31,332.92) --
	(151.43,332.80) --
	(151.55,332.71) --
	(151.67,332.62) --
	(151.79,332.50) --
	(151.91,332.44) --
	(152.03,332.28) --
	(152.15,332.17) --
	(152.27,332.03) --
	(152.39,331.89) --
	(152.51,331.80) --
	(152.63,331.66) --
	(152.75,331.63) --
	(152.87,331.45) --
	(152.99,331.35) --
	(153.11,331.26) --
	(153.22,331.15) --
	(153.34,331.05) --
	(153.46,330.98) --
	(153.58,330.87) --
	(153.70,330.78) --
	(153.82,330.71) --
	(153.94,330.57) --
	(154.06,330.48) --
	(154.18,330.40) --
	(154.30,330.22) --
	(154.42,330.15) --
	(154.54,330.10) --
	(154.66,330.01) --
	(154.78,329.93) --
	(154.90,329.87) --
	(155.02,329.83) --
	(155.14,329.75) --
	(155.26,329.65) --
	(155.38,329.57) --
	(155.50,329.51) --
	(155.62,329.46) --
	(155.74,329.42) --
	(155.86,329.36) --
	(155.98,329.31) --
	(156.10,329.18) --
	(156.22,329.13) --
	(156.34,329.05) --
	(156.46,328.97) --
	(156.58,328.90) --
	(156.70,328.86) --
	(156.82,328.83) --
	(156.94,328.68) --
	(157.06,328.60) --
	(157.18,328.54) --
	(157.30,328.36) --
	(157.42,328.24) --
	(157.54,328.18) --
	(157.66,328.09) --
	(157.78,328.04) --
	(157.90,327.91) --
	(158.02,327.87) --
	(158.14,327.81) --
	(158.26,327.77) --
	(158.38,327.68) --
	(158.50,327.63) --
	(158.61,327.60) --
	(158.73,327.54) --
	(158.85,327.45) --
	(158.97,327.31) --
	(159.09,327.26) --
	(159.21,327.21) --
	(159.33,327.16) --
	(159.45,327.11) --
	(159.57,326.99) --
	(159.69,326.94) --
	(159.81,326.86) --
	(159.93,326.83) --
	(160.05,326.73) --
	(160.17,326.60) --
	(160.29,326.54) --
	(160.41,326.51) --
	(160.53,326.44) --
	(160.65,326.39) --
	(160.77,326.34) --
	(160.89,326.30) --
	(161.01,326.26) --
	(161.13,326.20) --
	(161.25,326.16) --
	(161.37,326.11) --
	(161.49,326.07) --
	(161.61,326.02) --
	(161.73,325.93) --
	(161.85,325.88) --
	(161.97,325.87) --
	(162.09,325.80) --
	(162.21,325.77) --
	(162.33,325.73) --
	(162.45,325.67) --
	(162.57,325.61) --
	(162.69,325.58) --
	(162.81,325.55) --
	(162.93,325.47) --
	(163.05,325.45) --
	(163.17,325.40) --
	(163.29,325.37) --
	(163.41,325.34) --
	(163.53,325.28) --
	(163.65,325.25) --
	(163.77,325.18) --
	(163.88,325.16) --
	(164.00,325.13) --
	(164.12,325.08) --
	(164.24,324.98) --
	(164.36,324.95) --
	(164.48,324.93) --
	(164.60,324.89) --
	(164.72,324.86) --
	(164.84,324.84) --
	(164.96,324.75) --
	(165.08,324.68) --
	(165.20,324.62) --
	(165.32,324.58) --
	(165.44,324.53) --
	(165.56,324.44) --
	(165.68,324.42) --
	(165.80,324.39) --
	(165.92,324.30) --
	(166.04,324.19) --
	(166.16,324.11) --
	(166.28,324.04) --
	(166.40,324.03) --
	(166.52,323.96) --
	(166.64,323.94) --
	(166.76,323.90) --
	(166.88,323.87) --
	(167.00,323.80) --
	(167.12,323.76) --
	(167.24,323.74) --
	(167.36,323.67) --
	(167.48,323.66) --
	(167.60,323.64) --
	(167.72,323.61) --
	(167.84,323.54) --
	(167.96,323.52) --
	(168.08,323.51) --
	(168.20,323.47) --
	(168.32,323.41) --
	(168.44,323.38) --
	(168.56,323.35) --
	(168.68,323.30) --
	(168.80,323.21) --
	(168.92,323.15) --
	(169.04,323.13) --
	(169.16,323.07) --
	(169.27,323.05) --
	(169.39,322.99) --
	(169.51,322.95) --
	(169.63,322.87) --
	(169.75,322.85) --
	(169.87,322.84) --
	(169.99,322.78) --
	(170.11,322.71) --
	(170.23,322.68) --
	(170.35,322.67) --
	(170.47,322.61) --
	(170.59,322.49) --
	(170.71,322.47) --
	(170.83,322.44) --
	(170.95,322.43) --
	(171.07,322.41) --
	(171.19,322.32) --
	(171.31,322.29) --
	(171.43,322.26) --
	(171.55,322.25) --
	(171.67,322.18) --
	(171.79,322.14) --
	(171.91,322.11) --
	(172.03,322.08) --
	(172.15,322.02) --
	(172.27,321.83) --
	(172.39,321.81) --
	(172.51,321.79) --
	(172.63,321.77) --
	(172.75,321.77) --
	(172.87,321.71) --
	(172.99,321.66) --
	(173.11,321.66) --
	(173.23,321.62) --
	(173.35,321.60) --
	(173.47,321.56) --
	(173.59,321.54) --
	(173.71,321.53) --
	(173.83,321.51) --
	(173.95,321.48) --
	(174.07,321.47) --
	(174.19,321.46) --
	(174.31,321.41) --
	(174.43,321.37) --
	(174.54,321.35) --
	(174.66,321.31) --
	(174.78,321.30) --
	(174.90,321.17) --
	(175.02,321.16) --
	(175.14,321.09) --
	(175.26,321.07) --
	(175.38,321.04) --
	(175.50,321.01) --
	(175.62,321.00) --
	(175.74,320.99) --
	(175.86,320.99) --
	(175.98,320.98) --
	(176.10,320.97) --
	(176.22,320.96) --
	(176.34,320.95) --
	(176.46,320.94) --
	(176.58,320.94) --
	(176.70,320.93) --
	(176.82,320.86) --
	(176.94,320.83) --
	(177.06,320.82) --
	(177.18,320.81) --
	(177.30,320.79) --
	(177.42,320.78) --
	(177.54,320.72) --
	(177.66,320.70) --
	(177.78,320.70) --
	(177.90,320.70) --
	(178.02,320.68) --
	(178.14,320.64) --
	(178.26,320.64) --
	(178.38,320.64) --
	(178.50,320.59) --
	(178.62,320.52) --
	(178.74,320.51) --
	(178.86,320.51) --
	(178.98,320.42) --
	(179.10,320.39) --
	(179.22,320.39) --
	(179.34,320.38) --
	(179.46,320.37) --
	(179.58,320.34) --
	(179.70,320.34) --
	(179.82,320.30) --
	(179.93,320.26) --
	(180.05,320.25) --
	(180.17,320.24) --
	(180.29,320.24) --
	(180.41,320.23) --
	(180.53,320.21) --
	(180.65,320.21) --
	(180.77,320.19) --
	(180.89,320.17) --
	(181.01,320.16) --
	(181.13,320.14) --
	(181.25,320.13) --
	(181.37,320.12) --
	(181.49,320.08) --
	(181.61,320.07) --
	(181.73,320.06) --
	(181.85,320.02) --
	(181.97,320.02) --
	(182.09,319.97) --
	(182.21,319.97) --
	(182.33,319.97) --
	(182.45,319.95) --
	(182.57,319.93) --
	(182.69,319.92) --
	(182.81,319.91) --
	(182.93,319.89) --
	(183.05,319.87) --
	(183.17,319.86) --
	(183.29,319.84) --
	(183.41,319.82) --
	(183.53,319.80) --
	(183.65,319.78) --
	(183.77,319.77) --
	(183.89,319.75) --
	(184.01,319.74) --
	(184.13,319.69) --
	(184.25,319.68) --
	(184.37,319.68) --
	(184.49,319.68) --
	(184.61,319.67) --
	(184.73,319.67) --
	(184.85,319.66) --
	(184.97,319.58) --
	(185.09,319.57) --
	(185.20,319.56) --
	(185.32,319.56) --
	(185.44,319.53) --
	(185.56,319.53) --
	(185.68,319.47) --
	(185.80,319.47) --
	(185.92,319.44) --
	(186.04,319.44) --
	(186.16,319.40) --
	(186.28,319.40) --
	(186.40,319.39) --
	(186.52,319.38) --
	(186.64,319.32) --
	(186.76,319.32) --
	(186.88,319.32) --
	(187.00,319.31) --
	(187.12,319.30) --
	(187.24,319.29) --
	(187.36,319.28) --
	(187.48,319.28) --
	(187.60,319.28) --
	(187.72,319.27) --
	(187.84,319.24) --
	(187.96,319.24) --
	(188.08,319.20) --
	(188.20,319.20) --
	(188.32,319.18) --
	(188.44,319.18) --
	(188.56,319.18) --
	(188.68,319.15) --
	(188.80,319.14) --
	(188.92,319.14) --
	(189.04,319.14) --
	(189.16,319.14) --
	(189.28,319.13) --
	(189.40,319.11) --
	(189.52,319.10) --
	(189.64,319.10) --
	(189.76,319.08) --
	(189.88,319.06) --
	(190.00,319.02) --
	(190.12,319.02) --
	(190.24,319.02) --
	(190.36,319.01) --
	(190.48,319.01) --
	(190.59,319.00) --
	(190.71,319.00) --
	(190.83,319.00) --
	(190.95,318.99) --
	(191.07,318.99) --
	(191.19,318.98) --
	(191.31,318.95) --
	(191.43,318.94) --
	(191.55,318.94) --
	(191.67,318.93) --
	(191.79,318.93) --
	(191.91,318.92) --
	(192.03,318.92) --
	(192.15,318.90) --
	(192.27,318.88) --
	(192.39,318.83) --
	(192.51,318.82) --
	(192.63,318.80) --
	(192.75,318.78) --
	(192.87,318.74) --
	(192.99,318.74) --
	(193.11,318.74) --
	(193.23,318.74) --
	(193.35,318.73) --
	(193.47,318.73) --
	(193.59,318.73) --
	(193.71,318.72) --
	(193.83,318.72) --
	(193.95,318.72) --
	(194.07,318.71) --
	(194.19,318.71) --
	(194.31,318.70) --
	(194.43,318.69) --
	(194.55,318.67) --
	(194.67,318.66) --
	(194.79,318.62) --
	(194.91,318.62) --
	(195.03,318.62) --
	(195.15,318.62) --
	(195.27,318.61) --
	(195.39,318.61) --
	(195.51,318.59) --
	(195.63,318.59) --
	(195.75,318.58) --
	(195.87,318.57) --
	(195.98,318.48) --
	(196.10,318.48) --
	(196.22,318.47) --
	(196.34,318.47) --
	(196.46,318.47) --
	(196.58,318.46) --
	(196.70,318.46) --
	(196.82,318.46) --
	(196.94,318.45) --
	(197.06,318.44) --
	(197.18,318.44) --
	(197.30,318.44) --
	(197.42,318.43) --
	(197.54,318.42) --
	(197.66,318.39) --
	(197.78,318.37) --
	(197.90,318.34) --
	(198.02,318.34) --
	(198.14,318.33) --
	(198.26,318.33) --
	(198.38,318.32) --
	(198.50,318.32) --
	(198.62,318.26) --
	(198.74,318.26) --
	(198.86,318.26) --
	(198.98,318.26) --
	(199.10,318.26) --
	(199.22,318.24) --
	(199.34,318.23) --
	(199.46,318.23) --
	(199.58,318.22) --
	(199.70,318.22) --
	(199.82,318.22) --
	(199.94,318.20) --
	(200.06,318.20) --
	(200.18,318.20) --
	(200.30,318.19) --
	(200.42,318.19) --
	(200.54,318.19) --
	(200.66,318.18) --
	(200.78,318.16) --
	(200.90,318.15) --
	(201.02,318.13) --
	(201.14,318.13) --
	(201.25,318.08) --
	(201.37,318.08) --
	(201.49,318.07) --
	(201.61,318.06) --
	(201.73,318.04) --
	(201.85,318.04) --
	(201.97,318.03) --
	(202.09,318.02) --
	(202.21,318.01) --
	(202.33,318.01) --
	(202.45,318.00) --
	(202.57,318.00) --
	(202.69,317.98) --
	(202.81,317.97) --
	(202.93,317.96) --
	(203.05,317.95) --
	(203.17,317.95) --
	(203.29,317.95) --
	(203.41,317.90) --
	(203.53,317.89) --
	(203.65,317.89) --
	(203.77,317.88) --
	(203.89,317.84) --
	(204.01,317.84) --
	(204.13,317.83) --
	(204.25,317.81) --
	(204.37,317.81) --
	(204.49,317.81) --
	(204.61,317.80) --
	(204.73,317.80) --
	(204.85,317.79) --
	(204.97,317.79) --
	(205.09,317.78) --
	(205.21,317.78) --
	(205.33,317.77) --
	(205.45,317.77) --
	(205.57,317.77) --
	(205.69,317.77) --
	(205.81,317.77) --
	(205.93,317.76) --
	(206.05,317.75) --
	(206.17,317.75) --
	(206.29,317.75) --
	(206.41,317.75) --
	(206.53,317.74) --
	(206.64,317.73) --
	(206.76,317.73) --
	(206.88,317.71) --
	(207.00,317.71) --
	(207.12,317.71) --
	(207.24,317.70) --
	(207.36,317.70) --
	(207.48,317.70) --
	(207.60,317.69) --
	(207.72,317.69) --
	(207.84,317.69) --
	(207.96,317.67) --
	(208.08,317.67) --
	(208.20,317.67) --
	(208.32,317.65) --
	(208.44,317.65) --
	(208.56,317.65) --
	(208.68,317.64) --
	(208.80,317.64) --
	(208.92,317.57) --
	(209.04,317.57) --
	(209.16,317.56) --
	(209.28,317.56) --
	(209.40,317.56) --
	(209.52,317.56) --
	(209.64,317.56) --
	(209.76,317.55) --
	(209.88,317.55) --
	(210.00,317.55) --
	(210.12,317.55) --
	(210.24,317.54) --
	(210.36,317.54) --
	(210.48,317.53) --
	(210.60,317.51) --
	(210.72,317.50) --
	(210.84,317.50) --
	(210.96,317.47) --
	(211.08,317.47) --
	(211.20,317.47) --
	(211.32,317.47) --
	(211.44,317.47) --
	(211.56,317.47) --
	(211.68,317.46) --
	(211.80,317.45) --
	(211.91,317.45) --
	(212.03,317.36) --
	(212.15,317.36) --
	(212.27,317.36) --
	(212.39,317.36) --
	(212.51,317.36) --
	(212.63,317.36) --
	(212.75,317.31) --
	(212.87,317.31) --
	(212.99,317.30) --
	(213.11,317.30) --
	(213.23,317.30) --
	(213.35,317.30) --
	(213.47,317.30) --
	(213.59,317.29) --
	(213.71,317.29) --
	(213.83,317.26) --
	(213.95,317.24) --
	(214.07,317.22) --
	(214.19,317.22) --
	(214.31,317.22) --
	(214.43,317.22) --
	(214.55,317.19) --
	(214.67,317.19) --
	(214.79,317.19) --
	(214.91,317.15) --
	(215.03,317.15) --
	(215.15,317.15) --
	(215.27,317.14) --
	(215.39,317.14) --
	(215.51,317.14) --
	(215.63,317.14) --
	(215.75,317.13) --
	(215.87,317.13) --
	(215.99,317.11) --
	(216.11,317.11) --
	(216.23,317.11) --
	(216.35,317.09) --
	(216.47,317.04) --
	(216.59,317.04) --
	(216.71,317.04) --
	(216.83,317.04) --
	(216.95,317.04) --
	(217.07,317.04) --
	(217.19,317.04) --
	(217.30,317.03) --
	(217.42,317.03) --
	(217.54,317.03) --
	(217.66,317.02) --
	(217.78,317.02) --
	(217.90,317.02) --
	(218.02,317.01) --
	(218.14,317.00) --
	(218.26,317.00) --
	(218.38,317.00) --
	(218.50,317.00) --
	(218.62,317.00) --
	(218.74,316.98) --
	(218.86,316.98) --
	(218.98,316.98) --
	(219.10,316.97) --
	(219.22,316.97) --
	(219.34,316.97) --
	(219.46,316.97) --
	(219.58,316.95) --
	(219.70,316.94) --
	(219.82,316.94) --
	(219.94,316.93) --
	(220.06,316.93) --
	(220.18,316.93) --
	(220.30,316.92) --
	(220.42,316.92) --
	(220.54,316.90) --
	(220.66,316.89) --
	(220.78,316.89) --
	(220.90,316.89) --
	(221.02,316.86) --
	(221.14,316.86) --
	(221.26,316.86) --
	(221.38,316.86) --
	(221.50,316.85) --
	(221.62,316.85) --
	(221.74,316.79) --
	(221.86,316.79) --
	(221.98,316.78) --
	(222.10,316.78) --
	(222.22,316.76) --
	(222.34,316.72) --
	(222.46,316.72) --
	(222.57,316.72) --
	(222.69,316.70) --
	(222.81,316.70) --
	(222.93,316.70) --
	(223.05,316.70) --
	(223.17,316.70) --
	(223.29,316.70) --
	(223.41,316.70) --
	(223.53,316.69) --
	(223.65,316.69) --
	(223.77,316.69) --
	(223.89,316.69) --
	(224.01,316.69) --
	(224.13,316.69) --
	(224.25,316.68) --
	(224.37,316.68) --
	(224.49,316.68) --
	(224.61,316.65) --
	(224.73,316.65) --
	(224.85,316.65) --
	(224.97,316.65) --
	(225.09,316.65) --
	(225.21,316.61) --
	(225.33,316.61) --
	(225.45,316.59) --
	(225.57,316.59) --
	(225.69,316.57) --
	(225.81,316.57) --
	(225.93,316.57) --
	(226.05,316.57) --
	(226.17,316.57) --
	(226.29,316.57) --
	(226.41,316.56) --
	(226.53,316.56) --
	(226.65,316.54) --
	(226.77,316.54) --
	(226.89,316.54) --
	(227.01,316.54) --
	(227.13,316.53) --
	(227.25,316.53) --
	(227.37,316.53) --
	(227.49,316.53) --
	(227.61,316.52) --
	(227.73,316.52) --
	(227.85,316.51) --
	(227.96,316.50) --
	(228.08,316.49) --
	(228.20,316.49) --
	(228.32,316.47) --
	(228.44,316.47) --
	(228.56,316.41) --
	(228.68,316.41) --
	(228.80,316.39) --
	(228.92,316.39) --
	(229.04,316.39) --
	(229.16,316.39) --
	(229.28,316.38) --
	(229.40,316.38) --
	(229.52,316.37) --
	(229.64,316.37) --
	(229.76,316.37) --
	(229.88,316.36) --
	(230.00,316.35) --
	(230.12,316.35) --
	(230.24,316.35) --
	(230.36,316.34) --
	(230.48,316.34) --
	(230.60,316.33) --
	(230.72,316.33) --
	(230.84,316.32) --
	(230.96,316.32) --
	(231.08,316.32) --
	(231.20,316.32) --
	(231.32,316.32) --
	(231.44,316.31) --
	(231.56,316.27) --
	(231.68,316.23) --
	(231.80,316.23) --
	(231.92,316.23) --
	(232.04,316.23) --
	(232.16,316.23) --
	(232.28,316.23) --
	(232.40,316.22) --
	(232.52,316.22) --
	(232.64,316.19) --
	(232.76,316.19) --
	(232.88,316.18) --
	(233.00,316.18) --
	(233.12,316.17) --
	(233.24,316.17) --
	(233.35,316.17) --
	(233.47,316.16) --
	(233.59,316.16) --
	(233.71,316.13) --
	(233.83,316.13) --
	(233.95,316.12) --
	(234.07,315.98) --
	(234.19,315.98) --
	(234.31,315.98) --
	(234.43,315.98) --
	(234.55,315.98) --
	(234.67,315.98) --
	(234.79,315.98) --
	(234.91,315.98) --
	(235.03,315.96) --
	(235.15,315.96) --
	(235.27,315.93) --
	(235.39,315.92) --
	(235.51,315.92) --
	(235.63,315.92) --
	(235.75,315.92) --
	(235.87,315.92) --
	(235.99,315.89) --
	(236.11,315.88) --
	(236.23,315.72) --
	(236.35,315.72) --
	(236.47,315.72) --
	(236.59,315.72) --
	(236.71,315.72) --
	(236.83,315.72) --
	(236.95,315.72) --
	(237.07,315.72) --
	(237.19,315.72) --
	(237.31,315.72) --
	(237.43,315.71) --
	(237.55,315.70) --
	(237.67,315.70) --
	(237.79,315.69) --
	(237.91,315.69) --
	(238.03,315.69) --
	(238.15,315.69) --
	(238.27,315.69) --
	(238.39,315.69) --
	(238.51,315.69) --
	(238.62,315.69) --
	(238.74,315.69) --
	(238.86,315.68) --
	(238.98,315.68) --
	(239.10,315.68) --
	(239.22,315.67) --
	(239.34,315.66) --
	(239.46,315.65) --
	(239.58,315.65) --
	(239.70,315.65) --
	(239.82,315.65) --
	(239.94,315.65) --
	(240.06,315.64) --
	(240.18,315.64) --
	(240.30,315.64) --
	(240.42,315.64) --
	(240.54,315.64) --
	(240.66,315.63) --
	(240.78,315.63) --
	(240.90,315.63) --
	(241.02,315.63) --
	(241.14,315.63) --
	(241.26,315.63) --
	(241.38,315.63) --
	(241.50,315.63) --
	(241.62,315.63) --
	(241.74,315.63) --
	(241.86,315.56) --
	(241.98,315.56) --
	(242.10,315.56) --
	(242.22,315.56) --
	(242.34,315.56) --
	(242.46,315.56) --
	(242.58,315.54) --
	(242.70,315.51) --
	(242.82,315.51) --
	(242.94,315.51) --
	(243.06,315.51) --
	(243.18,315.50) --
	(243.30,315.50) --
	(243.42,315.50) --
	(243.54,315.50) --
	(243.66,315.49) --
	(243.78,315.49) --
	(243.90,315.49) --
	(244.01,315.49) --
	(244.13,315.49) --
	(244.25,315.48) --
	(244.37,315.48) --
	(244.49,315.48) --
	(244.61,315.48) --
	(244.73,315.48) --
	(244.85,315.48) --
	(244.97,315.48) --
	(245.09,315.48) --
	(245.21,315.48) --
	(245.33,315.44) --
	(245.45,315.44) --
	(245.57,315.39) --
	(245.69,315.39) --
	(245.81,315.38) --
	(245.93,315.38) --
	(246.05,315.38) --
	(246.17,315.38) --
	(246.29,315.38) --
	(246.41,315.37) --
	(246.53,315.37) --
	(246.65,315.36) --
	(246.77,315.36) --
	(246.89,315.34) --
	(247.01,315.33) --
	(247.13,315.33) --
	(247.25,315.33) --
	(247.37,315.32) --
	(247.49,315.32) --
	(247.61,315.32) --
	(247.73,315.32) --
	(247.85,315.32) --
	(247.97,315.32) --
	(248.09,315.32) --
	(248.21,315.32) --
	(248.33,315.32) --
	(248.45,315.32) --
	(248.57,315.32) --
	(248.69,315.32) --
	(248.81,315.32) --
	(248.93,315.32) --
	(249.05,315.32) --
	(249.17,315.32) --
	(249.28,315.31) --
	(249.40,315.31) --
	(249.52,315.31) --
	(249.64,315.30) --
	(249.76,315.28) --
	(249.88,315.28) --
	(250.00,315.28) --
	(250.12,315.28) --
	(250.24,315.28) --
	(250.36,315.26) --
	(250.48,315.24) --
	(250.60,315.24) --
	(250.72,315.24) --
	(250.84,315.24) --
	(250.96,315.24) --
	(251.08,315.24) --
	(251.20,315.23) --
	(251.32,315.22) --
	(251.44,315.21) --
	(251.56,315.21) --
	(251.68,315.21) --
	(251.80,315.21) --
	(251.92,315.21) --
	(252.04,315.21) --
	(252.16,315.21) --
	(252.28,315.21) --
	(252.40,315.21) --
	(252.52,315.21) --
	(252.64,315.21) --
	(252.76,315.20) --
	(252.88,315.20) --
	(253.00,315.20) --
	(253.12,315.20) --
	(253.24,315.20) --
	(253.36,315.20) --
	(253.48,315.20) --
	(253.60,315.19) --
	(253.72,315.19) --
	(253.84,315.19) --
	(253.96,315.19) --
	(254.08,315.17) --
	(254.20,315.17) --
	(254.32,315.17) --
	(254.44,315.17) --
	(254.56,315.17) --
	(254.67,315.17) --
	(254.79,315.17) --
	(254.91,315.16) --
	(255.03,315.16) --
	(255.15,315.13) --
	(255.27,315.13) --
	(255.39,315.13) --
	(255.51,315.13) --
	(255.63,315.10) --
	(255.75,315.10) --
	(255.87,315.10) --
	(255.99,315.10) --
	(256.11,315.10) --
	(256.23,315.10) --
	(256.35,315.08) --
	(256.47,315.08) --
	(256.59,315.08) --
	(256.71,315.07) --
	(256.83,315.07) --
	(256.95,315.07) --
	(257.07,315.07) --
	(257.19,315.07) --
	(257.31,315.07) --
	(257.43,315.06) --
	(257.55,315.06) --
	(257.67,315.04) --
	(257.79,315.03) --
	(257.91,315.03) --
	(258.03,315.03) --
	(258.15,315.02) --
	(258.27,315.02) --
	(258.39,315.02) --
	(258.51,315.02) --
	(258.63,315.01) --
	(258.75,315.01) --
	(258.87,315.00) --
	(258.99,314.97) --
	(259.11,314.97) --
	(259.23,314.97) --
	(259.35,314.97) --
	(259.47,314.93) --
	(259.59,314.93) --
	(259.71,314.92) --
	(259.83,314.92) --
	(259.94,314.91) --
	(260.06,314.91) --
	(260.18,314.91) --
	(260.30,314.91) --
	(260.42,314.91) --
	(260.54,314.90) --
	(260.66,314.90) --
	(260.78,314.79) --
	(260.90,314.78) --
	(261.02,314.78) --
	(261.14,314.77) --
	(261.26,314.77) --
	(261.38,314.77) --
	(261.50,314.77) --
	(261.62,314.77) --
	(261.74,314.77) --
	(261.86,314.76) --
	(261.98,314.76) --
	(262.10,314.76) --
	(262.22,314.76) --
	(262.34,314.76) --
	(262.46,314.75) --
	(262.58,314.75) --
	(262.70,314.74) --
	(262.82,314.74) --
	(262.94,314.74) --
	(263.06,314.73) --
	(263.18,314.73) --
	(263.30,314.73) --
	(263.42,314.73) --
	(263.54,314.73) --
	(263.66,314.72) --
	(263.78,314.72) --
	(263.90,314.70) --
	(264.02,314.70) --
	(264.14,314.69) --
	(264.26,314.69) --
	(264.38,314.69) --
	(264.50,314.69) --
	(264.62,314.68) --
	(264.74,314.68) --
	(264.86,314.68) --
	(264.98,314.68) --
	(265.10,314.68) --
	(265.22,314.68) --
	(265.33,314.68) --
	(265.45,314.68) --
	(265.57,314.66) --
	(265.69,314.66) --
	(265.81,314.66) --
	(265.93,314.65) --
	(266.05,314.65) --
	(266.17,314.65) --
	(266.29,314.65) --
	(266.41,314.65) --
	(266.53,314.65) --
	(266.65,314.65) --
	(266.77,314.65) --
	(266.89,314.63) --
	(267.01,314.63) --
	(267.13,314.63) --
	(267.25,314.63) --
	(267.37,314.63) --
	(267.49,314.63) --
	(267.61,314.62) --
	(267.73,314.62) --
	(267.85,314.62) --
	(267.97,314.62) --
	(268.09,314.61) --
	(268.21,314.61) --
	(268.33,314.61) --
	(268.45,314.61) --
	(268.57,314.59) --
	(268.69,314.59) --
	(268.81,314.59) --
	(268.93,314.59) --
	(269.05,314.59) --
	(269.17,314.59) --
	(269.29,314.58) --
	(269.41,314.58) --
	(269.53,314.58) --
	(269.65,314.57) --
	(269.77,314.57) --
	(269.89,314.55) --
	(270.01,314.52) --
	(270.13,314.52) --
	(270.25,314.52) --
	(270.37,314.50) --
	(270.49,314.50) --
	(270.61,314.50) --
	(270.72,314.50) --
	(270.84,314.50) --
	(270.96,314.50) --
	(271.08,314.50) --
	(271.20,314.49) --
	(271.32,314.48) --
	(271.44,314.47) --
	(271.56,314.47) --
	(271.68,314.47) --
	(271.80,314.47) --
	(271.92,314.47) --
	(272.04,314.47) --
	(272.16,314.46) --
	(272.28,314.46) --
	(272.40,314.45) --
	(272.52,314.45) --
	(272.64,314.45) --
	(272.76,314.45) --
	(272.88,314.45) --
	(273.00,314.45) --
	(273.12,314.45) --
	(273.24,314.45) --
	(273.36,314.45) --
	(273.48,314.45) --
	(273.60,314.45) --
	(273.72,314.44) --
	(273.84,314.40) --
	(273.96,314.40) --
	(274.08,314.40) --
	(274.20,314.39) --
	(274.32,314.39) --
	(274.44,314.38) --
	(274.56,314.38) --
	(274.68,314.38) --
	(274.80,314.38) --
	(274.92,314.38) --
	(275.04,314.38) --
	(275.16,314.38) --
	(275.28,314.38) --
	(275.40,314.38) --
	(275.52,314.38) --
	(275.64,314.38) --
	(275.76,314.38) --
	(275.88,314.33) --
	(275.99,314.33) --
	(276.11,314.32) --
	(276.23,314.32) --
	(276.35,314.32) --
	(276.47,314.32) --
	(276.59,314.30) --
	(276.71,314.30) --
	(276.83,314.30) --
	(276.95,314.30) --
	(277.07,314.28) --
	(277.19,314.28) --
	(277.31,314.28) --
	(277.43,314.28) --
	(277.55,314.27) --
	(277.67,314.27) --
	(277.79,314.27) --
	(277.91,314.27) --
	(278.03,314.26) --
	(278.15,314.26) --
	(278.27,314.25) --
	(278.39,314.25) --
	(278.51,314.25) --
	(278.63,314.24) --
	(278.75,314.21) --
	(278.87,314.19) --
	(278.99,314.19) --
	(279.11,314.19) --
	(279.23,314.19) --
	(279.35,314.18) --
	(279.47,314.18) --
	(279.59,314.18) --
	(279.71,314.18) --
	(279.83,314.18) --
	(279.95,314.18) --
	(280.07,314.02) --
	(280.19,314.02) --
	(280.31,314.02) --
	(280.43,314.01) --
	(280.55,314.01) --
	(280.67,314.01) --
	(280.79,314.01) --
	(280.91,314.01) --
	(281.03,314.01) --
	(281.15,314.01) --
	(281.27,314.01) --
	(281.38,314.00) --
	(281.50,314.00) --
	(281.62,314.00) --
	(281.74,313.99) --
	(281.86,313.97) --
	(281.98,313.97) --
	(282.10,313.97) --
	(282.22,313.97) --
	(282.34,313.96) --
	(282.46,313.92) --
	(282.58,313.92) --
	(282.70,313.92) --
	(282.82,313.92) --
	(282.94,313.92) --
	(283.06,313.92) --
	(283.18,313.92) --
	(283.30,313.92) --
	(283.42,313.84) --
	(283.54,313.84) --
	(283.66,313.83) --
	(283.78,313.83) --
	(283.90,313.83) --
	(284.02,313.79) --
	(284.14,313.79) --
	(284.26,313.79) --
	(284.38,313.78) --
	(284.50,313.77) --
	(284.62,313.77) --
	(284.74,313.77) --
	(284.86,313.77) --
	(284.98,313.75) --
	(285.10,313.75) --
	(285.22,313.75) --
	(285.34,313.75) --
	(285.46,313.74) --
	(285.58,313.74) --
	(285.70,313.74) --
	(285.82,313.74) --
	(285.94,313.74) --
	(286.06,313.74) --
	(286.18,313.74) --
	(286.30,313.74) --
	(286.42,313.74) --
	(286.54,313.73) --
	(286.65,313.73) --
	(286.77,313.73) --
	(286.89,313.73) --
	(287.01,313.73) --
	(287.13,313.72) --
	(287.25,313.72) --
	(287.37,313.72) --
	(287.49,313.72) --
	(287.61,313.70) --
	(287.73,313.70) --
	(287.85,313.66) --
	(287.97,313.66) --
	(288.09,313.66) --
	(288.21,313.66) --
	(288.33,313.64) --
	(288.45,313.64) --
	(288.57,313.64) --
	(288.69,313.64) --
	(288.81,313.63) --
	(288.93,313.63) --
	(289.05,313.63) --
	(289.17,313.63) --
	(289.29,313.63) --
	(289.41,313.63) --
	(289.53,313.60) --
	(289.65,313.60) --
	(289.77,313.60) --
	(289.89,313.60) --
	(290.01,313.60) --
	(290.13,313.60) --
	(290.25,313.60) --
	(290.37,313.60) --
	(290.49,313.60) --
	(290.61,313.60) --
	(290.73,313.60) --
	(290.85,313.60) --
	(290.97,313.60) --
	(291.09,313.60) --
	(291.21,313.59) --
	(291.33,313.59) --
	(291.45,313.59) --
	(291.57,313.59) --
	(291.69,313.59) --
	(291.81,313.59) --
	(291.93,313.59) --
	(292.04,313.59) --
	(292.16,313.59) --
	(292.28,313.59) --
	(292.40,313.55) --
	(292.52,313.55) --
	(292.64,313.55) --
	(292.76,313.55) --
	(292.88,313.55) --
	(293.00,313.53) --
	(293.12,313.53) --
	(293.24,313.53) --
	(293.36,313.53) --
	(293.48,313.53) --
	(293.60,313.53) --
	(293.72,313.49) --
	(293.84,313.49) --
	(293.96,313.49) --
	(294.08,313.49) --
	(294.20,313.49) --
	(294.32,313.49) --
	(294.44,313.49) --
	(294.56,313.49) --
	(294.68,313.49) --
	(294.80,313.49) --
	(294.92,313.49) --
	(295.04,313.49) --
	(295.16,313.49) --
	(295.28,313.49) --
	(295.40,313.49) --
	(295.52,313.49) --
	(295.64,313.49) --
	(295.76,313.49) --
	(295.88,313.49) --
	(296.00,313.49) --
	(296.12,313.49) --
	(296.24,313.49) --
	(296.36,313.49) --
	(296.48,313.49) --
	(296.60,313.48) --
	(296.72,313.48) --
	(296.84,313.43) --
	(296.96,313.43) --
	(297.08,313.43) --
	(297.20,313.43) --
	(297.31,313.43) --
	(297.43,313.42) --
	(297.55,313.41) --
	(297.67,313.38) --
	(297.79,313.38) --
	(297.91,313.38) --
	(298.03,313.38) --
	(298.15,313.38) --
	(298.27,313.34) --
	(298.39,313.34);
\end{scope}
\begin{scope}
\path[clip] ( 46.86,213.93) rectangle (310.37,300.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,215.50) --
	(310.37,215.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,244.16) --
	(310.37,244.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,272.82) --
	(310.37,272.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.79,213.93) --
	( 88.79,300.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.67,213.93) --
	(148.67,300.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.56,213.93) --
	(208.56,300.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.45,213.93) --
	(268.45,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,229.83) --
	(310.37,229.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,258.49) --
	(310.37,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,287.15) --
	(310.37,287.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,213.93) --
	( 58.84,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73,213.93) --
	(118.73,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62,213.93) --
	(178.62,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51,213.93) --
	(238.51,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,213.93) --
	(298.39,300.05);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 58.84,296.13) --
	( 58.96,296.07) --
	( 59.08,295.88) --
	( 59.20,295.66) --
	( 59.32,295.39) --
	( 59.44,295.15) --
	( 59.56,294.93) --
	( 59.68,294.70) --
	( 59.80,294.48) --
	( 59.92,294.27) --
	( 60.04,294.06) --
	( 60.16,293.88) --
	( 60.28,293.68) --
	( 60.40,293.50) --
	( 60.52,293.33) --
	( 60.64,293.16) --
	( 60.76,293.01) --
	( 60.88,292.87) --
	( 61.00,292.73) --
	( 61.12,292.56) --
	( 61.24,292.47) --
	( 61.36,292.32) --
	( 61.48,292.22) --
	( 61.60,292.12) --
	( 61.72,292.01) --
	( 61.84,291.92) --
	( 61.96,291.83) --
	( 62.08,291.73) --
	( 62.20,291.63) --
	( 62.32,291.52) --
	( 62.43,291.45) --
	( 62.55,291.35) --
	( 62.67,291.25) --
	( 62.79,291.14) --
	( 62.91,291.05) --
	( 63.03,290.99) --
	( 63.15,290.86) --
	( 63.27,290.79) --
	( 63.39,290.69) --
	( 63.51,290.61) --
	( 63.63,290.53) --
	( 63.75,290.45) --
	( 63.87,290.37) --
	( 63.99,290.28) --
	( 64.11,290.19) --
	( 64.23,290.13) --
	( 64.35,290.06) --
	( 64.47,289.97) --
	( 64.59,289.87) --
	( 64.71,289.82) --
	( 64.83,289.74) --
	( 64.95,289.66) --
	( 65.07,289.55) --
	( 65.19,289.47) --
	( 65.31,289.40) --
	( 65.43,289.35) --
	( 65.55,289.24) --
	( 65.67,289.16) --
	( 65.79,289.08) --
	( 65.91,289.02) --
	( 66.03,288.94) --
	( 66.15,288.85) --
	( 66.27,288.80) --
	( 66.39,288.73) --
	( 66.51,288.65) --
	( 66.63,288.58) --
	( 66.75,288.51) --
	( 66.87,288.43) --
	( 66.99,288.35) --
	( 67.11,288.27) --
	( 67.23,288.20) --
	( 67.35,288.12) --
	( 67.47,288.03) --
	( 67.59,287.93) --
	( 67.71,287.87) --
	( 67.82,287.78) --
	( 67.94,287.67) --
	( 68.06,287.60) --
	( 68.18,287.54) --
	( 68.30,287.48) --
	( 68.42,287.38) --
	( 68.54,287.32) --
	( 68.66,287.26) --
	( 68.78,287.18) --
	( 68.90,287.13) --
	( 69.02,287.03) --
	( 69.14,286.94) --
	( 69.26,286.85) --
	( 69.38,286.79) --
	( 69.50,286.72) --
	( 69.62,286.64) --
	( 69.74,286.56) --
	( 69.86,286.48) --
	( 69.98,286.39) --
	( 70.10,286.34) --
	( 70.22,286.24) --
	( 70.34,286.15) --
	( 70.46,286.06) --
	( 70.58,285.99) --
	( 70.70,285.93) --
	( 70.82,285.84) --
	( 70.94,285.76) --
	( 71.06,285.70) --
	( 71.18,285.65) --
	( 71.30,285.58) --
	( 71.42,285.51) --
	( 71.54,285.44) --
	( 71.66,285.34) --
	( 71.78,285.29) --
	( 71.90,285.21) --
	( 72.02,285.11) --
	( 72.14,285.05) --
	( 72.26,284.94) --
	( 72.38,284.87) --
	( 72.50,284.78) --
	( 72.62,284.70) --
	( 72.74,284.62) --
	( 72.86,284.52) --
	( 72.98,284.43) --
	( 73.10,284.37) --
	( 73.21,284.31) --
	( 73.33,284.19) --
	( 73.45,284.13) --
	( 73.57,284.05) --
	( 73.69,283.97) --
	( 73.81,283.89) --
	( 73.93,283.80) --
	( 74.05,283.74) --
	( 74.17,283.68) --
	( 74.29,283.57) --
	( 74.41,283.47) --
	( 74.53,283.37) --
	( 74.65,283.29) --
	( 74.77,283.20) --
	( 74.89,283.11) --
	( 75.01,283.04) --
	( 75.13,282.94) --
	( 75.25,282.86) --
	( 75.37,282.80) --
	( 75.49,282.70) --
	( 75.61,282.62) --
	( 75.73,282.56) --
	( 75.85,282.46) --
	( 75.97,282.39) --
	( 76.09,282.32) --
	( 76.21,282.26) --
	( 76.33,282.16) --
	( 76.45,282.10) --
	( 76.57,281.99) --
	( 76.69,281.91) --
	( 76.81,281.85) --
	( 76.93,281.77) --
	( 77.05,281.67) --
	( 77.17,281.58) --
	( 77.29,281.49) --
	( 77.41,281.40) --
	( 77.53,281.32) --
	( 77.65,281.27) --
	( 77.77,281.19) --
	( 77.89,281.13) --
	( 78.01,281.02) --
	( 78.13,280.92) --
	( 78.25,280.85) --
	( 78.37,280.81) --
	( 78.48,280.71) --
	( 78.60,280.63) --
	( 78.72,280.58) --
	( 78.84,280.52) --
	( 78.96,280.41) --
	( 79.08,280.35) --
	( 79.20,280.29) --
	( 79.32,280.19) --
	( 79.44,280.10) --
	( 79.56,280.02) --
	( 79.68,279.96) --
	( 79.80,279.86) --
	( 79.92,279.77) --
	( 80.04,279.70) --
	( 80.16,279.63) --
	( 80.28,279.57) --
	( 80.40,279.47) --
	( 80.52,279.36) --
	( 80.64,279.29) --
	( 80.76,279.21) --
	( 80.88,279.13) --
	( 81.00,279.09) --
	( 81.12,278.96) --
	( 81.24,278.87) --
	( 81.36,278.80) --
	( 81.48,278.67) --
	( 81.60,278.62) --
	( 81.72,278.55) --
	( 81.84,278.45) --
	( 81.96,278.37) --
	( 82.08,278.31) --
	( 82.20,278.22) --
	( 82.32,278.09) --
	( 82.44,278.03) --
	( 82.56,277.98) --
	( 82.68,277.88) --
	( 82.80,277.81) --
	( 82.92,277.74) --
	( 83.04,277.65) --
	( 83.16,277.57) --
	( 83.28,277.50) --
	( 83.40,277.42) --
	( 83.52,277.32) --
	( 83.64,277.24) --
	( 83.76,277.14) --
	( 83.87,277.09) --
	( 83.99,277.03) --
	( 84.11,276.95) --
	( 84.23,276.85) --
	( 84.35,276.77) --
	( 84.47,276.71) --
	( 84.59,276.66) --
	( 84.71,276.54) --
	( 84.83,276.47) --
	( 84.95,276.44) --
	( 85.07,276.31) --
	( 85.19,276.20) --
	( 85.31,276.12) --
	( 85.43,276.04) --
	( 85.55,275.98) --
	( 85.67,275.92) --
	( 85.79,275.86) --
	( 85.91,275.78) --
	( 86.03,275.72) --
	( 86.15,275.65) --
	( 86.27,275.58) --
	( 86.39,275.48) --
	( 86.51,275.37) --
	( 86.63,275.32) --
	( 86.75,275.25) --
	( 86.87,275.13) --
	( 86.99,275.06) --
	( 87.11,274.98) --
	( 87.23,274.87) --
	( 87.35,274.76) --
	( 87.47,274.69) --
	( 87.59,274.64) --
	( 87.71,274.57) --
	( 87.83,274.48) --
	( 87.95,274.40) --
	( 88.07,274.31) --
	( 88.19,274.25) --
	( 88.31,274.14) --
	( 88.43,274.10) --
	( 88.55,273.99) --
	( 88.67,273.91) --
	( 88.79,273.82) --
	( 88.91,273.75) --
	( 89.03,273.63) --
	( 89.14,273.58) --
	( 89.26,273.47) --
	( 89.38,273.40) --
	( 89.50,273.32) --
	( 89.62,273.25) --
	( 89.74,273.19) --
	( 89.86,273.10) --
	( 89.98,273.03) --
	( 90.10,272.99) --
	( 90.22,272.87) --
	( 90.34,272.78) --
	( 90.46,272.73) --
	( 90.58,272.66) --
	( 90.70,272.56) --
	( 90.82,272.42) --
	( 90.94,272.39) --
	( 91.06,272.30) --
	( 91.18,272.20) --
	( 91.30,272.11) --
	( 91.42,272.03) --
	( 91.54,271.96) --
	( 91.66,271.84) --
	( 91.78,271.74) --
	( 91.90,271.61) --
	( 92.02,271.51) --
	( 92.14,271.42) --
	( 92.26,271.35) --
	( 92.38,271.27) --
	( 92.50,271.23) --
	( 92.62,271.13) --
	( 92.74,271.06) --
	( 92.86,270.98) --
	( 92.98,270.89) --
	( 93.10,270.78) --
	( 93.22,270.68) --
	( 93.34,270.54) --
	( 93.46,270.45) --
	( 93.58,270.36) --
	( 93.70,270.23) --
	( 93.82,270.16) --
	( 93.94,270.09) --
	( 94.06,269.98) --
	( 94.18,269.93) --
	( 94.30,269.80) --
	( 94.42,269.72) --
	( 94.53,269.62) --
	( 94.65,269.54) --
	( 94.77,269.45) --
	( 94.89,269.32) --
	( 95.01,269.22) --
	( 95.13,269.11) --
	( 95.25,268.99) --
	( 95.37,268.93) --
	( 95.49,268.88) --
	( 95.61,268.72) --
	( 95.73,268.67) --
	( 95.85,268.48) --
	( 95.97,268.36) --
	( 96.09,268.29) --
	( 96.21,268.19) --
	( 96.33,268.11) --
	( 96.45,268.06) --
	( 96.57,267.93) --
	( 96.69,267.85) --
	( 96.81,267.73) --
	( 96.93,267.57) --
	( 97.05,267.50) --
	( 97.17,267.47) --
	( 97.29,267.35) --
	( 97.41,267.28) --
	( 97.53,267.19) --
	( 97.65,267.15) --
	( 97.77,267.05) --
	( 97.89,266.98) --
	( 98.01,266.94) --
	( 98.13,266.84) --
	( 98.25,266.70) --
	( 98.37,266.52) --
	( 98.49,266.41) --
	( 98.61,266.28) --
	( 98.73,266.25) --
	( 98.85,266.20) --
	( 98.97,266.09) --
	( 99.09,265.94) --
	( 99.21,265.86) --
	( 99.33,265.80) --
	( 99.45,265.76) --
	( 99.57,265.68) --
	( 99.69,265.55) --
	( 99.80,265.41) --
	( 99.92,265.37) --
	(100.04,265.26) --
	(100.16,265.20) --
	(100.28,265.04) --
	(100.40,264.86) --
	(100.52,264.80) --
	(100.64,264.75) --
	(100.76,264.65) --
	(100.88,264.48) --
	(101.00,264.31) --
	(101.12,264.21) --
	(101.24,264.05) --
	(101.36,263.95) --
	(101.48,263.85) --
	(101.60,263.76) --
	(101.72,263.68) --
	(101.84,263.56) --
	(101.96,263.44) --
	(102.08,263.38) --
	(102.20,263.28) --
	(102.32,263.25) --
	(102.44,263.14) --
	(102.56,263.08) --
	(102.68,263.05) --
	(102.80,262.88) --
	(102.92,262.78) --
	(103.04,262.70) --
	(103.16,262.51) --
	(103.28,262.35) --
	(103.40,262.19) --
	(103.52,262.06) --
	(103.64,261.97) --
	(103.76,261.87) --
	(103.88,261.79) --
	(104.00,261.63) --
	(104.12,261.61) --
	(104.24,261.48) --
	(104.36,261.40) --
	(104.48,261.24) --
	(104.60,261.11) --
	(104.72,260.93) --
	(104.84,260.77) --
	(104.96,260.54) --
	(105.08,260.48) --
	(105.19,260.41) --
	(105.31,260.36) --
	(105.43,260.25) --
	(105.55,260.20) --
	(105.67,259.75) --
	(105.79,259.69) --
	(105.91,259.41) --
	(106.03,259.35) --
	(106.15,259.22) --
	(106.27,259.07) --
	(106.39,258.86) --
	(106.51,258.81) --
	(106.63,258.70) --
	(106.75,258.64) --
	(106.87,258.55) --
	(106.99,258.39) --
	(107.11,258.29) --
	(107.23,258.19) --
	(107.35,258.01) --
	(107.47,257.97) --
	(107.59,257.76) --
	(107.71,257.52) --
	(107.83,257.47) --
	(107.95,257.37) --
	(108.07,257.31) --
	(108.19,257.21) --
	(108.31,256.95) --
	(108.43,256.92) --
	(108.55,256.81) --
	(108.67,256.67) --
	(108.79,256.58) --
	(108.91,256.43) --
	(109.03,256.31) --
	(109.15,256.25) --
	(109.27,256.16) --
	(109.39,255.91) --
	(109.51,255.74) --
	(109.63,255.59) --
	(109.75,255.56) --
	(109.87,255.34) --
	(109.99,255.25) --
	(110.11,255.02) --
	(110.23,254.97) --
	(110.35,254.92) --
	(110.47,254.88) --
	(110.58,254.79) --
	(110.70,254.55) --
	(110.82,254.44) --
	(110.94,254.39) --
	(111.06,254.27) --
	(111.18,254.02) --
	(111.30,253.80) --
	(111.42,253.77) --
	(111.54,253.76) --
	(111.66,253.71) --
	(111.78,253.60) --
	(111.90,253.51) --
	(112.02,253.29) --
	(112.14,252.97) --
	(112.26,252.90) --
	(112.38,252.66) --
	(112.50,252.59) --
	(112.62,252.53) --
	(112.74,252.51) --
	(112.86,252.37) --
	(112.98,252.30) --
	(113.10,252.27) --
	(113.22,252.10) --
	(113.34,251.99) --
	(113.46,251.95) --
	(113.58,251.77) --
	(113.70,251.66) --
	(113.82,251.56) --
	(113.94,251.50) --
	(114.06,251.45) --
	(114.18,251.41) --
	(114.30,251.33) --
	(114.42,251.23) --
	(114.54,251.12) --
	(114.66,251.07) --
	(114.78,251.01) --
	(114.90,250.94) --
	(115.02,250.90) --
	(115.14,250.82) --
	(115.26,250.76) --
	(115.38,250.72) --
	(115.50,250.64) --
	(115.62,250.58) --
	(115.74,250.51) --
	(115.85,250.48) --
	(115.97,250.41) --
	(116.09,250.32) --
	(116.21,250.24) --
	(116.33,250.18) --
	(116.45,250.08) --
	(116.57,250.04) --
	(116.69,249.95) --
	(116.81,249.88) --
	(116.93,249.82) --
	(117.05,249.77) --
	(117.17,249.75) --
	(117.29,249.64) --
	(117.41,249.53) --
	(117.53,249.50) --
	(117.65,249.45) --
	(117.77,249.39) --
	(117.89,249.32) --
	(118.01,249.24) --
	(118.13,249.20) --
	(118.25,249.16) --
	(118.37,249.14) --
	(118.49,249.06) --
	(118.61,249.03) --
	(118.73,248.95) --
	(118.85,248.88) --
	(118.97,248.80) --
	(119.09,248.75) --
	(119.21,248.67) --
	(119.33,248.66) --
	(119.45,248.66) --
	(119.57,248.55) --
	(119.69,248.54) --
	(119.81,248.51) --
	(119.93,248.45) --
	(120.05,248.38) --
	(120.17,248.34) --
	(120.29,248.31) --
	(120.41,248.28) --
	(120.53,248.14) --
	(120.65,248.08) --
	(120.77,248.02) --
	(120.89,247.99) --
	(121.01,247.88) --
	(121.13,247.84) --
	(121.24,247.73) --
	(121.36,247.66) --
	(121.48,247.64) --
	(121.60,247.52) --
	(121.72,247.45) --
	(121.84,247.22) --
	(121.96,247.14) --
	(122.08,247.12) --
	(122.20,247.11) --
	(122.32,247.06) --
	(122.44,247.01) --
	(122.56,246.98) --
	(122.68,246.92) --
	(122.80,246.88) --
	(122.92,246.85) --
	(123.04,246.83) --
	(123.16,246.78) --
	(123.28,246.72) --
	(123.40,246.64) --
	(123.52,246.61) --
	(123.64,246.55) --
	(123.76,246.49) --
	(123.88,246.46) --
	(124.00,246.45) --
	(124.12,246.39) --
	(124.24,246.36) --
	(124.36,246.31) --
	(124.48,246.22) --
	(124.60,246.07) --
	(124.72,246.04) --
	(124.84,246.01) --
	(124.96,245.84) --
	(125.08,245.76) --
	(125.20,245.72) --
	(125.32,245.70) --
	(125.44,245.65) --
	(125.56,245.63) --
	(125.68,245.62) --
	(125.80,245.57) --
	(125.92,245.52) --
	(126.04,245.50) --
	(126.16,245.44) --
	(126.28,245.39) --
	(126.40,245.37) --
	(126.51,245.35) --
	(126.63,245.33) --
	(126.75,245.30) --
	(126.87,245.17) --
	(126.99,245.14) --
	(127.11,245.11) --
	(127.23,245.05) --
	(127.35,244.99) --
	(127.47,244.70) --
	(127.59,244.66) --
	(127.71,244.63) --
	(127.83,244.60) --
	(127.95,244.58) --
	(128.07,244.50) --
	(128.19,244.46) --
	(128.31,244.43) --
	(128.43,244.41) --
	(128.55,244.36) --
	(128.67,244.32) --
	(128.79,244.28) --
	(128.91,244.27) --
	(129.03,244.25) --
	(129.15,244.01) --
	(129.27,243.97) --
	(129.39,243.91) --
	(129.51,243.89) --
	(129.63,243.83) --
	(129.75,243.68) --
	(129.87,243.65) --
	(129.99,243.62) --
	(130.11,243.55) --
	(130.23,243.53) --
	(130.35,243.45) --
	(130.47,243.41) --
	(130.59,243.38) --
	(130.71,243.33) --
	(130.83,243.32) --
	(130.95,243.26) --
	(131.07,243.26) --
	(131.19,243.20) --
	(131.31,243.16) --
	(131.43,243.08) --
	(131.55,243.00) --
	(131.67,242.96) --
	(131.79,242.94) --
	(131.90,242.91) --
	(132.02,242.84) --
	(132.14,242.83) --
	(132.26,242.78) --
	(132.38,242.77) --
	(132.50,242.70) --
	(132.62,242.63) --
	(132.74,242.51) --
	(132.86,242.48) --
	(132.98,242.45) --
	(133.10,242.43) --
	(133.22,242.39) --
	(133.34,242.37) --
	(133.46,242.29) --
	(133.58,242.28) --
	(133.70,242.21) --
	(133.82,242.14) --
	(133.94,242.07) --
	(134.06,242.03) --
	(134.18,242.01) --
	(134.30,241.97) --
	(134.42,241.92) --
	(134.54,241.92) --
	(134.66,241.91) --
	(134.78,241.76) --
	(134.90,241.75) --
	(135.02,241.71) --
	(135.14,241.67) --
	(135.26,241.66) --
	(135.38,241.66) --
	(135.50,241.61) --
	(135.62,241.57) --
	(135.74,241.50) --
	(135.86,241.49) --
	(135.98,241.48) --
	(136.10,241.40) --
	(136.22,241.31) --
	(136.34,241.27) --
	(136.46,241.24) --
	(136.58,241.19) --
	(136.70,241.07) --
	(136.82,241.05) --
	(136.94,240.99) --
	(137.06,240.95) --
	(137.17,240.94) --
	(137.29,240.86) --
	(137.41,240.76) --
	(137.53,240.72) --
	(137.65,240.67) --
	(137.77,240.64) --
	(137.89,240.60) --
	(138.01,240.55) --
	(138.13,240.49) --
	(138.25,240.44) --
	(138.37,240.40) --
	(138.49,240.37) --
	(138.61,240.36) --
	(138.73,240.26) --
	(138.85,240.19) --
	(138.97,240.14) --
	(139.09,240.11) --
	(139.21,240.07) --
	(139.33,240.05) --
	(139.45,240.00) --
	(139.57,239.99) --
	(139.69,239.97) --
	(139.81,239.95) --
	(139.93,239.86) --
	(140.05,239.81) --
	(140.17,239.76) --
	(140.29,239.72) --
	(140.41,239.70) --
	(140.53,239.64) --
	(140.65,239.63) --
	(140.77,239.57) --
	(140.89,239.55) --
	(141.01,239.52) --
	(141.13,239.52) --
	(141.25,239.49) --
	(141.37,239.44) --
	(141.49,239.40) --
	(141.61,239.38) --
	(141.73,239.37) --
	(141.85,239.35) --
	(141.97,239.35) --
	(142.09,239.34) --
	(142.21,239.29) --
	(142.33,239.23) --
	(142.45,239.16) --
	(142.56,239.13) --
	(142.68,239.10) --
	(142.80,239.09) --
	(142.92,239.08) --
	(143.04,239.05) --
	(143.16,239.04) --
	(143.28,239.04) --
	(143.40,239.04) --
	(143.52,238.97) --
	(143.64,238.89) --
	(143.76,238.84) --
	(143.88,238.79) --
	(144.00,238.69) --
	(144.12,238.66) --
	(144.24,238.64) --
	(144.36,238.61) --
	(144.48,238.59) --
	(144.60,238.57) --
	(144.72,238.54) --
	(144.84,238.53) --
	(144.96,238.49) --
	(145.08,238.46) --
	(145.20,238.45) --
	(145.32,238.44) --
	(145.44,238.40) --
	(145.56,238.37) --
	(145.68,238.35) --
	(145.80,238.34) --
	(145.92,238.32) --
	(146.04,238.31) --
	(146.16,238.29) --
	(146.28,238.28) --
	(146.40,238.24) --
	(146.52,238.17) --
	(146.64,238.09) --
	(146.76,238.07) --
	(146.88,238.06) --
	(147.00,238.05) --
	(147.12,238.03) --
	(147.24,238.01) --
	(147.36,238.00) --
	(147.48,237.94) --
	(147.60,237.93) --
	(147.72,237.85) --
	(147.84,237.78) --
	(147.95,237.77) --
	(148.07,237.64) --
	(148.19,237.59) --
	(148.31,237.56) --
	(148.43,237.45) --
	(148.55,237.44) --
	(148.67,237.42) --
	(148.79,237.39) --
	(148.91,237.34) --
	(149.03,237.29) --
	(149.15,237.28) --
	(149.27,237.19) --
	(149.39,237.17) --
	(149.51,237.17) --
	(149.63,237.14) --
	(149.75,237.11) --
	(149.87,237.08) --
	(149.99,237.03) --
	(150.11,237.00) --
	(150.23,236.98) --
	(150.35,236.98) --
	(150.47,236.84) --
	(150.59,236.79) --
	(150.71,236.76) --
	(150.83,236.71) --
	(150.95,236.70) --
	(151.07,236.66) --
	(151.19,236.64) --
	(151.31,236.63) --
	(151.43,236.61) --
	(151.55,236.58) --
	(151.67,236.56) --
	(151.79,236.53) --
	(151.91,236.53) --
	(152.03,236.51) --
	(152.15,236.42) --
	(152.27,236.40) --
	(152.39,236.36) --
	(152.51,236.28) --
	(152.63,236.24) --
	(152.75,236.19) --
	(152.87,236.17) --
	(152.99,236.17) --
	(153.11,236.17) --
	(153.22,236.16) --
	(153.34,236.11) --
	(153.46,236.08) --
	(153.58,236.03) --
	(153.70,235.96) --
	(153.82,235.92) --
	(153.94,235.91) --
	(154.06,235.90) --
	(154.18,235.87) --
	(154.30,235.86) --
	(154.42,235.83) --
	(154.54,235.82) --
	(154.66,235.76) --
	(154.78,235.76) --
	(154.90,235.74) --
	(155.02,235.71) --
	(155.14,235.67) --
	(155.26,235.67) --
	(155.38,235.65) --
	(155.50,235.65) --
	(155.62,235.63) --
	(155.74,235.57) --
	(155.86,235.55) --
	(155.98,235.53) --
	(156.10,235.53) --
	(156.22,235.46) --
	(156.34,235.46) --
	(156.46,235.45) --
	(156.58,235.40) --
	(156.70,235.40) --
	(156.82,235.38) --
	(156.94,235.38) --
	(157.06,235.38) --
	(157.18,235.36) --
	(157.30,235.35) --
	(157.42,235.34) --
	(157.54,235.32) --
	(157.66,235.27) --
	(157.78,235.24) --
	(157.90,235.22) --
	(158.02,235.19) --
	(158.14,235.16) --
	(158.26,235.15) --
	(158.38,235.13) --
	(158.50,235.12) --
	(158.61,235.08) --
	(158.73,235.06) --
	(158.85,235.03) --
	(158.97,235.02) --
	(159.09,235.01) --
	(159.21,234.97) --
	(159.33,234.91) --
	(159.45,234.90) --
	(159.57,234.88) --
	(159.69,234.87) --
	(159.81,234.81) --
	(159.93,234.75) --
	(160.05,234.75) --
	(160.17,234.73) --
	(160.29,234.73) --
	(160.41,234.72) --
	(160.53,234.71) --
	(160.65,234.69) --
	(160.77,234.67) --
	(160.89,234.66) --
	(161.01,234.65) --
	(161.13,234.64) --
	(161.25,234.63) --
	(161.37,234.62) --
	(161.49,234.61) --
	(161.61,234.61) --
	(161.73,234.60) --
	(161.85,234.52) --
	(161.97,234.50) --
	(162.09,234.43) --
	(162.21,234.41) --
	(162.33,234.37) --
	(162.45,234.36) --
	(162.57,234.28) --
	(162.69,234.27) --
	(162.81,234.26) --
	(162.93,234.24) --
	(163.05,234.24) --
	(163.17,234.16) --
	(163.29,234.10) --
	(163.41,234.04) --
	(163.53,233.97) --
	(163.65,233.96) --
	(163.77,233.94) --
	(163.88,233.91) --
	(164.00,233.90) --
	(164.12,233.90) --
	(164.24,233.89) --
	(164.36,233.89) --
	(164.48,233.88) --
	(164.60,233.86) --
	(164.72,233.86) --
	(164.84,233.80) --
	(164.96,233.76) --
	(165.08,233.75) --
	(165.20,233.71) --
	(165.32,233.71) --
	(165.44,233.70) --
	(165.56,233.68) --
	(165.68,233.67) --
	(165.80,233.65) --
	(165.92,233.63) --
	(166.04,233.63) --
	(166.16,233.62) --
	(166.28,233.62) --
	(166.40,233.62) --
	(166.52,233.60) --
	(166.64,233.57) --
	(166.76,233.56) --
	(166.88,233.53) --
	(167.00,233.51) --
	(167.12,233.45) --
	(167.24,233.44) --
	(167.36,233.44) --
	(167.48,233.41) --
	(167.60,233.41) --
	(167.72,233.39) --
	(167.84,233.38) --
	(167.96,233.38) --
	(168.08,233.35) --
	(168.20,233.34) --
	(168.32,233.33) --
	(168.44,233.32) --
	(168.56,233.29) --
	(168.68,233.29) --
	(168.80,233.26) --
	(168.92,233.26) --
	(169.04,233.25) --
	(169.16,233.20) --
	(169.27,233.19) --
	(169.39,233.18) --
	(169.51,233.14) --
	(169.63,233.07) --
	(169.75,233.06) --
	(169.87,233.05) --
	(169.99,233.01) --
	(170.11,232.95) --
	(170.23,232.95) --
	(170.35,232.92) --
	(170.47,232.90) --
	(170.59,232.89) --
	(170.71,232.87) --
	(170.83,232.83) --
	(170.95,232.83) --
	(171.07,232.80) --
	(171.19,232.80) --
	(171.31,232.78) --
	(171.43,232.75) --
	(171.55,232.74) --
	(171.67,232.68) --
	(171.79,232.63) --
	(171.91,232.62) --
	(172.03,232.62) --
	(172.15,232.58) --
	(172.27,232.57) --
	(172.39,232.56) --
	(172.51,232.54) --
	(172.63,232.52) --
	(172.75,232.46) --
	(172.87,232.43) --
	(172.99,232.43) --
	(173.11,232.34) --
	(173.23,232.31) --
	(173.35,232.29) --
	(173.47,232.22) --
	(173.59,232.22) --
	(173.71,232.17) --
	(173.83,232.17) --
	(173.95,232.13) --
	(174.07,232.10) --
	(174.19,232.05) --
	(174.31,232.05) --
	(174.43,232.03) --
	(174.54,232.03) --
	(174.66,232.02) --
	(174.78,232.00) --
	(174.90,231.99) --
	(175.02,231.98) --
	(175.14,231.96) --
	(175.26,231.96) --
	(175.38,231.93) --
	(175.50,231.89) --
	(175.62,231.88) --
	(175.74,231.88) --
	(175.86,231.88) --
	(175.98,231.85) --
	(176.10,231.84) --
	(176.22,231.84) --
	(176.34,231.83) --
	(176.46,231.80) --
	(176.58,231.79) --
	(176.70,231.78) --
	(176.82,231.78) --
	(176.94,231.76) --
	(177.06,231.76) --
	(177.18,231.75) --
	(177.30,231.72) --
	(177.42,231.70) --
	(177.54,231.70) --
	(177.66,231.68) --
	(177.78,231.68) --
	(177.90,231.68) --
	(178.02,231.68) --
	(178.14,231.67) --
	(178.26,231.67) --
	(178.38,231.67) --
	(178.50,231.66) --
	(178.62,231.65) --
	(178.74,231.64) --
	(178.86,231.63) --
	(178.98,231.62) --
	(179.10,231.58) --
	(179.22,231.52) --
	(179.34,231.45) --
	(179.46,231.43) --
	(179.58,231.41) --
	(179.70,231.38) --
	(179.82,231.38) --
	(179.93,231.38) --
	(180.05,231.32) --
	(180.17,231.31) --
	(180.29,231.29) --
	(180.41,231.26) --
	(180.53,231.26) --
	(180.65,231.26) --
	(180.77,231.23) --
	(180.89,231.22) --
	(181.01,231.22) --
	(181.13,231.22) --
	(181.25,231.12) --
	(181.37,231.10) --
	(181.49,231.10) --
	(181.61,231.01) --
	(181.73,231.01) --
	(181.85,230.98) --
	(181.97,230.93) --
	(182.09,230.90) --
	(182.21,230.89) --
	(182.33,230.89) --
	(182.45,230.83) --
	(182.57,230.80) --
	(182.69,230.79) --
	(182.81,230.79) --
	(182.93,230.79) --
	(183.05,230.79) --
	(183.17,230.79) --
	(183.29,230.79) --
	(183.41,230.78) --
	(183.53,230.74) --
	(183.65,230.70) --
	(183.77,230.67) --
	(183.89,230.66) --
	(184.01,230.65) --
	(184.13,230.64) --
	(184.25,230.62) --
	(184.37,230.62) --
	(184.49,230.59) --
	(184.61,230.58) --
	(184.73,230.56) --
	(184.85,230.56) --
	(184.97,230.52) --
	(185.09,230.51) --
	(185.20,230.50) --
	(185.32,230.50) --
	(185.44,230.48) --
	(185.56,230.43) --
	(185.68,230.41) --
	(185.80,230.40) --
	(185.92,230.38) --
	(186.04,230.38) --
	(186.16,230.38) --
	(186.28,230.37) --
	(186.40,230.37) --
	(186.52,230.36) --
	(186.64,230.35) --
	(186.76,230.31) --
	(186.88,230.29) --
	(187.00,230.22) --
	(187.12,230.19) --
	(187.24,230.19) --
	(187.36,230.16) --
	(187.48,230.12) --
	(187.60,230.11) --
	(187.72,230.10) --
	(187.84,230.08) --
	(187.96,230.04) --
	(188.08,230.04) --
	(188.20,230.01) --
	(188.32,229.99) --
	(188.44,229.99) --
	(188.56,229.99) --
	(188.68,229.99) --
	(188.80,229.97) --
	(188.92,229.95) --
	(189.04,229.94) --
	(189.16,229.94) --
	(189.28,229.94) --
	(189.40,229.94) --
	(189.52,229.94) --
	(189.64,229.93) --
	(189.76,229.91) --
	(189.88,229.91) --
	(190.00,229.89) --
	(190.12,229.88) --
	(190.24,229.84) --
	(190.36,229.83) --
	(190.48,229.81) --
	(190.59,229.74) --
	(190.71,229.73) --
	(190.83,229.71) --
	(190.95,229.71) --
	(191.07,229.67) --
	(191.19,229.67) --
	(191.31,229.63) --
	(191.43,229.63) --
	(191.55,229.61) --
	(191.67,229.60) --
	(191.79,229.55) --
	(191.91,229.49) --
	(192.03,229.45) --
	(192.15,229.44) --
	(192.27,229.42) --
	(192.39,229.40) --
	(192.51,229.40) --
	(192.63,229.39) --
	(192.75,229.38) --
	(192.87,229.34) --
	(192.99,229.33) --
	(193.11,229.33) --
	(193.23,229.33) --
	(193.35,229.32) --
	(193.47,229.30) --
	(193.59,229.29) --
	(193.71,229.29) --
	(193.83,229.27) --
	(193.95,229.27) --
	(194.07,229.26) --
	(194.19,229.26) --
	(194.31,229.26) --
	(194.43,229.22) --
	(194.55,229.20) --
	(194.67,229.20) --
	(194.79,229.18) --
	(194.91,229.17) --
	(195.03,229.13) --
	(195.15,229.12) --
	(195.27,229.11) --
	(195.39,229.11) --
	(195.51,229.08) --
	(195.63,229.08) --
	(195.75,229.08) --
	(195.87,229.08) --
	(195.98,229.06) --
	(196.10,229.02) --
	(196.22,229.00) --
	(196.34,229.00) --
	(196.46,228.97) --
	(196.58,228.96) --
	(196.70,228.94) --
	(196.82,228.92) --
	(196.94,228.92) --
	(197.06,228.92) --
	(197.18,228.91) --
	(197.30,228.87) --
	(197.42,228.84) --
	(197.54,228.80) --
	(197.66,228.78) --
	(197.78,228.78) --
	(197.90,228.77) --
	(198.02,228.77) --
	(198.14,228.77) --
	(198.26,228.77) --
	(198.38,228.77) --
	(198.50,228.66) --
	(198.62,228.66) --
	(198.74,228.65) --
	(198.86,228.65) --
	(198.98,228.65) --
	(199.10,228.64) --
	(199.22,228.60) --
	(199.34,228.56) --
	(199.46,228.56) --
	(199.58,228.54) --
	(199.70,228.49) --
	(199.82,228.49) --
	(199.94,228.48) --
	(200.06,228.48) --
	(200.18,228.45) --
	(200.30,228.44) --
	(200.42,228.44) --
	(200.54,228.44) --
	(200.66,228.44) --
	(200.78,228.41) --
	(200.90,228.38) --
	(201.02,228.38) --
	(201.14,228.38) --
	(201.25,228.38) --
	(201.37,228.36) --
	(201.49,228.36) --
	(201.61,228.35) --
	(201.73,228.35) --
	(201.85,228.35) --
	(201.97,228.35) --
	(202.09,228.34) --
	(202.21,228.34) --
	(202.33,228.32) --
	(202.45,228.32) --
	(202.57,228.29) --
	(202.69,228.28) --
	(202.81,228.28) --
	(202.93,228.27) --
	(203.05,228.24) --
	(203.17,228.24) --
	(203.29,228.24) --
	(203.41,228.23) --
	(203.53,228.23) --
	(203.65,228.23) --
	(203.77,228.22) --
	(203.89,228.22) --
	(204.01,228.19) --
	(204.13,228.19) --
	(204.25,228.18) --
	(204.37,228.14) --
	(204.49,228.14) --
	(204.61,228.14) --
	(204.73,228.14) --
	(204.85,228.14) --
	(204.97,228.14) --
	(205.09,228.13) --
	(205.21,228.13) --
	(205.33,228.10) --
	(205.45,228.05) --
	(205.57,228.05) --
	(205.69,228.04) --
	(205.81,228.03) --
	(205.93,228.02) --
	(206.05,227.99) --
	(206.17,227.99) --
	(206.29,227.98) --
	(206.41,227.97) --
	(206.53,227.95) --
	(206.64,227.95) --
	(206.76,227.92) --
	(206.88,227.86) --
	(207.00,227.86) --
	(207.12,227.86) --
	(207.24,227.86) --
	(207.36,227.86) --
	(207.48,227.84) --
	(207.60,227.84) --
	(207.72,227.84) --
	(207.84,227.84) --
	(207.96,227.84) --
	(208.08,227.81) --
	(208.20,227.81) --
	(208.32,227.78) --
	(208.44,227.78) --
	(208.56,227.76) --
	(208.68,227.76) --
	(208.80,227.76) --
	(208.92,227.75) --
	(209.04,227.74) --
	(209.16,227.69) --
	(209.28,227.67) --
	(209.40,227.66) --
	(209.52,227.66) --
	(209.64,227.62) --
	(209.76,227.62) --
	(209.88,227.62) --
	(210.00,227.61) --
	(210.12,227.61) --
	(210.24,227.61) --
	(210.36,227.61) --
	(210.48,227.61) --
	(210.60,227.58) --
	(210.72,227.57) --
	(210.84,227.53) --
	(210.96,227.50) --
	(211.08,227.50) --
	(211.20,227.50) --
	(211.32,227.50) --
	(211.44,227.46) --
	(211.56,227.44) --
	(211.68,227.43) --
	(211.80,227.42) --
	(211.91,227.41) --
	(212.03,227.35) --
	(212.15,227.35) --
	(212.27,227.33) --
	(212.39,227.27) --
	(212.51,227.24) --
	(212.63,227.20) --
	(212.75,227.17) --
	(212.87,227.16) --
	(212.99,227.15) --
	(213.11,227.15) --
	(213.23,227.14) --
	(213.35,227.14) --
	(213.47,227.14) --
	(213.59,227.13) --
	(213.71,227.08) --
	(213.83,227.07) --
	(213.95,227.07) --
	(214.07,227.07) --
	(214.19,227.06) --
	(214.31,227.06) --
	(214.43,227.05) --
	(214.55,227.05) --
	(214.67,227.00) --
	(214.79,227.00) --
	(214.91,226.99) --
	(215.03,226.99) --
	(215.15,226.99) --
	(215.27,226.98) --
	(215.39,226.96) --
	(215.51,226.96) --
	(215.63,226.95) --
	(215.75,226.95) --
	(215.87,226.95) --
	(215.99,226.94) --
	(216.11,226.94) --
	(216.23,226.94) --
	(216.35,226.94) --
	(216.47,226.93) --
	(216.59,226.91) --
	(216.71,226.90) --
	(216.83,226.87) --
	(216.95,226.82) --
	(217.07,226.82) --
	(217.19,226.81) --
	(217.30,226.81) --
	(217.42,226.81) --
	(217.54,226.77) --
	(217.66,226.77) --
	(217.78,226.62) --
	(217.90,226.61) --
	(218.02,226.61) --
	(218.14,226.60) --
	(218.26,226.60) --
	(218.38,226.58) --
	(218.50,226.56) --
	(218.62,226.54) --
	(218.74,226.48) --
	(218.86,226.48) --
	(218.98,226.48) --
	(219.10,226.47) --
	(219.22,226.46) --
	(219.34,226.46) --
	(219.46,226.45) --
	(219.58,226.44) --
	(219.70,226.43) --
	(219.82,226.43) --
	(219.94,226.41) --
	(220.06,226.37) --
	(220.18,226.34) --
	(220.30,226.33) --
	(220.42,226.33) --
	(220.54,226.32) --
	(220.66,226.32) --
	(220.78,226.32) --
	(220.90,226.25) --
	(221.02,226.24) --
	(221.14,226.24) --
	(221.26,226.24) --
	(221.38,226.18) --
	(221.50,226.18) --
	(221.62,226.18) --
	(221.74,226.17) --
	(221.86,226.17) --
	(221.98,226.17) --
	(222.10,226.17) --
	(222.22,226.15) --
	(222.34,226.07) --
	(222.46,226.07) --
	(222.57,226.06) --
	(222.69,226.06) --
	(222.81,226.03) --
	(222.93,226.02) --
	(223.05,226.02) --
	(223.17,225.96) --
	(223.29,225.94) --
	(223.41,225.86) --
	(223.53,225.86) --
	(223.65,225.86) --
	(223.77,225.85) --
	(223.89,225.85) --
	(224.01,225.85) --
	(224.13,225.85) --
	(224.25,225.85) --
	(224.37,225.84) --
	(224.49,225.84) --
	(224.61,225.84) --
	(224.73,225.83) --
	(224.85,225.79) --
	(224.97,225.79) --
	(225.09,225.76) --
	(225.21,225.76) --
	(225.33,225.76) --
	(225.45,225.76) --
	(225.57,225.75) --
	(225.69,225.74) --
	(225.81,225.74) --
	(225.93,225.73) --
	(226.05,225.73) --
	(226.17,225.71) --
	(226.29,225.69) --
	(226.41,225.69) --
	(226.53,225.68) --
	(226.65,225.68) --
	(226.77,225.66) --
	(226.89,225.63) --
	(227.01,225.63) --
	(227.13,225.63) --
	(227.25,225.63) --
	(227.37,225.60) --
	(227.49,225.60) --
	(227.61,225.58) --
	(227.73,225.56) --
	(227.85,225.56) --
	(227.96,225.50) --
	(228.08,225.48) --
	(228.20,225.48) --
	(228.32,225.46) --
	(228.44,225.39) --
	(228.56,225.38) --
	(228.68,225.37) --
	(228.80,225.35) --
	(228.92,225.35) --
	(229.04,225.34) --
	(229.16,225.31) --
	(229.28,225.31) --
	(229.40,225.31) --
	(229.52,225.31) --
	(229.64,225.28) --
	(229.76,225.26) --
	(229.88,225.25) --
	(230.00,225.25) --
	(230.12,225.25) --
	(230.24,225.25) --
	(230.36,225.22) --
	(230.48,225.22) --
	(230.60,225.21) --
	(230.72,225.16) --
	(230.84,225.16) --
	(230.96,225.16) --
	(231.08,225.16) --
	(231.20,225.14) --
	(231.32,225.14) --
	(231.44,225.14) --
	(231.56,225.13) --
	(231.68,225.12) --
	(231.80,225.11) --
	(231.92,225.10) --
	(232.04,225.07) --
	(232.16,225.07) --
	(232.28,225.07) --
	(232.40,225.07) --
	(232.52,225.07) --
	(232.64,225.06) --
	(232.76,225.04) --
	(232.88,225.03) --
	(233.00,225.02) --
	(233.12,225.02) --
	(233.24,224.92) --
	(233.35,224.88) --
	(233.47,224.84) --
	(233.59,224.83) --
	(233.71,224.81) --
	(233.83,224.81) --
	(233.95,224.81) --
	(234.07,224.80) --
	(234.19,224.80) --
	(234.31,224.78) --
	(234.43,224.78) --
	(234.55,224.77) --
	(234.67,224.77) --
	(234.79,224.77) --
	(234.91,224.76) --
	(235.03,224.76) --
	(235.15,224.76) --
	(235.27,224.75) --
	(235.39,224.75) --
	(235.51,224.74) --
	(235.63,224.74) --
	(235.75,224.71) --
	(235.87,224.67) --
	(235.99,224.66) --
	(236.11,224.66) --
	(236.23,224.60) --
	(236.35,224.60) --
	(236.47,224.60) --
	(236.59,224.60) --
	(236.71,224.59) --
	(236.83,224.59) --
	(236.95,224.59) --
	(237.07,224.59) --
	(237.19,224.59) --
	(237.31,224.59) --
	(237.43,224.59) --
	(237.55,224.57) --
	(237.67,224.55) --
	(237.79,224.51) --
	(237.91,224.51) --
	(238.03,224.50) --
	(238.15,224.50) --
	(238.27,224.50) --
	(238.39,224.45) --
	(238.51,224.45) --
	(238.62,224.45) --
	(238.74,224.39) --
	(238.86,224.39) --
	(238.98,224.37) --
	(239.10,224.37) --
	(239.22,224.32) --
	(239.34,224.32) --
	(239.46,224.29) --
	(239.58,224.19) --
	(239.70,224.18) --
	(239.82,224.18) --
	(239.94,224.18) --
	(240.06,224.18) --
	(240.18,224.17) --
	(240.30,224.11) --
	(240.42,224.11) --
	(240.54,224.06) --
	(240.66,224.06) --
	(240.78,224.04) --
	(240.90,224.03) --
	(241.02,224.02) --
	(241.14,224.02) --
	(241.26,224.02) --
	(241.38,224.02) --
	(241.50,224.02) --
	(241.62,224.00) --
	(241.74,224.00) --
	(241.86,223.98) --
	(241.98,223.96) --
	(242.10,223.96) --
	(242.22,223.96) --
	(242.34,223.94) --
	(242.46,223.94) --
	(242.58,223.94) --
	(242.70,223.94) --
	(242.82,223.83) --
	(242.94,223.83) --
	(243.06,223.80) --
	(243.18,223.76) --
	(243.30,223.74) --
	(243.42,223.73) --
	(243.54,223.73) --
	(243.66,223.68) --
	(243.78,223.66) --
	(243.90,223.66) --
	(244.01,223.66) --
	(244.13,223.66) --
	(244.25,223.65) --
	(244.37,223.65) --
	(244.49,223.61) --
	(244.61,223.61) --
	(244.73,223.61) --
	(244.85,223.61) --
	(244.97,223.61) --
	(245.09,223.55) --
	(245.21,223.55) --
	(245.33,223.55) --
	(245.45,223.54) --
	(245.57,223.54) --
	(245.69,223.54) --
	(245.81,223.54) --
	(245.93,223.53) --
	(246.05,223.53) --
	(246.17,223.51) --
	(246.29,223.49) --
	(246.41,223.38) --
	(246.53,223.38) --
	(246.65,223.38) --
	(246.77,223.38) --
	(246.89,223.35) --
	(247.01,223.35) --
	(247.13,223.32) --
	(247.25,223.31) --
	(247.37,223.31) --
	(247.49,223.31) --
	(247.61,223.31) --
	(247.73,223.31) --
	(247.85,223.31) --
	(247.97,223.30) --
	(248.09,223.30) --
	(248.21,223.30) --
	(248.33,223.26) --
	(248.45,223.24) --
	(248.57,223.23) --
	(248.69,223.23) --
	(248.81,223.23) --
	(248.93,223.23) --
	(249.05,223.22) --
	(249.17,223.20) --
	(249.28,223.20) --
	(249.40,223.20) --
	(249.52,223.20) --
	(249.64,223.20) --
	(249.76,223.18) --
	(249.88,223.18) --
	(250.00,223.18) --
	(250.12,223.17) --
	(250.24,223.16) --
	(250.36,223.15) --
	(250.48,223.14) --
	(250.60,223.14) --
	(250.72,223.12) --
	(250.84,223.06) --
	(250.96,223.03) --
	(251.08,222.96) --
	(251.20,222.96) --
	(251.32,222.96) --
	(251.44,222.95) --
	(251.56,222.95) --
	(251.68,222.95) --
	(251.80,222.95) --
	(251.92,222.94) --
	(252.04,222.94) --
	(252.16,222.94) --
	(252.28,222.93) --
	(252.40,222.93) --
	(252.52,222.93) --
	(252.64,222.91) --
	(252.76,222.91) --
	(252.88,222.91) --
	(253.00,222.90) --
	(253.12,222.85) --
	(253.24,222.85) --
	(253.36,222.83) --
	(253.48,222.83) --
	(253.60,222.82) --
	(253.72,222.82) --
	(253.84,222.82) --
	(253.96,222.82) --
	(254.08,222.82) --
	(254.20,222.79) --
	(254.32,222.79) --
	(254.44,222.79) --
	(254.56,222.79) --
	(254.67,222.79) --
	(254.79,222.79) --
	(254.91,222.76) --
	(255.03,222.74) --
	(255.15,222.72) --
	(255.27,222.70) --
	(255.39,222.70) --
	(255.51,222.66) --
	(255.63,222.66) --
	(255.75,222.65) --
	(255.87,222.63) --
	(255.99,222.58) --
	(256.11,222.58) --
	(256.23,222.58) --
	(256.35,222.58) --
	(256.47,222.53) --
	(256.59,222.53) --
	(256.71,222.49) --
	(256.83,222.48) --
	(256.95,222.48) --
	(257.07,222.48) --
	(257.19,222.47) --
	(257.31,222.45) --
	(257.43,222.45) --
	(257.55,222.40) --
	(257.67,222.40) --
	(257.79,222.40) --
	(257.91,222.40) --
	(258.03,222.38) --
	(258.15,222.38) --
	(258.27,222.37) --
	(258.39,222.33) --
	(258.51,222.33) --
	(258.63,222.31) --
	(258.75,222.28) --
	(258.87,222.27) --
	(258.99,222.27) --
	(259.11,222.27) --
	(259.23,222.27) --
	(259.35,222.26) --
	(259.47,222.25) --
	(259.59,222.25) --
	(259.71,222.25) --
	(259.83,222.22) --
	(259.94,222.22) --
	(260.06,222.21) --
	(260.18,222.19) --
	(260.30,222.13) --
	(260.42,222.10) --
	(260.54,222.09) --
	(260.66,222.09) --
	(260.78,222.08) --
	(260.90,222.08) --
	(261.02,222.07) --
	(261.14,222.07) --
	(261.26,222.07) --
	(261.38,222.07) --
	(261.50,222.05) --
	(261.62,222.05) --
	(261.74,222.02) --
	(261.86,221.99) --
	(261.98,221.98) --
	(262.10,221.97) --
	(262.22,221.97) --
	(262.34,221.96) --
	(262.46,221.95) --
	(262.58,221.94) --
	(262.70,221.94) --
	(262.82,221.94) --
	(262.94,221.94) --
	(263.06,221.94) --
	(263.18,221.91) --
	(263.30,221.91) --
	(263.42,221.90) --
	(263.54,221.89) --
	(263.66,221.89) --
	(263.78,221.88) --
	(263.90,221.88) --
	(264.02,221.88) --
	(264.14,221.88) --
	(264.26,221.88) --
	(264.38,221.88) --
	(264.50,221.86) --
	(264.62,221.86) --
	(264.74,221.86) --
	(264.86,221.86) --
	(264.98,221.83) --
	(265.10,221.83) --
	(265.22,221.78) --
	(265.33,221.78) --
	(265.45,221.77) --
	(265.57,221.77) --
	(265.69,221.77) --
	(265.81,221.77) --
	(265.93,221.77) --
	(266.05,221.71) --
	(266.17,221.71) --
	(266.29,221.70) --
	(266.41,221.69) --
	(266.53,221.68) --
	(266.65,221.68) --
	(266.77,221.68) --
	(266.89,221.67) --
	(267.01,221.67) --
	(267.13,221.66) --
	(267.25,221.66) --
	(267.37,221.64) --
	(267.49,221.61) --
	(267.61,221.61) --
	(267.73,221.60) --
	(267.85,221.60) --
	(267.97,221.60) --
	(268.09,221.59) --
	(268.21,221.58) --
	(268.33,221.58) --
	(268.45,221.58) --
	(268.57,221.57) --
	(268.69,221.57) --
	(268.81,221.56) --
	(268.93,221.49) --
	(269.05,221.49) --
	(269.17,221.47) --
	(269.29,221.47) --
	(269.41,221.47) --
	(269.53,221.46) --
	(269.65,221.44) --
	(269.77,221.44) --
	(269.89,221.44) --
	(270.01,221.44) --
	(270.13,221.44) --
	(270.25,221.42) --
	(270.37,221.41) --
	(270.49,221.40) --
	(270.61,221.40) --
	(270.72,221.40) --
	(270.84,221.39) --
	(270.96,221.39) --
	(271.08,221.37) --
	(271.20,221.36) --
	(271.32,221.33) --
	(271.44,221.33) --
	(271.56,221.32) --
	(271.68,221.32) --
	(271.80,221.31) --
	(271.92,221.31) --
	(272.04,221.31) --
	(272.16,221.30) --
	(272.28,221.28) --
	(272.40,221.28) --
	(272.52,221.27) --
	(272.64,221.27) --
	(272.76,221.27) --
	(272.88,221.26) --
	(273.00,221.25) --
	(273.12,221.25) --
	(273.24,221.22) --
	(273.36,221.21) --
	(273.48,221.20) --
	(273.60,221.19) --
	(273.72,221.18) --
	(273.84,221.18) --
	(273.96,221.18) --
	(274.08,221.17) --
	(274.20,221.10) --
	(274.32,221.10) --
	(274.44,221.10) --
	(274.56,220.99) --
	(274.68,220.99) --
	(274.80,220.99) --
	(274.92,220.99) --
	(275.04,220.99) --
	(275.16,220.99) --
	(275.28,220.99) --
	(275.40,220.98) --
	(275.52,220.98) --
	(275.64,220.93) --
	(275.76,220.93) --
	(275.88,220.93) --
	(275.99,220.93) --
	(276.11,220.93) --
	(276.23,220.90) --
	(276.35,220.90) --
	(276.47,220.90) --
	(276.59,220.89) --
	(276.71,220.89) --
	(276.83,220.89) --
	(276.95,220.87) --
	(277.07,220.87) --
	(277.19,220.87) --
	(277.31,220.87) --
	(277.43,220.87) --
	(277.55,220.86) --
	(277.67,220.86) --
	(277.79,220.86) --
	(277.91,220.86) --
	(278.03,220.79) --
	(278.15,220.78) --
	(278.27,220.77) --
	(278.39,220.77) --
	(278.51,220.77) --
	(278.63,220.76) --
	(278.75,220.75) --
	(278.87,220.75) --
	(278.99,220.75) --
	(279.11,220.72) --
	(279.23,220.72) --
	(279.35,220.70) --
	(279.47,220.70) --
	(279.59,220.70) --
	(279.71,220.70) --
	(279.83,220.66) --
	(279.95,220.66) --
	(280.07,220.65) --
	(280.19,220.65) --
	(280.31,220.62) --
	(280.43,220.62) --
	(280.55,220.61) --
	(280.67,220.58) --
	(280.79,220.55) --
	(280.91,220.55) --
	(281.03,220.55) --
	(281.15,220.51) --
	(281.27,220.50) --
	(281.38,220.49) --
	(281.50,220.49) --
	(281.62,220.49) --
	(281.74,220.49) --
	(281.86,220.48) --
	(281.98,220.48) --
	(282.10,220.47) --
	(282.22,220.40) --
	(282.34,220.38) --
	(282.46,220.36) --
	(282.58,220.35) --
	(282.70,220.35) --
	(282.82,220.35) --
	(282.94,220.35) --
	(283.06,220.35) --
	(283.18,220.35) --
	(283.30,220.34) --
	(283.42,220.33) --
	(283.54,220.31) --
	(283.66,220.29) --
	(283.78,220.29) --
	(283.90,220.28) --
	(284.02,220.28) --
	(284.14,220.25) --
	(284.26,220.25) --
	(284.38,220.25) --
	(284.50,220.24) --
	(284.62,220.24) --
	(284.74,220.22) --
	(284.86,220.22) --
	(284.98,220.19) --
	(285.10,220.19) --
	(285.22,220.18) --
	(285.34,220.16) --
	(285.46,220.15) --
	(285.58,220.15) --
	(285.70,220.14) --
	(285.82,220.14) --
	(285.94,220.12) --
	(286.06,220.12) --
	(286.18,220.12) --
	(286.30,220.10) --
	(286.42,220.10) --
	(286.54,220.06) --
	(286.65,220.06) --
	(286.77,220.02) --
	(286.89,220.02) --
	(287.01,220.02) --
	(287.13,220.01) --
	(287.25,220.01) --
	(287.37,220.01) --
	(287.49,219.99) --
	(287.61,219.99) --
	(287.73,219.99) --
	(287.85,219.96) --
	(287.97,219.95) --
	(288.09,219.95) --
	(288.21,219.95) --
	(288.33,219.94) --
	(288.45,219.93) --
	(288.57,219.92) --
	(288.69,219.91) --
	(288.81,219.91) --
	(288.93,219.88) --
	(289.05,219.86) --
	(289.17,219.85) --
	(289.29,219.82) --
	(289.41,219.80) --
	(289.53,219.77) --
	(289.65,219.76) --
	(289.77,219.76) --
	(289.89,219.75) --
	(290.01,219.75) --
	(290.13,219.68) --
	(290.25,219.68) --
	(290.37,219.67) --
	(290.49,219.66) --
	(290.61,219.66) --
	(290.73,219.63) --
	(290.85,219.63) --
	(290.97,219.63) --
	(291.09,219.63) --
	(291.21,219.63) --
	(291.33,219.63) --
	(291.45,219.60) --
	(291.57,219.60) --
	(291.69,219.59) --
	(291.81,219.59) --
	(291.93,219.59) --
	(292.04,219.59) --
	(292.16,219.59) --
	(292.28,219.59) --
	(292.40,219.58) --
	(292.52,219.55) --
	(292.64,219.55) --
	(292.76,219.54) --
	(292.88,219.53) --
	(293.00,219.46) --
	(293.12,219.45) --
	(293.24,219.44) --
	(293.36,219.44) --
	(293.48,219.44) --
	(293.60,219.40) --
	(293.72,219.36) --
	(293.84,219.36) --
	(293.96,219.36) --
	(294.08,219.36) --
	(294.20,219.36) --
	(294.32,219.36) --
	(294.44,219.36) --
	(294.56,219.36) --
	(294.68,219.35) --
	(294.80,219.35) --
	(294.92,219.34) --
	(295.04,219.33) --
	(295.16,219.33) --
	(295.28,219.30) --
	(295.40,219.30) --
	(295.52,219.29) --
	(295.64,219.29) --
	(295.76,219.29) --
	(295.88,219.29) --
	(296.00,219.29) --
	(296.12,219.29) --
	(296.24,219.28) --
	(296.36,219.28) --
	(296.48,219.27) --
	(296.60,219.27) --
	(296.72,219.27) --
	(296.84,219.26) --
	(296.96,219.26) --
	(297.08,219.25) --
	(297.20,219.24) --
	(297.31,219.24) --
	(297.43,219.22) --
	(297.55,219.22) --
	(297.67,219.20) --
	(297.79,219.20) --
	(297.91,219.20) --
	(298.03,219.20) --
	(298.15,219.16) --
	(298.27,219.16) --
	(298.39,219.16) --
	(298.39,217.90) --
	(298.27,217.90) --
	(298.15,217.90) --
	(298.03,217.92) --
	(297.91,217.92) --
	(297.79,217.92) --
	(297.67,217.93) --
	(297.55,217.96) --
	(297.43,217.96) --
	(297.31,217.98) --
	(297.20,217.98) --
	(297.08,218.00) --
	(296.96,218.00) --
	(296.84,218.00) --
	(296.72,218.01) --
	(296.60,218.01) --
	(296.48,218.01) --
	(296.36,218.01) --
	(296.24,218.02) --
	(296.12,218.02) --
	(296.00,218.02) --
	(295.88,218.03) --
	(295.76,218.03) --
	(295.64,218.03) --
	(295.52,218.03) --
	(295.40,218.04) --
	(295.28,218.04) --
	(295.16,218.06) --
	(295.04,218.06) --
	(294.92,218.07) --
	(294.80,218.09) --
	(294.68,218.09) --
	(294.56,218.10) --
	(294.44,218.10) --
	(294.32,218.10) --
	(294.20,218.10) --
	(294.08,218.10) --
	(293.96,218.10) --
	(293.84,218.10) --
	(293.72,218.11) --
	(293.60,218.16) --
	(293.48,218.18) --
	(293.36,218.18) --
	(293.24,218.18) --
	(293.12,218.19) --
	(293.00,218.19) --
	(292.88,218.23) --
	(292.76,218.24) --
	(292.64,218.24) --
	(292.52,218.24) --
	(292.40,218.27) --
	(292.28,218.27) --
	(292.16,218.27) --
	(292.04,218.27) --
	(291.93,218.27) --
	(291.81,218.27) --
	(291.69,218.27) --
	(291.57,218.29) --
	(291.45,218.29) --
	(291.33,218.32) --
	(291.21,218.32) --
	(291.09,218.32) --
	(290.97,218.32) --
	(290.85,218.32) --
	(290.73,218.32) --
	(290.61,218.35) --
	(290.49,218.35) --
	(290.37,218.36) --
	(290.25,218.36) --
	(290.13,218.36) --
	(290.01,218.44) --
	(289.89,218.44) --
	(289.77,218.44) --
	(289.65,218.44) --
	(289.53,218.46) --
	(289.41,218.47) --
	(289.29,218.50) --
	(289.17,218.53) --
	(289.05,218.54) --
	(288.93,218.55) --
	(288.81,218.57) --
	(288.69,218.57) --
	(288.57,218.58) --
	(288.45,218.60) --
	(288.33,218.60) --
	(288.21,218.60) --
	(288.09,218.61) --
	(287.97,218.61) --
	(287.85,218.61) --
	(287.73,218.63) --
	(287.61,218.63) --
	(287.49,218.63) --
	(287.37,218.65) --
	(287.25,218.65) --
	(287.13,218.65) --
	(287.01,218.66) --
	(286.89,218.66) --
	(286.77,218.67) --
	(286.65,218.71) --
	(286.54,218.71) --
	(286.42,218.78) --
	(286.30,218.78) --
	(286.18,218.80) --
	(286.06,218.80) --
	(285.94,218.80) --
	(285.82,218.81) --
	(285.70,218.81) --
	(285.58,218.82) --
	(285.46,218.83) --
	(285.34,218.83) --
	(285.22,218.88) --
	(285.10,218.88) --
	(284.98,218.89) --
	(284.86,218.93) --
	(284.74,218.93) --
	(284.62,218.95) --
	(284.50,218.95) --
	(284.38,218.96) --
	(284.26,218.96) --
	(284.14,218.96) --
	(284.02,218.97) --
	(283.90,218.97) --
	(283.78,219.02) --
	(283.66,219.02) --
	(283.54,219.05) --
	(283.42,219.07) --
	(283.30,219.10) --
	(283.18,219.11) --
	(283.06,219.11) --
	(282.94,219.11) --
	(282.82,219.12) --
	(282.70,219.12) --
	(282.58,219.12) --
	(282.46,219.13) --
	(282.34,219.14) --
	(282.22,219.15) --
	(282.10,219.20) --
	(281.98,219.21) --
	(281.86,219.21) --
	(281.74,219.22) --
	(281.62,219.22) --
	(281.50,219.22) --
	(281.38,219.22) --
	(281.27,219.22) --
	(281.15,219.22) --
	(281.03,219.24) --
	(280.91,219.24) --
	(280.79,219.24) --
	(280.67,219.26) --
	(280.55,219.30) --
	(280.43,219.31) --
	(280.31,219.31) --
	(280.19,219.33) --
	(280.07,219.33) --
	(279.95,219.34) --
	(279.83,219.34) --
	(279.71,219.38) --
	(279.59,219.38) --
	(279.47,219.38) --
	(279.35,219.39) --
	(279.23,219.40) --
	(279.11,219.40) --
	(278.99,219.43) --
	(278.87,219.43) --
	(278.75,219.43) --
	(278.63,219.44) --
	(278.51,219.44) --
	(278.39,219.45) --
	(278.27,219.45) --
	(278.15,219.45) --
	(278.03,219.47) --
	(277.91,219.51) --
	(277.79,219.51) --
	(277.67,219.51) --
	(277.55,219.51) --
	(277.43,219.52) --
	(277.31,219.52) --
	(277.19,219.52) --
	(277.07,219.52) --
	(276.95,219.52) --
	(276.83,219.54) --
	(276.71,219.54) --
	(276.59,219.54) --
	(276.47,219.55) --
	(276.35,219.55) --
	(276.23,219.55) --
	(276.11,219.58) --
	(275.99,219.58) --
	(275.88,219.58) --
	(275.76,219.58) --
	(275.64,219.58) --
	(275.52,219.62) --
	(275.40,219.62) --
	(275.28,219.63) --
	(275.16,219.63) --
	(275.04,219.63) --
	(274.92,219.63) --
	(274.80,219.63) --
	(274.68,219.63) --
	(274.56,219.63) --
	(274.44,219.75) --
	(274.32,219.76) --
	(274.20,219.76) --
	(274.08,219.81) --
	(273.96,219.82) --
	(273.84,219.82) --
	(273.72,219.82) --
	(273.60,219.83) --
	(273.48,219.83) --
	(273.36,219.83) --
	(273.24,219.85) --
	(273.12,219.89) --
	(273.00,219.89) --
	(272.88,219.92) --
	(272.76,219.93) --
	(272.64,219.93) --
	(272.52,219.94) --
	(272.40,219.95) --
	(272.28,219.95) --
	(272.16,219.96) --
	(272.04,219.97) --
	(271.92,219.97) --
	(271.80,219.97) --
	(271.68,219.98) --
	(271.56,219.98) --
	(271.44,220.00) --
	(271.32,220.00) --
	(271.20,220.02) --
	(271.08,220.05) --
	(270.96,220.06) --
	(270.84,220.06) --
	(270.72,220.07) --
	(270.61,220.07) --
	(270.49,220.07) --
	(270.37,220.07) --
	(270.25,220.08) --
	(270.13,220.11) --
	(270.01,220.11) --
	(269.89,220.11) --
	(269.77,220.11) --
	(269.65,220.11) --
	(269.53,220.13) --
	(269.41,220.13) --
	(269.29,220.14) --
	(269.17,220.14) --
	(269.05,220.16) --
	(268.93,220.16) --
	(268.81,220.24) --
	(268.69,220.24) --
	(268.57,220.25) --
	(268.45,220.26) --
	(268.33,220.27) --
	(268.21,220.27) --
	(268.09,220.27) --
	(267.97,220.28) --
	(267.85,220.28) --
	(267.73,220.28) --
	(267.61,220.29) --
	(267.49,220.29) --
	(267.37,220.33) --
	(267.25,220.34) --
	(267.13,220.34) --
	(267.01,220.34) --
	(266.89,220.34) --
	(266.77,220.35) --
	(266.65,220.35) --
	(266.53,220.35) --
	(266.41,220.37) --
	(266.29,220.37) --
	(266.17,220.40) --
	(266.05,220.40) --
	(265.93,220.45) --
	(265.81,220.45) --
	(265.69,220.45) --
	(265.57,220.45) --
	(265.45,220.46) --
	(265.33,220.47) --
	(265.22,220.47) --
	(265.10,220.52) --
	(264.98,220.52) --
	(264.86,220.54) --
	(264.74,220.55) --
	(264.62,220.55) --
	(264.50,220.55) --
	(264.38,220.56) --
	(264.26,220.56) --
	(264.14,220.56) --
	(264.02,220.57) --
	(263.90,220.57) --
	(263.78,220.57) --
	(263.66,220.58) --
	(263.54,220.58) --
	(263.42,220.60) --
	(263.30,220.61) --
	(263.18,220.62) --
	(263.06,220.63) --
	(262.94,220.63) --
	(262.82,220.63) --
	(262.70,220.63) --
	(262.58,220.63) --
	(262.46,220.64) --
	(262.34,220.65) --
	(262.22,220.65) --
	(262.10,220.65) --
	(261.98,220.67) --
	(261.86,220.68) --
	(261.74,220.72) --
	(261.62,220.76) --
	(261.50,220.76) --
	(261.38,220.77) --
	(261.26,220.77) --
	(261.14,220.77) --
	(261.02,220.77) --
	(260.90,220.77) --
	(260.78,220.77) --
	(260.66,220.79) --
	(260.54,220.79) --
	(260.42,220.79) --
	(260.30,220.88) --
	(260.18,220.96) --
	(260.06,220.97) --
	(259.94,220.97) --
	(259.83,220.98) --
	(259.71,220.99) --
	(259.59,221.00) --
	(259.47,221.00) --
	(259.35,221.00) --
	(259.23,221.01) --
	(259.11,221.01) --
	(258.99,221.01) --
	(258.87,221.01) --
	(258.75,221.02) --
	(258.63,221.05) --
	(258.51,221.06) --
	(258.39,221.07) --
	(258.27,221.11) --
	(258.15,221.12) --
	(258.03,221.12) --
	(257.91,221.14) --
	(257.79,221.14) --
	(257.67,221.14) --
	(257.55,221.14) --
	(257.43,221.18) --
	(257.31,221.18) --
	(257.19,221.19) --
	(257.07,221.21) --
	(256.95,221.21) --
	(256.83,221.21) --
	(256.71,221.21) --
	(256.59,221.25) --
	(256.47,221.27) --
	(256.35,221.30) --
	(256.23,221.31) --
	(256.11,221.31) --
	(255.99,221.31) --
	(255.87,221.36) --
	(255.75,221.38) --
	(255.63,221.39) --
	(255.51,221.39) --
	(255.39,221.45) --
	(255.27,221.45) --
	(255.15,221.48) --
	(255.03,221.52) --
	(254.91,221.53) --
	(254.79,221.57) --
	(254.67,221.57) --
	(254.56,221.57) --
	(254.44,221.57) --
	(254.32,221.57) --
	(254.20,221.58) --
	(254.08,221.59) --
	(253.96,221.59) --
	(253.84,221.59) --
	(253.72,221.59) --
	(253.60,221.59) --
	(253.48,221.59) --
	(253.36,221.61) --
	(253.24,221.62) --
	(253.12,221.62) --
	(253.00,221.66) --
	(252.88,221.67) --
	(252.76,221.67) --
	(252.64,221.67) --
	(252.52,221.69) --
	(252.40,221.69) --
	(252.28,221.69) --
	(252.16,221.69) --
	(252.04,221.69) --
	(251.92,221.71) --
	(251.80,221.71) --
	(251.68,221.71) --
	(251.56,221.71) --
	(251.44,221.72) --
	(251.32,221.72) --
	(251.20,221.72) --
	(251.08,221.72) --
	(250.96,221.77) --
	(250.84,221.82) --
	(250.72,221.84) --
	(250.60,221.86) --
	(250.48,221.86) --
	(250.36,221.87) --
	(250.24,221.87) --
	(250.12,221.88) --
	(250.00,221.90) --
	(249.88,221.90) --
	(249.76,221.90) --
	(249.64,221.94) --
	(249.52,221.94) --
	(249.40,221.94) --
	(249.28,221.95) --
	(249.17,221.95) --
	(249.05,221.97) --
	(248.93,221.98) --
	(248.81,221.98) --
	(248.69,221.98) --
	(248.57,221.98) --
	(248.45,221.99) --
	(248.33,222.00) --
	(248.21,222.03) --
	(248.09,222.03) --
	(247.97,222.03) --
	(247.85,222.03) --
	(247.73,222.03) --
	(247.61,222.04) --
	(247.49,222.04) --
	(247.37,222.04) --
	(247.25,222.04) --
	(247.13,222.05) --
	(247.01,222.08) --
	(246.89,222.08) --
	(246.77,222.10) --
	(246.65,222.10) --
	(246.53,222.10) --
	(246.41,222.10) --
	(246.29,222.18) --
	(246.17,222.21) --
	(246.05,222.23) --
	(245.93,222.23) --
	(245.81,222.23) --
	(245.69,222.25) --
	(245.57,222.25) --
	(245.45,222.25) --
	(245.33,222.26) --
	(245.21,222.26) --
	(245.09,222.26) --
	(244.97,222.32) --
	(244.85,222.32) --
	(244.73,222.32) --
	(244.61,222.32) --
	(244.49,222.32) --
	(244.37,222.37) --
	(244.25,222.37) --
	(244.13,222.38) --
	(244.01,222.38) --
	(243.90,222.39) --
	(243.78,222.39) --
	(243.66,222.41) --
	(243.54,222.45) --
	(243.42,222.45) --
	(243.30,222.47) --
	(243.18,222.48) --
	(243.06,222.56) --
	(242.94,222.59) --
	(242.82,222.59) --
	(242.70,222.68) --
	(242.58,222.69) --
	(242.46,222.69) --
	(242.34,222.69) --
	(242.22,222.70) --
	(242.10,222.70) --
	(241.98,222.71) --
	(241.86,222.73) --
	(241.74,222.75) --
	(241.62,222.75) --
	(241.50,222.78) --
	(241.38,222.78) --
	(241.26,222.78) --
	(241.14,222.78) --
	(241.02,222.78) --
	(240.90,222.79) --
	(240.78,222.82) --
	(240.66,222.84) --
	(240.54,222.84) --
	(240.42,222.87) --
	(240.30,222.87) --
	(240.18,222.92) --
	(240.06,222.92) --
	(239.94,222.92) --
	(239.82,222.92) --
	(239.70,222.93) --
	(239.58,222.94) --
	(239.46,223.03) --
	(239.34,223.09) --
	(239.22,223.09) --
	(239.10,223.12) --
	(238.98,223.12) --
	(238.86,223.13) --
	(238.74,223.13) --
	(238.62,223.17) --
	(238.51,223.17) --
	(238.39,223.17) --
	(238.27,223.20) --
	(238.15,223.20) --
	(238.03,223.20) --
	(237.91,223.22) --
	(237.79,223.22) --
	(237.67,223.24) --
	(237.55,223.26) --
	(237.43,223.27) --
	(237.31,223.27) --
	(237.19,223.28) --
	(237.07,223.28) --
	(236.95,223.28) --
	(236.83,223.29) --
	(236.71,223.29) --
	(236.59,223.29) --
	(236.47,223.29) --
	(236.35,223.30) --
	(236.23,223.30) --
	(236.11,223.35) --
	(235.99,223.35) --
	(235.87,223.38) --
	(235.75,223.42) --
	(235.63,223.44) --
	(235.51,223.44) --
	(235.39,223.45) --
	(235.27,223.45) --
	(235.15,223.45) --
	(235.03,223.45) --
	(234.91,223.45) --
	(234.79,223.47) --
	(234.67,223.47) --
	(234.55,223.47) --
	(234.43,223.48) --
	(234.31,223.49) --
	(234.19,223.51) --
	(234.07,223.51) --
	(233.95,223.52) --
	(233.83,223.52) --
	(233.71,223.52) --
	(233.59,223.56) --
	(233.47,223.57) --
	(233.35,223.61) --
	(233.24,223.63) --
	(233.12,223.68) --
	(233.00,223.68) --
	(232.88,223.69) --
	(232.76,223.71) --
	(232.64,223.72) --
	(232.52,223.73) --
	(232.40,223.74) --
	(232.28,223.74) --
	(232.16,223.74) --
	(232.04,223.74) --
	(231.92,223.75) --
	(231.80,223.76) --
	(231.68,223.76) --
	(231.56,223.79) --
	(231.44,223.79) --
	(231.32,223.79) --
	(231.20,223.79) --
	(231.08,223.80) --
	(230.96,223.80) --
	(230.84,223.80) --
	(230.72,223.80) --
	(230.60,223.83) --
	(230.48,223.84) --
	(230.36,223.84) --
	(230.24,223.87) --
	(230.12,223.87) --
	(230.00,223.87) --
	(229.88,223.88) --
	(229.76,223.89) --
	(229.64,223.91) --
	(229.52,223.94) --
	(229.40,223.94) --
	(229.28,223.94) --
	(229.16,223.94) --
	(229.04,223.99) --
	(228.92,224.00) --
	(228.80,224.00) --
	(228.68,224.02) --
	(228.56,224.05) --
	(228.44,224.05) --
	(228.32,224.11) --
	(228.20,224.12) --
	(228.08,224.12) --
	(227.96,224.15) --
	(227.85,224.20) --
	(227.73,224.21) --
	(227.61,224.22) --
	(227.49,224.23) --
	(227.37,224.23) --
	(227.25,224.26) --
	(227.13,224.26) --
	(227.01,224.26) --
	(226.89,224.26) --
	(226.77,224.28) --
	(226.65,224.29) --
	(226.53,224.29) --
	(226.41,224.30) --
	(226.29,224.30) --
	(226.17,224.31) --
	(226.05,224.33) --
	(225.93,224.33) --
	(225.81,224.33) --
	(225.69,224.34) --
	(225.57,224.35) --
	(225.45,224.35) --
	(225.33,224.35) --
	(225.21,224.35) --
	(225.09,224.36) --
	(224.97,224.37) --
	(224.85,224.37) --
	(224.73,224.43) --
	(224.61,224.44) --
	(224.49,224.44) --
	(224.37,224.45) --
	(224.25,224.45) --
	(224.13,224.45) --
	(224.01,224.45) --
	(223.89,224.45) --
	(223.77,224.45) --
	(223.65,224.46) --
	(223.53,224.46) --
	(223.41,224.46) --
	(223.29,224.55) --
	(223.17,224.58) --
	(223.05,224.66) --
	(222.93,224.66) --
	(222.81,224.67) --
	(222.69,224.69) --
	(222.57,224.70) --
	(222.46,224.70) --
	(222.34,224.70) --
	(222.22,224.78) --
	(222.10,224.80) --
	(221.98,224.80) --
	(221.86,224.80) --
	(221.74,224.80) --
	(221.62,224.81) --
	(221.50,224.81) --
	(221.38,224.81) --
	(221.26,224.88) --
	(221.14,224.88) --
	(221.02,224.88) --
	(220.90,224.90) --
	(220.78,224.98) --
	(220.66,224.98) --
	(220.54,224.98) --
	(220.42,224.99) --
	(220.30,225.00) --
	(220.18,225.01) --
	(220.06,225.03) --
	(219.94,225.06) --
	(219.82,225.10) --
	(219.70,225.10) --
	(219.58,225.10) --
	(219.46,225.10) --
	(219.34,225.13) --
	(219.22,225.13) --
	(219.10,225.15) --
	(218.98,225.16) --
	(218.86,225.16) --
	(218.74,225.16) --
	(218.62,225.22) --
	(218.50,225.24) --
	(218.38,225.25) --
	(218.26,225.28) --
	(218.14,225.28) --
	(218.02,225.29) --
	(217.90,225.29) --
	(217.78,225.31) --
	(217.66,225.36) --
	(217.54,225.36) --
	(217.42,225.39) --
	(217.30,225.39) --
	(217.19,225.39) --
	(217.07,225.40) --
	(216.95,225.40) --
	(216.83,225.47) --
	(216.71,225.50) --
	(216.59,225.51) --
	(216.47,225.52) --
	(216.35,225.53) --
	(216.23,225.53) --
	(216.11,225.54) --
	(215.99,225.54) --
	(215.87,225.54) --
	(215.75,225.54) --
	(215.63,225.54) --
	(215.51,225.55) --
	(215.39,225.57) --
	(215.27,225.60) --
	(215.15,225.61) --
	(215.03,225.61) --
	(214.91,225.61) --
	(214.79,225.62) --
	(214.67,225.62) --
	(214.55,225.65) --
	(214.43,225.65) --
	(214.31,225.65) --
	(214.19,225.66) --
	(214.07,225.67) --
	(213.95,225.67) --
	(213.83,225.67) --
	(213.71,225.69) --
	(213.59,225.74) --
	(213.47,225.75) --
	(213.35,225.75) --
	(213.23,225.75) --
	(213.11,225.77) --
	(212.99,225.77) --
	(212.87,225.78) --
	(212.75,225.83) --
	(212.63,225.85) --
	(212.51,225.88) --
	(212.39,225.89) --
	(212.27,225.97) --
	(212.15,225.99) --
	(212.03,225.99) --
	(211.91,226.03) --
	(211.80,226.05) --
	(211.68,226.05) --
	(211.56,226.06) --
	(211.44,226.07) --
	(211.32,226.16) --
	(211.20,226.17) --
	(211.08,226.17) --
	(210.96,226.17) --
	(210.84,226.22) --
	(210.72,226.25) --
	(210.60,226.26) --
	(210.48,226.29) --
	(210.36,226.29) --
	(210.24,226.29) --
	(210.12,226.30) --
	(210.00,226.30) --
	(209.88,226.31) --
	(209.76,226.31) --
	(209.64,226.31) --
	(209.52,226.36) --
	(209.40,226.36) --
	(209.28,226.37) --
	(209.16,226.39) --
	(209.04,226.42) --
	(208.92,226.43) --
	(208.80,226.44) --
	(208.68,226.44) --
	(208.56,226.44) --
	(208.44,226.45) --
	(208.32,226.45) --
	(208.20,226.47) --
	(208.08,226.47) --
	(207.96,226.51) --
	(207.84,226.51) --
	(207.72,226.51) --
	(207.60,226.51) --
	(207.48,226.52) --
	(207.36,226.53) --
	(207.24,226.53) --
	(207.12,226.53) --
	(207.00,226.53) --
	(206.88,226.53) --
	(206.76,226.55) --
	(206.64,226.58) --
	(206.53,226.58) --
	(206.41,226.59) --
	(206.29,226.59) --
	(206.17,226.61) --
	(206.05,226.61) --
	(205.93,226.64) --
	(205.81,226.65) --
	(205.69,226.65) --
	(205.57,226.66) --
	(205.45,226.66) --
	(205.33,226.74) --
	(205.21,226.75) --
	(205.09,226.75) --
	(204.97,226.76) --
	(204.85,226.76) --
	(204.73,226.76) --
	(204.61,226.76) --
	(204.49,226.76) --
	(204.37,226.76) --
	(204.25,226.79) --
	(204.13,226.81) --
	(204.01,226.81) --
	(203.89,226.83) --
	(203.77,226.83) --
	(203.65,226.84) --
	(203.53,226.84) --
	(203.41,226.84) --
	(203.29,226.85) --
	(203.17,226.85) --
	(203.05,226.86) --
	(202.93,226.88) --
	(202.81,226.89) --
	(202.69,226.89) --
	(202.57,226.91) --
	(202.45,226.97) --
	(202.33,226.97) --
	(202.21,226.98) --
	(202.09,226.98) --
	(201.97,226.99) --
	(201.85,226.99) --
	(201.73,226.99) --
	(201.61,227.00) --
	(201.49,227.01) --
	(201.37,227.01) --
	(201.25,227.03) --
	(201.14,227.03) --
	(201.02,227.03) --
	(200.90,227.03) --
	(200.78,227.08) --
	(200.66,227.09) --
	(200.54,227.09) --
	(200.42,227.09) --
	(200.30,227.09) --
	(200.18,227.10) --
	(200.06,227.14) --
	(199.94,227.14) --
	(199.82,227.15) --
	(199.70,227.15) --
	(199.58,227.18) --
	(199.46,227.19) --
	(199.34,227.20) --
	(199.22,227.25) --
	(199.10,227.28) --
	(198.98,227.28) --
	(198.86,227.28) --
	(198.74,227.28) --
	(198.62,227.30) --
	(198.50,227.30) --
	(198.38,227.37) --
	(198.26,227.37) --
	(198.14,227.37) --
	(198.02,227.37) --
	(197.90,227.37) --
	(197.78,227.38) --
	(197.66,227.39) --
	(197.54,227.40) --
	(197.42,227.42) --
	(197.30,227.45) --
	(197.18,227.48) --
	(197.06,227.49) --
	(196.94,227.49) --
	(196.82,227.49) --
	(196.70,227.51) --
	(196.58,227.53) --
	(196.46,227.57) --
	(196.34,227.59) --
	(196.22,227.60) --
	(196.10,227.62) --
	(195.98,227.64) --
	(195.87,227.66) --
	(195.75,227.66) --
	(195.63,227.66) --
	(195.51,227.67) --
	(195.39,227.67) --
	(195.27,227.67) --
	(195.15,227.68) --
	(195.03,227.68) --
	(194.91,227.73) --
	(194.79,227.76) --
	(194.67,227.77) --
	(194.55,227.77) --
	(194.43,227.80) --
	(194.31,227.82) --
	(194.19,227.84) --
	(194.07,227.84) --
	(193.95,227.84) --
	(193.83,227.84) --
	(193.71,227.86) --
	(193.59,227.86) --
	(193.47,227.87) --
	(193.35,227.88) --
	(193.23,227.90) --
	(193.11,227.90) --
	(192.99,227.90) --
	(192.87,227.91) --
	(192.75,227.93) --
	(192.63,227.93) --
	(192.51,227.94) --
	(192.39,227.94) --
	(192.27,227.96) --
	(192.15,227.98) --
	(192.03,227.99) --
	(191.91,228.03) --
	(191.79,228.05) --
	(191.67,228.12) --
	(191.55,228.12) --
	(191.43,228.13) --
	(191.31,228.14) --
	(191.19,228.18) --
	(191.07,228.18) --
	(190.95,228.23) --
	(190.83,228.23) --
	(190.71,228.26) --
	(190.59,228.26) --
	(190.48,228.33) --
	(190.36,228.35) --
	(190.24,228.36) --
	(190.12,228.40) --
	(190.00,228.41) --
	(189.88,228.42) --
	(189.76,228.42) --
	(189.64,228.45) --
	(189.52,228.46) --
	(189.40,228.46) --
	(189.28,228.46) --
	(189.16,228.46) --
	(189.04,228.46) --
	(188.92,228.47) --
	(188.80,228.48) --
	(188.68,228.50) --
	(188.56,228.50) --
	(188.44,228.50) --
	(188.32,228.50) --
	(188.20,228.51) --
	(188.08,228.55) --
	(187.96,228.55) --
	(187.84,228.61) --
	(187.72,228.63) --
	(187.60,228.64) --
	(187.48,228.65) --
	(187.36,228.71) --
	(187.24,228.76) --
	(187.12,228.76) --
	(187.00,228.81) --
	(186.88,228.87) --
	(186.76,228.89) --
	(186.64,228.92) --
	(186.52,228.93) --
	(186.40,228.94) --
	(186.28,228.95) --
	(186.16,228.95) --
	(186.04,228.96) --
	(185.92,228.96) --
	(185.80,228.99) --
	(185.68,228.99) --
	(185.56,229.02) --
	(185.44,229.08) --
	(185.32,229.11) --
	(185.20,229.11) --
	(185.09,229.11) --
	(184.97,229.12) --
	(184.85,229.16) --
	(184.73,229.17) --
	(184.61,229.19) --
	(184.49,229.20) --
	(184.37,229.22) --
	(184.25,229.23) --
	(184.13,229.25) --
	(184.01,229.26) --
	(183.89,229.27) --
	(183.77,229.28) --
	(183.65,229.30) --
	(183.53,229.35) --
	(183.41,229.38) --
	(183.29,229.39) --
	(183.17,229.40) --
	(183.05,229.40) --
	(182.93,229.40) --
	(182.81,229.40) --
	(182.69,229.40) --
	(182.57,229.41) --
	(182.45,229.43) --
	(182.33,229.48) --
	(182.21,229.48) --
	(182.09,229.49) --
	(181.97,229.50) --
	(181.85,229.55) --
	(181.73,229.57) --
	(181.61,229.57) --
	(181.49,229.64) --
	(181.37,229.65) --
	(181.25,229.66) --
	(181.13,229.86) --
	(181.01,229.86) --
	(180.89,229.86) --
	(180.77,229.88) --
	(180.65,229.89) --
	(180.53,229.89) --
	(180.41,229.89) --
	(180.29,229.93) --
	(180.17,229.96) --
	(180.05,229.96) --
	(179.93,230.00) --
	(179.82,230.00) --
	(179.70,230.00) --
	(179.58,230.02) --
	(179.46,230.04) --
	(179.34,230.07) --
	(179.22,230.18) --
	(179.10,230.26) --
	(178.98,230.31) --
	(178.86,230.32) --
	(178.74,230.33) --
	(178.62,230.33) --
	(178.50,230.35) --
	(178.38,230.35) --
	(178.26,230.35) --
	(178.14,230.35) --
	(178.02,230.36) --
	(177.90,230.36) --
	(177.78,230.36) --
	(177.66,230.37) --
	(177.54,230.38) --
	(177.42,230.38) --
	(177.30,230.40) --
	(177.18,230.41) --
	(177.06,230.42) --
	(176.94,230.42) --
	(176.82,230.44) --
	(176.70,230.44) --
	(176.58,230.45) --
	(176.46,230.47) --
	(176.34,230.49) --
	(176.22,230.51) --
	(176.10,230.51) --
	(175.98,230.52) --
	(175.86,230.56) --
	(175.74,230.56) --
	(175.62,230.56) --
	(175.50,230.57) --
	(175.38,230.61) --
	(175.26,230.64) --
	(175.14,230.64) --
	(175.02,230.66) --
	(174.90,230.67) --
	(174.78,230.67) --
	(174.66,230.69) --
	(174.54,230.70) --
	(174.43,230.70) --
	(174.31,230.72) --
	(174.19,230.72) --
	(174.07,230.75) --
	(173.95,230.77) --
	(173.83,230.84) --
	(173.71,230.86) --
	(173.59,230.91) --
	(173.47,230.91) --
	(173.35,230.95) --
	(173.23,230.99) --
	(173.11,231.03) --
	(172.99,231.08) --
	(172.87,231.08) --
	(172.75,231.11) --
	(172.63,231.18) --
	(172.51,231.20) --
	(172.39,231.22) --
	(172.27,231.22) --
	(172.15,231.23) --
	(172.03,231.27) --
	(171.91,231.27) --
	(171.79,231.28) --
	(171.67,231.34) --
	(171.55,231.38) --
	(171.43,231.41) --
	(171.31,231.44) --
	(171.19,231.46) --
	(171.07,231.46) --
	(170.95,231.49) --
	(170.83,231.50) --
	(170.71,231.55) --
	(170.59,231.57) --
	(170.47,231.57) --
	(170.35,231.59) --
	(170.23,231.63) --
	(170.11,231.63) --
	(169.99,231.70) --
	(169.87,231.73) --
	(169.75,231.73) --
	(169.63,231.76) --
	(169.51,231.80) --
	(169.39,231.83) --
	(169.27,231.84) --
	(169.16,231.85) --
	(169.04,231.89) --
	(168.92,231.89) --
	(168.80,231.90) --
	(168.68,231.92) --
	(168.56,231.92) --
	(168.44,231.95) --
	(168.32,231.96) --
	(168.20,231.96) --
	(168.08,231.97) --
	(167.96,232.01) --
	(167.84,232.01) --
	(167.72,232.03) --
	(167.60,232.05) --
	(167.48,232.06) --
	(167.36,232.07) --
	(167.24,232.07) --
	(167.12,232.08) --
	(167.00,232.14) --
	(166.88,232.15) --
	(166.76,232.18) --
	(166.64,232.20) --
	(166.52,232.23) --
	(166.40,232.25) --
	(166.28,232.25) --
	(166.16,232.25) --
	(166.04,232.27) --
	(165.92,232.28) --
	(165.80,232.30) --
	(165.68,232.31) --
	(165.56,232.32) --
	(165.44,232.34) --
	(165.32,232.35) --
	(165.20,232.35) --
	(165.08,232.38) --
	(164.96,232.41) --
	(164.84,232.46) --
	(164.72,232.52) --
	(164.60,232.53) --
	(164.48,232.54) --
	(164.36,232.55) --
	(164.24,232.55) --
	(164.12,232.56) --
	(164.00,232.56) --
	(163.88,232.57) --
	(163.77,232.59) --
	(163.65,232.60) --
	(163.53,232.62) --
	(163.41,232.67) --
	(163.29,232.72) --
	(163.17,232.80) --
	(163.05,232.90) --
	(162.93,232.90) --
	(162.81,232.94) --
	(162.69,232.95) --
	(162.57,232.96) --
	(162.45,233.00) --
	(162.33,233.01) --
	(162.21,233.04) --
	(162.09,233.07) --
	(161.97,233.14) --
	(161.85,233.17) --
	(161.73,233.24) --
	(161.61,233.24) --
	(161.49,233.24) --
	(161.37,233.26) --
	(161.25,233.27) --
	(161.13,233.27) --
	(161.01,233.28) --
	(160.89,233.28) --
	(160.77,233.31) --
	(160.65,233.32) --
	(160.53,233.34) --
	(160.41,233.35) --
	(160.29,233.36) --
	(160.17,233.36) --
	(160.05,233.37) --
	(159.93,233.38) --
	(159.81,233.43) --
	(159.69,233.52) --
	(159.57,233.57) --
	(159.45,233.60) --
	(159.33,233.60) --
	(159.21,233.67) --
	(159.09,233.72) --
	(158.97,233.73) --
	(158.85,233.74) --
	(158.73,233.76) --
	(158.61,233.78) --
	(158.50,233.81) --
	(158.38,233.82) --
	(158.26,233.88) --
	(158.14,233.89) --
	(158.02,233.90) --
	(157.90,233.94) --
	(157.78,233.97) --
	(157.66,233.99) --
	(157.54,234.06) --
	(157.42,234.07) --
	(157.30,234.09) --
	(157.18,234.10) --
	(157.06,234.12) --
	(156.94,234.12) --
	(156.82,234.12) --
	(156.70,234.15) --
	(156.58,234.15) --
	(156.46,234.23) --
	(156.34,234.24) --
	(156.22,234.24) --
	(156.10,234.29) --
	(155.98,234.29) --
	(155.86,234.31) --
	(155.74,234.34) --
	(155.62,234.41) --
	(155.50,234.43) --
	(155.38,234.43) --
	(155.26,234.45) --
	(155.14,234.45) --
	(155.02,234.47) --
	(154.90,234.50) --
	(154.78,234.51) --
	(154.66,234.51) --
	(154.54,234.57) --
	(154.42,234.57) --
	(154.30,234.60) --
	(154.18,234.61) --
	(154.06,234.63) --
	(153.94,234.64) --
	(153.82,234.64) --
	(153.70,234.67) --
	(153.58,234.75) --
	(153.46,234.78) --
	(153.34,234.80) --
	(153.22,234.82) --
	(153.11,234.84) --
	(152.99,234.84) --
	(152.87,234.85) --
	(152.75,234.86) --
	(152.63,234.97) --
	(152.51,235.02) --
	(152.39,235.07) --
	(152.27,235.10) --
	(152.15,235.12) --
	(152.03,235.25) --
	(151.91,235.27) --
	(151.79,235.27) --
	(151.67,235.31) --
	(151.55,235.34) --
	(151.43,235.38) --
	(151.31,235.39) --
	(151.19,235.40) --
	(151.07,235.42) --
	(150.95,235.45) --
	(150.83,235.46) --
	(150.71,235.49) --
	(150.59,235.52) --
	(150.47,235.56) --
	(150.35,235.62) --
	(150.23,235.63) --
	(150.11,235.65) --
	(149.99,235.68) --
	(149.87,235.74) --
	(149.75,235.76) --
	(149.63,235.78) --
	(149.51,235.81) --
	(149.39,235.82) --
	(149.27,235.83) --
	(149.15,235.88) --
	(149.03,235.89) --
	(148.91,235.97) --
	(148.79,236.05) --
	(148.67,236.09) --
	(148.55,236.11) --
	(148.43,236.12) --
	(148.31,236.25) --
	(148.19,236.28) --
	(148.07,236.34) --
	(147.95,236.45) --
	(147.84,236.46) --
	(147.72,236.55) --
	(147.60,236.66) --
	(147.48,236.67) --
	(147.36,236.71) --
	(147.24,236.72) --
	(147.12,236.73) --
	(147.00,236.76) --
	(146.88,236.77) --
	(146.76,236.78) --
	(146.64,236.81) --
	(146.52,236.87) --
	(146.40,236.92) --
	(146.28,236.98) --
	(146.16,236.99) --
	(146.04,237.00) --
	(145.92,237.05) --
	(145.80,237.07) --
	(145.68,237.08) --
	(145.56,237.10) --
	(145.44,237.13) --
	(145.32,237.16) --
	(145.20,237.17) --
	(145.08,237.19) --
	(144.96,237.20) --
	(144.84,237.25) --
	(144.72,237.25) --
	(144.60,237.30) --
	(144.48,237.32) --
	(144.36,237.33) --
	(144.24,237.36) --
	(144.12,237.38) --
	(144.00,237.40) --
	(143.88,237.48) --
	(143.76,237.51) --
	(143.64,237.55) --
	(143.52,237.65) --
	(143.40,237.72) --
	(143.28,237.73) --
	(143.16,237.73) --
	(143.04,237.74) --
	(142.92,237.78) --
	(142.80,237.79) --
	(142.68,237.80) --
	(142.56,237.82) --
	(142.45,237.91) --
	(142.33,237.97) --
	(142.21,238.06) --
	(142.09,238.10) --
	(141.97,238.11) --
	(141.85,238.11) --
	(141.73,238.13) --
	(141.61,238.14) --
	(141.49,238.15) --
	(141.37,238.17) --
	(141.25,238.22) --
	(141.13,238.25) --
	(141.01,238.26) --
	(140.89,238.28) --
	(140.77,238.31) --
	(140.65,238.37) --
	(140.53,238.39) --
	(140.41,238.44) --
	(140.29,238.47) --
	(140.17,238.51) --
	(140.05,238.62) --
	(139.93,238.66) --
	(139.81,238.75) --
	(139.69,238.76) --
	(139.57,238.78) --
	(139.45,238.79) --
	(139.33,238.85) --
	(139.21,238.89) --
	(139.09,238.94) --
	(138.97,238.95) --
	(138.85,238.99) --
	(138.73,239.05) --
	(138.61,239.09) --
	(138.49,239.11) --
	(138.37,239.13) --
	(138.25,239.19) --
	(138.13,239.22) --
	(138.01,239.26) --
	(137.89,239.32) --
	(137.77,239.35) --
	(137.65,239.37) --
	(137.53,239.42) --
	(137.41,239.46) --
	(137.29,239.56) --
	(137.17,239.63) --
	(137.06,239.64) --
	(136.94,239.68) --
	(136.82,239.75) --
	(136.70,239.77) --
	(136.58,239.90) --
	(136.46,239.94) --
	(136.34,240.00) --
	(136.22,240.04) --
	(136.10,240.13) --
	(135.98,240.18) --
	(135.86,240.19) --
	(135.74,240.20) --
	(135.62,240.25) --
	(135.50,240.28) --
	(135.38,240.36) --
	(135.26,240.37) --
	(135.14,240.38) --
	(135.02,240.42) --
	(134.90,240.45) --
	(134.78,240.46) --
	(134.66,240.65) --
	(134.54,240.66) --
	(134.42,240.66) --
	(134.30,240.70) --
	(134.18,240.73) --
	(134.06,240.75) --
	(133.94,240.80) --
	(133.82,240.89) --
	(133.70,240.96) --
	(133.58,241.03) --
	(133.46,241.04) --
	(133.34,241.09) --
	(133.22,241.11) --
	(133.10,241.16) --
	(132.98,241.19) --
	(132.86,241.25) --
	(132.74,241.29) --
	(132.62,241.34) --
	(132.50,241.41) --
	(132.38,241.48) --
	(132.26,241.49) --
	(132.14,241.54) --
	(132.02,241.55) --
	(131.90,241.60) --
	(131.79,241.64) --
	(131.67,241.66) --
	(131.55,241.72) --
	(131.43,241.80) --
	(131.31,241.85) --
	(131.19,241.89) --
	(131.07,241.95) --
	(130.95,241.95) --
	(130.83,242.00) --
	(130.71,242.01) --
	(130.59,242.05) --
	(130.47,242.11) --
	(130.35,242.14) --
	(130.23,242.23) --
	(130.11,242.25) --
	(129.99,242.33) --
	(129.87,242.34) --
	(129.75,242.36) --
	(129.63,242.49) --
	(129.51,242.53) --
	(129.39,242.56) --
	(129.27,242.60) --
	(129.15,242.67) --
	(129.03,242.73) --
	(128.91,242.74) --
	(128.79,242.75) --
	(128.67,242.80) --
	(128.55,242.84) --
	(128.43,242.88) --
	(128.31,242.92) --
	(128.19,242.95) --
	(128.07,242.98) --
	(127.95,243.05) --
	(127.83,243.07) --
	(127.71,243.10) --
	(127.59,243.14) --
	(127.47,243.17) --
	(127.35,243.24) --
	(127.23,243.29) --
	(127.11,243.36) --
	(126.99,243.38) --
	(126.87,243.42) --
	(126.75,243.50) --
	(126.63,243.54) --
	(126.51,243.57) --
	(126.40,243.60) --
	(126.28,243.63) --
	(126.16,243.67) --
	(126.04,243.75) --
	(125.92,243.77) --
	(125.80,243.83) --
	(125.68,243.88) --
	(125.56,243.90) --
	(125.44,243.92) --
	(125.32,243.96) --
	(125.20,243.98) --
	(125.08,244.02) --
	(124.96,244.08) --
	(124.84,244.16) --
	(124.72,244.19) --
	(124.60,244.22) --
	(124.48,244.36) --
	(124.36,244.42) --
	(124.24,244.48) --
	(124.12,244.51) --
	(124.00,244.57) --
	(123.88,244.59) --
	(123.76,244.61) --
	(123.64,244.69) --
	(123.52,244.73) --
	(123.40,244.77) --
	(123.28,244.86) --
	(123.16,244.91) --
	(123.04,245.00) --
	(122.92,245.02) --
	(122.80,245.05) --
	(122.68,245.10) --
	(122.56,245.16) --
	(122.44,245.18) --
	(122.32,245.25) --
	(122.20,245.29) --
	(122.08,245.31) --
	(121.96,245.32) --
	(121.84,245.40) --
	(121.72,245.46) --
	(121.60,245.54) --
	(121.48,245.65) --
	(121.36,245.68) --
	(121.24,245.75) --
	(121.13,245.85) --
	(121.01,245.88) --
	(120.89,246.03) --
	(120.77,246.05) --
	(120.65,246.12) --
	(120.53,246.19) --
	(120.41,246.32) --
	(120.29,246.35) --
	(120.17,246.41) --
	(120.05,246.46) --
	(119.93,246.52) --
	(119.81,246.57) --
	(119.69,246.60) --
	(119.57,246.61) --
	(119.45,246.71) --
	(119.33,246.71) --
	(119.21,246.72) --
	(119.09,246.83) --
	(118.97,246.91) --
	(118.85,246.98) --
	(118.73,247.08) --
	(118.61,247.16) --
	(118.49,247.18) --
	(118.37,247.28) --
	(118.25,247.32) --
	(118.13,247.37) --
	(118.01,247.41) --
	(117.89,247.48) --
	(117.77,247.56) --
	(117.65,247.60) --
	(117.53,247.65) --
	(117.41,247.68) --
	(117.29,247.81) --
	(117.17,247.94) --
	(117.05,247.97) --
	(116.93,248.00) --
	(116.81,248.07) --
	(116.69,248.16) --
	(116.57,248.26) --
	(116.45,248.31) --
	(116.33,248.38) --
	(116.21,248.44) --
	(116.09,248.55) --
	(115.97,248.63) --
	(115.85,248.70) --
	(115.74,248.76) --
	(115.62,248.84) --
	(115.50,248.90) --
	(115.38,248.97) --
	(115.26,249.01) --
	(115.14,249.08) --
	(115.02,249.19) --
	(114.90,249.21) --
	(114.78,249.27) --
	(114.66,249.34) --
	(114.54,249.40) --
	(114.42,249.54) --
	(114.30,249.66) --
	(114.18,249.72) --
	(114.06,249.78) --
	(113.94,249.84) --
	(113.82,249.88) --
	(113.70,250.00) --
	(113.58,250.15) --
	(113.46,250.35) --
	(113.34,250.38) --
	(113.22,250.49) --
	(113.10,250.64) --
	(112.98,250.67) --
	(112.86,250.71) --
	(112.74,250.80) --
	(112.62,250.84) --
	(112.50,250.89) --
	(112.38,250.98) --
	(112.26,251.09) --
	(112.14,251.15) --
	(112.02,251.26) --
	(111.90,251.41) --
	(111.78,251.51) --
	(111.66,251.61) --
	(111.54,251.67) --
	(111.42,251.68) --
	(111.30,251.71) --
	(111.18,251.87) --
	(111.06,252.09) --
	(110.94,252.21) --
	(110.82,252.26) --
	(110.70,252.40) --
	(110.58,252.60) --
	(110.47,252.69) --
	(110.35,252.73) --
	(110.23,252.79) --
	(110.11,252.86) --
	(109.99,253.00) --
	(109.87,253.11) --
	(109.75,253.24) --
	(109.63,253.28) --
	(109.51,253.44) --
	(109.39,253.57) --
	(109.27,253.80) --
	(109.15,253.88) --
	(109.03,253.95) --
	(108.91,254.06) --
	(108.79,254.19) --
	(108.67,254.28) --
	(108.55,254.42) --
	(108.43,254.54) --
	(108.31,254.58) --
	(108.19,254.77) --
	(108.07,254.85) --
	(107.95,254.91) --
	(107.83,254.98) --
	(107.71,255.04) --
	(107.59,255.30) --
	(107.47,255.46) --
	(107.35,255.51) --
	(107.23,255.65) --
	(107.11,255.75) --
	(106.99,255.83) --
	(106.87,255.96) --
	(106.75,256.01) --
	(106.63,256.08) --
	(106.51,256.25) --
	(106.39,256.34) --
	(106.27,256.50) --
	(106.15,256.69) --
	(106.03,256.86) --
	(105.91,256.94) --
	(105.79,257.20) --
	(105.67,257.26) --
	(105.55,257.71) --
	(105.43,257.77) --
	(105.31,257.92) --
	(105.19,258.00) --
	(105.08,258.07) --
	(104.96,258.17) --
	(104.84,258.41) --
	(104.72,258.57) --
	(104.60,258.77) --
	(104.48,258.89) --
	(104.36,259.11) --
	(104.24,259.18) --
	(104.12,259.32) --
	(104.00,259.35) --
	(103.88,259.63) --
	(103.76,259.71) --
	(103.64,259.82) --
	(103.52,259.94) --
	(103.40,260.17) --
	(103.28,260.36) --
	(103.16,260.48) --
	(103.04,260.70) --
	(102.92,260.80) --
	(102.80,260.93) --
	(102.68,261.07) --
	(102.56,261.11) --
	(102.44,261.17) --
	(102.32,261.27) --
	(102.20,261.29) --
	(102.08,261.37) --
	(101.96,261.43) --
	(101.84,261.55) --
	(101.72,261.69) --
	(101.60,261.77) --
	(101.48,261.84) --
	(101.36,261.94) --
	(101.24,262.11) --
	(101.12,262.22) --
	(101.00,262.37) --
	(100.88,262.54) --
	(100.76,262.72) --
	(100.64,262.83) --
	(100.52,262.88) --
	(100.40,262.96) --
	(100.28,263.12) --
	(100.16,263.39) --
	(100.04,263.45) --
	( 99.92,263.62) --
	( 99.80,263.70) --
	( 99.69,263.79) --
	( 99.57,263.92) --
	( 99.45,264.00) --
	( 99.33,264.03) --
	( 99.21,264.09) --
	( 99.09,264.16) --
	( 98.97,264.31) --
	( 98.85,264.48) --
	( 98.73,264.54) --
	( 98.61,264.59) --
	( 98.49,264.68) --
	( 98.37,264.81) --
	( 98.25,265.09) --
	( 98.13,265.23) --
	( 98.01,265.33) --
	( 97.89,265.37) --
	( 97.77,265.42) --
	( 97.65,265.52) --
	( 97.53,265.56) --
	( 97.41,265.62) --
	( 97.29,265.68) --
	( 97.17,265.82) --
	( 97.05,265.86) --
	( 96.93,265.92) --
	( 96.81,266.11) --
	( 96.69,266.21) --
	( 96.57,266.31) --
	( 96.45,266.46) --
	( 96.33,266.53) --
	( 96.21,266.60) --
	( 96.09,266.71) --
	( 95.97,266.79) --
	( 95.85,266.95) --
	( 95.73,267.15) --
	( 95.61,267.22) --
	( 95.49,267.41) --
	( 95.37,267.46) --
	( 95.25,267.53) --
	( 95.13,267.64) --
	( 95.01,267.79) --
	( 94.89,267.88) --
	( 94.77,268.04) --
	( 94.65,268.10) --
	( 94.53,268.19) --
	( 94.42,268.28) --
	( 94.30,268.36) --
	( 94.18,268.48) --
	( 94.06,268.55) --
	( 93.94,268.65) --
	( 93.82,268.71) --
	( 93.70,268.79) --
	( 93.58,268.91) --
	( 93.46,269.04) --
	( 93.34,269.14) --
	( 93.22,269.35) --
	( 93.10,269.45) --
	( 92.98,269.57) --
	( 92.86,269.68) --
	( 92.74,269.78) --
	( 92.62,269.88) --
	( 92.50,269.97) --
	( 92.38,270.01) --
	( 92.26,270.08) --
	( 92.14,270.16) --
	( 92.02,270.26) --
	( 91.90,270.38) --
	( 91.78,270.52) --
	( 91.66,270.62) --
	( 91.54,270.72) --
	( 91.42,270.79) --
	( 91.30,270.90) --
	( 91.18,270.97) --
	( 91.06,271.06) --
	( 90.94,271.13) --
	( 90.82,271.17) --
	( 90.70,271.32) --
	( 90.58,271.40) --
	( 90.46,271.48) --
	( 90.34,271.54) --
	( 90.22,271.66) --
	( 90.10,271.78) --
	( 89.98,271.82) --
	( 89.86,271.89) --
	( 89.74,271.98) --
	( 89.62,272.06) --
	( 89.50,272.14) --
	( 89.38,272.23) --
	( 89.26,272.32) --
	( 89.14,272.43) --
	( 89.03,272.49) --
	( 88.91,272.59) --
	( 88.79,272.65) --
	( 88.67,272.74) --
	( 88.55,272.80) --
	( 88.43,272.90) --
	( 88.31,272.95) --
	( 88.19,273.10) --
	( 88.07,273.14) --
	( 87.95,273.24) --
	( 87.83,273.34) --
	( 87.71,273.45) --
	( 87.59,273.51) --
	( 87.47,273.56) --
	( 87.35,273.65) --
	( 87.23,273.79) --
	( 87.11,273.91) --
	( 86.99,273.97) --
	( 86.87,274.05) --
	( 86.75,274.17) --
	( 86.63,274.25) --
	( 86.51,274.31) --
	( 86.39,274.42) --
	( 86.27,274.54) --
	( 86.15,274.60) --
	( 86.03,274.67) --
	( 85.91,274.74) --
	( 85.79,274.82) --
	( 85.67,274.89) --
	( 85.55,274.94) --
	( 85.43,275.02) --
	( 85.31,275.10) --
	( 85.19,275.19) --
	( 85.07,275.31) --
	( 84.95,275.44) --
	( 84.83,275.49) --
	( 84.71,275.56) --
	( 84.59,275.67) --
	( 84.47,275.72) --
	( 84.35,275.76) --
	( 84.23,275.88) --
	( 84.11,275.95) --
	( 83.99,276.03) --
	( 83.87,276.09) --
	( 83.76,276.15) --
	( 83.64,276.26) --
	( 83.52,276.33) --
	( 83.40,276.45) --
	( 83.28,276.54) --
	( 83.16,276.61) --
	( 83.04,276.69) --
	( 82.92,276.80) --
	( 82.80,276.89) --
	( 82.68,276.95) --
	( 82.56,277.06) --
	( 82.44,277.10) --
	( 82.32,277.17) --
	( 82.20,277.29) --
	( 82.08,277.39) --
	( 81.96,277.44) --
	( 81.84,277.53) --
	( 81.72,277.61) --
	( 81.60,277.69) --
	( 81.48,277.77) --
	( 81.36,277.89) --
	( 81.24,277.97) --
	( 81.12,278.05) --
	( 81.00,278.18) --
	( 80.88,278.21) --
	( 80.76,278.28) --
	( 80.64,278.38) --
	( 80.52,278.46) --
	( 80.40,278.55) --
	( 80.28,278.66) --
	( 80.16,278.71) --
	( 80.04,278.80) --
	( 79.92,278.86) --
	( 79.80,278.95) --
	( 79.68,279.06) --
	( 79.56,279.12) --
	( 79.44,279.20) --
	( 79.32,279.30) --
	( 79.20,279.41) --
	( 79.08,279.46) --
	( 78.96,279.53) --
	( 78.84,279.64) --
	( 78.72,279.71) --
	( 78.60,279.76) --
	( 78.48,279.85) --
	( 78.37,279.95) --
	( 78.25,280.00) --
	( 78.13,280.07) --
	( 78.01,280.16) --
	( 77.89,280.27) --
	( 77.77,280.34) --
	( 77.65,280.43) --
	( 77.53,280.48) --
	( 77.41,280.58) --
	( 77.29,280.66) --
	( 77.17,280.75) --
	( 77.05,280.83) --
	( 76.93,280.95) --
	( 76.81,281.03) --
	( 76.69,281.08) --
	( 76.57,281.19) --
	( 76.45,281.31) --
	( 76.33,281.37) --
	( 76.21,281.48) --
	( 76.09,281.53) --
	( 75.97,281.61) --
	( 75.85,281.68) --
	( 75.73,281.78) --
	( 75.61,281.84) --
	( 75.49,281.92) --
	( 75.37,282.02) --
	( 75.25,282.09) --
	( 75.13,282.18) --
	( 75.01,282.27) --
	( 74.89,282.34) --
	( 74.77,282.44) --
	( 74.65,282.55) --
	( 74.53,282.64) --
	( 74.41,282.73) --
	( 74.29,282.84) --
	( 74.17,282.95) --
	( 74.05,283.03) --
	( 73.93,283.08) --
	( 73.81,283.17) --
	( 73.69,283.27) --
	( 73.57,283.34) --
	( 73.45,283.43) --
	( 73.33,283.49) --
	( 73.21,283.61) --
	( 73.10,283.67) --
	( 72.98,283.73) --
	( 72.86,283.82) --
	( 72.74,283.91) --
	( 72.62,283.99) --
	( 72.50,284.07) --
	( 72.38,284.17) --
	( 72.26,284.24) --
	( 72.14,284.34) --
	( 72.02,284.42) --
	( 71.90,284.52) --
	( 71.78,284.59) --
	( 71.66,284.65) --
	( 71.54,284.74) --
	( 71.42,284.82) --
	( 71.30,284.88) --
	( 71.18,284.95) --
	( 71.06,285.01) --
	( 70.94,285.06) --
	( 70.82,285.15) --
	( 70.70,285.25) --
	( 70.58,285.32) --
	( 70.46,285.39) --
	( 70.34,285.50) --
	( 70.22,285.58) --
	( 70.10,285.70) --
	( 69.98,285.75) --
	( 69.86,285.84) --
	( 69.74,285.92) --
	( 69.62,286.01) --
	( 69.50,286.09) --
	( 69.38,286.15) --
	( 69.26,286.21) --
	( 69.14,286.30) --
	( 69.02,286.40) --
	( 68.90,286.49) --
	( 68.78,286.55) --
	( 68.66,286.63) --
	( 68.54,286.70) --
	( 68.42,286.75) --
	( 68.30,286.85) --
	( 68.18,286.93) --
	( 68.06,286.99) --
	( 67.94,287.06) --
	( 67.82,287.16) --
	( 67.71,287.26) --
	( 67.59,287.33) --
	( 67.47,287.42) --
	( 67.35,287.52) --
	( 67.23,287.61) --
	( 67.11,287.67) --
	( 66.99,287.76) --
	( 66.87,287.84) --
	( 66.75,287.92) --
	( 66.63,288.00) --
	( 66.51,288.08) --
	( 66.39,288.18) --
	( 66.27,288.25) --
	( 66.15,288.30) --
	( 66.03,288.39) --
	( 65.91,288.48) --
	( 65.79,288.53) --
	( 65.67,288.61) --
	( 65.55,288.70) --
	( 65.43,288.81) --
	( 65.31,288.85) --
	( 65.19,288.93) --
	( 65.07,289.00) --
	( 64.95,289.11) --
	( 64.83,289.20) --
	( 64.71,289.28) --
	( 64.59,289.34) --
	( 64.47,289.44) --
	( 64.35,289.54) --
	( 64.23,289.62) --
	( 64.11,289.69) --
	( 63.99,289.80) --
	( 63.87,289.88) --
	( 63.75,289.97) --
	( 63.63,290.07) --
	( 63.51,290.15) --
	( 63.39,290.23) --
	( 63.27,290.35) --
	( 63.15,290.42) --
	( 63.03,290.55) --
	( 62.91,290.62) --
	( 62.79,290.71) --
	( 62.67,290.82) --
	( 62.55,290.92) --
	( 62.43,291.03) --
	( 62.32,291.12) --
	( 62.20,291.23) --
	( 62.08,291.34) --
	( 61.96,291.45) --
	( 61.84,291.55) --
	( 61.72,291.64) --
	( 61.60,291.77) --
	( 61.48,291.89) --
	( 61.36,291.99) --
	( 61.24,292.15) --
	( 61.12,292.24) --
	( 61.00,292.41) --
	( 60.88,292.56) --
	( 60.76,292.71) --
	( 60.64,292.89) --
	( 60.52,293.07) --
	( 60.40,293.24) --
	( 60.28,293.42) --
	( 60.16,293.61) --
	( 60.04,293.82) --
	( 59.92,294.05) --
	( 59.80,294.27) --
	( 59.68,294.50) --
	( 59.56,294.73) --
	( 59.44,294.95) --
	( 59.32,295.19) --
	( 59.20,295.46) --
	( 59.08,295.69) --
	( 58.96,295.89) --
	( 58.84,295.96) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,296.13) --
	( 58.96,296.07) --
	( 59.08,295.88) --
	( 59.20,295.66) --
	( 59.32,295.39) --
	( 59.44,295.15) --
	( 59.56,294.93) --
	( 59.68,294.70) --
	( 59.80,294.48) --
	( 59.92,294.27) --
	( 60.04,294.06) --
	( 60.16,293.88) --
	( 60.28,293.68) --
	( 60.40,293.50) --
	( 60.52,293.33) --
	( 60.64,293.16) --
	( 60.76,293.01) --
	( 60.88,292.87) --
	( 61.00,292.73) --
	( 61.12,292.56) --
	( 61.24,292.47) --
	( 61.36,292.32) --
	( 61.48,292.22) --
	( 61.60,292.12) --
	( 61.72,292.01) --
	( 61.84,291.92) --
	( 61.96,291.83) --
	( 62.08,291.73) --
	( 62.20,291.63) --
	( 62.32,291.52) --
	( 62.43,291.45) --
	( 62.55,291.35) --
	( 62.67,291.25) --
	( 62.79,291.14) --
	( 62.91,291.05) --
	( 63.03,290.99) --
	( 63.15,290.86) --
	( 63.27,290.79) --
	( 63.39,290.69) --
	( 63.51,290.61) --
	( 63.63,290.53) --
	( 63.75,290.45) --
	( 63.87,290.37) --
	( 63.99,290.28) --
	( 64.11,290.19) --
	( 64.23,290.13) --
	( 64.35,290.06) --
	( 64.47,289.97) --
	( 64.59,289.87) --
	( 64.71,289.82) --
	( 64.83,289.74) --
	( 64.95,289.66) --
	( 65.07,289.55) --
	( 65.19,289.47) --
	( 65.31,289.40) --
	( 65.43,289.35) --
	( 65.55,289.24) --
	( 65.67,289.16) --
	( 65.79,289.08) --
	( 65.91,289.02) --
	( 66.03,288.94) --
	( 66.15,288.85) --
	( 66.27,288.80) --
	( 66.39,288.73) --
	( 66.51,288.65) --
	( 66.63,288.58) --
	( 66.75,288.51) --
	( 66.87,288.43) --
	( 66.99,288.35) --
	( 67.11,288.27) --
	( 67.23,288.20) --
	( 67.35,288.12) --
	( 67.47,288.03) --
	( 67.59,287.93) --
	( 67.71,287.87) --
	( 67.82,287.78) --
	( 67.94,287.67) --
	( 68.06,287.60) --
	( 68.18,287.54) --
	( 68.30,287.48) --
	( 68.42,287.38) --
	( 68.54,287.32) --
	( 68.66,287.26) --
	( 68.78,287.18) --
	( 68.90,287.13) --
	( 69.02,287.03) --
	( 69.14,286.94) --
	( 69.26,286.85) --
	( 69.38,286.79) --
	( 69.50,286.72) --
	( 69.62,286.64) --
	( 69.74,286.56) --
	( 69.86,286.48) --
	( 69.98,286.39) --
	( 70.10,286.34) --
	( 70.22,286.24) --
	( 70.34,286.15) --
	( 70.46,286.06) --
	( 70.58,285.99) --
	( 70.70,285.93) --
	( 70.82,285.84) --
	( 70.94,285.76) --
	( 71.06,285.70) --
	( 71.18,285.65) --
	( 71.30,285.58) --
	( 71.42,285.51) --
	( 71.54,285.44) --
	( 71.66,285.34) --
	( 71.78,285.29) --
	( 71.90,285.21) --
	( 72.02,285.11) --
	( 72.14,285.05) --
	( 72.26,284.94) --
	( 72.38,284.87) --
	( 72.50,284.78) --
	( 72.62,284.70) --
	( 72.74,284.62) --
	( 72.86,284.52) --
	( 72.98,284.43) --
	( 73.10,284.37) --
	( 73.21,284.31) --
	( 73.33,284.19) --
	( 73.45,284.13) --
	( 73.57,284.05) --
	( 73.69,283.97) --
	( 73.81,283.89) --
	( 73.93,283.80) --
	( 74.05,283.74) --
	( 74.17,283.68) --
	( 74.29,283.57) --
	( 74.41,283.47) --
	( 74.53,283.37) --
	( 74.65,283.29) --
	( 74.77,283.20) --
	( 74.89,283.11) --
	( 75.01,283.04) --
	( 75.13,282.94) --
	( 75.25,282.86) --
	( 75.37,282.80) --
	( 75.49,282.70) --
	( 75.61,282.62) --
	( 75.73,282.56) --
	( 75.85,282.46) --
	( 75.97,282.39) --
	( 76.09,282.32) --
	( 76.21,282.26) --
	( 76.33,282.16) --
	( 76.45,282.10) --
	( 76.57,281.99) --
	( 76.69,281.91) --
	( 76.81,281.85) --
	( 76.93,281.77) --
	( 77.05,281.67) --
	( 77.17,281.58) --
	( 77.29,281.49) --
	( 77.41,281.40) --
	( 77.53,281.32) --
	( 77.65,281.27) --
	( 77.77,281.19) --
	( 77.89,281.13) --
	( 78.01,281.02) --
	( 78.13,280.92) --
	( 78.25,280.85) --
	( 78.37,280.81) --
	( 78.48,280.71) --
	( 78.60,280.63) --
	( 78.72,280.58) --
	( 78.84,280.52) --
	( 78.96,280.41) --
	( 79.08,280.35) --
	( 79.20,280.29) --
	( 79.32,280.19) --
	( 79.44,280.10) --
	( 79.56,280.02) --
	( 79.68,279.96) --
	( 79.80,279.86) --
	( 79.92,279.77) --
	( 80.04,279.70) --
	( 80.16,279.63) --
	( 80.28,279.57) --
	( 80.40,279.47) --
	( 80.52,279.36) --
	( 80.64,279.29) --
	( 80.76,279.21) --
	( 80.88,279.13) --
	( 81.00,279.09) --
	( 81.12,278.96) --
	( 81.24,278.87) --
	( 81.36,278.80) --
	( 81.48,278.67) --
	( 81.60,278.62) --
	( 81.72,278.55) --
	( 81.84,278.45) --
	( 81.96,278.37) --
	( 82.08,278.31) --
	( 82.20,278.22) --
	( 82.32,278.09) --
	( 82.44,278.03) --
	( 82.56,277.98) --
	( 82.68,277.88) --
	( 82.80,277.81) --
	( 82.92,277.74) --
	( 83.04,277.65) --
	( 83.16,277.57) --
	( 83.28,277.50) --
	( 83.40,277.42) --
	( 83.52,277.32) --
	( 83.64,277.24) --
	( 83.76,277.14) --
	( 83.87,277.09) --
	( 83.99,277.03) --
	( 84.11,276.95) --
	( 84.23,276.85) --
	( 84.35,276.77) --
	( 84.47,276.71) --
	( 84.59,276.66) --
	( 84.71,276.54) --
	( 84.83,276.47) --
	( 84.95,276.44) --
	( 85.07,276.31) --
	( 85.19,276.20) --
	( 85.31,276.12) --
	( 85.43,276.04) --
	( 85.55,275.98) --
	( 85.67,275.92) --
	( 85.79,275.86) --
	( 85.91,275.78) --
	( 86.03,275.72) --
	( 86.15,275.65) --
	( 86.27,275.58) --
	( 86.39,275.48) --
	( 86.51,275.37) --
	( 86.63,275.32) --
	( 86.75,275.25) --
	( 86.87,275.13) --
	( 86.99,275.06) --
	( 87.11,274.98) --
	( 87.23,274.87) --
	( 87.35,274.76) --
	( 87.47,274.69) --
	( 87.59,274.64) --
	( 87.71,274.57) --
	( 87.83,274.48) --
	( 87.95,274.40) --
	( 88.07,274.31) --
	( 88.19,274.25) --
	( 88.31,274.14) --
	( 88.43,274.10) --
	( 88.55,273.99) --
	( 88.67,273.91) --
	( 88.79,273.82) --
	( 88.91,273.75) --
	( 89.03,273.63) --
	( 89.14,273.58) --
	( 89.26,273.47) --
	( 89.38,273.40) --
	( 89.50,273.32) --
	( 89.62,273.25) --
	( 89.74,273.19) --
	( 89.86,273.10) --
	( 89.98,273.03) --
	( 90.10,272.99) --
	( 90.22,272.87) --
	( 90.34,272.78) --
	( 90.46,272.73) --
	( 90.58,272.66) --
	( 90.70,272.56) --
	( 90.82,272.42) --
	( 90.94,272.39) --
	( 91.06,272.30) --
	( 91.18,272.20) --
	( 91.30,272.11) --
	( 91.42,272.03) --
	( 91.54,271.96) --
	( 91.66,271.84) --
	( 91.78,271.74) --
	( 91.90,271.61) --
	( 92.02,271.51) --
	( 92.14,271.42) --
	( 92.26,271.35) --
	( 92.38,271.27) --
	( 92.50,271.23) --
	( 92.62,271.13) --
	( 92.74,271.06) --
	( 92.86,270.98) --
	( 92.98,270.89) --
	( 93.10,270.78) --
	( 93.22,270.68) --
	( 93.34,270.54) --
	( 93.46,270.45) --
	( 93.58,270.36) --
	( 93.70,270.23) --
	( 93.82,270.16) --
	( 93.94,270.09) --
	( 94.06,269.98) --
	( 94.18,269.93) --
	( 94.30,269.80) --
	( 94.42,269.72) --
	( 94.53,269.62) --
	( 94.65,269.54) --
	( 94.77,269.45) --
	( 94.89,269.32) --
	( 95.01,269.22) --
	( 95.13,269.11) --
	( 95.25,268.99) --
	( 95.37,268.93) --
	( 95.49,268.88) --
	( 95.61,268.72) --
	( 95.73,268.67) --
	( 95.85,268.48) --
	( 95.97,268.36) --
	( 96.09,268.29) --
	( 96.21,268.19) --
	( 96.33,268.11) --
	( 96.45,268.06) --
	( 96.57,267.93) --
	( 96.69,267.85) --
	( 96.81,267.73) --
	( 96.93,267.57) --
	( 97.05,267.50) --
	( 97.17,267.47) --
	( 97.29,267.35) --
	( 97.41,267.28) --
	( 97.53,267.19) --
	( 97.65,267.15) --
	( 97.77,267.05) --
	( 97.89,266.98) --
	( 98.01,266.94) --
	( 98.13,266.84) --
	( 98.25,266.70) --
	( 98.37,266.52) --
	( 98.49,266.41) --
	( 98.61,266.28) --
	( 98.73,266.25) --
	( 98.85,266.20) --
	( 98.97,266.09) --
	( 99.09,265.94) --
	( 99.21,265.86) --
	( 99.33,265.80) --
	( 99.45,265.76) --
	( 99.57,265.68) --
	( 99.69,265.55) --
	( 99.80,265.41) --
	( 99.92,265.37) --
	(100.04,265.26) --
	(100.16,265.20) --
	(100.28,265.04) --
	(100.40,264.86) --
	(100.52,264.80) --
	(100.64,264.75) --
	(100.76,264.65) --
	(100.88,264.48) --
	(101.00,264.31) --
	(101.12,264.21) --
	(101.24,264.05) --
	(101.36,263.95) --
	(101.48,263.85) --
	(101.60,263.76) --
	(101.72,263.68) --
	(101.84,263.56) --
	(101.96,263.44) --
	(102.08,263.38) --
	(102.20,263.28) --
	(102.32,263.25) --
	(102.44,263.14) --
	(102.56,263.08) --
	(102.68,263.05) --
	(102.80,262.88) --
	(102.92,262.78) --
	(103.04,262.70) --
	(103.16,262.51) --
	(103.28,262.35) --
	(103.40,262.19) --
	(103.52,262.06) --
	(103.64,261.97) --
	(103.76,261.87) --
	(103.88,261.79) --
	(104.00,261.63) --
	(104.12,261.61) --
	(104.24,261.48) --
	(104.36,261.40) --
	(104.48,261.24) --
	(104.60,261.11) --
	(104.72,260.93) --
	(104.84,260.77) --
	(104.96,260.54) --
	(105.08,260.48) --
	(105.19,260.41) --
	(105.31,260.36) --
	(105.43,260.25) --
	(105.55,260.20) --
	(105.67,259.75) --
	(105.79,259.69) --
	(105.91,259.41) --
	(106.03,259.35) --
	(106.15,259.22) --
	(106.27,259.07) --
	(106.39,258.86) --
	(106.51,258.81) --
	(106.63,258.70) --
	(106.75,258.64) --
	(106.87,258.55) --
	(106.99,258.39) --
	(107.11,258.29) --
	(107.23,258.19) --
	(107.35,258.01) --
	(107.47,257.97) --
	(107.59,257.76) --
	(107.71,257.52) --
	(107.83,257.47) --
	(107.95,257.37) --
	(108.07,257.31) --
	(108.19,257.21) --
	(108.31,256.95) --
	(108.43,256.92) --
	(108.55,256.81) --
	(108.67,256.67) --
	(108.79,256.58) --
	(108.91,256.43) --
	(109.03,256.31) --
	(109.15,256.25) --
	(109.27,256.16) --
	(109.39,255.91) --
	(109.51,255.74) --
	(109.63,255.59) --
	(109.75,255.56) --
	(109.87,255.34) --
	(109.99,255.25) --
	(110.11,255.02) --
	(110.23,254.97) --
	(110.35,254.92) --
	(110.47,254.88) --
	(110.58,254.79) --
	(110.70,254.55) --
	(110.82,254.44) --
	(110.94,254.39) --
	(111.06,254.27) --
	(111.18,254.02) --
	(111.30,253.80) --
	(111.42,253.77) --
	(111.54,253.76) --
	(111.66,253.71) --
	(111.78,253.60) --
	(111.90,253.51) --
	(112.02,253.29) --
	(112.14,252.97) --
	(112.26,252.90) --
	(112.38,252.66) --
	(112.50,252.59) --
	(112.62,252.53) --
	(112.74,252.51) --
	(112.86,252.37) --
	(112.98,252.30) --
	(113.10,252.27) --
	(113.22,252.10) --
	(113.34,251.99) --
	(113.46,251.95) --
	(113.58,251.77) --
	(113.70,251.66) --
	(113.82,251.56) --
	(113.94,251.50) --
	(114.06,251.45) --
	(114.18,251.41) --
	(114.30,251.33) --
	(114.42,251.23) --
	(114.54,251.12) --
	(114.66,251.07) --
	(114.78,251.01) --
	(114.90,250.94) --
	(115.02,250.90) --
	(115.14,250.82) --
	(115.26,250.76) --
	(115.38,250.72) --
	(115.50,250.64) --
	(115.62,250.58) --
	(115.74,250.51) --
	(115.85,250.48) --
	(115.97,250.41) --
	(116.09,250.32) --
	(116.21,250.24) --
	(116.33,250.18) --
	(116.45,250.08) --
	(116.57,250.04) --
	(116.69,249.95) --
	(116.81,249.88) --
	(116.93,249.82) --
	(117.05,249.77) --
	(117.17,249.75) --
	(117.29,249.64) --
	(117.41,249.53) --
	(117.53,249.50) --
	(117.65,249.45) --
	(117.77,249.39) --
	(117.89,249.32) --
	(118.01,249.24) --
	(118.13,249.20) --
	(118.25,249.16) --
	(118.37,249.14) --
	(118.49,249.06) --
	(118.61,249.03) --
	(118.73,248.95) --
	(118.85,248.88) --
	(118.97,248.80) --
	(119.09,248.75) --
	(119.21,248.67) --
	(119.33,248.66) --
	(119.45,248.66) --
	(119.57,248.55) --
	(119.69,248.54) --
	(119.81,248.51) --
	(119.93,248.45) --
	(120.05,248.38) --
	(120.17,248.34) --
	(120.29,248.31) --
	(120.41,248.28) --
	(120.53,248.14) --
	(120.65,248.08) --
	(120.77,248.02) --
	(120.89,247.99) --
	(121.01,247.88) --
	(121.13,247.84) --
	(121.24,247.73) --
	(121.36,247.66) --
	(121.48,247.64) --
	(121.60,247.52) --
	(121.72,247.45) --
	(121.84,247.22) --
	(121.96,247.14) --
	(122.08,247.12) --
	(122.20,247.11) --
	(122.32,247.06) --
	(122.44,247.01) --
	(122.56,246.98) --
	(122.68,246.92) --
	(122.80,246.88) --
	(122.92,246.85) --
	(123.04,246.83) --
	(123.16,246.78) --
	(123.28,246.72) --
	(123.40,246.64) --
	(123.52,246.61) --
	(123.64,246.55) --
	(123.76,246.49) --
	(123.88,246.46) --
	(124.00,246.45) --
	(124.12,246.39) --
	(124.24,246.36) --
	(124.36,246.31) --
	(124.48,246.22) --
	(124.60,246.07) --
	(124.72,246.04) --
	(124.84,246.01) --
	(124.96,245.84) --
	(125.08,245.76) --
	(125.20,245.72) --
	(125.32,245.70) --
	(125.44,245.65) --
	(125.56,245.63) --
	(125.68,245.62) --
	(125.80,245.57) --
	(125.92,245.52) --
	(126.04,245.50) --
	(126.16,245.44) --
	(126.28,245.39) --
	(126.40,245.37) --
	(126.51,245.35) --
	(126.63,245.33) --
	(126.75,245.30) --
	(126.87,245.17) --
	(126.99,245.14) --
	(127.11,245.11) --
	(127.23,245.05) --
	(127.35,244.99) --
	(127.47,244.70) --
	(127.59,244.66) --
	(127.71,244.63) --
	(127.83,244.60) --
	(127.95,244.58) --
	(128.07,244.50) --
	(128.19,244.46) --
	(128.31,244.43) --
	(128.43,244.41) --
	(128.55,244.36) --
	(128.67,244.32) --
	(128.79,244.28) --
	(128.91,244.27) --
	(129.03,244.25) --
	(129.15,244.01) --
	(129.27,243.97) --
	(129.39,243.91) --
	(129.51,243.89) --
	(129.63,243.83) --
	(129.75,243.68) --
	(129.87,243.65) --
	(129.99,243.62) --
	(130.11,243.55) --
	(130.23,243.53) --
	(130.35,243.45) --
	(130.47,243.41) --
	(130.59,243.38) --
	(130.71,243.33) --
	(130.83,243.32) --
	(130.95,243.26) --
	(131.07,243.26) --
	(131.19,243.20) --
	(131.31,243.16) --
	(131.43,243.08) --
	(131.55,243.00) --
	(131.67,242.96) --
	(131.79,242.94) --
	(131.90,242.91) --
	(132.02,242.84) --
	(132.14,242.83) --
	(132.26,242.78) --
	(132.38,242.77) --
	(132.50,242.70) --
	(132.62,242.63) --
	(132.74,242.51) --
	(132.86,242.48) --
	(132.98,242.45) --
	(133.10,242.43) --
	(133.22,242.39) --
	(133.34,242.37) --
	(133.46,242.29) --
	(133.58,242.28) --
	(133.70,242.21) --
	(133.82,242.14) --
	(133.94,242.07) --
	(134.06,242.03) --
	(134.18,242.01) --
	(134.30,241.97) --
	(134.42,241.92) --
	(134.54,241.92) --
	(134.66,241.91) --
	(134.78,241.76) --
	(134.90,241.75) --
	(135.02,241.71) --
	(135.14,241.67) --
	(135.26,241.66) --
	(135.38,241.66) --
	(135.50,241.61) --
	(135.62,241.57) --
	(135.74,241.50) --
	(135.86,241.49) --
	(135.98,241.48) --
	(136.10,241.40) --
	(136.22,241.31) --
	(136.34,241.27) --
	(136.46,241.24) --
	(136.58,241.19) --
	(136.70,241.07) --
	(136.82,241.05) --
	(136.94,240.99) --
	(137.06,240.95) --
	(137.17,240.94) --
	(137.29,240.86) --
	(137.41,240.76) --
	(137.53,240.72) --
	(137.65,240.67) --
	(137.77,240.64) --
	(137.89,240.60) --
	(138.01,240.55) --
	(138.13,240.49) --
	(138.25,240.44) --
	(138.37,240.40) --
	(138.49,240.37) --
	(138.61,240.36) --
	(138.73,240.26) --
	(138.85,240.19) --
	(138.97,240.14) --
	(139.09,240.11) --
	(139.21,240.07) --
	(139.33,240.05) --
	(139.45,240.00) --
	(139.57,239.99) --
	(139.69,239.97) --
	(139.81,239.95) --
	(139.93,239.86) --
	(140.05,239.81) --
	(140.17,239.76) --
	(140.29,239.72) --
	(140.41,239.70) --
	(140.53,239.64) --
	(140.65,239.63) --
	(140.77,239.57) --
	(140.89,239.55) --
	(141.01,239.52) --
	(141.13,239.52) --
	(141.25,239.49) --
	(141.37,239.44) --
	(141.49,239.40) --
	(141.61,239.38) --
	(141.73,239.37) --
	(141.85,239.35) --
	(141.97,239.35) --
	(142.09,239.34) --
	(142.21,239.29) --
	(142.33,239.23) --
	(142.45,239.16) --
	(142.56,239.13) --
	(142.68,239.10) --
	(142.80,239.09) --
	(142.92,239.08) --
	(143.04,239.05) --
	(143.16,239.04) --
	(143.28,239.04) --
	(143.40,239.04) --
	(143.52,238.97) --
	(143.64,238.89) --
	(143.76,238.84) --
	(143.88,238.79) --
	(144.00,238.69) --
	(144.12,238.66) --
	(144.24,238.64) --
	(144.36,238.61) --
	(144.48,238.59) --
	(144.60,238.57) --
	(144.72,238.54) --
	(144.84,238.53) --
	(144.96,238.49) --
	(145.08,238.46) --
	(145.20,238.45) --
	(145.32,238.44) --
	(145.44,238.40) --
	(145.56,238.37) --
	(145.68,238.35) --
	(145.80,238.34) --
	(145.92,238.32) --
	(146.04,238.31) --
	(146.16,238.29) --
	(146.28,238.28) --
	(146.40,238.24) --
	(146.52,238.17) --
	(146.64,238.09) --
	(146.76,238.07) --
	(146.88,238.06) --
	(147.00,238.05) --
	(147.12,238.03) --
	(147.24,238.01) --
	(147.36,238.00) --
	(147.48,237.94) --
	(147.60,237.93) --
	(147.72,237.85) --
	(147.84,237.78) --
	(147.95,237.77) --
	(148.07,237.64) --
	(148.19,237.59) --
	(148.31,237.56) --
	(148.43,237.45) --
	(148.55,237.44) --
	(148.67,237.42) --
	(148.79,237.39) --
	(148.91,237.34) --
	(149.03,237.29) --
	(149.15,237.28) --
	(149.27,237.19) --
	(149.39,237.17) --
	(149.51,237.17) --
	(149.63,237.14) --
	(149.75,237.11) --
	(149.87,237.08) --
	(149.99,237.03) --
	(150.11,237.00) --
	(150.23,236.98) --
	(150.35,236.98) --
	(150.47,236.84) --
	(150.59,236.79) --
	(150.71,236.76) --
	(150.83,236.71) --
	(150.95,236.70) --
	(151.07,236.66) --
	(151.19,236.64) --
	(151.31,236.63) --
	(151.43,236.61) --
	(151.55,236.58) --
	(151.67,236.56) --
	(151.79,236.53) --
	(151.91,236.53) --
	(152.03,236.51) --
	(152.15,236.42) --
	(152.27,236.40) --
	(152.39,236.36) --
	(152.51,236.28) --
	(152.63,236.24) --
	(152.75,236.19) --
	(152.87,236.17) --
	(152.99,236.17) --
	(153.11,236.17) --
	(153.22,236.16) --
	(153.34,236.11) --
	(153.46,236.08) --
	(153.58,236.03) --
	(153.70,235.96) --
	(153.82,235.92) --
	(153.94,235.91) --
	(154.06,235.90) --
	(154.18,235.87) --
	(154.30,235.86) --
	(154.42,235.83) --
	(154.54,235.82) --
	(154.66,235.76) --
	(154.78,235.76) --
	(154.90,235.74) --
	(155.02,235.71) --
	(155.14,235.67) --
	(155.26,235.67) --
	(155.38,235.65) --
	(155.50,235.65) --
	(155.62,235.63) --
	(155.74,235.57) --
	(155.86,235.55) --
	(155.98,235.53) --
	(156.10,235.53) --
	(156.22,235.46) --
	(156.34,235.46) --
	(156.46,235.45) --
	(156.58,235.40) --
	(156.70,235.40) --
	(156.82,235.38) --
	(156.94,235.38) --
	(157.06,235.38) --
	(157.18,235.36) --
	(157.30,235.35) --
	(157.42,235.34) --
	(157.54,235.32) --
	(157.66,235.27) --
	(157.78,235.24) --
	(157.90,235.22) --
	(158.02,235.19) --
	(158.14,235.16) --
	(158.26,235.15) --
	(158.38,235.13) --
	(158.50,235.12) --
	(158.61,235.08) --
	(158.73,235.06) --
	(158.85,235.03) --
	(158.97,235.02) --
	(159.09,235.01) --
	(159.21,234.97) --
	(159.33,234.91) --
	(159.45,234.90) --
	(159.57,234.88) --
	(159.69,234.87) --
	(159.81,234.81) --
	(159.93,234.75) --
	(160.05,234.75) --
	(160.17,234.73) --
	(160.29,234.73) --
	(160.41,234.72) --
	(160.53,234.71) --
	(160.65,234.69) --
	(160.77,234.67) --
	(160.89,234.66) --
	(161.01,234.65) --
	(161.13,234.64) --
	(161.25,234.63) --
	(161.37,234.62) --
	(161.49,234.61) --
	(161.61,234.61) --
	(161.73,234.60) --
	(161.85,234.52) --
	(161.97,234.50) --
	(162.09,234.43) --
	(162.21,234.41) --
	(162.33,234.37) --
	(162.45,234.36) --
	(162.57,234.28) --
	(162.69,234.27) --
	(162.81,234.26) --
	(162.93,234.24) --
	(163.05,234.24) --
	(163.17,234.16) --
	(163.29,234.10) --
	(163.41,234.04) --
	(163.53,233.97) --
	(163.65,233.96) --
	(163.77,233.94) --
	(163.88,233.91) --
	(164.00,233.90) --
	(164.12,233.90) --
	(164.24,233.89) --
	(164.36,233.89) --
	(164.48,233.88) --
	(164.60,233.86) --
	(164.72,233.86) --
	(164.84,233.80) --
	(164.96,233.76) --
	(165.08,233.75) --
	(165.20,233.71) --
	(165.32,233.71) --
	(165.44,233.70) --
	(165.56,233.68) --
	(165.68,233.67) --
	(165.80,233.65) --
	(165.92,233.63) --
	(166.04,233.63) --
	(166.16,233.62) --
	(166.28,233.62) --
	(166.40,233.62) --
	(166.52,233.60) --
	(166.64,233.57) --
	(166.76,233.56) --
	(166.88,233.53) --
	(167.00,233.51) --
	(167.12,233.45) --
	(167.24,233.44) --
	(167.36,233.44) --
	(167.48,233.41) --
	(167.60,233.41) --
	(167.72,233.39) --
	(167.84,233.38) --
	(167.96,233.38) --
	(168.08,233.35) --
	(168.20,233.34) --
	(168.32,233.33) --
	(168.44,233.32) --
	(168.56,233.29) --
	(168.68,233.29) --
	(168.80,233.26) --
	(168.92,233.26) --
	(169.04,233.25) --
	(169.16,233.20) --
	(169.27,233.19) --
	(169.39,233.18) --
	(169.51,233.14) --
	(169.63,233.07) --
	(169.75,233.06) --
	(169.87,233.05) --
	(169.99,233.01) --
	(170.11,232.95) --
	(170.23,232.95) --
	(170.35,232.92) --
	(170.47,232.90) --
	(170.59,232.89) --
	(170.71,232.87) --
	(170.83,232.83) --
	(170.95,232.83) --
	(171.07,232.80) --
	(171.19,232.80) --
	(171.31,232.78) --
	(171.43,232.75) --
	(171.55,232.74) --
	(171.67,232.68) --
	(171.79,232.63) --
	(171.91,232.62) --
	(172.03,232.62) --
	(172.15,232.58) --
	(172.27,232.57) --
	(172.39,232.56) --
	(172.51,232.54) --
	(172.63,232.52) --
	(172.75,232.46) --
	(172.87,232.43) --
	(172.99,232.43) --
	(173.11,232.34) --
	(173.23,232.31) --
	(173.35,232.29) --
	(173.47,232.22) --
	(173.59,232.22) --
	(173.71,232.17) --
	(173.83,232.17) --
	(173.95,232.13) --
	(174.07,232.10) --
	(174.19,232.05) --
	(174.31,232.05) --
	(174.43,232.03) --
	(174.54,232.03) --
	(174.66,232.02) --
	(174.78,232.00) --
	(174.90,231.99) --
	(175.02,231.98) --
	(175.14,231.96) --
	(175.26,231.96) --
	(175.38,231.93) --
	(175.50,231.89) --
	(175.62,231.88) --
	(175.74,231.88) --
	(175.86,231.88) --
	(175.98,231.85) --
	(176.10,231.84) --
	(176.22,231.84) --
	(176.34,231.83) --
	(176.46,231.80) --
	(176.58,231.79) --
	(176.70,231.78) --
	(176.82,231.78) --
	(176.94,231.76) --
	(177.06,231.76) --
	(177.18,231.75) --
	(177.30,231.72) --
	(177.42,231.70) --
	(177.54,231.70) --
	(177.66,231.68) --
	(177.78,231.68) --
	(177.90,231.68) --
	(178.02,231.68) --
	(178.14,231.67) --
	(178.26,231.67) --
	(178.38,231.67) --
	(178.50,231.66) --
	(178.62,231.65) --
	(178.74,231.64) --
	(178.86,231.63) --
	(178.98,231.62) --
	(179.10,231.58) --
	(179.22,231.52) --
	(179.34,231.45) --
	(179.46,231.43) --
	(179.58,231.41) --
	(179.70,231.38) --
	(179.82,231.38) --
	(179.93,231.38) --
	(180.05,231.32) --
	(180.17,231.31) --
	(180.29,231.29) --
	(180.41,231.26) --
	(180.53,231.26) --
	(180.65,231.26) --
	(180.77,231.23) --
	(180.89,231.22) --
	(181.01,231.22) --
	(181.13,231.22) --
	(181.25,231.12) --
	(181.37,231.10) --
	(181.49,231.10) --
	(181.61,231.01) --
	(181.73,231.01) --
	(181.85,230.98) --
	(181.97,230.93) --
	(182.09,230.90) --
	(182.21,230.89) --
	(182.33,230.89) --
	(182.45,230.83) --
	(182.57,230.80) --
	(182.69,230.79) --
	(182.81,230.79) --
	(182.93,230.79) --
	(183.05,230.79) --
	(183.17,230.79) --
	(183.29,230.79) --
	(183.41,230.78) --
	(183.53,230.74) --
	(183.65,230.70) --
	(183.77,230.67) --
	(183.89,230.66) --
	(184.01,230.65) --
	(184.13,230.64) --
	(184.25,230.62) --
	(184.37,230.62) --
	(184.49,230.59) --
	(184.61,230.58) --
	(184.73,230.56) --
	(184.85,230.56) --
	(184.97,230.52) --
	(185.09,230.51) --
	(185.20,230.50) --
	(185.32,230.50) --
	(185.44,230.48) --
	(185.56,230.43) --
	(185.68,230.41) --
	(185.80,230.40) --
	(185.92,230.38) --
	(186.04,230.38) --
	(186.16,230.38) --
	(186.28,230.37) --
	(186.40,230.37) --
	(186.52,230.36) --
	(186.64,230.35) --
	(186.76,230.31) --
	(186.88,230.29) --
	(187.00,230.22) --
	(187.12,230.19) --
	(187.24,230.19) --
	(187.36,230.16) --
	(187.48,230.12) --
	(187.60,230.11) --
	(187.72,230.10) --
	(187.84,230.08) --
	(187.96,230.04) --
	(188.08,230.04) --
	(188.20,230.01) --
	(188.32,229.99) --
	(188.44,229.99) --
	(188.56,229.99) --
	(188.68,229.99) --
	(188.80,229.97) --
	(188.92,229.95) --
	(189.04,229.94) --
	(189.16,229.94) --
	(189.28,229.94) --
	(189.40,229.94) --
	(189.52,229.94) --
	(189.64,229.93) --
	(189.76,229.91) --
	(189.88,229.91) --
	(190.00,229.89) --
	(190.12,229.88) --
	(190.24,229.84) --
	(190.36,229.83) --
	(190.48,229.81) --
	(190.59,229.74) --
	(190.71,229.73) --
	(190.83,229.71) --
	(190.95,229.71) --
	(191.07,229.67) --
	(191.19,229.67) --
	(191.31,229.63) --
	(191.43,229.63) --
	(191.55,229.61) --
	(191.67,229.60) --
	(191.79,229.55) --
	(191.91,229.49) --
	(192.03,229.45) --
	(192.15,229.44) --
	(192.27,229.42) --
	(192.39,229.40) --
	(192.51,229.40) --
	(192.63,229.39) --
	(192.75,229.38) --
	(192.87,229.34) --
	(192.99,229.33) --
	(193.11,229.33) --
	(193.23,229.33) --
	(193.35,229.32) --
	(193.47,229.30) --
	(193.59,229.29) --
	(193.71,229.29) --
	(193.83,229.27) --
	(193.95,229.27) --
	(194.07,229.26) --
	(194.19,229.26) --
	(194.31,229.26) --
	(194.43,229.22) --
	(194.55,229.20) --
	(194.67,229.20) --
	(194.79,229.18) --
	(194.91,229.17) --
	(195.03,229.13) --
	(195.15,229.12) --
	(195.27,229.11) --
	(195.39,229.11) --
	(195.51,229.08) --
	(195.63,229.08) --
	(195.75,229.08) --
	(195.87,229.08) --
	(195.98,229.06) --
	(196.10,229.02) --
	(196.22,229.00) --
	(196.34,229.00) --
	(196.46,228.97) --
	(196.58,228.96) --
	(196.70,228.94) --
	(196.82,228.92) --
	(196.94,228.92) --
	(197.06,228.92) --
	(197.18,228.91) --
	(197.30,228.87) --
	(197.42,228.84) --
	(197.54,228.80) --
	(197.66,228.78) --
	(197.78,228.78) --
	(197.90,228.77) --
	(198.02,228.77) --
	(198.14,228.77) --
	(198.26,228.77) --
	(198.38,228.77) --
	(198.50,228.66) --
	(198.62,228.66) --
	(198.74,228.65) --
	(198.86,228.65) --
	(198.98,228.65) --
	(199.10,228.64) --
	(199.22,228.60) --
	(199.34,228.56) --
	(199.46,228.56) --
	(199.58,228.54) --
	(199.70,228.49) --
	(199.82,228.49) --
	(199.94,228.48) --
	(200.06,228.48) --
	(200.18,228.45) --
	(200.30,228.44) --
	(200.42,228.44) --
	(200.54,228.44) --
	(200.66,228.44) --
	(200.78,228.41) --
	(200.90,228.38) --
	(201.02,228.38) --
	(201.14,228.38) --
	(201.25,228.38) --
	(201.37,228.36) --
	(201.49,228.36) --
	(201.61,228.35) --
	(201.73,228.35) --
	(201.85,228.35) --
	(201.97,228.35) --
	(202.09,228.34) --
	(202.21,228.34) --
	(202.33,228.32) --
	(202.45,228.32) --
	(202.57,228.29) --
	(202.69,228.28) --
	(202.81,228.28) --
	(202.93,228.27) --
	(203.05,228.24) --
	(203.17,228.24) --
	(203.29,228.24) --
	(203.41,228.23) --
	(203.53,228.23) --
	(203.65,228.23) --
	(203.77,228.22) --
	(203.89,228.22) --
	(204.01,228.19) --
	(204.13,228.19) --
	(204.25,228.18) --
	(204.37,228.14) --
	(204.49,228.14) --
	(204.61,228.14) --
	(204.73,228.14) --
	(204.85,228.14) --
	(204.97,228.14) --
	(205.09,228.13) --
	(205.21,228.13) --
	(205.33,228.10) --
	(205.45,228.05) --
	(205.57,228.05) --
	(205.69,228.04) --
	(205.81,228.03) --
	(205.93,228.02) --
	(206.05,227.99) --
	(206.17,227.99) --
	(206.29,227.98) --
	(206.41,227.97) --
	(206.53,227.95) --
	(206.64,227.95) --
	(206.76,227.92) --
	(206.88,227.86) --
	(207.00,227.86) --
	(207.12,227.86) --
	(207.24,227.86) --
	(207.36,227.86) --
	(207.48,227.84) --
	(207.60,227.84) --
	(207.72,227.84) --
	(207.84,227.84) --
	(207.96,227.84) --
	(208.08,227.81) --
	(208.20,227.81) --
	(208.32,227.78) --
	(208.44,227.78) --
	(208.56,227.76) --
	(208.68,227.76) --
	(208.80,227.76) --
	(208.92,227.75) --
	(209.04,227.74) --
	(209.16,227.69) --
	(209.28,227.67) --
	(209.40,227.66) --
	(209.52,227.66) --
	(209.64,227.62) --
	(209.76,227.62) --
	(209.88,227.62) --
	(210.00,227.61) --
	(210.12,227.61) --
	(210.24,227.61) --
	(210.36,227.61) --
	(210.48,227.61) --
	(210.60,227.58) --
	(210.72,227.57) --
	(210.84,227.53) --
	(210.96,227.50) --
	(211.08,227.50) --
	(211.20,227.50) --
	(211.32,227.50) --
	(211.44,227.46) --
	(211.56,227.44) --
	(211.68,227.43) --
	(211.80,227.42) --
	(211.91,227.41) --
	(212.03,227.35) --
	(212.15,227.35) --
	(212.27,227.33) --
	(212.39,227.27) --
	(212.51,227.24) --
	(212.63,227.20) --
	(212.75,227.17) --
	(212.87,227.16) --
	(212.99,227.15) --
	(213.11,227.15) --
	(213.23,227.14) --
	(213.35,227.14) --
	(213.47,227.14) --
	(213.59,227.13) --
	(213.71,227.08) --
	(213.83,227.07) --
	(213.95,227.07) --
	(214.07,227.07) --
	(214.19,227.06) --
	(214.31,227.06) --
	(214.43,227.05) --
	(214.55,227.05) --
	(214.67,227.00) --
	(214.79,227.00) --
	(214.91,226.99) --
	(215.03,226.99) --
	(215.15,226.99) --
	(215.27,226.98) --
	(215.39,226.96) --
	(215.51,226.96) --
	(215.63,226.95) --
	(215.75,226.95) --
	(215.87,226.95) --
	(215.99,226.94) --
	(216.11,226.94) --
	(216.23,226.94) --
	(216.35,226.94) --
	(216.47,226.93) --
	(216.59,226.91) --
	(216.71,226.90) --
	(216.83,226.87) --
	(216.95,226.82) --
	(217.07,226.82) --
	(217.19,226.81) --
	(217.30,226.81) --
	(217.42,226.81) --
	(217.54,226.77) --
	(217.66,226.77) --
	(217.78,226.62) --
	(217.90,226.61) --
	(218.02,226.61) --
	(218.14,226.60) --
	(218.26,226.60) --
	(218.38,226.58) --
	(218.50,226.56) --
	(218.62,226.54) --
	(218.74,226.48) --
	(218.86,226.48) --
	(218.98,226.48) --
	(219.10,226.47) --
	(219.22,226.46) --
	(219.34,226.46) --
	(219.46,226.45) --
	(219.58,226.44) --
	(219.70,226.43) --
	(219.82,226.43) --
	(219.94,226.41) --
	(220.06,226.37) --
	(220.18,226.34) --
	(220.30,226.33) --
	(220.42,226.33) --
	(220.54,226.32) --
	(220.66,226.32) --
	(220.78,226.32) --
	(220.90,226.25) --
	(221.02,226.24) --
	(221.14,226.24) --
	(221.26,226.24) --
	(221.38,226.18) --
	(221.50,226.18) --
	(221.62,226.18) --
	(221.74,226.17) --
	(221.86,226.17) --
	(221.98,226.17) --
	(222.10,226.17) --
	(222.22,226.15) --
	(222.34,226.07) --
	(222.46,226.07) --
	(222.57,226.06) --
	(222.69,226.06) --
	(222.81,226.03) --
	(222.93,226.02) --
	(223.05,226.02) --
	(223.17,225.96) --
	(223.29,225.94) --
	(223.41,225.86) --
	(223.53,225.86) --
	(223.65,225.86) --
	(223.77,225.85) --
	(223.89,225.85) --
	(224.01,225.85) --
	(224.13,225.85) --
	(224.25,225.85) --
	(224.37,225.84) --
	(224.49,225.84) --
	(224.61,225.84) --
	(224.73,225.83) --
	(224.85,225.79) --
	(224.97,225.79) --
	(225.09,225.76) --
	(225.21,225.76) --
	(225.33,225.76) --
	(225.45,225.76) --
	(225.57,225.75) --
	(225.69,225.74) --
	(225.81,225.74) --
	(225.93,225.73) --
	(226.05,225.73) --
	(226.17,225.71) --
	(226.29,225.69) --
	(226.41,225.69) --
	(226.53,225.68) --
	(226.65,225.68) --
	(226.77,225.66) --
	(226.89,225.63) --
	(227.01,225.63) --
	(227.13,225.63) --
	(227.25,225.63) --
	(227.37,225.60) --
	(227.49,225.60) --
	(227.61,225.58) --
	(227.73,225.56) --
	(227.85,225.56) --
	(227.96,225.50) --
	(228.08,225.48) --
	(228.20,225.48) --
	(228.32,225.46) --
	(228.44,225.39) --
	(228.56,225.38) --
	(228.68,225.37) --
	(228.80,225.35) --
	(228.92,225.35) --
	(229.04,225.34) --
	(229.16,225.31) --
	(229.28,225.31) --
	(229.40,225.31) --
	(229.52,225.31) --
	(229.64,225.28) --
	(229.76,225.26) --
	(229.88,225.25) --
	(230.00,225.25) --
	(230.12,225.25) --
	(230.24,225.25) --
	(230.36,225.22) --
	(230.48,225.22) --
	(230.60,225.21) --
	(230.72,225.16) --
	(230.84,225.16) --
	(230.96,225.16) --
	(231.08,225.16) --
	(231.20,225.14) --
	(231.32,225.14) --
	(231.44,225.14) --
	(231.56,225.13) --
	(231.68,225.12) --
	(231.80,225.11) --
	(231.92,225.10) --
	(232.04,225.07) --
	(232.16,225.07) --
	(232.28,225.07) --
	(232.40,225.07) --
	(232.52,225.07) --
	(232.64,225.06) --
	(232.76,225.04) --
	(232.88,225.03) --
	(233.00,225.02) --
	(233.12,225.02) --
	(233.24,224.92) --
	(233.35,224.88) --
	(233.47,224.84) --
	(233.59,224.83) --
	(233.71,224.81) --
	(233.83,224.81) --
	(233.95,224.81) --
	(234.07,224.80) --
	(234.19,224.80) --
	(234.31,224.78) --
	(234.43,224.78) --
	(234.55,224.77) --
	(234.67,224.77) --
	(234.79,224.77) --
	(234.91,224.76) --
	(235.03,224.76) --
	(235.15,224.76) --
	(235.27,224.75) --
	(235.39,224.75) --
	(235.51,224.74) --
	(235.63,224.74) --
	(235.75,224.71) --
	(235.87,224.67) --
	(235.99,224.66) --
	(236.11,224.66) --
	(236.23,224.60) --
	(236.35,224.60) --
	(236.47,224.60) --
	(236.59,224.60) --
	(236.71,224.59) --
	(236.83,224.59) --
	(236.95,224.59) --
	(237.07,224.59) --
	(237.19,224.59) --
	(237.31,224.59) --
	(237.43,224.59) --
	(237.55,224.57) --
	(237.67,224.55) --
	(237.79,224.51) --
	(237.91,224.51) --
	(238.03,224.50) --
	(238.15,224.50) --
	(238.27,224.50) --
	(238.39,224.45) --
	(238.51,224.45) --
	(238.62,224.45) --
	(238.74,224.39) --
	(238.86,224.39) --
	(238.98,224.37) --
	(239.10,224.37) --
	(239.22,224.32) --
	(239.34,224.32) --
	(239.46,224.29) --
	(239.58,224.19) --
	(239.70,224.18) --
	(239.82,224.18) --
	(239.94,224.18) --
	(240.06,224.18) --
	(240.18,224.17) --
	(240.30,224.11) --
	(240.42,224.11) --
	(240.54,224.06) --
	(240.66,224.06) --
	(240.78,224.04) --
	(240.90,224.03) --
	(241.02,224.02) --
	(241.14,224.02) --
	(241.26,224.02) --
	(241.38,224.02) --
	(241.50,224.02) --
	(241.62,224.00) --
	(241.74,224.00) --
	(241.86,223.98) --
	(241.98,223.96) --
	(242.10,223.96) --
	(242.22,223.96) --
	(242.34,223.94) --
	(242.46,223.94) --
	(242.58,223.94) --
	(242.70,223.94) --
	(242.82,223.83) --
	(242.94,223.83) --
	(243.06,223.80) --
	(243.18,223.76) --
	(243.30,223.74) --
	(243.42,223.73) --
	(243.54,223.73) --
	(243.66,223.68) --
	(243.78,223.66) --
	(243.90,223.66) --
	(244.01,223.66) --
	(244.13,223.66) --
	(244.25,223.65) --
	(244.37,223.65) --
	(244.49,223.61) --
	(244.61,223.61) --
	(244.73,223.61) --
	(244.85,223.61) --
	(244.97,223.61) --
	(245.09,223.55) --
	(245.21,223.55) --
	(245.33,223.55) --
	(245.45,223.54) --
	(245.57,223.54) --
	(245.69,223.54) --
	(245.81,223.54) --
	(245.93,223.53) --
	(246.05,223.53) --
	(246.17,223.51) --
	(246.29,223.49) --
	(246.41,223.38) --
	(246.53,223.38) --
	(246.65,223.38) --
	(246.77,223.38) --
	(246.89,223.35) --
	(247.01,223.35) --
	(247.13,223.32) --
	(247.25,223.31) --
	(247.37,223.31) --
	(247.49,223.31) --
	(247.61,223.31) --
	(247.73,223.31) --
	(247.85,223.31) --
	(247.97,223.30) --
	(248.09,223.30) --
	(248.21,223.30) --
	(248.33,223.26) --
	(248.45,223.24) --
	(248.57,223.23) --
	(248.69,223.23) --
	(248.81,223.23) --
	(248.93,223.23) --
	(249.05,223.22) --
	(249.17,223.20) --
	(249.28,223.20) --
	(249.40,223.20) --
	(249.52,223.20) --
	(249.64,223.20) --
	(249.76,223.18) --
	(249.88,223.18) --
	(250.00,223.18) --
	(250.12,223.17) --
	(250.24,223.16) --
	(250.36,223.15) --
	(250.48,223.14) --
	(250.60,223.14) --
	(250.72,223.12) --
	(250.84,223.06) --
	(250.96,223.03) --
	(251.08,222.96) --
	(251.20,222.96) --
	(251.32,222.96) --
	(251.44,222.95) --
	(251.56,222.95) --
	(251.68,222.95) --
	(251.80,222.95) --
	(251.92,222.94) --
	(252.04,222.94) --
	(252.16,222.94) --
	(252.28,222.93) --
	(252.40,222.93) --
	(252.52,222.93) --
	(252.64,222.91) --
	(252.76,222.91) --
	(252.88,222.91) --
	(253.00,222.90) --
	(253.12,222.85) --
	(253.24,222.85) --
	(253.36,222.83) --
	(253.48,222.83) --
	(253.60,222.82) --
	(253.72,222.82) --
	(253.84,222.82) --
	(253.96,222.82) --
	(254.08,222.82) --
	(254.20,222.79) --
	(254.32,222.79) --
	(254.44,222.79) --
	(254.56,222.79) --
	(254.67,222.79) --
	(254.79,222.79) --
	(254.91,222.76) --
	(255.03,222.74) --
	(255.15,222.72) --
	(255.27,222.70) --
	(255.39,222.70) --
	(255.51,222.66) --
	(255.63,222.66) --
	(255.75,222.65) --
	(255.87,222.63) --
	(255.99,222.58) --
	(256.11,222.58) --
	(256.23,222.58) --
	(256.35,222.58) --
	(256.47,222.53) --
	(256.59,222.53) --
	(256.71,222.49) --
	(256.83,222.48) --
	(256.95,222.48) --
	(257.07,222.48) --
	(257.19,222.47) --
	(257.31,222.45) --
	(257.43,222.45) --
	(257.55,222.40) --
	(257.67,222.40) --
	(257.79,222.40) --
	(257.91,222.40) --
	(258.03,222.38) --
	(258.15,222.38) --
	(258.27,222.37) --
	(258.39,222.33) --
	(258.51,222.33) --
	(258.63,222.31) --
	(258.75,222.28) --
	(258.87,222.27) --
	(258.99,222.27) --
	(259.11,222.27) --
	(259.23,222.27) --
	(259.35,222.26) --
	(259.47,222.25) --
	(259.59,222.25) --
	(259.71,222.25) --
	(259.83,222.22) --
	(259.94,222.22) --
	(260.06,222.21) --
	(260.18,222.19) --
	(260.30,222.13) --
	(260.42,222.10) --
	(260.54,222.09) --
	(260.66,222.09) --
	(260.78,222.08) --
	(260.90,222.08) --
	(261.02,222.07) --
	(261.14,222.07) --
	(261.26,222.07) --
	(261.38,222.07) --
	(261.50,222.05) --
	(261.62,222.05) --
	(261.74,222.02) --
	(261.86,221.99) --
	(261.98,221.98) --
	(262.10,221.97) --
	(262.22,221.97) --
	(262.34,221.96) --
	(262.46,221.95) --
	(262.58,221.94) --
	(262.70,221.94) --
	(262.82,221.94) --
	(262.94,221.94) --
	(263.06,221.94) --
	(263.18,221.91) --
	(263.30,221.91) --
	(263.42,221.90) --
	(263.54,221.89) --
	(263.66,221.89) --
	(263.78,221.88) --
	(263.90,221.88) --
	(264.02,221.88) --
	(264.14,221.88) --
	(264.26,221.88) --
	(264.38,221.88) --
	(264.50,221.86) --
	(264.62,221.86) --
	(264.74,221.86) --
	(264.86,221.86) --
	(264.98,221.83) --
	(265.10,221.83) --
	(265.22,221.78) --
	(265.33,221.78) --
	(265.45,221.77) --
	(265.57,221.77) --
	(265.69,221.77) --
	(265.81,221.77) --
	(265.93,221.77) --
	(266.05,221.71) --
	(266.17,221.71) --
	(266.29,221.70) --
	(266.41,221.69) --
	(266.53,221.68) --
	(266.65,221.68) --
	(266.77,221.68) --
	(266.89,221.67) --
	(267.01,221.67) --
	(267.13,221.66) --
	(267.25,221.66) --
	(267.37,221.64) --
	(267.49,221.61) --
	(267.61,221.61) --
	(267.73,221.60) --
	(267.85,221.60) --
	(267.97,221.60) --
	(268.09,221.59) --
	(268.21,221.58) --
	(268.33,221.58) --
	(268.45,221.58) --
	(268.57,221.57) --
	(268.69,221.57) --
	(268.81,221.56) --
	(268.93,221.49) --
	(269.05,221.49) --
	(269.17,221.47) --
	(269.29,221.47) --
	(269.41,221.47) --
	(269.53,221.46) --
	(269.65,221.44) --
	(269.77,221.44) --
	(269.89,221.44) --
	(270.01,221.44) --
	(270.13,221.44) --
	(270.25,221.42) --
	(270.37,221.41) --
	(270.49,221.40) --
	(270.61,221.40) --
	(270.72,221.40) --
	(270.84,221.39) --
	(270.96,221.39) --
	(271.08,221.37) --
	(271.20,221.36) --
	(271.32,221.33) --
	(271.44,221.33) --
	(271.56,221.32) --
	(271.68,221.32) --
	(271.80,221.31) --
	(271.92,221.31) --
	(272.04,221.31) --
	(272.16,221.30) --
	(272.28,221.28) --
	(272.40,221.28) --
	(272.52,221.27) --
	(272.64,221.27) --
	(272.76,221.27) --
	(272.88,221.26) --
	(273.00,221.25) --
	(273.12,221.25) --
	(273.24,221.22) --
	(273.36,221.21) --
	(273.48,221.20) --
	(273.60,221.19) --
	(273.72,221.18) --
	(273.84,221.18) --
	(273.96,221.18) --
	(274.08,221.17) --
	(274.20,221.10) --
	(274.32,221.10) --
	(274.44,221.10) --
	(274.56,220.99) --
	(274.68,220.99) --
	(274.80,220.99) --
	(274.92,220.99) --
	(275.04,220.99) --
	(275.16,220.99) --
	(275.28,220.99) --
	(275.40,220.98) --
	(275.52,220.98) --
	(275.64,220.93) --
	(275.76,220.93) --
	(275.88,220.93) --
	(275.99,220.93) --
	(276.11,220.93) --
	(276.23,220.90) --
	(276.35,220.90) --
	(276.47,220.90) --
	(276.59,220.89) --
	(276.71,220.89) --
	(276.83,220.89) --
	(276.95,220.87) --
	(277.07,220.87) --
	(277.19,220.87) --
	(277.31,220.87) --
	(277.43,220.87) --
	(277.55,220.86) --
	(277.67,220.86) --
	(277.79,220.86) --
	(277.91,220.86) --
	(278.03,220.79) --
	(278.15,220.78) --
	(278.27,220.77) --
	(278.39,220.77) --
	(278.51,220.77) --
	(278.63,220.76) --
	(278.75,220.75) --
	(278.87,220.75) --
	(278.99,220.75) --
	(279.11,220.72) --
	(279.23,220.72) --
	(279.35,220.70) --
	(279.47,220.70) --
	(279.59,220.70) --
	(279.71,220.70) --
	(279.83,220.66) --
	(279.95,220.66) --
	(280.07,220.65) --
	(280.19,220.65) --
	(280.31,220.62) --
	(280.43,220.62) --
	(280.55,220.61) --
	(280.67,220.58) --
	(280.79,220.55) --
	(280.91,220.55) --
	(281.03,220.55) --
	(281.15,220.51) --
	(281.27,220.50) --
	(281.38,220.49) --
	(281.50,220.49) --
	(281.62,220.49) --
	(281.74,220.49) --
	(281.86,220.48) --
	(281.98,220.48) --
	(282.10,220.47) --
	(282.22,220.40) --
	(282.34,220.38) --
	(282.46,220.36) --
	(282.58,220.35) --
	(282.70,220.35) --
	(282.82,220.35) --
	(282.94,220.35) --
	(283.06,220.35) --
	(283.18,220.35) --
	(283.30,220.34) --
	(283.42,220.33) --
	(283.54,220.31) --
	(283.66,220.29) --
	(283.78,220.29) --
	(283.90,220.28) --
	(284.02,220.28) --
	(284.14,220.25) --
	(284.26,220.25) --
	(284.38,220.25) --
	(284.50,220.24) --
	(284.62,220.24) --
	(284.74,220.22) --
	(284.86,220.22) --
	(284.98,220.19) --
	(285.10,220.19) --
	(285.22,220.18) --
	(285.34,220.16) --
	(285.46,220.15) --
	(285.58,220.15) --
	(285.70,220.14) --
	(285.82,220.14) --
	(285.94,220.12) --
	(286.06,220.12) --
	(286.18,220.12) --
	(286.30,220.10) --
	(286.42,220.10) --
	(286.54,220.06) --
	(286.65,220.06) --
	(286.77,220.02) --
	(286.89,220.02) --
	(287.01,220.02) --
	(287.13,220.01) --
	(287.25,220.01) --
	(287.37,220.01) --
	(287.49,219.99) --
	(287.61,219.99) --
	(287.73,219.99) --
	(287.85,219.96) --
	(287.97,219.95) --
	(288.09,219.95) --
	(288.21,219.95) --
	(288.33,219.94) --
	(288.45,219.93) --
	(288.57,219.92) --
	(288.69,219.91) --
	(288.81,219.91) --
	(288.93,219.88) --
	(289.05,219.86) --
	(289.17,219.85) --
	(289.29,219.82) --
	(289.41,219.80) --
	(289.53,219.77) --
	(289.65,219.76) --
	(289.77,219.76) --
	(289.89,219.75) --
	(290.01,219.75) --
	(290.13,219.68) --
	(290.25,219.68) --
	(290.37,219.67) --
	(290.49,219.66) --
	(290.61,219.66) --
	(290.73,219.63) --
	(290.85,219.63) --
	(290.97,219.63) --
	(291.09,219.63) --
	(291.21,219.63) --
	(291.33,219.63) --
	(291.45,219.60) --
	(291.57,219.60) --
	(291.69,219.59) --
	(291.81,219.59) --
	(291.93,219.59) --
	(292.04,219.59) --
	(292.16,219.59) --
	(292.28,219.59) --
	(292.40,219.58) --
	(292.52,219.55) --
	(292.64,219.55) --
	(292.76,219.54) --
	(292.88,219.53) --
	(293.00,219.46) --
	(293.12,219.45) --
	(293.24,219.44) --
	(293.36,219.44) --
	(293.48,219.44) --
	(293.60,219.40) --
	(293.72,219.36) --
	(293.84,219.36) --
	(293.96,219.36) --
	(294.08,219.36) --
	(294.20,219.36) --
	(294.32,219.36) --
	(294.44,219.36) --
	(294.56,219.36) --
	(294.68,219.35) --
	(294.80,219.35) --
	(294.92,219.34) --
	(295.04,219.33) --
	(295.16,219.33) --
	(295.28,219.30) --
	(295.40,219.30) --
	(295.52,219.29) --
	(295.64,219.29) --
	(295.76,219.29) --
	(295.88,219.29) --
	(296.00,219.29) --
	(296.12,219.29) --
	(296.24,219.28) --
	(296.36,219.28) --
	(296.48,219.27) --
	(296.60,219.27) --
	(296.72,219.27) --
	(296.84,219.26) --
	(296.96,219.26) --
	(297.08,219.25) --
	(297.20,219.24) --
	(297.31,219.24) --
	(297.43,219.22) --
	(297.55,219.22) --
	(297.67,219.20) --
	(297.79,219.20) --
	(297.91,219.20) --
	(298.03,219.20) --
	(298.15,219.16) --
	(298.27,219.16) --
	(298.39,219.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,217.90) --
	(298.27,217.90) --
	(298.15,217.90) --
	(298.03,217.92) --
	(297.91,217.92) --
	(297.79,217.92) --
	(297.67,217.93) --
	(297.55,217.96) --
	(297.43,217.96) --
	(297.31,217.98) --
	(297.20,217.98) --
	(297.08,218.00) --
	(296.96,218.00) --
	(296.84,218.00) --
	(296.72,218.01) --
	(296.60,218.01) --
	(296.48,218.01) --
	(296.36,218.01) --
	(296.24,218.02) --
	(296.12,218.02) --
	(296.00,218.02) --
	(295.88,218.03) --
	(295.76,218.03) --
	(295.64,218.03) --
	(295.52,218.03) --
	(295.40,218.04) --
	(295.28,218.04) --
	(295.16,218.06) --
	(295.04,218.06) --
	(294.92,218.07) --
	(294.80,218.09) --
	(294.68,218.09) --
	(294.56,218.10) --
	(294.44,218.10) --
	(294.32,218.10) --
	(294.20,218.10) --
	(294.08,218.10) --
	(293.96,218.10) --
	(293.84,218.10) --
	(293.72,218.11) --
	(293.60,218.16) --
	(293.48,218.18) --
	(293.36,218.18) --
	(293.24,218.18) --
	(293.12,218.19) --
	(293.00,218.19) --
	(292.88,218.23) --
	(292.76,218.24) --
	(292.64,218.24) --
	(292.52,218.24) --
	(292.40,218.27) --
	(292.28,218.27) --
	(292.16,218.27) --
	(292.04,218.27) --
	(291.93,218.27) --
	(291.81,218.27) --
	(291.69,218.27) --
	(291.57,218.29) --
	(291.45,218.29) --
	(291.33,218.32) --
	(291.21,218.32) --
	(291.09,218.32) --
	(290.97,218.32) --
	(290.85,218.32) --
	(290.73,218.32) --
	(290.61,218.35) --
	(290.49,218.35) --
	(290.37,218.36) --
	(290.25,218.36) --
	(290.13,218.36) --
	(290.01,218.44) --
	(289.89,218.44) --
	(289.77,218.44) --
	(289.65,218.44) --
	(289.53,218.46) --
	(289.41,218.47) --
	(289.29,218.50) --
	(289.17,218.53) --
	(289.05,218.54) --
	(288.93,218.55) --
	(288.81,218.57) --
	(288.69,218.57) --
	(288.57,218.58) --
	(288.45,218.60) --
	(288.33,218.60) --
	(288.21,218.60) --
	(288.09,218.61) --
	(287.97,218.61) --
	(287.85,218.61) --
	(287.73,218.63) --
	(287.61,218.63) --
	(287.49,218.63) --
	(287.37,218.65) --
	(287.25,218.65) --
	(287.13,218.65) --
	(287.01,218.66) --
	(286.89,218.66) --
	(286.77,218.67) --
	(286.65,218.71) --
	(286.54,218.71) --
	(286.42,218.78) --
	(286.30,218.78) --
	(286.18,218.80) --
	(286.06,218.80) --
	(285.94,218.80) --
	(285.82,218.81) --
	(285.70,218.81) --
	(285.58,218.82) --
	(285.46,218.83) --
	(285.34,218.83) --
	(285.22,218.88) --
	(285.10,218.88) --
	(284.98,218.89) --
	(284.86,218.93) --
	(284.74,218.93) --
	(284.62,218.95) --
	(284.50,218.95) --
	(284.38,218.96) --
	(284.26,218.96) --
	(284.14,218.96) --
	(284.02,218.97) --
	(283.90,218.97) --
	(283.78,219.02) --
	(283.66,219.02) --
	(283.54,219.05) --
	(283.42,219.07) --
	(283.30,219.10) --
	(283.18,219.11) --
	(283.06,219.11) --
	(282.94,219.11) --
	(282.82,219.12) --
	(282.70,219.12) --
	(282.58,219.12) --
	(282.46,219.13) --
	(282.34,219.14) --
	(282.22,219.15) --
	(282.10,219.20) --
	(281.98,219.21) --
	(281.86,219.21) --
	(281.74,219.22) --
	(281.62,219.22) --
	(281.50,219.22) --
	(281.38,219.22) --
	(281.27,219.22) --
	(281.15,219.22) --
	(281.03,219.24) --
	(280.91,219.24) --
	(280.79,219.24) --
	(280.67,219.26) --
	(280.55,219.30) --
	(280.43,219.31) --
	(280.31,219.31) --
	(280.19,219.33) --
	(280.07,219.33) --
	(279.95,219.34) --
	(279.83,219.34) --
	(279.71,219.38) --
	(279.59,219.38) --
	(279.47,219.38) --
	(279.35,219.39) --
	(279.23,219.40) --
	(279.11,219.40) --
	(278.99,219.43) --
	(278.87,219.43) --
	(278.75,219.43) --
	(278.63,219.44) --
	(278.51,219.44) --
	(278.39,219.45) --
	(278.27,219.45) --
	(278.15,219.45) --
	(278.03,219.47) --
	(277.91,219.51) --
	(277.79,219.51) --
	(277.67,219.51) --
	(277.55,219.51) --
	(277.43,219.52) --
	(277.31,219.52) --
	(277.19,219.52) --
	(277.07,219.52) --
	(276.95,219.52) --
	(276.83,219.54) --
	(276.71,219.54) --
	(276.59,219.54) --
	(276.47,219.55) --
	(276.35,219.55) --
	(276.23,219.55) --
	(276.11,219.58) --
	(275.99,219.58) --
	(275.88,219.58) --
	(275.76,219.58) --
	(275.64,219.58) --
	(275.52,219.62) --
	(275.40,219.62) --
	(275.28,219.63) --
	(275.16,219.63) --
	(275.04,219.63) --
	(274.92,219.63) --
	(274.80,219.63) --
	(274.68,219.63) --
	(274.56,219.63) --
	(274.44,219.75) --
	(274.32,219.76) --
	(274.20,219.76) --
	(274.08,219.81) --
	(273.96,219.82) --
	(273.84,219.82) --
	(273.72,219.82) --
	(273.60,219.83) --
	(273.48,219.83) --
	(273.36,219.83) --
	(273.24,219.85) --
	(273.12,219.89) --
	(273.00,219.89) --
	(272.88,219.92) --
	(272.76,219.93) --
	(272.64,219.93) --
	(272.52,219.94) --
	(272.40,219.95) --
	(272.28,219.95) --
	(272.16,219.96) --
	(272.04,219.97) --
	(271.92,219.97) --
	(271.80,219.97) --
	(271.68,219.98) --
	(271.56,219.98) --
	(271.44,220.00) --
	(271.32,220.00) --
	(271.20,220.02) --
	(271.08,220.05) --
	(270.96,220.06) --
	(270.84,220.06) --
	(270.72,220.07) --
	(270.61,220.07) --
	(270.49,220.07) --
	(270.37,220.07) --
	(270.25,220.08) --
	(270.13,220.11) --
	(270.01,220.11) --
	(269.89,220.11) --
	(269.77,220.11) --
	(269.65,220.11) --
	(269.53,220.13) --
	(269.41,220.13) --
	(269.29,220.14) --
	(269.17,220.14) --
	(269.05,220.16) --
	(268.93,220.16) --
	(268.81,220.24) --
	(268.69,220.24) --
	(268.57,220.25) --
	(268.45,220.26) --
	(268.33,220.27) --
	(268.21,220.27) --
	(268.09,220.27) --
	(267.97,220.28) --
	(267.85,220.28) --
	(267.73,220.28) --
	(267.61,220.29) --
	(267.49,220.29) --
	(267.37,220.33) --
	(267.25,220.34) --
	(267.13,220.34) --
	(267.01,220.34) --
	(266.89,220.34) --
	(266.77,220.35) --
	(266.65,220.35) --
	(266.53,220.35) --
	(266.41,220.37) --
	(266.29,220.37) --
	(266.17,220.40) --
	(266.05,220.40) --
	(265.93,220.45) --
	(265.81,220.45) --
	(265.69,220.45) --
	(265.57,220.45) --
	(265.45,220.46) --
	(265.33,220.47) --
	(265.22,220.47) --
	(265.10,220.52) --
	(264.98,220.52) --
	(264.86,220.54) --
	(264.74,220.55) --
	(264.62,220.55) --
	(264.50,220.55) --
	(264.38,220.56) --
	(264.26,220.56) --
	(264.14,220.56) --
	(264.02,220.57) --
	(263.90,220.57) --
	(263.78,220.57) --
	(263.66,220.58) --
	(263.54,220.58) --
	(263.42,220.60) --
	(263.30,220.61) --
	(263.18,220.62) --
	(263.06,220.63) --
	(262.94,220.63) --
	(262.82,220.63) --
	(262.70,220.63) --
	(262.58,220.63) --
	(262.46,220.64) --
	(262.34,220.65) --
	(262.22,220.65) --
	(262.10,220.65) --
	(261.98,220.67) --
	(261.86,220.68) --
	(261.74,220.72) --
	(261.62,220.76) --
	(261.50,220.76) --
	(261.38,220.77) --
	(261.26,220.77) --
	(261.14,220.77) --
	(261.02,220.77) --
	(260.90,220.77) --
	(260.78,220.77) --
	(260.66,220.79) --
	(260.54,220.79) --
	(260.42,220.79) --
	(260.30,220.88) --
	(260.18,220.96) --
	(260.06,220.97) --
	(259.94,220.97) --
	(259.83,220.98) --
	(259.71,220.99) --
	(259.59,221.00) --
	(259.47,221.00) --
	(259.35,221.00) --
	(259.23,221.01) --
	(259.11,221.01) --
	(258.99,221.01) --
	(258.87,221.01) --
	(258.75,221.02) --
	(258.63,221.05) --
	(258.51,221.06) --
	(258.39,221.07) --
	(258.27,221.11) --
	(258.15,221.12) --
	(258.03,221.12) --
	(257.91,221.14) --
	(257.79,221.14) --
	(257.67,221.14) --
	(257.55,221.14) --
	(257.43,221.18) --
	(257.31,221.18) --
	(257.19,221.19) --
	(257.07,221.21) --
	(256.95,221.21) --
	(256.83,221.21) --
	(256.71,221.21) --
	(256.59,221.25) --
	(256.47,221.27) --
	(256.35,221.30) --
	(256.23,221.31) --
	(256.11,221.31) --
	(255.99,221.31) --
	(255.87,221.36) --
	(255.75,221.38) --
	(255.63,221.39) --
	(255.51,221.39) --
	(255.39,221.45) --
	(255.27,221.45) --
	(255.15,221.48) --
	(255.03,221.52) --
	(254.91,221.53) --
	(254.79,221.57) --
	(254.67,221.57) --
	(254.56,221.57) --
	(254.44,221.57) --
	(254.32,221.57) --
	(254.20,221.58) --
	(254.08,221.59) --
	(253.96,221.59) --
	(253.84,221.59) --
	(253.72,221.59) --
	(253.60,221.59) --
	(253.48,221.59) --
	(253.36,221.61) --
	(253.24,221.62) --
	(253.12,221.62) --
	(253.00,221.66) --
	(252.88,221.67) --
	(252.76,221.67) --
	(252.64,221.67) --
	(252.52,221.69) --
	(252.40,221.69) --
	(252.28,221.69) --
	(252.16,221.69) --
	(252.04,221.69) --
	(251.92,221.71) --
	(251.80,221.71) --
	(251.68,221.71) --
	(251.56,221.71) --
	(251.44,221.72) --
	(251.32,221.72) --
	(251.20,221.72) --
	(251.08,221.72) --
	(250.96,221.77) --
	(250.84,221.82) --
	(250.72,221.84) --
	(250.60,221.86) --
	(250.48,221.86) --
	(250.36,221.87) --
	(250.24,221.87) --
	(250.12,221.88) --
	(250.00,221.90) --
	(249.88,221.90) --
	(249.76,221.90) --
	(249.64,221.94) --
	(249.52,221.94) --
	(249.40,221.94) --
	(249.28,221.95) --
	(249.17,221.95) --
	(249.05,221.97) --
	(248.93,221.98) --
	(248.81,221.98) --
	(248.69,221.98) --
	(248.57,221.98) --
	(248.45,221.99) --
	(248.33,222.00) --
	(248.21,222.03) --
	(248.09,222.03) --
	(247.97,222.03) --
	(247.85,222.03) --
	(247.73,222.03) --
	(247.61,222.04) --
	(247.49,222.04) --
	(247.37,222.04) --
	(247.25,222.04) --
	(247.13,222.05) --
	(247.01,222.08) --
	(246.89,222.08) --
	(246.77,222.10) --
	(246.65,222.10) --
	(246.53,222.10) --
	(246.41,222.10) --
	(246.29,222.18) --
	(246.17,222.21) --
	(246.05,222.23) --
	(245.93,222.23) --
	(245.81,222.23) --
	(245.69,222.25) --
	(245.57,222.25) --
	(245.45,222.25) --
	(245.33,222.26) --
	(245.21,222.26) --
	(245.09,222.26) --
	(244.97,222.32) --
	(244.85,222.32) --
	(244.73,222.32) --
	(244.61,222.32) --
	(244.49,222.32) --
	(244.37,222.37) --
	(244.25,222.37) --
	(244.13,222.38) --
	(244.01,222.38) --
	(243.90,222.39) --
	(243.78,222.39) --
	(243.66,222.41) --
	(243.54,222.45) --
	(243.42,222.45) --
	(243.30,222.47) --
	(243.18,222.48) --
	(243.06,222.56) --
	(242.94,222.59) --
	(242.82,222.59) --
	(242.70,222.68) --
	(242.58,222.69) --
	(242.46,222.69) --
	(242.34,222.69) --
	(242.22,222.70) --
	(242.10,222.70) --
	(241.98,222.71) --
	(241.86,222.73) --
	(241.74,222.75) --
	(241.62,222.75) --
	(241.50,222.78) --
	(241.38,222.78) --
	(241.26,222.78) --
	(241.14,222.78) --
	(241.02,222.78) --
	(240.90,222.79) --
	(240.78,222.82) --
	(240.66,222.84) --
	(240.54,222.84) --
	(240.42,222.87) --
	(240.30,222.87) --
	(240.18,222.92) --
	(240.06,222.92) --
	(239.94,222.92) --
	(239.82,222.92) --
	(239.70,222.93) --
	(239.58,222.94) --
	(239.46,223.03) --
	(239.34,223.09) --
	(239.22,223.09) --
	(239.10,223.12) --
	(238.98,223.12) --
	(238.86,223.13) --
	(238.74,223.13) --
	(238.62,223.17) --
	(238.51,223.17) --
	(238.39,223.17) --
	(238.27,223.20) --
	(238.15,223.20) --
	(238.03,223.20) --
	(237.91,223.22) --
	(237.79,223.22) --
	(237.67,223.24) --
	(237.55,223.26) --
	(237.43,223.27) --
	(237.31,223.27) --
	(237.19,223.28) --
	(237.07,223.28) --
	(236.95,223.28) --
	(236.83,223.29) --
	(236.71,223.29) --
	(236.59,223.29) --
	(236.47,223.29) --
	(236.35,223.30) --
	(236.23,223.30) --
	(236.11,223.35) --
	(235.99,223.35) --
	(235.87,223.38) --
	(235.75,223.42) --
	(235.63,223.44) --
	(235.51,223.44) --
	(235.39,223.45) --
	(235.27,223.45) --
	(235.15,223.45) --
	(235.03,223.45) --
	(234.91,223.45) --
	(234.79,223.47) --
	(234.67,223.47) --
	(234.55,223.47) --
	(234.43,223.48) --
	(234.31,223.49) --
	(234.19,223.51) --
	(234.07,223.51) --
	(233.95,223.52) --
	(233.83,223.52) --
	(233.71,223.52) --
	(233.59,223.56) --
	(233.47,223.57) --
	(233.35,223.61) --
	(233.24,223.63) --
	(233.12,223.68) --
	(233.00,223.68) --
	(232.88,223.69) --
	(232.76,223.71) --
	(232.64,223.72) --
	(232.52,223.73) --
	(232.40,223.74) --
	(232.28,223.74) --
	(232.16,223.74) --
	(232.04,223.74) --
	(231.92,223.75) --
	(231.80,223.76) --
	(231.68,223.76) --
	(231.56,223.79) --
	(231.44,223.79) --
	(231.32,223.79) --
	(231.20,223.79) --
	(231.08,223.80) --
	(230.96,223.80) --
	(230.84,223.80) --
	(230.72,223.80) --
	(230.60,223.83) --
	(230.48,223.84) --
	(230.36,223.84) --
	(230.24,223.87) --
	(230.12,223.87) --
	(230.00,223.87) --
	(229.88,223.88) --
	(229.76,223.89) --
	(229.64,223.91) --
	(229.52,223.94) --
	(229.40,223.94) --
	(229.28,223.94) --
	(229.16,223.94) --
	(229.04,223.99) --
	(228.92,224.00) --
	(228.80,224.00) --
	(228.68,224.02) --
	(228.56,224.05) --
	(228.44,224.05) --
	(228.32,224.11) --
	(228.20,224.12) --
	(228.08,224.12) --
	(227.96,224.15) --
	(227.85,224.20) --
	(227.73,224.21) --
	(227.61,224.22) --
	(227.49,224.23) --
	(227.37,224.23) --
	(227.25,224.26) --
	(227.13,224.26) --
	(227.01,224.26) --
	(226.89,224.26) --
	(226.77,224.28) --
	(226.65,224.29) --
	(226.53,224.29) --
	(226.41,224.30) --
	(226.29,224.30) --
	(226.17,224.31) --
	(226.05,224.33) --
	(225.93,224.33) --
	(225.81,224.33) --
	(225.69,224.34) --
	(225.57,224.35) --
	(225.45,224.35) --
	(225.33,224.35) --
	(225.21,224.35) --
	(225.09,224.36) --
	(224.97,224.37) --
	(224.85,224.37) --
	(224.73,224.43) --
	(224.61,224.44) --
	(224.49,224.44) --
	(224.37,224.45) --
	(224.25,224.45) --
	(224.13,224.45) --
	(224.01,224.45) --
	(223.89,224.45) --
	(223.77,224.45) --
	(223.65,224.46) --
	(223.53,224.46) --
	(223.41,224.46) --
	(223.29,224.55) --
	(223.17,224.58) --
	(223.05,224.66) --
	(222.93,224.66) --
	(222.81,224.67) --
	(222.69,224.69) --
	(222.57,224.70) --
	(222.46,224.70) --
	(222.34,224.70) --
	(222.22,224.78) --
	(222.10,224.80) --
	(221.98,224.80) --
	(221.86,224.80) --
	(221.74,224.80) --
	(221.62,224.81) --
	(221.50,224.81) --
	(221.38,224.81) --
	(221.26,224.88) --
	(221.14,224.88) --
	(221.02,224.88) --
	(220.90,224.90) --
	(220.78,224.98) --
	(220.66,224.98) --
	(220.54,224.98) --
	(220.42,224.99) --
	(220.30,225.00) --
	(220.18,225.01) --
	(220.06,225.03) --
	(219.94,225.06) --
	(219.82,225.10) --
	(219.70,225.10) --
	(219.58,225.10) --
	(219.46,225.10) --
	(219.34,225.13) --
	(219.22,225.13) --
	(219.10,225.15) --
	(218.98,225.16) --
	(218.86,225.16) --
	(218.74,225.16) --
	(218.62,225.22) --
	(218.50,225.24) --
	(218.38,225.25) --
	(218.26,225.28) --
	(218.14,225.28) --
	(218.02,225.29) --
	(217.90,225.29) --
	(217.78,225.31) --
	(217.66,225.36) --
	(217.54,225.36) --
	(217.42,225.39) --
	(217.30,225.39) --
	(217.19,225.39) --
	(217.07,225.40) --
	(216.95,225.40) --
	(216.83,225.47) --
	(216.71,225.50) --
	(216.59,225.51) --
	(216.47,225.52) --
	(216.35,225.53) --
	(216.23,225.53) --
	(216.11,225.54) --
	(215.99,225.54) --
	(215.87,225.54) --
	(215.75,225.54) --
	(215.63,225.54) --
	(215.51,225.55) --
	(215.39,225.57) --
	(215.27,225.60) --
	(215.15,225.61) --
	(215.03,225.61) --
	(214.91,225.61) --
	(214.79,225.62) --
	(214.67,225.62) --
	(214.55,225.65) --
	(214.43,225.65) --
	(214.31,225.65) --
	(214.19,225.66) --
	(214.07,225.67) --
	(213.95,225.67) --
	(213.83,225.67) --
	(213.71,225.69) --
	(213.59,225.74) --
	(213.47,225.75) --
	(213.35,225.75) --
	(213.23,225.75) --
	(213.11,225.77) --
	(212.99,225.77) --
	(212.87,225.78) --
	(212.75,225.83) --
	(212.63,225.85) --
	(212.51,225.88) --
	(212.39,225.89) --
	(212.27,225.97) --
	(212.15,225.99) --
	(212.03,225.99) --
	(211.91,226.03) --
	(211.80,226.05) --
	(211.68,226.05) --
	(211.56,226.06) --
	(211.44,226.07) --
	(211.32,226.16) --
	(211.20,226.17) --
	(211.08,226.17) --
	(210.96,226.17) --
	(210.84,226.22) --
	(210.72,226.25) --
	(210.60,226.26) --
	(210.48,226.29) --
	(210.36,226.29) --
	(210.24,226.29) --
	(210.12,226.30) --
	(210.00,226.30) --
	(209.88,226.31) --
	(209.76,226.31) --
	(209.64,226.31) --
	(209.52,226.36) --
	(209.40,226.36) --
	(209.28,226.37) --
	(209.16,226.39) --
	(209.04,226.42) --
	(208.92,226.43) --
	(208.80,226.44) --
	(208.68,226.44) --
	(208.56,226.44) --
	(208.44,226.45) --
	(208.32,226.45) --
	(208.20,226.47) --
	(208.08,226.47) --
	(207.96,226.51) --
	(207.84,226.51) --
	(207.72,226.51) --
	(207.60,226.51) --
	(207.48,226.52) --
	(207.36,226.53) --
	(207.24,226.53) --
	(207.12,226.53) --
	(207.00,226.53) --
	(206.88,226.53) --
	(206.76,226.55) --
	(206.64,226.58) --
	(206.53,226.58) --
	(206.41,226.59) --
	(206.29,226.59) --
	(206.17,226.61) --
	(206.05,226.61) --
	(205.93,226.64) --
	(205.81,226.65) --
	(205.69,226.65) --
	(205.57,226.66) --
	(205.45,226.66) --
	(205.33,226.74) --
	(205.21,226.75) --
	(205.09,226.75) --
	(204.97,226.76) --
	(204.85,226.76) --
	(204.73,226.76) --
	(204.61,226.76) --
	(204.49,226.76) --
	(204.37,226.76) --
	(204.25,226.79) --
	(204.13,226.81) --
	(204.01,226.81) --
	(203.89,226.83) --
	(203.77,226.83) --
	(203.65,226.84) --
	(203.53,226.84) --
	(203.41,226.84) --
	(203.29,226.85) --
	(203.17,226.85) --
	(203.05,226.86) --
	(202.93,226.88) --
	(202.81,226.89) --
	(202.69,226.89) --
	(202.57,226.91) --
	(202.45,226.97) --
	(202.33,226.97) --
	(202.21,226.98) --
	(202.09,226.98) --
	(201.97,226.99) --
	(201.85,226.99) --
	(201.73,226.99) --
	(201.61,227.00) --
	(201.49,227.01) --
	(201.37,227.01) --
	(201.25,227.03) --
	(201.14,227.03) --
	(201.02,227.03) --
	(200.90,227.03) --
	(200.78,227.08) --
	(200.66,227.09) --
	(200.54,227.09) --
	(200.42,227.09) --
	(200.30,227.09) --
	(200.18,227.10) --
	(200.06,227.14) --
	(199.94,227.14) --
	(199.82,227.15) --
	(199.70,227.15) --
	(199.58,227.18) --
	(199.46,227.19) --
	(199.34,227.20) --
	(199.22,227.25) --
	(199.10,227.28) --
	(198.98,227.28) --
	(198.86,227.28) --
	(198.74,227.28) --
	(198.62,227.30) --
	(198.50,227.30) --
	(198.38,227.37) --
	(198.26,227.37) --
	(198.14,227.37) --
	(198.02,227.37) --
	(197.90,227.37) --
	(197.78,227.38) --
	(197.66,227.39) --
	(197.54,227.40) --
	(197.42,227.42) --
	(197.30,227.45) --
	(197.18,227.48) --
	(197.06,227.49) --
	(196.94,227.49) --
	(196.82,227.49) --
	(196.70,227.51) --
	(196.58,227.53) --
	(196.46,227.57) --
	(196.34,227.59) --
	(196.22,227.60) --
	(196.10,227.62) --
	(195.98,227.64) --
	(195.87,227.66) --
	(195.75,227.66) --
	(195.63,227.66) --
	(195.51,227.67) --
	(195.39,227.67) --
	(195.27,227.67) --
	(195.15,227.68) --
	(195.03,227.68) --
	(194.91,227.73) --
	(194.79,227.76) --
	(194.67,227.77) --
	(194.55,227.77) --
	(194.43,227.80) --
	(194.31,227.82) --
	(194.19,227.84) --
	(194.07,227.84) --
	(193.95,227.84) --
	(193.83,227.84) --
	(193.71,227.86) --
	(193.59,227.86) --
	(193.47,227.87) --
	(193.35,227.88) --
	(193.23,227.90) --
	(193.11,227.90) --
	(192.99,227.90) --
	(192.87,227.91) --
	(192.75,227.93) --
	(192.63,227.93) --
	(192.51,227.94) --
	(192.39,227.94) --
	(192.27,227.96) --
	(192.15,227.98) --
	(192.03,227.99) --
	(191.91,228.03) --
	(191.79,228.05) --
	(191.67,228.12) --
	(191.55,228.12) --
	(191.43,228.13) --
	(191.31,228.14) --
	(191.19,228.18) --
	(191.07,228.18) --
	(190.95,228.23) --
	(190.83,228.23) --
	(190.71,228.26) --
	(190.59,228.26) --
	(190.48,228.33) --
	(190.36,228.35) --
	(190.24,228.36) --
	(190.12,228.40) --
	(190.00,228.41) --
	(189.88,228.42) --
	(189.76,228.42) --
	(189.64,228.45) --
	(189.52,228.46) --
	(189.40,228.46) --
	(189.28,228.46) --
	(189.16,228.46) --
	(189.04,228.46) --
	(188.92,228.47) --
	(188.80,228.48) --
	(188.68,228.50) --
	(188.56,228.50) --
	(188.44,228.50) --
	(188.32,228.50) --
	(188.20,228.51) --
	(188.08,228.55) --
	(187.96,228.55) --
	(187.84,228.61) --
	(187.72,228.63) --
	(187.60,228.64) --
	(187.48,228.65) --
	(187.36,228.71) --
	(187.24,228.76) --
	(187.12,228.76) --
	(187.00,228.81) --
	(186.88,228.87) --
	(186.76,228.89) --
	(186.64,228.92) --
	(186.52,228.93) --
	(186.40,228.94) --
	(186.28,228.95) --
	(186.16,228.95) --
	(186.04,228.96) --
	(185.92,228.96) --
	(185.80,228.99) --
	(185.68,228.99) --
	(185.56,229.02) --
	(185.44,229.08) --
	(185.32,229.11) --
	(185.20,229.11) --
	(185.09,229.11) --
	(184.97,229.12) --
	(184.85,229.16) --
	(184.73,229.17) --
	(184.61,229.19) --
	(184.49,229.20) --
	(184.37,229.22) --
	(184.25,229.23) --
	(184.13,229.25) --
	(184.01,229.26) --
	(183.89,229.27) --
	(183.77,229.28) --
	(183.65,229.30) --
	(183.53,229.35) --
	(183.41,229.38) --
	(183.29,229.39) --
	(183.17,229.40) --
	(183.05,229.40) --
	(182.93,229.40) --
	(182.81,229.40) --
	(182.69,229.40) --
	(182.57,229.41) --
	(182.45,229.43) --
	(182.33,229.48) --
	(182.21,229.48) --
	(182.09,229.49) --
	(181.97,229.50) --
	(181.85,229.55) --
	(181.73,229.57) --
	(181.61,229.57) --
	(181.49,229.64) --
	(181.37,229.65) --
	(181.25,229.66) --
	(181.13,229.86) --
	(181.01,229.86) --
	(180.89,229.86) --
	(180.77,229.88) --
	(180.65,229.89) --
	(180.53,229.89) --
	(180.41,229.89) --
	(180.29,229.93) --
	(180.17,229.96) --
	(180.05,229.96) --
	(179.93,230.00) --
	(179.82,230.00) --
	(179.70,230.00) --
	(179.58,230.02) --
	(179.46,230.04) --
	(179.34,230.07) --
	(179.22,230.18) --
	(179.10,230.26) --
	(178.98,230.31) --
	(178.86,230.32) --
	(178.74,230.33) --
	(178.62,230.33) --
	(178.50,230.35) --
	(178.38,230.35) --
	(178.26,230.35) --
	(178.14,230.35) --
	(178.02,230.36) --
	(177.90,230.36) --
	(177.78,230.36) --
	(177.66,230.37) --
	(177.54,230.38) --
	(177.42,230.38) --
	(177.30,230.40) --
	(177.18,230.41) --
	(177.06,230.42) --
	(176.94,230.42) --
	(176.82,230.44) --
	(176.70,230.44) --
	(176.58,230.45) --
	(176.46,230.47) --
	(176.34,230.49) --
	(176.22,230.51) --
	(176.10,230.51) --
	(175.98,230.52) --
	(175.86,230.56) --
	(175.74,230.56) --
	(175.62,230.56) --
	(175.50,230.57) --
	(175.38,230.61) --
	(175.26,230.64) --
	(175.14,230.64) --
	(175.02,230.66) --
	(174.90,230.67) --
	(174.78,230.67) --
	(174.66,230.69) --
	(174.54,230.70) --
	(174.43,230.70) --
	(174.31,230.72) --
	(174.19,230.72) --
	(174.07,230.75) --
	(173.95,230.77) --
	(173.83,230.84) --
	(173.71,230.86) --
	(173.59,230.91) --
	(173.47,230.91) --
	(173.35,230.95) --
	(173.23,230.99) --
	(173.11,231.03) --
	(172.99,231.08) --
	(172.87,231.08) --
	(172.75,231.11) --
	(172.63,231.18) --
	(172.51,231.20) --
	(172.39,231.22) --
	(172.27,231.22) --
	(172.15,231.23) --
	(172.03,231.27) --
	(171.91,231.27) --
	(171.79,231.28) --
	(171.67,231.34) --
	(171.55,231.38) --
	(171.43,231.41) --
	(171.31,231.44) --
	(171.19,231.46) --
	(171.07,231.46) --
	(170.95,231.49) --
	(170.83,231.50) --
	(170.71,231.55) --
	(170.59,231.57) --
	(170.47,231.57) --
	(170.35,231.59) --
	(170.23,231.63) --
	(170.11,231.63) --
	(169.99,231.70) --
	(169.87,231.73) --
	(169.75,231.73) --
	(169.63,231.76) --
	(169.51,231.80) --
	(169.39,231.83) --
	(169.27,231.84) --
	(169.16,231.85) --
	(169.04,231.89) --
	(168.92,231.89) --
	(168.80,231.90) --
	(168.68,231.92) --
	(168.56,231.92) --
	(168.44,231.95) --
	(168.32,231.96) --
	(168.20,231.96) --
	(168.08,231.97) --
	(167.96,232.01) --
	(167.84,232.01) --
	(167.72,232.03) --
	(167.60,232.05) --
	(167.48,232.06) --
	(167.36,232.07) --
	(167.24,232.07) --
	(167.12,232.08) --
	(167.00,232.14) --
	(166.88,232.15) --
	(166.76,232.18) --
	(166.64,232.20) --
	(166.52,232.23) --
	(166.40,232.25) --
	(166.28,232.25) --
	(166.16,232.25) --
	(166.04,232.27) --
	(165.92,232.28) --
	(165.80,232.30) --
	(165.68,232.31) --
	(165.56,232.32) --
	(165.44,232.34) --
	(165.32,232.35) --
	(165.20,232.35) --
	(165.08,232.38) --
	(164.96,232.41) --
	(164.84,232.46) --
	(164.72,232.52) --
	(164.60,232.53) --
	(164.48,232.54) --
	(164.36,232.55) --
	(164.24,232.55) --
	(164.12,232.56) --
	(164.00,232.56) --
	(163.88,232.57) --
	(163.77,232.59) --
	(163.65,232.60) --
	(163.53,232.62) --
	(163.41,232.67) --
	(163.29,232.72) --
	(163.17,232.80) --
	(163.05,232.90) --
	(162.93,232.90) --
	(162.81,232.94) --
	(162.69,232.95) --
	(162.57,232.96) --
	(162.45,233.00) --
	(162.33,233.01) --
	(162.21,233.04) --
	(162.09,233.07) --
	(161.97,233.14) --
	(161.85,233.17) --
	(161.73,233.24) --
	(161.61,233.24) --
	(161.49,233.24) --
	(161.37,233.26) --
	(161.25,233.27) --
	(161.13,233.27) --
	(161.01,233.28) --
	(160.89,233.28) --
	(160.77,233.31) --
	(160.65,233.32) --
	(160.53,233.34) --
	(160.41,233.35) --
	(160.29,233.36) --
	(160.17,233.36) --
	(160.05,233.37) --
	(159.93,233.38) --
	(159.81,233.43) --
	(159.69,233.52) --
	(159.57,233.57) --
	(159.45,233.60) --
	(159.33,233.60) --
	(159.21,233.67) --
	(159.09,233.72) --
	(158.97,233.73) --
	(158.85,233.74) --
	(158.73,233.76) --
	(158.61,233.78) --
	(158.50,233.81) --
	(158.38,233.82) --
	(158.26,233.88) --
	(158.14,233.89) --
	(158.02,233.90) --
	(157.90,233.94) --
	(157.78,233.97) --
	(157.66,233.99) --
	(157.54,234.06) --
	(157.42,234.07) --
	(157.30,234.09) --
	(157.18,234.10) --
	(157.06,234.12) --
	(156.94,234.12) --
	(156.82,234.12) --
	(156.70,234.15) --
	(156.58,234.15) --
	(156.46,234.23) --
	(156.34,234.24) --
	(156.22,234.24) --
	(156.10,234.29) --
	(155.98,234.29) --
	(155.86,234.31) --
	(155.74,234.34) --
	(155.62,234.41) --
	(155.50,234.43) --
	(155.38,234.43) --
	(155.26,234.45) --
	(155.14,234.45) --
	(155.02,234.47) --
	(154.90,234.50) --
	(154.78,234.51) --
	(154.66,234.51) --
	(154.54,234.57) --
	(154.42,234.57) --
	(154.30,234.60) --
	(154.18,234.61) --
	(154.06,234.63) --
	(153.94,234.64) --
	(153.82,234.64) --
	(153.70,234.67) --
	(153.58,234.75) --
	(153.46,234.78) --
	(153.34,234.80) --
	(153.22,234.82) --
	(153.11,234.84) --
	(152.99,234.84) --
	(152.87,234.85) --
	(152.75,234.86) --
	(152.63,234.97) --
	(152.51,235.02) --
	(152.39,235.07) --
	(152.27,235.10) --
	(152.15,235.12) --
	(152.03,235.25) --
	(151.91,235.27) --
	(151.79,235.27) --
	(151.67,235.31) --
	(151.55,235.34) --
	(151.43,235.38) --
	(151.31,235.39) --
	(151.19,235.40) --
	(151.07,235.42) --
	(150.95,235.45) --
	(150.83,235.46) --
	(150.71,235.49) --
	(150.59,235.52) --
	(150.47,235.56) --
	(150.35,235.62) --
	(150.23,235.63) --
	(150.11,235.65) --
	(149.99,235.68) --
	(149.87,235.74) --
	(149.75,235.76) --
	(149.63,235.78) --
	(149.51,235.81) --
	(149.39,235.82) --
	(149.27,235.83) --
	(149.15,235.88) --
	(149.03,235.89) --
	(148.91,235.97) --
	(148.79,236.05) --
	(148.67,236.09) --
	(148.55,236.11) --
	(148.43,236.12) --
	(148.31,236.25) --
	(148.19,236.28) --
	(148.07,236.34) --
	(147.95,236.45) --
	(147.84,236.46) --
	(147.72,236.55) --
	(147.60,236.66) --
	(147.48,236.67) --
	(147.36,236.71) --
	(147.24,236.72) --
	(147.12,236.73) --
	(147.00,236.76) --
	(146.88,236.77) --
	(146.76,236.78) --
	(146.64,236.81) --
	(146.52,236.87) --
	(146.40,236.92) --
	(146.28,236.98) --
	(146.16,236.99) --
	(146.04,237.00) --
	(145.92,237.05) --
	(145.80,237.07) --
	(145.68,237.08) --
	(145.56,237.10) --
	(145.44,237.13) --
	(145.32,237.16) --
	(145.20,237.17) --
	(145.08,237.19) --
	(144.96,237.20) --
	(144.84,237.25) --
	(144.72,237.25) --
	(144.60,237.30) --
	(144.48,237.32) --
	(144.36,237.33) --
	(144.24,237.36) --
	(144.12,237.38) --
	(144.00,237.40) --
	(143.88,237.48) --
	(143.76,237.51) --
	(143.64,237.55) --
	(143.52,237.65) --
	(143.40,237.72) --
	(143.28,237.73) --
	(143.16,237.73) --
	(143.04,237.74) --
	(142.92,237.78) --
	(142.80,237.79) --
	(142.68,237.80) --
	(142.56,237.82) --
	(142.45,237.91) --
	(142.33,237.97) --
	(142.21,238.06) --
	(142.09,238.10) --
	(141.97,238.11) --
	(141.85,238.11) --
	(141.73,238.13) --
	(141.61,238.14) --
	(141.49,238.15) --
	(141.37,238.17) --
	(141.25,238.22) --
	(141.13,238.25) --
	(141.01,238.26) --
	(140.89,238.28) --
	(140.77,238.31) --
	(140.65,238.37) --
	(140.53,238.39) --
	(140.41,238.44) --
	(140.29,238.47) --
	(140.17,238.51) --
	(140.05,238.62) --
	(139.93,238.66) --
	(139.81,238.75) --
	(139.69,238.76) --
	(139.57,238.78) --
	(139.45,238.79) --
	(139.33,238.85) --
	(139.21,238.89) --
	(139.09,238.94) --
	(138.97,238.95) --
	(138.85,238.99) --
	(138.73,239.05) --
	(138.61,239.09) --
	(138.49,239.11) --
	(138.37,239.13) --
	(138.25,239.19) --
	(138.13,239.22) --
	(138.01,239.26) --
	(137.89,239.32) --
	(137.77,239.35) --
	(137.65,239.37) --
	(137.53,239.42) --
	(137.41,239.46) --
	(137.29,239.56) --
	(137.17,239.63) --
	(137.06,239.64) --
	(136.94,239.68) --
	(136.82,239.75) --
	(136.70,239.77) --
	(136.58,239.90) --
	(136.46,239.94) --
	(136.34,240.00) --
	(136.22,240.04) --
	(136.10,240.13) --
	(135.98,240.18) --
	(135.86,240.19) --
	(135.74,240.20) --
	(135.62,240.25) --
	(135.50,240.28) --
	(135.38,240.36) --
	(135.26,240.37) --
	(135.14,240.38) --
	(135.02,240.42) --
	(134.90,240.45) --
	(134.78,240.46) --
	(134.66,240.65) --
	(134.54,240.66) --
	(134.42,240.66) --
	(134.30,240.70) --
	(134.18,240.73) --
	(134.06,240.75) --
	(133.94,240.80) --
	(133.82,240.89) --
	(133.70,240.96) --
	(133.58,241.03) --
	(133.46,241.04) --
	(133.34,241.09) --
	(133.22,241.11) --
	(133.10,241.16) --
	(132.98,241.19) --
	(132.86,241.25) --
	(132.74,241.29) --
	(132.62,241.34) --
	(132.50,241.41) --
	(132.38,241.48) --
	(132.26,241.49) --
	(132.14,241.54) --
	(132.02,241.55) --
	(131.90,241.60) --
	(131.79,241.64) --
	(131.67,241.66) --
	(131.55,241.72) --
	(131.43,241.80) --
	(131.31,241.85) --
	(131.19,241.89) --
	(131.07,241.95) --
	(130.95,241.95) --
	(130.83,242.00) --
	(130.71,242.01) --
	(130.59,242.05) --
	(130.47,242.11) --
	(130.35,242.14) --
	(130.23,242.23) --
	(130.11,242.25) --
	(129.99,242.33) --
	(129.87,242.34) --
	(129.75,242.36) --
	(129.63,242.49) --
	(129.51,242.53) --
	(129.39,242.56) --
	(129.27,242.60) --
	(129.15,242.67) --
	(129.03,242.73) --
	(128.91,242.74) --
	(128.79,242.75) --
	(128.67,242.80) --
	(128.55,242.84) --
	(128.43,242.88) --
	(128.31,242.92) --
	(128.19,242.95) --
	(128.07,242.98) --
	(127.95,243.05) --
	(127.83,243.07) --
	(127.71,243.10) --
	(127.59,243.14) --
	(127.47,243.17) --
	(127.35,243.24) --
	(127.23,243.29) --
	(127.11,243.36) --
	(126.99,243.38) --
	(126.87,243.42) --
	(126.75,243.50) --
	(126.63,243.54) --
	(126.51,243.57) --
	(126.40,243.60) --
	(126.28,243.63) --
	(126.16,243.67) --
	(126.04,243.75) --
	(125.92,243.77) --
	(125.80,243.83) --
	(125.68,243.88) --
	(125.56,243.90) --
	(125.44,243.92) --
	(125.32,243.96) --
	(125.20,243.98) --
	(125.08,244.02) --
	(124.96,244.08) --
	(124.84,244.16) --
	(124.72,244.19) --
	(124.60,244.22) --
	(124.48,244.36) --
	(124.36,244.42) --
	(124.24,244.48) --
	(124.12,244.51) --
	(124.00,244.57) --
	(123.88,244.59) --
	(123.76,244.61) --
	(123.64,244.69) --
	(123.52,244.73) --
	(123.40,244.77) --
	(123.28,244.86) --
	(123.16,244.91) --
	(123.04,245.00) --
	(122.92,245.02) --
	(122.80,245.05) --
	(122.68,245.10) --
	(122.56,245.16) --
	(122.44,245.18) --
	(122.32,245.25) --
	(122.20,245.29) --
	(122.08,245.31) --
	(121.96,245.32) --
	(121.84,245.40) --
	(121.72,245.46) --
	(121.60,245.54) --
	(121.48,245.65) --
	(121.36,245.68) --
	(121.24,245.75) --
	(121.13,245.85) --
	(121.01,245.88) --
	(120.89,246.03) --
	(120.77,246.05) --
	(120.65,246.12) --
	(120.53,246.19) --
	(120.41,246.32) --
	(120.29,246.35) --
	(120.17,246.41) --
	(120.05,246.46) --
	(119.93,246.52) --
	(119.81,246.57) --
	(119.69,246.60) --
	(119.57,246.61) --
	(119.45,246.71) --
	(119.33,246.71) --
	(119.21,246.72) --
	(119.09,246.83) --
	(118.97,246.91) --
	(118.85,246.98) --
	(118.73,247.08) --
	(118.61,247.16) --
	(118.49,247.18) --
	(118.37,247.28) --
	(118.25,247.32) --
	(118.13,247.37) --
	(118.01,247.41) --
	(117.89,247.48) --
	(117.77,247.56) --
	(117.65,247.60) --
	(117.53,247.65) --
	(117.41,247.68) --
	(117.29,247.81) --
	(117.17,247.94) --
	(117.05,247.97) --
	(116.93,248.00) --
	(116.81,248.07) --
	(116.69,248.16) --
	(116.57,248.26) --
	(116.45,248.31) --
	(116.33,248.38) --
	(116.21,248.44) --
	(116.09,248.55) --
	(115.97,248.63) --
	(115.85,248.70) --
	(115.74,248.76) --
	(115.62,248.84) --
	(115.50,248.90) --
	(115.38,248.97) --
	(115.26,249.01) --
	(115.14,249.08) --
	(115.02,249.19) --
	(114.90,249.21) --
	(114.78,249.27) --
	(114.66,249.34) --
	(114.54,249.40) --
	(114.42,249.54) --
	(114.30,249.66) --
	(114.18,249.72) --
	(114.06,249.78) --
	(113.94,249.84) --
	(113.82,249.88) --
	(113.70,250.00) --
	(113.58,250.15) --
	(113.46,250.35) --
	(113.34,250.38) --
	(113.22,250.49) --
	(113.10,250.64) --
	(112.98,250.67) --
	(112.86,250.71) --
	(112.74,250.80) --
	(112.62,250.84) --
	(112.50,250.89) --
	(112.38,250.98) --
	(112.26,251.09) --
	(112.14,251.15) --
	(112.02,251.26) --
	(111.90,251.41) --
	(111.78,251.51) --
	(111.66,251.61) --
	(111.54,251.67) --
	(111.42,251.68) --
	(111.30,251.71) --
	(111.18,251.87) --
	(111.06,252.09) --
	(110.94,252.21) --
	(110.82,252.26) --
	(110.70,252.40) --
	(110.58,252.60) --
	(110.47,252.69) --
	(110.35,252.73) --
	(110.23,252.79) --
	(110.11,252.86) --
	(109.99,253.00) --
	(109.87,253.11) --
	(109.75,253.24) --
	(109.63,253.28) --
	(109.51,253.44) --
	(109.39,253.57) --
	(109.27,253.80) --
	(109.15,253.88) --
	(109.03,253.95) --
	(108.91,254.06) --
	(108.79,254.19) --
	(108.67,254.28) --
	(108.55,254.42) --
	(108.43,254.54) --
	(108.31,254.58) --
	(108.19,254.77) --
	(108.07,254.85) --
	(107.95,254.91) --
	(107.83,254.98) --
	(107.71,255.04) --
	(107.59,255.30) --
	(107.47,255.46) --
	(107.35,255.51) --
	(107.23,255.65) --
	(107.11,255.75) --
	(106.99,255.83) --
	(106.87,255.96) --
	(106.75,256.01) --
	(106.63,256.08) --
	(106.51,256.25) --
	(106.39,256.34) --
	(106.27,256.50) --
	(106.15,256.69) --
	(106.03,256.86) --
	(105.91,256.94) --
	(105.79,257.20) --
	(105.67,257.26) --
	(105.55,257.71) --
	(105.43,257.77) --
	(105.31,257.92) --
	(105.19,258.00) --
	(105.08,258.07) --
	(104.96,258.17) --
	(104.84,258.41) --
	(104.72,258.57) --
	(104.60,258.77) --
	(104.48,258.89) --
	(104.36,259.11) --
	(104.24,259.18) --
	(104.12,259.32) --
	(104.00,259.35) --
	(103.88,259.63) --
	(103.76,259.71) --
	(103.64,259.82) --
	(103.52,259.94) --
	(103.40,260.17) --
	(103.28,260.36) --
	(103.16,260.48) --
	(103.04,260.70) --
	(102.92,260.80) --
	(102.80,260.93) --
	(102.68,261.07) --
	(102.56,261.11) --
	(102.44,261.17) --
	(102.32,261.27) --
	(102.20,261.29) --
	(102.08,261.37) --
	(101.96,261.43) --
	(101.84,261.55) --
	(101.72,261.69) --
	(101.60,261.77) --
	(101.48,261.84) --
	(101.36,261.94) --
	(101.24,262.11) --
	(101.12,262.22) --
	(101.00,262.37) --
	(100.88,262.54) --
	(100.76,262.72) --
	(100.64,262.83) --
	(100.52,262.88) --
	(100.40,262.96) --
	(100.28,263.12) --
	(100.16,263.39) --
	(100.04,263.45) --
	( 99.92,263.62) --
	( 99.80,263.70) --
	( 99.69,263.79) --
	( 99.57,263.92) --
	( 99.45,264.00) --
	( 99.33,264.03) --
	( 99.21,264.09) --
	( 99.09,264.16) --
	( 98.97,264.31) --
	( 98.85,264.48) --
	( 98.73,264.54) --
	( 98.61,264.59) --
	( 98.49,264.68) --
	( 98.37,264.81) --
	( 98.25,265.09) --
	( 98.13,265.23) --
	( 98.01,265.33) --
	( 97.89,265.37) --
	( 97.77,265.42) --
	( 97.65,265.52) --
	( 97.53,265.56) --
	( 97.41,265.62) --
	( 97.29,265.68) --
	( 97.17,265.82) --
	( 97.05,265.86) --
	( 96.93,265.92) --
	( 96.81,266.11) --
	( 96.69,266.21) --
	( 96.57,266.31) --
	( 96.45,266.46) --
	( 96.33,266.53) --
	( 96.21,266.60) --
	( 96.09,266.71) --
	( 95.97,266.79) --
	( 95.85,266.95) --
	( 95.73,267.15) --
	( 95.61,267.22) --
	( 95.49,267.41) --
	( 95.37,267.46) --
	( 95.25,267.53) --
	( 95.13,267.64) --
	( 95.01,267.79) --
	( 94.89,267.88) --
	( 94.77,268.04) --
	( 94.65,268.10) --
	( 94.53,268.19) --
	( 94.42,268.28) --
	( 94.30,268.36) --
	( 94.18,268.48) --
	( 94.06,268.55) --
	( 93.94,268.65) --
	( 93.82,268.71) --
	( 93.70,268.79) --
	( 93.58,268.91) --
	( 93.46,269.04) --
	( 93.34,269.14) --
	( 93.22,269.35) --
	( 93.10,269.45) --
	( 92.98,269.57) --
	( 92.86,269.68) --
	( 92.74,269.78) --
	( 92.62,269.88) --
	( 92.50,269.97) --
	( 92.38,270.01) --
	( 92.26,270.08) --
	( 92.14,270.16) --
	( 92.02,270.26) --
	( 91.90,270.38) --
	( 91.78,270.52) --
	( 91.66,270.62) --
	( 91.54,270.72) --
	( 91.42,270.79) --
	( 91.30,270.90) --
	( 91.18,270.97) --
	( 91.06,271.06) --
	( 90.94,271.13) --
	( 90.82,271.17) --
	( 90.70,271.32) --
	( 90.58,271.40) --
	( 90.46,271.48) --
	( 90.34,271.54) --
	( 90.22,271.66) --
	( 90.10,271.78) --
	( 89.98,271.82) --
	( 89.86,271.89) --
	( 89.74,271.98) --
	( 89.62,272.06) --
	( 89.50,272.14) --
	( 89.38,272.23) --
	( 89.26,272.32) --
	( 89.14,272.43) --
	( 89.03,272.49) --
	( 88.91,272.59) --
	( 88.79,272.65) --
	( 88.67,272.74) --
	( 88.55,272.80) --
	( 88.43,272.90) --
	( 88.31,272.95) --
	( 88.19,273.10) --
	( 88.07,273.14) --
	( 87.95,273.24) --
	( 87.83,273.34) --
	( 87.71,273.45) --
	( 87.59,273.51) --
	( 87.47,273.56) --
	( 87.35,273.65) --
	( 87.23,273.79) --
	( 87.11,273.91) --
	( 86.99,273.97) --
	( 86.87,274.05) --
	( 86.75,274.17) --
	( 86.63,274.25) --
	( 86.51,274.31) --
	( 86.39,274.42) --
	( 86.27,274.54) --
	( 86.15,274.60) --
	( 86.03,274.67) --
	( 85.91,274.74) --
	( 85.79,274.82) --
	( 85.67,274.89) --
	( 85.55,274.94) --
	( 85.43,275.02) --
	( 85.31,275.10) --
	( 85.19,275.19) --
	( 85.07,275.31) --
	( 84.95,275.44) --
	( 84.83,275.49) --
	( 84.71,275.56) --
	( 84.59,275.67) --
	( 84.47,275.72) --
	( 84.35,275.76) --
	( 84.23,275.88) --
	( 84.11,275.95) --
	( 83.99,276.03) --
	( 83.87,276.09) --
	( 83.76,276.15) --
	( 83.64,276.26) --
	( 83.52,276.33) --
	( 83.40,276.45) --
	( 83.28,276.54) --
	( 83.16,276.61) --
	( 83.04,276.69) --
	( 82.92,276.80) --
	( 82.80,276.89) --
	( 82.68,276.95) --
	( 82.56,277.06) --
	( 82.44,277.10) --
	( 82.32,277.17) --
	( 82.20,277.29) --
	( 82.08,277.39) --
	( 81.96,277.44) --
	( 81.84,277.53) --
	( 81.72,277.61) --
	( 81.60,277.69) --
	( 81.48,277.77) --
	( 81.36,277.89) --
	( 81.24,277.97) --
	( 81.12,278.05) --
	( 81.00,278.18) --
	( 80.88,278.21) --
	( 80.76,278.28) --
	( 80.64,278.38) --
	( 80.52,278.46) --
	( 80.40,278.55) --
	( 80.28,278.66) --
	( 80.16,278.71) --
	( 80.04,278.80) --
	( 79.92,278.86) --
	( 79.80,278.95) --
	( 79.68,279.06) --
	( 79.56,279.12) --
	( 79.44,279.20) --
	( 79.32,279.30) --
	( 79.20,279.41) --
	( 79.08,279.46) --
	( 78.96,279.53) --
	( 78.84,279.64) --
	( 78.72,279.71) --
	( 78.60,279.76) --
	( 78.48,279.85) --
	( 78.37,279.95) --
	( 78.25,280.00) --
	( 78.13,280.07) --
	( 78.01,280.16) --
	( 77.89,280.27) --
	( 77.77,280.34) --
	( 77.65,280.43) --
	( 77.53,280.48) --
	( 77.41,280.58) --
	( 77.29,280.66) --
	( 77.17,280.75) --
	( 77.05,280.83) --
	( 76.93,280.95) --
	( 76.81,281.03) --
	( 76.69,281.08) --
	( 76.57,281.19) --
	( 76.45,281.31) --
	( 76.33,281.37) --
	( 76.21,281.48) --
	( 76.09,281.53) --
	( 75.97,281.61) --
	( 75.85,281.68) --
	( 75.73,281.78) --
	( 75.61,281.84) --
	( 75.49,281.92) --
	( 75.37,282.02) --
	( 75.25,282.09) --
	( 75.13,282.18) --
	( 75.01,282.27) --
	( 74.89,282.34) --
	( 74.77,282.44) --
	( 74.65,282.55) --
	( 74.53,282.64) --
	( 74.41,282.73) --
	( 74.29,282.84) --
	( 74.17,282.95) --
	( 74.05,283.03) --
	( 73.93,283.08) --
	( 73.81,283.17) --
	( 73.69,283.27) --
	( 73.57,283.34) --
	( 73.45,283.43) --
	( 73.33,283.49) --
	( 73.21,283.61) --
	( 73.10,283.67) --
	( 72.98,283.73) --
	( 72.86,283.82) --
	( 72.74,283.91) --
	( 72.62,283.99) --
	( 72.50,284.07) --
	( 72.38,284.17) --
	( 72.26,284.24) --
	( 72.14,284.34) --
	( 72.02,284.42) --
	( 71.90,284.52) --
	( 71.78,284.59) --
	( 71.66,284.65) --
	( 71.54,284.74) --
	( 71.42,284.82) --
	( 71.30,284.88) --
	( 71.18,284.95) --
	( 71.06,285.01) --
	( 70.94,285.06) --
	( 70.82,285.15) --
	( 70.70,285.25) --
	( 70.58,285.32) --
	( 70.46,285.39) --
	( 70.34,285.50) --
	( 70.22,285.58) --
	( 70.10,285.70) --
	( 69.98,285.75) --
	( 69.86,285.84) --
	( 69.74,285.92) --
	( 69.62,286.01) --
	( 69.50,286.09) --
	( 69.38,286.15) --
	( 69.26,286.21) --
	( 69.14,286.30) --
	( 69.02,286.40) --
	( 68.90,286.49) --
	( 68.78,286.55) --
	( 68.66,286.63) --
	( 68.54,286.70) --
	( 68.42,286.75) --
	( 68.30,286.85) --
	( 68.18,286.93) --
	( 68.06,286.99) --
	( 67.94,287.06) --
	( 67.82,287.16) --
	( 67.71,287.26) --
	( 67.59,287.33) --
	( 67.47,287.42) --
	( 67.35,287.52) --
	( 67.23,287.61) --
	( 67.11,287.67) --
	( 66.99,287.76) --
	( 66.87,287.84) --
	( 66.75,287.92) --
	( 66.63,288.00) --
	( 66.51,288.08) --
	( 66.39,288.18) --
	( 66.27,288.25) --
	( 66.15,288.30) --
	( 66.03,288.39) --
	( 65.91,288.48) --
	( 65.79,288.53) --
	( 65.67,288.61) --
	( 65.55,288.70) --
	( 65.43,288.81) --
	( 65.31,288.85) --
	( 65.19,288.93) --
	( 65.07,289.00) --
	( 64.95,289.11) --
	( 64.83,289.20) --
	( 64.71,289.28) --
	( 64.59,289.34) --
	( 64.47,289.44) --
	( 64.35,289.54) --
	( 64.23,289.62) --
	( 64.11,289.69) --
	( 63.99,289.80) --
	( 63.87,289.88) --
	( 63.75,289.97) --
	( 63.63,290.07) --
	( 63.51,290.15) --
	( 63.39,290.23) --
	( 63.27,290.35) --
	( 63.15,290.42) --
	( 63.03,290.55) --
	( 62.91,290.62) --
	( 62.79,290.71) --
	( 62.67,290.82) --
	( 62.55,290.92) --
	( 62.43,291.03) --
	( 62.32,291.12) --
	( 62.20,291.23) --
	( 62.08,291.34) --
	( 61.96,291.45) --
	( 61.84,291.55) --
	( 61.72,291.64) --
	( 61.60,291.77) --
	( 61.48,291.89) --
	( 61.36,291.99) --
	( 61.24,292.15) --
	( 61.12,292.24) --
	( 61.00,292.41) --
	( 60.88,292.56) --
	( 60.76,292.71) --
	( 60.64,292.89) --
	( 60.52,293.07) --
	( 60.40,293.24) --
	( 60.28,293.42) --
	( 60.16,293.61) --
	( 60.04,293.82) --
	( 59.92,294.05) --
	( 59.80,294.27) --
	( 59.68,294.50) --
	( 59.56,294.73) --
	( 59.44,294.95) --
	( 59.32,295.19) --
	( 59.20,295.46) --
	( 59.08,295.69) --
	( 58.96,295.89) --
	( 58.84,295.96);

\path[fill=fillColor,fill opacity=0.30] ( 58.84,296.13) --
	( 58.96,296.07) --
	( 59.08,295.88) --
	( 59.20,295.65) --
	( 59.32,295.39) --
	( 59.44,295.14) --
	( 59.56,294.92) --
	( 59.68,294.70) --
	( 59.80,294.49) --
	( 59.92,294.28) --
	( 60.04,294.06) --
	( 60.16,293.87) --
	( 60.28,293.67) --
	( 60.40,293.50) --
	( 60.52,293.32) --
	( 60.64,293.15) --
	( 60.76,292.98) --
	( 60.88,292.83) --
	( 61.00,292.71) --
	( 61.12,292.54) --
	( 61.24,292.45) --
	( 61.36,292.30) --
	( 61.48,292.19) --
	( 61.60,292.09) --
	( 61.72,291.95) --
	( 61.84,291.86) --
	( 61.96,291.77) --
	( 62.08,291.67) --
	( 62.20,291.57) --
	( 62.32,291.47) --
	( 62.43,291.38) --
	( 62.55,291.28) --
	( 62.67,291.18) --
	( 62.79,291.07) --
	( 62.91,290.99) --
	( 63.03,290.89) --
	( 63.15,290.80) --
	( 63.27,290.72) --
	( 63.39,290.61) --
	( 63.51,290.54) --
	( 63.63,290.46) --
	( 63.75,290.36) --
	( 63.87,290.29) --
	( 63.99,290.21) --
	( 64.11,290.10) --
	( 64.23,290.05) --
	( 64.35,289.96) --
	( 64.47,289.89) --
	( 64.59,289.80) --
	( 64.71,289.72) --
	( 64.83,289.67) --
	( 64.95,289.60) --
	( 65.07,289.48) --
	( 65.19,289.40) --
	( 65.31,289.32) --
	( 65.43,289.29) --
	( 65.55,289.17) --
	( 65.67,289.10) --
	( 65.79,289.03) --
	( 65.91,288.96) --
	( 66.03,288.89) --
	( 66.15,288.79) --
	( 66.27,288.72) --
	( 66.39,288.65) --
	( 66.51,288.58) --
	( 66.63,288.51) --
	( 66.75,288.44) --
	( 66.87,288.35) --
	( 66.99,288.27) --
	( 67.11,288.19) --
	( 67.23,288.13) --
	( 67.35,288.05) --
	( 67.47,287.97) --
	( 67.59,287.87) --
	( 67.71,287.80) --
	( 67.82,287.72) --
	( 67.94,287.63) --
	( 68.06,287.55) --
	( 68.18,287.50) --
	( 68.30,287.44) --
	( 68.42,287.34) --
	( 68.54,287.28) --
	( 68.66,287.21) --
	( 68.78,287.12) --
	( 68.90,287.06) --
	( 69.02,286.96) --
	( 69.14,286.88) --
	( 69.26,286.79) --
	( 69.38,286.73) --
	( 69.50,286.65) --
	( 69.62,286.57) --
	( 69.74,286.49) --
	( 69.86,286.40) --
	( 69.98,286.31) --
	( 70.10,286.24) --
	( 70.22,286.16) --
	( 70.34,286.07) --
	( 70.46,285.98) --
	( 70.58,285.92) --
	( 70.70,285.84) --
	( 70.82,285.77) --
	( 70.94,285.69) --
	( 71.06,285.62) --
	( 71.18,285.58) --
	( 71.30,285.49) --
	( 71.42,285.41) --
	( 71.54,285.35) --
	( 71.66,285.28) --
	( 71.78,285.21) --
	( 71.90,285.13) --
	( 72.02,285.04) --
	( 72.14,284.97) --
	( 72.26,284.87) --
	( 72.38,284.80) --
	( 72.50,284.69) --
	( 72.62,284.61) --
	( 72.74,284.53) --
	( 72.86,284.43) --
	( 72.98,284.36) --
	( 73.10,284.31) --
	( 73.21,284.23) --
	( 73.33,284.12) --
	( 73.45,284.06) --
	( 73.57,283.99) --
	( 73.69,283.91) --
	( 73.81,283.84) --
	( 73.93,283.73) --
	( 74.05,283.65) --
	( 74.17,283.57) --
	( 74.29,283.48) --
	( 74.41,283.40) --
	( 74.53,283.30) --
	( 74.65,283.21) --
	( 74.77,283.14) --
	( 74.89,283.04) --
	( 75.01,282.97) --
	( 75.13,282.87) --
	( 75.25,282.79) --
	( 75.37,282.72) --
	( 75.49,282.61) --
	( 75.61,282.54) --
	( 75.73,282.49) --
	( 75.85,282.38) --
	( 75.97,282.31) --
	( 76.09,282.21) --
	( 76.21,282.14) --
	( 76.33,281.99) --
	( 76.45,281.95) --
	( 76.57,281.85) --
	( 76.69,281.75) --
	( 76.81,281.70) --
	( 76.93,281.61) --
	( 77.05,281.51) --
	( 77.17,281.41) --
	( 77.29,281.32) --
	( 77.41,281.24) --
	( 77.53,281.15) --
	( 77.65,281.11) --
	( 77.77,281.03) --
	( 77.89,280.97) --
	( 78.01,280.85) --
	( 78.13,280.78) --
	( 78.25,280.69) --
	( 78.37,280.61) --
	( 78.48,280.52) --
	( 78.60,280.44) --
	( 78.72,280.36) --
	( 78.84,280.30) --
	( 78.96,280.21) --
	( 79.08,280.14) --
	( 79.20,280.08) --
	( 79.32,279.99) --
	( 79.44,279.90) --
	( 79.56,279.80) --
	( 79.68,279.74) --
	( 79.80,279.64) --
	( 79.92,279.53) --
	( 80.04,279.44) --
	( 80.16,279.37) --
	( 80.28,279.31) --
	( 80.40,279.21) --
	( 80.52,279.14) --
	( 80.64,279.05) --
	( 80.76,278.98) --
	( 80.88,278.90) --
	( 81.00,278.82) --
	( 81.12,278.74) --
	( 81.24,278.67) --
	( 81.36,278.59) --
	( 81.48,278.47) --
	( 81.60,278.40) --
	( 81.72,278.34) --
	( 81.84,278.25) --
	( 81.96,278.17) --
	( 82.08,278.10) --
	( 82.20,278.00) --
	( 82.32,277.90) --
	( 82.44,277.85) --
	( 82.56,277.80) --
	( 82.68,277.68) --
	( 82.80,277.59) --
	( 82.92,277.49) --
	( 83.04,277.41) --
	( 83.16,277.31) --
	( 83.28,277.26) --
	( 83.40,277.17) --
	( 83.52,277.10) --
	( 83.64,277.02) --
	( 83.76,276.92) --
	( 83.87,276.83) --
	( 83.99,276.76) --
	( 84.11,276.70) --
	( 84.23,276.60) --
	( 84.35,276.49) --
	( 84.47,276.45) --
	( 84.59,276.37) --
	( 84.71,276.29) --
	( 84.83,276.22) --
	( 84.95,276.15) --
	( 85.07,276.07) --
	( 85.19,275.97) --
	( 85.31,275.90) --
	( 85.43,275.82) --
	( 85.55,275.71) --
	( 85.67,275.60) --
	( 85.79,275.53) --
	( 85.91,275.48) --
	( 86.03,275.40) --
	( 86.15,275.34) --
	( 86.27,275.27) --
	( 86.39,275.18) --
	( 86.51,275.08) --
	( 86.63,275.03) --
	( 86.75,274.98) --
	( 86.87,274.88) --
	( 86.99,274.77) --
	( 87.11,274.69) --
	( 87.23,274.60) --
	( 87.35,274.47) --
	( 87.47,274.39) --
	( 87.59,274.33) --
	( 87.71,274.27) --
	( 87.83,274.14) --
	( 87.95,274.05) --
	( 88.07,273.99) --
	( 88.19,273.95) --
	( 88.31,273.81) --
	( 88.43,273.76) --
	( 88.55,273.66) --
	( 88.67,273.60) --
	( 88.79,273.51) --
	( 88.91,273.46) --
	( 89.03,273.35) --
	( 89.14,273.25) --
	( 89.26,273.14) --
	( 89.38,273.07) --
	( 89.50,273.00) --
	( 89.62,272.88) --
	( 89.74,272.82) --
	( 89.86,272.74) --
	( 89.98,272.65) --
	( 90.10,272.62) --
	( 90.22,272.47) --
	( 90.34,272.39) --
	( 90.46,272.31) --
	( 90.58,272.24) --
	( 90.70,272.10) --
	( 90.82,271.95) --
	( 90.94,271.90) --
	( 91.06,271.81) --
	( 91.18,271.77) --
	( 91.30,271.68) --
	( 91.42,271.61) --
	( 91.54,271.53) --
	( 91.66,271.48) --
	( 91.78,271.37) --
	( 91.90,271.28) --
	( 92.02,271.19) --
	( 92.14,271.13) --
	( 92.26,271.10) --
	( 92.38,271.01) --
	( 92.50,270.94) --
	( 92.62,270.82) --
	( 92.74,270.75) --
	( 92.86,270.65) --
	( 92.98,270.58) --
	( 93.10,270.49) --
	( 93.22,270.37) --
	( 93.34,270.22) --
	( 93.46,270.13) --
	( 93.58,270.04) --
	( 93.70,269.91) --
	( 93.82,269.82) --
	( 93.94,269.76) --
	( 94.06,269.67) --
	( 94.18,269.58) --
	( 94.30,269.48) --
	( 94.42,269.43) --
	( 94.53,269.34) --
	( 94.65,269.24) --
	( 94.77,269.16) --
	( 94.89,269.06) --
	( 95.01,268.98) --
	( 95.13,268.87) --
	( 95.25,268.80) --
	( 95.37,268.72) --
	( 95.49,268.68) --
	( 95.61,268.55) --
	( 95.73,268.48) --
	( 95.85,268.37) --
	( 95.97,268.29) --
	( 96.09,268.20) --
	( 96.21,268.15) --
	( 96.33,268.09) --
	( 96.45,268.01) --
	( 96.57,267.88) --
	( 96.69,267.82) --
	( 96.81,267.73) --
	( 96.93,267.56) --
	( 97.05,267.49) --
	( 97.17,267.43) --
	( 97.29,267.29) --
	( 97.41,267.24) --
	( 97.53,267.13) --
	( 97.65,267.07) --
	( 97.77,266.97) --
	( 97.89,266.91) --
	( 98.01,266.84) --
	( 98.13,266.77) --
	( 98.25,266.67) --
	( 98.37,266.49) --
	( 98.49,266.37) --
	( 98.61,266.24) --
	( 98.73,266.10) --
	( 98.85,266.06) --
	( 98.97,266.00) --
	( 99.09,265.95) --
	( 99.21,265.88) --
	( 99.33,265.80) --
	( 99.45,265.74) --
	( 99.57,265.56) --
	( 99.69,265.42) --
	( 99.80,265.28) --
	( 99.92,265.25) --
	(100.04,265.13) --
	(100.16,265.06) --
	(100.28,264.95) --
	(100.40,264.77) --
	(100.52,264.71) --
	(100.64,264.63) --
	(100.76,264.59) --
	(100.88,264.48) --
	(101.00,264.29) --
	(101.12,264.20) --
	(101.24,264.04) --
	(101.36,263.96) --
	(101.48,263.88) --
	(101.60,263.79) --
	(101.72,263.73) --
	(101.84,263.63) --
	(101.96,263.59) --
	(102.08,263.54) --
	(102.20,263.39) --
	(102.32,263.36) --
	(102.44,263.32) --
	(102.56,263.21) --
	(102.68,263.06) --
	(102.80,262.95) --
	(102.92,262.93) --
	(103.04,262.64) --
	(103.16,262.53) --
	(103.28,262.42) --
	(103.40,262.22) --
	(103.52,262.17) --
	(103.64,262.10) --
	(103.76,262.00) --
	(103.88,261.81) --
	(104.00,261.68) --
	(104.12,261.62) --
	(104.24,261.50) --
	(104.36,261.38) --
	(104.48,261.20) --
	(104.60,261.10) --
	(104.72,260.85) --
	(104.84,260.65) --
	(104.96,260.51) --
	(105.08,260.43) --
	(105.19,260.35) --
	(105.31,260.28) --
	(105.43,260.20) --
	(105.55,260.16) --
	(105.67,259.81) --
	(105.79,259.75) --
	(105.91,259.66) --
	(106.03,259.57) --
	(106.15,259.48) --
	(106.27,259.25) --
	(106.39,259.15) --
	(106.51,259.08) --
	(106.63,258.96) --
	(106.75,258.89) --
	(106.87,258.75) --
	(106.99,258.66) --
	(107.11,258.53) --
	(107.23,258.46) --
	(107.35,258.32) --
	(107.47,258.25) --
	(107.59,258.15) --
	(107.71,257.95) --
	(107.83,257.81) --
	(107.95,257.75) --
	(108.07,257.71) --
	(108.19,257.49) --
	(108.31,257.24) --
	(108.43,257.22) --
	(108.55,257.11) --
	(108.67,256.95) --
	(108.79,256.86) --
	(108.91,256.76) --
	(109.03,256.69) --
	(109.15,256.62) --
	(109.27,256.47) --
	(109.39,256.38) --
	(109.51,256.19) --
	(109.63,256.04) --
	(109.75,256.01) --
	(109.87,255.74) --
	(109.99,255.64) --
	(110.11,255.44) --
	(110.23,255.36) --
	(110.35,255.33) --
	(110.47,255.31) --
	(110.58,255.22) --
	(110.70,255.09) --
	(110.82,254.97) --
	(110.94,254.91) --
	(111.06,254.79) --
	(111.18,254.70) --
	(111.30,254.51) --
	(111.42,254.45) --
	(111.54,254.44) --
	(111.66,254.43) --
	(111.78,254.26) --
	(111.90,254.18) --
	(112.02,253.57) --
	(112.14,253.26) --
	(112.26,253.17) --
	(112.38,252.93) --
	(112.50,252.85) --
	(112.62,252.81) --
	(112.74,252.78) --
	(112.86,252.72) --
	(112.98,252.67) --
	(113.10,252.66) --
	(113.22,252.44) --
	(113.34,252.32) --
	(113.46,252.31) --
	(113.58,252.22) --
	(113.70,252.07) --
	(113.82,252.00) --
	(113.94,251.80) --
	(114.06,251.74) --
	(114.18,251.70) --
	(114.30,251.62) --
	(114.42,251.55) --
	(114.54,251.39) --
	(114.66,251.28) --
	(114.78,251.21) --
	(114.90,251.15) --
	(115.02,251.08) --
	(115.14,251.00) --
	(115.26,250.94) --
	(115.38,250.88) --
	(115.50,250.84) --
	(115.62,250.78) --
	(115.74,250.73) --
	(115.85,250.69) --
	(115.97,250.62) --
	(116.09,250.45) --
	(116.21,250.39) --
	(116.33,250.34) --
	(116.45,250.27) --
	(116.57,250.22) --
	(116.69,250.15) --
	(116.81,250.06) --
	(116.93,250.02) --
	(117.05,249.98) --
	(117.17,249.95) --
	(117.29,249.86) --
	(117.41,249.78) --
	(117.53,249.72) --
	(117.65,249.69) --
	(117.77,249.66) --
	(117.89,249.60) --
	(118.01,249.55) --
	(118.13,249.49) --
	(118.25,249.42) --
	(118.37,249.40) --
	(118.49,249.33) --
	(118.61,249.29) --
	(118.73,249.18) --
	(118.85,249.14) --
	(118.97,249.09) --
	(119.09,248.86) --
	(119.21,248.82) --
	(119.33,248.79) --
	(119.45,248.78) --
	(119.57,248.68) --
	(119.69,248.40) --
	(119.81,248.39) --
	(119.93,248.33) --
	(120.05,248.22) --
	(120.17,248.19) --
	(120.29,248.16) --
	(120.41,248.14) --
	(120.53,248.01) --
	(120.65,247.91) --
	(120.77,247.85) --
	(120.89,247.83) --
	(121.01,247.76) --
	(121.13,247.67) --
	(121.24,247.58) --
	(121.36,247.50) --
	(121.48,247.46) --
	(121.60,247.37) --
	(121.72,247.31) --
	(121.84,247.07) --
	(121.96,246.99) --
	(122.08,246.96) --
	(122.20,246.82) --
	(122.32,246.78) --
	(122.44,246.73) --
	(122.56,246.70) --
	(122.68,246.63) --
	(122.80,246.59) --
	(122.92,246.56) --
	(123.04,246.47) --
	(123.16,246.43) --
	(123.28,246.39) --
	(123.40,246.36) --
	(123.52,246.31) --
	(123.64,246.25) --
	(123.76,246.18) --
	(123.88,246.15) --
	(124.00,246.13) --
	(124.12,246.09) --
	(124.24,246.07) --
	(124.36,246.06) --
	(124.48,245.98) --
	(124.60,245.86) --
	(124.72,245.82) --
	(124.84,245.81) --
	(124.96,245.61) --
	(125.08,245.58) --
	(125.20,245.53) --
	(125.32,245.52) --
	(125.44,245.43) --
	(125.56,245.39) --
	(125.68,245.38) --
	(125.80,245.35) --
	(125.92,245.33) --
	(126.04,245.26) --
	(126.16,245.20) --
	(126.28,245.16) --
	(126.40,245.07) --
	(126.51,245.05) --
	(126.63,245.05) --
	(126.75,245.00) --
	(126.87,244.97) --
	(126.99,244.93) --
	(127.11,244.90) --
	(127.23,244.88) --
	(127.35,244.84) --
	(127.47,244.73) --
	(127.59,244.68) --
	(127.71,244.66) --
	(127.83,244.57) --
	(127.95,244.55) --
	(128.07,244.51) --
	(128.19,244.47) --
	(128.31,244.42) --
	(128.43,244.39) --
	(128.55,244.32) --
	(128.67,244.28) --
	(128.79,244.27) --
	(128.91,244.26) --
	(129.03,244.24) --
	(129.15,244.16) --
	(129.27,244.15) --
	(129.39,244.07) --
	(129.51,244.05) --
	(129.63,243.97) --
	(129.75,243.87) --
	(129.87,243.84) --
	(129.99,243.81) --
	(130.11,243.73) --
	(130.23,243.68) --
	(130.35,243.59) --
	(130.47,243.54) --
	(130.59,243.47) --
	(130.71,243.44) --
	(130.83,243.38) --
	(130.95,243.33) --
	(131.07,243.32) --
	(131.19,243.28) --
	(131.31,243.20) --
	(131.43,243.20) --
	(131.55,243.12) --
	(131.67,243.06) --
	(131.79,243.04) --
	(131.90,243.03) --
	(132.02,242.96) --
	(132.14,242.95) --
	(132.26,242.92) --
	(132.38,242.80) --
	(132.50,242.71) --
	(132.62,242.64) --
	(132.74,242.60) --
	(132.86,242.58) --
	(132.98,242.56) --
	(133.10,242.52) --
	(133.22,242.48) --
	(133.34,242.41) --
	(133.46,242.37) --
	(133.58,242.35) --
	(133.70,242.32) --
	(133.82,242.24) --
	(133.94,242.17) --
	(134.06,242.12) --
	(134.18,242.10) --
	(134.30,242.04) --
	(134.42,241.92) --
	(134.54,241.92) --
	(134.66,241.90) --
	(134.78,241.75) --
	(134.90,241.75) --
	(135.02,241.67) --
	(135.14,241.65) --
	(135.26,241.63) --
	(135.38,241.63) --
	(135.50,241.60) --
	(135.62,241.56) --
	(135.74,241.50) --
	(135.86,241.49) --
	(135.98,241.44) --
	(136.10,241.44) --
	(136.22,241.40) --
	(136.34,241.35) --
	(136.46,241.32) --
	(136.58,241.27) --
	(136.70,241.22) --
	(136.82,241.21) --
	(136.94,241.15) --
	(137.06,241.12) --
	(137.17,241.10) --
	(137.29,241.07) --
	(137.41,240.98) --
	(137.53,240.94) --
	(137.65,240.94) --
	(137.77,240.92) --
	(137.89,240.84) --
	(138.01,240.79) --
	(138.13,240.76) --
	(138.25,240.70) --
	(138.37,240.66) --
	(138.49,240.57) --
	(138.61,240.55) --
	(138.73,240.41) --
	(138.85,240.35) --
	(138.97,240.31) --
	(139.09,240.26) --
	(139.21,240.22) --
	(139.33,240.16) --
	(139.45,240.09) --
	(139.57,240.08) --
	(139.69,240.03) --
	(139.81,240.02) --
	(139.93,239.93) --
	(140.05,239.88) --
	(140.17,239.85) --
	(140.29,239.82) --
	(140.41,239.73) --
	(140.53,239.68) --
	(140.65,239.57) --
	(140.77,239.54) --
	(140.89,239.48) --
	(141.01,239.42) --
	(141.13,239.41) --
	(141.25,239.37) --
	(141.37,239.35) --
	(141.49,239.33) --
	(141.61,239.32) --
	(141.73,239.31) --
	(141.85,239.28) --
	(141.97,239.27) --
	(142.09,239.25) --
	(142.21,239.21) --
	(142.33,239.17) --
	(142.45,239.15) --
	(142.56,239.05) --
	(142.68,239.02) --
	(142.80,239.02) --
	(142.92,239.01) --
	(143.04,238.97) --
	(143.16,238.95) --
	(143.28,238.95) --
	(143.40,238.91) --
	(143.52,238.86) --
	(143.64,238.85) --
	(143.76,238.82) --
	(143.88,238.80) --
	(144.00,238.78) --
	(144.12,238.75) --
	(144.24,238.74) --
	(144.36,238.74) --
	(144.48,238.69) --
	(144.60,238.68) --
	(144.72,238.68) --
	(144.84,238.67) --
	(144.96,238.67) --
	(145.08,238.66) --
	(145.20,238.63) --
	(145.32,238.61) --
	(145.44,238.58) --
	(145.56,238.55) --
	(145.68,238.52) --
	(145.80,238.50) --
	(145.92,238.49) --
	(146.04,238.49) --
	(146.16,238.48) --
	(146.28,238.46) --
	(146.40,238.43) --
	(146.52,238.37) --
	(146.64,238.24) --
	(146.76,238.23) --
	(146.88,238.22) --
	(147.00,238.21) --
	(147.12,238.19) --
	(147.24,238.17) --
	(147.36,238.16) --
	(147.48,238.12) --
	(147.60,238.12) --
	(147.72,238.08) --
	(147.84,238.01) --
	(147.95,238.00) --
	(148.07,237.88) --
	(148.19,237.84) --
	(148.31,237.82) --
	(148.43,237.74) --
	(148.55,237.72) --
	(148.67,237.70) --
	(148.79,237.66) --
	(148.91,237.59) --
	(149.03,237.56) --
	(149.15,237.54) --
	(149.27,237.39) --
	(149.39,237.37) --
	(149.51,237.35) --
	(149.63,237.33) --
	(149.75,237.30) --
	(149.87,237.29) --
	(149.99,237.25) --
	(150.11,237.20) --
	(150.23,237.18) --
	(150.35,237.17) --
	(150.47,237.16) --
	(150.59,237.12) --
	(150.71,237.07) --
	(150.83,237.01) --
	(150.95,237.01) --
	(151.07,236.97) --
	(151.19,236.97) --
	(151.31,236.96) --
	(151.43,236.94) --
	(151.55,236.90) --
	(151.67,236.89) --
	(151.79,236.86) --
	(151.91,236.85) --
	(152.03,236.82) --
	(152.15,236.81) --
	(152.27,236.79) --
	(152.39,236.76) --
	(152.51,236.73) --
	(152.63,236.70) --
	(152.75,236.64) --
	(152.87,236.63) --
	(152.99,236.62) --
	(153.11,236.62) --
	(153.22,236.61) --
	(153.34,236.56) --
	(153.46,236.53) --
	(153.58,236.51) --
	(153.70,236.42) --
	(153.82,236.40) --
	(153.94,236.38) --
	(154.06,236.34) --
	(154.18,236.30) --
	(154.30,236.30) --
	(154.42,236.26) --
	(154.54,236.19) --
	(154.66,236.14) --
	(154.78,236.14) --
	(154.90,236.08) --
	(155.02,236.05) --
	(155.14,236.04) --
	(155.26,236.03) --
	(155.38,236.02) --
	(155.50,236.01) --
	(155.62,235.99) --
	(155.74,235.93) --
	(155.86,235.92) --
	(155.98,235.90) --
	(156.10,235.90) --
	(156.22,235.89) --
	(156.34,235.89) --
	(156.46,235.88) --
	(156.58,235.84) --
	(156.70,235.83) --
	(156.82,235.81) --
	(156.94,235.79) --
	(157.06,235.78) --
	(157.18,235.77) --
	(157.30,235.75) --
	(157.42,235.74) --
	(157.54,235.73) --
	(157.66,235.65) --
	(157.78,235.64) --
	(157.90,235.62) --
	(158.02,235.56) --
	(158.14,235.55) --
	(158.26,235.50) --
	(158.38,235.49) --
	(158.50,235.49) --
	(158.61,235.42) --
	(158.73,235.40) --
	(158.85,235.38) --
	(158.97,235.36) --
	(159.09,235.35) --
	(159.21,235.32) --
	(159.33,235.26) --
	(159.45,235.25) --
	(159.57,235.23) --
	(159.69,235.21) --
	(159.81,235.17) --
	(159.93,235.14) --
	(160.05,235.13) --
	(160.17,235.10) --
	(160.29,235.07) --
	(160.41,235.06) --
	(160.53,235.05) --
	(160.65,235.01) --
	(160.77,235.00) --
	(160.89,234.97) --
	(161.01,234.97) --
	(161.13,234.97) --
	(161.25,234.96) --
	(161.37,234.94) --
	(161.49,234.90) --
	(161.61,234.90) --
	(161.73,234.89) --
	(161.85,234.83) --
	(161.97,234.80) --
	(162.09,234.73) --
	(162.21,234.73) --
	(162.33,234.73) --
	(162.45,234.71) --
	(162.57,234.62) --
	(162.69,234.61) --
	(162.81,234.60) --
	(162.93,234.59) --
	(163.05,234.57) --
	(163.17,234.56) --
	(163.29,234.54) --
	(163.41,234.48) --
	(163.53,234.44) --
	(163.65,234.43) --
	(163.77,234.38) --
	(163.88,234.35) --
	(164.00,234.33) --
	(164.12,234.33) --
	(164.24,234.32) --
	(164.36,234.30) --
	(164.48,234.26) --
	(164.60,234.24) --
	(164.72,234.24) --
	(164.84,234.18) --
	(164.96,234.15) --
	(165.08,234.10) --
	(165.20,234.07) --
	(165.32,234.04) --
	(165.44,234.02) --
	(165.56,234.02) --
	(165.68,234.02) --
	(165.80,234.01) --
	(165.92,233.98) --
	(166.04,233.85) --
	(166.16,233.82) --
	(166.28,233.82) --
	(166.40,233.81) --
	(166.52,233.79) --
	(166.64,233.78) --
	(166.76,233.78) --
	(166.88,233.76) --
	(167.00,233.74) --
	(167.12,233.68) --
	(167.24,233.67) --
	(167.36,233.67) --
	(167.48,233.65) --
	(167.60,233.64) --
	(167.72,233.62) --
	(167.84,233.62) --
	(167.96,233.59) --
	(168.08,233.56) --
	(168.20,233.55) --
	(168.32,233.55) --
	(168.44,233.54) --
	(168.56,233.54) --
	(168.68,233.52) --
	(168.80,233.50) --
	(168.92,233.50) --
	(169.04,233.50) --
	(169.16,233.44) --
	(169.27,233.44) --
	(169.39,233.32) --
	(169.51,233.30) --
	(169.63,233.23) --
	(169.75,233.21) --
	(169.87,233.20) --
	(169.99,233.20) --
	(170.11,233.15) --
	(170.23,233.13) --
	(170.35,233.10) --
	(170.47,233.08) --
	(170.59,233.08) --
	(170.71,233.07) --
	(170.83,233.06) --
	(170.95,233.04) --
	(171.07,233.02) --
	(171.19,233.01) --
	(171.31,232.99) --
	(171.43,232.96) --
	(171.55,232.95) --
	(171.67,232.90) --
	(171.79,232.88) --
	(171.91,232.88) --
	(172.03,232.83) --
	(172.15,232.81) --
	(172.27,232.80) --
	(172.39,232.79) --
	(172.51,232.78) --
	(172.63,232.77) --
	(172.75,232.74) --
	(172.87,232.72) --
	(172.99,232.69) --
	(173.11,232.69) --
	(173.23,232.68) --
	(173.35,232.66) --
	(173.47,232.53) --
	(173.59,232.53) --
	(173.71,232.50) --
	(173.83,232.46) --
	(173.95,232.42) --
	(174.07,232.41) --
	(174.19,232.38) --
	(174.31,232.36) --
	(174.43,232.35) --
	(174.54,232.34) --
	(174.66,232.25) --
	(174.78,232.22) --
	(174.90,232.22) --
	(175.02,232.19) --
	(175.14,232.17) --
	(175.26,232.17) --
	(175.38,232.14) --
	(175.50,232.10) --
	(175.62,232.08) --
	(175.74,232.08) --
	(175.86,232.08) --
	(175.98,232.06) --
	(176.10,232.02) --
	(176.22,232.01) --
	(176.34,232.00) --
	(176.46,231.97) --
	(176.58,231.96) --
	(176.70,231.95) --
	(176.82,231.94) --
	(176.94,231.92) --
	(177.06,231.92) --
	(177.18,231.92) --
	(177.30,231.91) --
	(177.42,231.90) --
	(177.54,231.89) --
	(177.66,231.88) --
	(177.78,231.87) --
	(177.90,231.87) --
	(178.02,231.85) --
	(178.14,231.85) --
	(178.26,231.84) --
	(178.38,231.84) --
	(178.50,231.83) --
	(178.62,231.81) --
	(178.74,231.81) --
	(178.86,231.81) --
	(178.98,231.81) --
	(179.10,231.75) --
	(179.22,231.70) --
	(179.34,231.66) --
	(179.46,231.64) --
	(179.58,231.63) --
	(179.70,231.59) --
	(179.82,231.58) --
	(179.93,231.58) --
	(180.05,231.58) --
	(180.17,231.56) --
	(180.29,231.56) --
	(180.41,231.53) --
	(180.53,231.53) --
	(180.65,231.52) --
	(180.77,231.51) --
	(180.89,231.48) --
	(181.01,231.47) --
	(181.13,231.46) --
	(181.25,231.42) --
	(181.37,231.40) --
	(181.49,231.40) --
	(181.61,231.31) --
	(181.73,231.28) --
	(181.85,231.27) --
	(181.97,231.24) --
	(182.09,231.19) --
	(182.21,231.18) --
	(182.33,231.18) --
	(182.45,231.15) --
	(182.57,231.13) --
	(182.69,231.13) --
	(182.81,231.11) --
	(182.93,231.11) --
	(183.05,231.10) --
	(183.17,231.10) --
	(183.29,231.10) --
	(183.41,231.10) --
	(183.53,231.06) --
	(183.65,230.98) --
	(183.77,230.95) --
	(183.89,230.95) --
	(184.01,230.95) --
	(184.13,230.95) --
	(184.25,230.91) --
	(184.37,230.91) --
	(184.49,230.91) --
	(184.61,230.89) --
	(184.73,230.88) --
	(184.85,230.87) --
	(184.97,230.81) --
	(185.09,230.80) --
	(185.20,230.79) --
	(185.32,230.79) --
	(185.44,230.77) --
	(185.56,230.70) --
	(185.68,230.70) --
	(185.80,230.69) --
	(185.92,230.65) --
	(186.04,230.65) --
	(186.16,230.65) --
	(186.28,230.64) --
	(186.40,230.64) --
	(186.52,230.63) --
	(186.64,230.55) --
	(186.76,230.54) --
	(186.88,230.50) --
	(187.00,230.47) --
	(187.12,230.45) --
	(187.24,230.45) --
	(187.36,230.42) --
	(187.48,230.41) --
	(187.60,230.39) --
	(187.72,230.38) --
	(187.84,230.37) --
	(187.96,230.33) --
	(188.08,230.32) --
	(188.20,230.27) --
	(188.32,230.24) --
	(188.44,230.24) --
	(188.56,230.24) --
	(188.68,230.23) --
	(188.80,230.21) --
	(188.92,230.21) --
	(189.04,230.20) --
	(189.16,230.20) --
	(189.28,230.20) --
	(189.40,230.20) --
	(189.52,230.19) --
	(189.64,230.18) --
	(189.76,230.17) --
	(189.88,230.17) --
	(190.00,230.17) --
	(190.12,230.16) --
	(190.24,230.14) --
	(190.36,230.14) --
	(190.48,230.13) --
	(190.59,230.08) --
	(190.71,230.07) --
	(190.83,230.06) --
	(190.95,230.06) --
	(191.07,230.05) --
	(191.19,230.01) --
	(191.31,230.00) --
	(191.43,229.99) --
	(191.55,229.98) --
	(191.67,229.95) --
	(191.79,229.95) --
	(191.91,229.95) --
	(192.03,229.91) --
	(192.15,229.91) --
	(192.27,229.87) --
	(192.39,229.87) --
	(192.51,229.84) --
	(192.63,229.83) --
	(192.75,229.83) --
	(192.87,229.78) --
	(192.99,229.76) --
	(193.11,229.75) --
	(193.23,229.75) --
	(193.35,229.72) --
	(193.47,229.72) --
	(193.59,229.71) --
	(193.71,229.71) --
	(193.83,229.70) --
	(193.95,229.69) --
	(194.07,229.67) --
	(194.19,229.65) --
	(194.31,229.63) --
	(194.43,229.61) --
	(194.55,229.60) --
	(194.67,229.60) --
	(194.79,229.56) --
	(194.91,229.56) --
	(195.03,229.54) --
	(195.15,229.54) --
	(195.27,229.53) --
	(195.39,229.53) --
	(195.51,229.48) --
	(195.63,229.48) --
	(195.75,229.48) --
	(195.87,229.46) --
	(195.98,229.45) --
	(196.10,229.41) --
	(196.22,229.41) --
	(196.34,229.41) --
	(196.46,229.40) --
	(196.58,229.38) --
	(196.70,229.37) --
	(196.82,229.36) --
	(196.94,229.36) --
	(197.06,229.34) --
	(197.18,229.33) --
	(197.30,229.25) --
	(197.42,229.20) --
	(197.54,229.16) --
	(197.66,229.13) --
	(197.78,229.10) --
	(197.90,229.10) --
	(198.02,229.08) --
	(198.14,229.08) --
	(198.26,229.07) --
	(198.38,229.06) --
	(198.50,228.98) --
	(198.62,228.97) --
	(198.74,228.94) --
	(198.86,228.94) --
	(198.98,228.94) --
	(199.10,228.93) --
	(199.22,228.90) --
	(199.34,228.90) --
	(199.46,228.89) --
	(199.58,228.88) --
	(199.70,228.83) --
	(199.82,228.82) --
	(199.94,228.82) --
	(200.06,228.82) --
	(200.18,228.78) --
	(200.30,228.77) --
	(200.42,228.77) --
	(200.54,228.77) --
	(200.66,228.77) --
	(200.78,228.75) --
	(200.90,228.72) --
	(201.02,228.71) --
	(201.14,228.71) --
	(201.25,228.71) --
	(201.37,228.70) --
	(201.49,228.69) --
	(201.61,228.68) --
	(201.73,228.68) --
	(201.85,228.68) --
	(201.97,228.68) --
	(202.09,228.68) --
	(202.21,228.67) --
	(202.33,228.60) --
	(202.45,228.60) --
	(202.57,228.58) --
	(202.69,228.58) --
	(202.81,228.56) --
	(202.93,228.54) --
	(203.05,228.53) --
	(203.17,228.50) --
	(203.29,228.49) --
	(203.41,228.49) --
	(203.53,228.48) --
	(203.65,228.48) --
	(203.77,228.46) --
	(203.89,228.46) --
	(204.01,228.43) --
	(204.13,228.43) --
	(204.25,228.41) --
	(204.37,228.40) --
	(204.49,228.40) --
	(204.61,228.39) --
	(204.73,228.39) --
	(204.85,228.38) --
	(204.97,228.38) --
	(205.09,228.38) --
	(205.21,228.36) --
	(205.33,228.34) --
	(205.45,228.29) --
	(205.57,228.27) --
	(205.69,228.26) --
	(205.81,228.24) --
	(205.93,228.22) --
	(206.05,228.21) --
	(206.17,228.20) --
	(206.29,228.20) --
	(206.41,228.20) --
	(206.53,228.16) --
	(206.64,228.16) --
	(206.76,228.14) --
	(206.88,228.07) --
	(207.00,228.07) --
	(207.12,228.07) --
	(207.24,228.06) --
	(207.36,228.06) --
	(207.48,228.06) --
	(207.60,228.04) --
	(207.72,228.04) --
	(207.84,228.04) --
	(207.96,228.04) --
	(208.08,228.02) --
	(208.20,228.02) --
	(208.32,228.02) --
	(208.44,228.01) --
	(208.56,228.01) --
	(208.68,228.00) --
	(208.80,228.00) --
	(208.92,227.99) --
	(209.04,227.99) --
	(209.16,227.93) --
	(209.28,227.93) --
	(209.40,227.92) --
	(209.52,227.91) --
	(209.64,227.89) --
	(209.76,227.89) --
	(209.88,227.88) --
	(210.00,227.87) --
	(210.12,227.87) --
	(210.24,227.87) --
	(210.36,227.86) --
	(210.48,227.86) --
	(210.60,227.84) --
	(210.72,227.83) --
	(210.84,227.79) --
	(210.96,227.76) --
	(211.08,227.75) --
	(211.20,227.75) --
	(211.32,227.75) --
	(211.44,227.72) --
	(211.56,227.70) --
	(211.68,227.66) --
	(211.80,227.66) --
	(211.91,227.66) --
	(212.03,227.61) --
	(212.15,227.61) --
	(212.27,227.58) --
	(212.39,227.49) --
	(212.51,227.47) --
	(212.63,227.41) --
	(212.75,227.38) --
	(212.87,227.37) --
	(212.99,227.37) --
	(213.11,227.37) --
	(213.23,227.36) --
	(213.35,227.36) --
	(213.47,227.35) --
	(213.59,227.35) --
	(213.71,227.30) --
	(213.83,227.30) --
	(213.95,227.30) --
	(214.07,227.29) --
	(214.19,227.29) --
	(214.31,227.28) --
	(214.43,227.28) --
	(214.55,227.28) --
	(214.67,227.28) --
	(214.79,227.28) --
	(214.91,227.26) --
	(215.03,227.25) --
	(215.15,227.25) --
	(215.27,227.20) --
	(215.39,227.18) --
	(215.51,227.17) --
	(215.63,227.17) --
	(215.75,227.17) --
	(215.87,227.17) --
	(215.99,227.17) --
	(216.11,227.16) --
	(216.23,227.16) --
	(216.35,227.13) --
	(216.47,227.13) --
	(216.59,227.12) --
	(216.71,227.10) --
	(216.83,227.07) --
	(216.95,227.06) --
	(217.07,227.06) --
	(217.19,227.03) --
	(217.30,227.03) --
	(217.42,227.03) --
	(217.54,227.02) --
	(217.66,227.02) --
	(217.78,226.86) --
	(217.90,226.86) --
	(218.02,226.85) --
	(218.14,226.82) --
	(218.26,226.81) --
	(218.38,226.81) --
	(218.50,226.79) --
	(218.62,226.77) --
	(218.74,226.73) --
	(218.86,226.73) --
	(218.98,226.73) --
	(219.10,226.73) --
	(219.22,226.71) --
	(219.34,226.71) --
	(219.46,226.68) --
	(219.58,226.68) --
	(219.70,226.68) --
	(219.82,226.67) --
	(219.94,226.65) --
	(220.06,226.62) --
	(220.18,226.60) --
	(220.30,226.59) --
	(220.42,226.59) --
	(220.54,226.59) --
	(220.66,226.59) --
	(220.78,226.58) --
	(220.90,226.57) --
	(221.02,226.56) --
	(221.14,226.56) --
	(221.26,226.56) --
	(221.38,226.50) --
	(221.50,226.50) --
	(221.62,226.50) --
	(221.74,226.50) --
	(221.86,226.50) --
	(221.98,226.50) --
	(222.10,226.50) --
	(222.22,226.49) --
	(222.34,226.42) --
	(222.46,226.42) --
	(222.57,226.41) --
	(222.69,226.40) --
	(222.81,226.37) --
	(222.93,226.36) --
	(223.05,226.36) --
	(223.17,226.31) --
	(223.29,226.30) --
	(223.41,226.24) --
	(223.53,226.24) --
	(223.65,226.24) --
	(223.77,226.23) --
	(223.89,226.23) --
	(224.01,226.23) --
	(224.13,226.22) --
	(224.25,226.22) --
	(224.37,226.22) --
	(224.49,226.22) --
	(224.61,226.22) --
	(224.73,226.20) --
	(224.85,226.17) --
	(224.97,226.17) --
	(225.09,226.15) --
	(225.21,226.15) --
	(225.33,226.14) --
	(225.45,226.10) --
	(225.57,226.10) --
	(225.69,226.03) --
	(225.81,226.03) --
	(225.93,226.02) --
	(226.05,226.02) --
	(226.17,226.00) --
	(226.29,225.99) --
	(226.41,225.96) --
	(226.53,225.95) --
	(226.65,225.95) --
	(226.77,225.93) --
	(226.89,225.91) --
	(227.01,225.85) --
	(227.13,225.85) --
	(227.25,225.85) --
	(227.37,225.84) --
	(227.49,225.84) --
	(227.61,225.84) --
	(227.73,225.83) --
	(227.85,225.83) --
	(227.96,225.75) --
	(228.08,225.73) --
	(228.20,225.73) --
	(228.32,225.71) --
	(228.44,225.65) --
	(228.56,225.63) --
	(228.68,225.63) --
	(228.80,225.62) --
	(228.92,225.62) --
	(229.04,225.61) --
	(229.16,225.54) --
	(229.28,225.54) --
	(229.40,225.54) --
	(229.52,225.53) --
	(229.64,225.53) --
	(229.76,225.51) --
	(229.88,225.50) --
	(230.00,225.50) --
	(230.12,225.50) --
	(230.24,225.49) --
	(230.36,225.47) --
	(230.48,225.44) --
	(230.60,225.43) --
	(230.72,225.39) --
	(230.84,225.38) --
	(230.96,225.37) --
	(231.08,225.34) --
	(231.20,225.32) --
	(231.32,225.32) --
	(231.44,225.32) --
	(231.56,225.31) --
	(231.68,225.30) --
	(231.80,225.29) --
	(231.92,225.27) --
	(232.04,225.23) --
	(232.16,225.23) --
	(232.28,225.23) --
	(232.40,225.23) --
	(232.52,225.22) --
	(232.64,225.21) --
	(232.76,225.20) --
	(232.88,225.19) --
	(233.00,225.18) --
	(233.12,225.18) --
	(233.24,225.14) --
	(233.35,225.13) --
	(233.47,225.08) --
	(233.59,225.08) --
	(233.71,225.08) --
	(233.83,225.06) --
	(233.95,225.06) --
	(234.07,225.04) --
	(234.19,225.03) --
	(234.31,225.02) --
	(234.43,225.02) --
	(234.55,225.02) --
	(234.67,225.02) --
	(234.79,225.01) --
	(234.91,224.99) --
	(235.03,224.98) --
	(235.15,224.98) --
	(235.27,224.98) --
	(235.39,224.98) --
	(235.51,224.95) --
	(235.63,224.94) --
	(235.75,224.91) --
	(235.87,224.87) --
	(235.99,224.87) --
	(236.11,224.87) --
	(236.23,224.87) --
	(236.35,224.86) --
	(236.47,224.86) --
	(236.59,224.86) --
	(236.71,224.86) --
	(236.83,224.85) --
	(236.95,224.84) --
	(237.07,224.84) --
	(237.19,224.84) --
	(237.31,224.81) --
	(237.43,224.79) --
	(237.55,224.79) --
	(237.67,224.77) --
	(237.79,224.74) --
	(237.91,224.74) --
	(238.03,224.74) --
	(238.15,224.74) --
	(238.27,224.73) --
	(238.39,224.64) --
	(238.51,224.64) --
	(238.62,224.64) --
	(238.74,224.59) --
	(238.86,224.58) --
	(238.98,224.55) --
	(239.10,224.55) --
	(239.22,224.51) --
	(239.34,224.51) --
	(239.46,224.47) --
	(239.58,224.37) --
	(239.70,224.37) --
	(239.82,224.36) --
	(239.94,224.36) --
	(240.06,224.36) --
	(240.18,224.35) --
	(240.30,224.25) --
	(240.42,224.25) --
	(240.54,224.20) --
	(240.66,224.19) --
	(240.78,224.18) --
	(240.90,224.17) --
	(241.02,224.17) --
	(241.14,224.17) --
	(241.26,224.17) --
	(241.38,224.17) --
	(241.50,224.16) --
	(241.62,224.16) --
	(241.74,224.16) --
	(241.86,224.10) --
	(241.98,224.09) --
	(242.10,224.09) --
	(242.22,224.09) --
	(242.34,224.01) --
	(242.46,224.01) --
	(242.58,224.01) --
	(242.70,224.01) --
	(242.82,223.90) --
	(242.94,223.89) --
	(243.06,223.89) --
	(243.18,223.86) --
	(243.30,223.84) --
	(243.42,223.83) --
	(243.54,223.83) --
	(243.66,223.79) --
	(243.78,223.77) --
	(243.90,223.76) --
	(244.01,223.76) --
	(244.13,223.76) --
	(244.25,223.76) --
	(244.37,223.76) --
	(244.49,223.76) --
	(244.61,223.76) --
	(244.73,223.75) --
	(244.85,223.75) --
	(244.97,223.75) --
	(245.09,223.73) --
	(245.21,223.73) --
	(245.33,223.73) --
	(245.45,223.69) --
	(245.57,223.69) --
	(245.69,223.68) --
	(245.81,223.68) --
	(245.93,223.67) --
	(246.05,223.67) --
	(246.17,223.64) --
	(246.29,223.63) --
	(246.41,223.53) --
	(246.53,223.53) --
	(246.65,223.53) --
	(246.77,223.53) --
	(246.89,223.51) --
	(247.01,223.51) --
	(247.13,223.48) --
	(247.25,223.47) --
	(247.37,223.43) --
	(247.49,223.43) --
	(247.61,223.43) --
	(247.73,223.43) --
	(247.85,223.43) --
	(247.97,223.43) --
	(248.09,223.42) --
	(248.21,223.42) --
	(248.33,223.40) --
	(248.45,223.40) --
	(248.57,223.40) --
	(248.69,223.34) --
	(248.81,223.34) --
	(248.93,223.34) --
	(249.05,223.34) --
	(249.17,223.33) --
	(249.28,223.33) --
	(249.40,223.33) --
	(249.52,223.33) --
	(249.64,223.32) --
	(249.76,223.31) --
	(249.88,223.31) --
	(250.00,223.31) --
	(250.12,223.29) --
	(250.24,223.28) --
	(250.36,223.28) --
	(250.48,223.24) --
	(250.60,223.23) --
	(250.72,223.22) --
	(250.84,223.22) --
	(250.96,223.19) --
	(251.08,223.13) --
	(251.20,223.05) --
	(251.32,223.05) --
	(251.44,223.03) --
	(251.56,223.03) --
	(251.68,223.03) --
	(251.80,223.03) --
	(251.92,223.03) --
	(252.04,223.03) --
	(252.16,223.03) --
	(252.28,223.03) --
	(252.40,223.02) --
	(252.52,223.02) --
	(252.64,223.01) --
	(252.76,223.01) --
	(252.88,222.96) --
	(253.00,222.95) --
	(253.12,222.90) --
	(253.24,222.90) --
	(253.36,222.90) --
	(253.48,222.88) --
	(253.60,222.88) --
	(253.72,222.88) --
	(253.84,222.88) --
	(253.96,222.87) --
	(254.08,222.87) --
	(254.20,222.87) --
	(254.32,222.86) --
	(254.44,222.85) --
	(254.56,222.85) --
	(254.67,222.85) --
	(254.79,222.85) --
	(254.91,222.83) --
	(255.03,222.83) --
	(255.15,222.83) --
	(255.27,222.78) --
	(255.39,222.78) --
	(255.51,222.75) --
	(255.63,222.75) --
	(255.75,222.73) --
	(255.87,222.73) --
	(255.99,222.72) --
	(256.11,222.71) --
	(256.23,222.70) --
	(256.35,222.69) --
	(256.47,222.65) --
	(256.59,222.65) --
	(256.71,222.61) --
	(256.83,222.60) --
	(256.95,222.59) --
	(257.07,222.56) --
	(257.19,222.55) --
	(257.31,222.53) --
	(257.43,222.52) --
	(257.55,222.52) --
	(257.67,222.52) --
	(257.79,222.52) --
	(257.91,222.52) --
	(258.03,222.48) --
	(258.15,222.48) --
	(258.27,222.47) --
	(258.39,222.42) --
	(258.51,222.41) --
	(258.63,222.38) --
	(258.75,222.36) --
	(258.87,222.36) --
	(258.99,222.35) --
	(259.11,222.35) --
	(259.23,222.35) --
	(259.35,222.34) --
	(259.47,222.33) --
	(259.59,222.33) --
	(259.71,222.32) --
	(259.83,222.27) --
	(259.94,222.26) --
	(260.06,222.26) --
	(260.18,222.26) --
	(260.30,222.20) --
	(260.42,222.20) --
	(260.54,222.19) --
	(260.66,222.19) --
	(260.78,222.17) --
	(260.90,222.17) --
	(261.02,222.17) --
	(261.14,222.17) --
	(261.26,222.17) --
	(261.38,222.17) --
	(261.50,222.17) --
	(261.62,222.16) --
	(261.74,222.13) --
	(261.86,222.11) --
	(261.98,222.11) --
	(262.10,222.10) --
	(262.22,222.10) --
	(262.34,222.09) --
	(262.46,222.07) --
	(262.58,222.07) --
	(262.70,222.07) --
	(262.82,222.06) --
	(262.94,222.05) --
	(263.06,222.05) --
	(263.18,222.02) --
	(263.30,222.02) --
	(263.42,222.01) --
	(263.54,222.01) --
	(263.66,221.97) --
	(263.78,221.97) --
	(263.90,221.96) --
	(264.02,221.96) --
	(264.14,221.96) --
	(264.26,221.94) --
	(264.38,221.94) --
	(264.50,221.93) --
	(264.62,221.93) --
	(264.74,221.93) --
	(264.86,221.92) --
	(264.98,221.88) --
	(265.10,221.88) --
	(265.22,221.84) --
	(265.33,221.83) --
	(265.45,221.83) --
	(265.57,221.81) --
	(265.69,221.81) --
	(265.81,221.81) --
	(265.93,221.81) --
	(266.05,221.76) --
	(266.17,221.76) --
	(266.29,221.75) --
	(266.41,221.74) --
	(266.53,221.73) --
	(266.65,221.73) --
	(266.77,221.72) --
	(266.89,221.72) --
	(267.01,221.71) --
	(267.13,221.71) --
	(267.25,221.71) --
	(267.37,221.71) --
	(267.49,221.68) --
	(267.61,221.68) --
	(267.73,221.68) --
	(267.85,221.68) --
	(267.97,221.68) --
	(268.09,221.66) --
	(268.21,221.66) --
	(268.33,221.66) --
	(268.45,221.66) --
	(268.57,221.63) --
	(268.69,221.62) --
	(268.81,221.62) --
	(268.93,221.55) --
	(269.05,221.54) --
	(269.17,221.49) --
	(269.29,221.49) --
	(269.41,221.48) --
	(269.53,221.48) --
	(269.65,221.47) --
	(269.77,221.47) --
	(269.89,221.47) --
	(270.01,221.47) --
	(270.13,221.47) --
	(270.25,221.46) --
	(270.37,221.40) --
	(270.49,221.40) --
	(270.61,221.40) --
	(270.72,221.39) --
	(270.84,221.39) --
	(270.96,221.39) --
	(271.08,221.37) --
	(271.20,221.34) --
	(271.32,221.32) --
	(271.44,221.32) --
	(271.56,221.32) --
	(271.68,221.32) --
	(271.80,221.31) --
	(271.92,221.31) --
	(272.04,221.31) --
	(272.16,221.31) --
	(272.28,221.30) --
	(272.40,221.30) --
	(272.52,221.30) --
	(272.64,221.29) --
	(272.76,221.29) --
	(272.88,221.26) --
	(273.00,221.26) --
	(273.12,221.23) --
	(273.24,221.20) --
	(273.36,221.18) --
	(273.48,221.18) --
	(273.60,221.16) --
	(273.72,221.15) --
	(273.84,221.15) --
	(273.96,221.14) --
	(274.08,221.13) --
	(274.20,221.07) --
	(274.32,221.07) --
	(274.44,221.07) --
	(274.56,221.00) --
	(274.68,221.00) --
	(274.80,221.00) --
	(274.92,221.00) --
	(275.04,221.00) --
	(275.16,221.00) --
	(275.28,220.96) --
	(275.40,220.86) --
	(275.52,220.84) --
	(275.64,220.80) --
	(275.76,220.80) --
	(275.88,220.80) --
	(275.99,220.79) --
	(276.11,220.76) --
	(276.23,220.75) --
	(276.35,220.75) --
	(276.47,220.74) --
	(276.59,220.73) --
	(276.71,220.72) --
	(276.83,220.72) --
	(276.95,220.70) --
	(277.07,220.70) --
	(277.19,220.70) --
	(277.31,220.70) --
	(277.43,220.70) --
	(277.55,220.69) --
	(277.67,220.69) --
	(277.79,220.69) --
	(277.91,220.69) --
	(278.03,220.69) --
	(278.15,220.69) --
	(278.27,220.68) --
	(278.39,220.68) --
	(278.51,220.68) --
	(278.63,220.68) --
	(278.75,220.67) --
	(278.87,220.67) --
	(278.99,220.66) --
	(279.11,220.65) --
	(279.23,220.65) --
	(279.35,220.64) --
	(279.47,220.63) --
	(279.59,220.63) --
	(279.71,220.63) --
	(279.83,220.59) --
	(279.95,220.59) --
	(280.07,220.57) --
	(280.19,220.57) --
	(280.31,220.54) --
	(280.43,220.54) --
	(280.55,220.52) --
	(280.67,220.50) --
	(280.79,220.46) --
	(280.91,220.46) --
	(281.03,220.46) --
	(281.15,220.40) --
	(281.27,220.39) --
	(281.38,220.39) --
	(281.50,220.39) --
	(281.62,220.39) --
	(281.74,220.37) --
	(281.86,220.32) --
	(281.98,220.32) --
	(282.10,220.30) --
	(282.22,220.23) --
	(282.34,220.20) --
	(282.46,220.20) --
	(282.58,220.19) --
	(282.70,220.19) --
	(282.82,220.19) --
	(282.94,220.19) --
	(283.06,220.19) --
	(283.18,220.19) --
	(283.30,220.19) --
	(283.42,220.17) --
	(283.54,220.17) --
	(283.66,220.16) --
	(283.78,220.16) --
	(283.90,220.15) --
	(284.02,220.15) --
	(284.14,220.12) --
	(284.26,220.12) --
	(284.38,220.12) --
	(284.50,220.12) --
	(284.62,220.12) --
	(284.74,220.10) --
	(284.86,220.10) --
	(284.98,220.07) --
	(285.10,220.06) --
	(285.22,220.06) --
	(285.34,220.06) --
	(285.46,220.05) --
	(285.58,220.05) --
	(285.70,220.05) --
	(285.82,220.05) --
	(285.94,220.03) --
	(286.06,220.03) --
	(286.18,220.03) --
	(286.30,220.01) --
	(286.42,220.01) --
	(286.54,219.97) --
	(286.65,219.96) --
	(286.77,219.90) --
	(286.89,219.89) --
	(287.01,219.85) --
	(287.13,219.84) --
	(287.25,219.84) --
	(287.37,219.84) --
	(287.49,219.82) --
	(287.61,219.79) --
	(287.73,219.79) --
	(287.85,219.78) --
	(287.97,219.77) --
	(288.09,219.77) --
	(288.21,219.77) --
	(288.33,219.77) --
	(288.45,219.77) --
	(288.57,219.77) --
	(288.69,219.76) --
	(288.81,219.76) --
	(288.93,219.75) --
	(289.05,219.75) --
	(289.17,219.75) --
	(289.29,219.72) --
	(289.41,219.69) --
	(289.53,219.69) --
	(289.65,219.69) --
	(289.77,219.69) --
	(289.89,219.69) --
	(290.01,219.69) --
	(290.13,219.69) --
	(290.25,219.69) --
	(290.37,219.67) --
	(290.49,219.63) --
	(290.61,219.62) --
	(290.73,219.60) --
	(290.85,219.59) --
	(290.97,219.59) --
	(291.09,219.59) --
	(291.21,219.59) --
	(291.33,219.59) --
	(291.45,219.55) --
	(291.57,219.55) --
	(291.69,219.54) --
	(291.81,219.40) --
	(291.93,219.40) --
	(292.04,219.40) --
	(292.16,219.39) --
	(292.28,219.39) --
	(292.40,219.37) --
	(292.52,219.33) --
	(292.64,219.33) --
	(292.76,219.29) --
	(292.88,219.28) --
	(293.00,219.28) --
	(293.12,219.27) --
	(293.24,219.27) --
	(293.36,219.27) --
	(293.48,219.27) --
	(293.60,219.27) --
	(293.72,219.24) --
	(293.84,219.23) --
	(293.96,219.23) --
	(294.08,219.23) --
	(294.20,219.23) --
	(294.32,219.23) --
	(294.44,219.23) --
	(294.56,219.23) --
	(294.68,219.22) --
	(294.80,219.22) --
	(294.92,219.22) --
	(295.04,219.22) --
	(295.16,219.22) --
	(295.28,219.19) --
	(295.40,219.19) --
	(295.52,219.19) --
	(295.64,219.19) --
	(295.76,219.19) --
	(295.88,219.19) --
	(296.00,219.19) --
	(296.12,219.19) --
	(296.24,219.19) --
	(296.36,219.18) --
	(296.48,219.18) --
	(296.60,219.17) --
	(296.72,219.17) --
	(296.84,219.14) --
	(296.96,219.14) --
	(297.08,219.13) --
	(297.20,219.12) --
	(297.31,219.11) --
	(297.43,219.11) --
	(297.55,219.10) --
	(297.67,219.10) --
	(297.79,219.10) --
	(297.91,219.10) --
	(298.03,219.10) --
	(298.15,219.10) --
	(298.27,219.10) --
	(298.39,219.09) --
	(298.39,217.84) --
	(298.27,217.85) --
	(298.15,217.85) --
	(298.03,217.86) --
	(297.91,217.86) --
	(297.79,217.86) --
	(297.67,217.86) --
	(297.55,217.86) --
	(297.43,217.86) --
	(297.31,217.86) --
	(297.20,217.87) --
	(297.08,217.89) --
	(296.96,217.90) --
	(296.84,217.90) --
	(296.72,217.92) --
	(296.60,217.92) --
	(296.48,217.93) --
	(296.36,217.93) --
	(296.24,217.94) --
	(296.12,217.94) --
	(296.00,217.94) --
	(295.88,217.94) --
	(295.76,217.94) --
	(295.64,217.94) --
	(295.52,217.94) --
	(295.40,217.94) --
	(295.28,217.94) --
	(295.16,217.96) --
	(295.04,217.96) --
	(294.92,217.96) --
	(294.80,217.97) --
	(294.68,217.97) --
	(294.56,217.98) --
	(294.44,217.98) --
	(294.32,217.98) --
	(294.20,217.98) --
	(294.08,217.98) --
	(293.96,217.98) --
	(293.84,217.99) --
	(293.72,218.00) --
	(293.60,218.05) --
	(293.48,218.05) --
	(293.36,218.05) --
	(293.24,218.05) --
	(293.12,218.05) --
	(293.00,218.05) --
	(292.88,218.05) --
	(292.76,218.06) --
	(292.64,218.12) --
	(292.52,218.12) --
	(292.40,218.14) --
	(292.28,218.16) --
	(292.16,218.16) --
	(292.04,218.18) --
	(291.93,218.18) --
	(291.81,218.18) --
	(291.69,218.20) --
	(291.57,218.21) --
	(291.45,218.21) --
	(291.33,218.27) --
	(291.21,218.27) --
	(291.09,218.27) --
	(290.97,218.27) --
	(290.85,218.27) --
	(290.73,218.27) --
	(290.61,218.30) --
	(290.49,218.31) --
	(290.37,218.35) --
	(290.25,218.35) --
	(290.13,218.35) --
	(290.01,218.36) --
	(289.89,218.36) --
	(289.77,218.36) --
	(289.65,218.37) --
	(289.53,218.37) --
	(289.41,218.37) --
	(289.29,218.39) --
	(289.17,218.42) --
	(289.05,218.42) --
	(288.93,218.42) --
	(288.81,218.42) --
	(288.69,218.42) --
	(288.57,218.43) --
	(288.45,218.43) --
	(288.33,218.43) --
	(288.21,218.43) --
	(288.09,218.43) --
	(287.97,218.43) --
	(287.85,218.44) --
	(287.73,218.45) --
	(287.61,218.45) --
	(287.49,218.45) --
	(287.37,218.47) --
	(287.25,218.48) --
	(287.13,218.48) --
	(287.01,218.48) --
	(286.89,218.52) --
	(286.77,218.54) --
	(286.65,218.59) --
	(286.54,218.59) --
	(286.42,218.66) --
	(286.30,218.66) --
	(286.18,218.68) --
	(286.06,218.68) --
	(285.94,218.68) --
	(285.82,218.69) --
	(285.70,218.69) --
	(285.58,218.69) --
	(285.46,218.70) --
	(285.34,218.71) --
	(285.22,218.71) --
	(285.10,218.71) --
	(284.98,218.72) --
	(284.86,218.76) --
	(284.74,218.76) --
	(284.62,218.78) --
	(284.50,218.78) --
	(284.38,218.78) --
	(284.26,218.78) --
	(284.14,218.78) --
	(284.02,218.80) --
	(283.90,218.81) --
	(283.78,218.85) --
	(283.66,218.85) --
	(283.54,218.86) --
	(283.42,218.86) --
	(283.30,218.90) --
	(283.18,218.90) --
	(283.06,218.90) --
	(282.94,218.90) --
	(282.82,218.90) --
	(282.70,218.90) --
	(282.58,218.90) --
	(282.46,218.91) --
	(282.34,218.91) --
	(282.22,218.92) --
	(282.10,219.00) --
	(281.98,219.02) --
	(281.86,219.02) --
	(281.74,219.06) --
	(281.62,219.08) --
	(281.50,219.08) --
	(281.38,219.08) --
	(281.27,219.08) --
	(281.15,219.09) --
	(281.03,219.11) --
	(280.91,219.11) --
	(280.79,219.11) --
	(280.67,219.16) --
	(280.55,219.19) --
	(280.43,219.20) --
	(280.31,219.21) --
	(280.19,219.22) --
	(280.07,219.23) --
	(279.95,219.27) --
	(279.83,219.27) --
	(279.71,219.31) --
	(279.59,219.31) --
	(279.47,219.31) --
	(279.35,219.31) --
	(279.23,219.32) --
	(279.11,219.32) --
	(278.99,219.33) --
	(278.87,219.34) --
	(278.75,219.34) --
	(278.63,219.35) --
	(278.51,219.35) --
	(278.39,219.35) --
	(278.27,219.35) --
	(278.15,219.36) --
	(278.03,219.36) --
	(277.91,219.36) --
	(277.79,219.36) --
	(277.67,219.37) --
	(277.55,219.37) --
	(277.43,219.37) --
	(277.31,219.37) --
	(277.19,219.37) --
	(277.07,219.37) --
	(276.95,219.38) --
	(276.83,219.39) --
	(276.71,219.39) --
	(276.59,219.40) --
	(276.47,219.41) --
	(276.35,219.42) --
	(276.23,219.42) --
	(276.11,219.42) --
	(275.99,219.48) --
	(275.88,219.49) --
	(275.76,219.49) --
	(275.64,219.50) --
	(275.52,219.54) --
	(275.40,219.55) --
	(275.28,219.67) --
	(275.16,219.70) --
	(275.04,219.70) --
	(274.92,219.70) --
	(274.80,219.70) --
	(274.68,219.70) --
	(274.56,219.71) --
	(274.44,219.80) --
	(274.32,219.81) --
	(274.20,219.81) --
	(274.08,219.84) --
	(273.96,219.84) --
	(273.84,219.85) --
	(273.72,219.85) --
	(273.60,219.87) --
	(273.48,219.87) --
	(273.36,219.87) --
	(273.24,219.91) --
	(273.12,219.93) --
	(273.00,219.95) --
	(272.88,219.95) --
	(272.76,219.98) --
	(272.64,219.99) --
	(272.52,220.00) --
	(272.40,220.00) --
	(272.28,220.00) --
	(272.16,220.01) --
	(272.04,220.01) --
	(271.92,220.01) --
	(271.80,220.01) --
	(271.68,220.01) --
	(271.56,220.01) --
	(271.44,220.02) --
	(271.32,220.02) --
	(271.20,220.03) --
	(271.08,220.07) --
	(270.96,220.08) --
	(270.84,220.09) --
	(270.72,220.09) --
	(270.61,220.10) --
	(270.49,220.10) --
	(270.37,220.10) --
	(270.25,220.16) --
	(270.13,220.17) --
	(270.01,220.17) --
	(269.89,220.17) --
	(269.77,220.17) --
	(269.65,220.17) --
	(269.53,220.19) --
	(269.41,220.19) --
	(269.29,220.20) --
	(269.17,220.20) --
	(269.05,220.26) --
	(268.93,220.27) --
	(268.81,220.35) --
	(268.69,220.35) --
	(268.57,220.36) --
	(268.45,220.42) --
	(268.33,220.42) --
	(268.21,220.42) --
	(268.09,220.43) --
	(267.97,220.43) --
	(267.85,220.43) --
	(267.73,220.43) --
	(267.61,220.44) --
	(267.49,220.44) --
	(267.37,220.46) --
	(267.25,220.46) --
	(267.13,220.46) --
	(267.01,220.47) --
	(266.89,220.47) --
	(266.77,220.48) --
	(266.65,220.48) --
	(266.53,220.48) --
	(266.41,220.50) --
	(266.29,220.51) --
	(266.17,220.51) --
	(266.05,220.51) --
	(265.93,220.57) --
	(265.81,220.57) --
	(265.69,220.57) --
	(265.57,220.57) --
	(265.45,220.58) --
	(265.33,220.58) --
	(265.22,220.58) --
	(265.10,220.63) --
	(264.98,220.63) --
	(264.86,220.66) --
	(264.74,220.67) --
	(264.62,220.67) --
	(264.50,220.67) --
	(264.38,220.67) --
	(264.26,220.68) --
	(264.14,220.70) --
	(264.02,220.70) --
	(263.90,220.70) --
	(263.78,220.70) --
	(263.66,220.72) --
	(263.54,220.79) --
	(263.42,220.79) --
	(263.30,220.80) --
	(263.18,220.80) --
	(263.06,220.82) --
	(262.94,220.82) --
	(262.82,220.82) --
	(262.70,220.83) --
	(262.58,220.83) --
	(262.46,220.84) --
	(262.34,220.85) --
	(262.22,220.86) --
	(262.10,220.86) --
	(261.98,220.87) --
	(261.86,220.87) --
	(261.74,220.91) --
	(261.62,220.94) --
	(261.50,220.96) --
	(261.38,220.96) --
	(261.26,220.96) --
	(261.14,220.96) --
	(261.02,220.96) --
	(260.90,220.97) --
	(260.78,220.97) --
	(260.66,220.98) --
	(260.54,220.98) --
	(260.42,221.00) --
	(260.30,221.00) --
	(260.18,221.07) --
	(260.06,221.07) --
	(259.94,221.08) --
	(259.83,221.08) --
	(259.71,221.12) --
	(259.59,221.13) --
	(259.47,221.13) --
	(259.35,221.13) --
	(259.23,221.14) --
	(259.11,221.14) --
	(258.99,221.14) --
	(258.87,221.14) --
	(258.75,221.14) --
	(258.63,221.17) --
	(258.51,221.19) --
	(258.39,221.19) --
	(258.27,221.24) --
	(258.15,221.25) --
	(258.03,221.26) --
	(257.91,221.30) --
	(257.79,221.30) --
	(257.67,221.30) --
	(257.55,221.30) --
	(257.43,221.30) --
	(257.31,221.32) --
	(257.19,221.33) --
	(257.07,221.35) --
	(256.95,221.36) --
	(256.83,221.37) --
	(256.71,221.38) --
	(256.59,221.42) --
	(256.47,221.42) --
	(256.35,221.46) --
	(256.23,221.48) --
	(256.11,221.48) --
	(255.99,221.51) --
	(255.87,221.51) --
	(255.75,221.52) --
	(255.63,221.53) --
	(255.51,221.53) --
	(255.39,221.58) --
	(255.27,221.58) --
	(255.15,221.62) --
	(255.03,221.62) --
	(254.91,221.63) --
	(254.79,221.67) --
	(254.67,221.67) --
	(254.56,221.67) --
	(254.44,221.67) --
	(254.32,221.68) --
	(254.20,221.68) --
	(254.08,221.68) --
	(253.96,221.68) --
	(253.84,221.69) --
	(253.72,221.69) --
	(253.60,221.70) --
	(253.48,221.70) --
	(253.36,221.72) --
	(253.24,221.73) --
	(253.12,221.73) --
	(253.00,221.77) --
	(252.88,221.78) --
	(252.76,221.84) --
	(252.64,221.84) --
	(252.52,221.86) --
	(252.40,221.86) --
	(252.28,221.86) --
	(252.16,221.86) --
	(252.04,221.86) --
	(251.92,221.87) --
	(251.80,221.87) --
	(251.68,221.87) --
	(251.56,221.87) --
	(251.44,221.87) --
	(251.32,221.90) --
	(251.20,221.90) --
	(251.08,221.96) --
	(250.96,222.01) --
	(250.84,222.05) --
	(250.72,222.05) --
	(250.60,222.07) --
	(250.48,222.08) --
	(250.36,222.10) --
	(250.24,222.11) --
	(250.12,222.12) --
	(250.00,222.14) --
	(249.88,222.14) --
	(249.76,222.14) --
	(249.64,222.16) --
	(249.52,222.16) --
	(249.40,222.16) --
	(249.28,222.16) --
	(249.17,222.16) --
	(249.05,222.18) --
	(248.93,222.18) --
	(248.81,222.18) --
	(248.69,222.18) --
	(248.57,222.23) --
	(248.45,222.23) --
	(248.33,222.23) --
	(248.21,222.25) --
	(248.09,222.25) --
	(247.97,222.26) --
	(247.85,222.26) --
	(247.73,222.26) --
	(247.61,222.26) --
	(247.49,222.26) --
	(247.37,222.26) --
	(247.25,222.33) --
	(247.13,222.34) --
	(247.01,222.37) --
	(246.89,222.37) --
	(246.77,222.39) --
	(246.65,222.39) --
	(246.53,222.39) --
	(246.41,222.39) --
	(246.29,222.47) --
	(246.17,222.48) --
	(246.05,222.50) --
	(245.93,222.51) --
	(245.81,222.51) --
	(245.69,222.51) --
	(245.57,222.52) --
	(245.45,222.52) --
	(245.33,222.57) --
	(245.21,222.57) --
	(245.09,222.57) --
	(244.97,222.58) --
	(244.85,222.58) --
	(244.73,222.58) --
	(244.61,222.59) --
	(244.49,222.59) --
	(244.37,222.59) --
	(244.25,222.59) --
	(244.13,222.59) --
	(244.01,222.59) --
	(243.90,222.59) --
	(243.78,222.61) --
	(243.66,222.64) --
	(243.54,222.67) --
	(243.42,222.67) --
	(243.30,222.68) --
	(243.18,222.69) --
	(243.06,222.73) --
	(242.94,222.76) --
	(242.82,222.78) --
	(242.70,222.87) --
	(242.58,222.87) --
	(242.46,222.87) --
	(242.34,222.87) --
	(242.22,222.92) --
	(242.10,222.92) --
	(241.98,222.92) --
	(241.86,222.93) --
	(241.74,222.97) --
	(241.62,222.97) --
	(241.50,222.97) --
	(241.38,222.98) --
	(241.26,222.98) --
	(241.14,222.98) --
	(241.02,222.98) --
	(240.90,222.99) --
	(240.78,222.99) --
	(240.66,223.00) --
	(240.54,223.01) --
	(240.42,223.04) --
	(240.30,223.05) --
	(240.18,223.14) --
	(240.06,223.15) --
	(239.94,223.15) --
	(239.82,223.16) --
	(239.70,223.17) --
	(239.58,223.17) --
	(239.46,223.24) --
	(239.34,223.30) --
	(239.22,223.30) --
	(239.10,223.33) --
	(238.98,223.33) --
	(238.86,223.35) --
	(238.74,223.35) --
	(238.62,223.39) --
	(238.51,223.39) --
	(238.39,223.39) --
	(238.27,223.44) --
	(238.15,223.46) --
	(238.03,223.46) --
	(237.91,223.48) --
	(237.79,223.48) --
	(237.67,223.49) --
	(237.55,223.51) --
	(237.43,223.51) --
	(237.31,223.52) --
	(237.19,223.54) --
	(237.07,223.54) --
	(236.95,223.54) --
	(236.83,223.55) --
	(236.71,223.56) --
	(236.59,223.56) --
	(236.47,223.56) --
	(236.35,223.57) --
	(236.23,223.58) --
	(236.11,223.58) --
	(235.99,223.58) --
	(235.87,223.58) --
	(235.75,223.62) --
	(235.63,223.64) --
	(235.51,223.65) --
	(235.39,223.70) --
	(235.27,223.70) --
	(235.15,223.70) --
	(235.03,223.70) --
	(234.91,223.70) --
	(234.79,223.72) --
	(234.67,223.72) --
	(234.55,223.72) --
	(234.43,223.72) --
	(234.31,223.72) --
	(234.19,223.75) --
	(234.07,223.75) --
	(233.95,223.76) --
	(233.83,223.76) --
	(233.71,223.78) --
	(233.59,223.78) --
	(233.47,223.78) --
	(233.35,223.83) --
	(233.24,223.84) --
	(233.12,223.88) --
	(233.00,223.88) --
	(232.88,223.88) --
	(232.76,223.90) --
	(232.64,223.91) --
	(232.52,223.92) --
	(232.40,223.93) --
	(232.28,223.94) --
	(232.16,223.94) --
	(232.04,223.94) --
	(231.92,223.96) --
	(231.80,223.98) --
	(231.68,223.99) --
	(231.56,224.00) --
	(231.44,224.00) --
	(231.32,224.00) --
	(231.20,224.00) --
	(231.08,224.01) --
	(230.96,224.03) --
	(230.84,224.03) --
	(230.72,224.04) --
	(230.60,224.10) --
	(230.48,224.12) --
	(230.36,224.14) --
	(230.24,224.17) --
	(230.12,224.18) --
	(230.00,224.18) --
	(229.88,224.18) --
	(229.76,224.19) --
	(229.64,224.21) --
	(229.52,224.21) --
	(229.40,224.22) --
	(229.28,224.22) --
	(229.16,224.22) --
	(229.04,224.31) --
	(228.92,224.32) --
	(228.80,224.33) --
	(228.68,224.35) --
	(228.56,224.35) --
	(228.44,224.36) --
	(228.32,224.42) --
	(228.20,224.43) --
	(228.08,224.43) --
	(227.96,224.46) --
	(227.85,224.54) --
	(227.73,224.54) --
	(227.61,224.54) --
	(227.49,224.55) --
	(227.37,224.55) --
	(227.25,224.56) --
	(227.13,224.56) --
	(227.01,224.56) --
	(226.89,224.68) --
	(226.77,224.70) --
	(226.65,224.72) --
	(226.53,224.72) --
	(226.41,224.73) --
	(226.29,224.75) --
	(226.17,224.75) --
	(226.05,224.77) --
	(225.93,224.77) --
	(225.81,224.78) --
	(225.69,224.78) --
	(225.57,224.84) --
	(225.45,224.86) --
	(225.33,224.88) --
	(225.21,224.88) --
	(225.09,224.89) --
	(224.97,224.90) --
	(224.85,224.90) --
	(224.73,224.92) --
	(224.61,224.93) --
	(224.49,224.93) --
	(224.37,224.93) --
	(224.25,224.94) --
	(224.13,224.95) --
	(224.01,224.95) --
	(223.89,224.95) --
	(223.77,224.95) --
	(223.65,224.96) --
	(223.53,224.96) --
	(223.41,224.96) --
	(223.29,225.01) --
	(223.17,225.03) --
	(223.05,225.09) --
	(222.93,225.09) --
	(222.81,225.10) --
	(222.69,225.13) --
	(222.57,225.13) --
	(222.46,225.14) --
	(222.34,225.14) --
	(222.22,225.22) --
	(222.10,225.23) --
	(221.98,225.23) --
	(221.86,225.23) --
	(221.74,225.24) --
	(221.62,225.24) --
	(221.50,225.24) --
	(221.38,225.24) --
	(221.26,225.31) --
	(221.14,225.31) --
	(221.02,225.31) --
	(220.90,225.33) --
	(220.78,225.33) --
	(220.66,225.34) --
	(220.54,225.34) --
	(220.42,225.35) --
	(220.30,225.35) --
	(220.18,225.35) --
	(220.06,225.37) --
	(219.94,225.40) --
	(219.82,225.43) --
	(219.70,225.43) --
	(219.58,225.43) --
	(219.46,225.45) --
	(219.34,225.48) --
	(219.22,225.48) --
	(219.10,225.50) --
	(218.98,225.51) --
	(218.86,225.51) --
	(218.74,225.51) --
	(218.62,225.56) --
	(218.50,225.57) --
	(218.38,225.58) --
	(218.26,225.58) --
	(218.14,225.59) --
	(218.02,225.65) --
	(217.90,225.71) --
	(217.78,225.71) --
	(217.66,225.77) --
	(217.54,225.77) --
	(217.42,225.78) --
	(217.30,225.78) --
	(217.19,225.78) --
	(217.07,225.80) --
	(216.95,225.80) --
	(216.83,225.80) --
	(216.71,225.81) --
	(216.59,225.83) --
	(216.47,225.84) --
	(216.35,225.84) --
	(216.23,225.87) --
	(216.11,225.88) --
	(215.99,225.88) --
	(215.87,225.89) --
	(215.75,225.89) --
	(215.63,225.89) --
	(215.51,225.89) --
	(215.39,225.91) --
	(215.27,225.95) --
	(215.15,225.99) --
	(215.03,225.99) --
	(214.91,226.01) --
	(214.79,226.03) --
	(214.67,226.03) --
	(214.55,226.03) --
	(214.43,226.03) --
	(214.31,226.03) --
	(214.19,226.04) --
	(214.07,226.05) --
	(213.95,226.05) --
	(213.83,226.05) --
	(213.71,226.05) --
	(213.59,226.09) --
	(213.47,226.10) --
	(213.35,226.10) --
	(213.23,226.10) --
	(213.11,226.11) --
	(212.99,226.11) --
	(212.87,226.13) --
	(212.75,226.14) --
	(212.63,226.16) --
	(212.51,226.21) --
	(212.39,226.22) --
	(212.27,226.35) --
	(212.15,226.37) --
	(212.03,226.37) --
	(211.91,226.40) --
	(211.80,226.40) --
	(211.68,226.40) --
	(211.56,226.44) --
	(211.44,226.46) --
	(211.32,226.54) --
	(211.20,226.54) --
	(211.08,226.55) --
	(210.96,226.55) --
	(210.84,226.64) --
	(210.72,226.66) --
	(210.60,226.68) --
	(210.48,226.69) --
	(210.36,226.69) --
	(210.24,226.70) --
	(210.12,226.70) --
	(210.00,226.70) --
	(209.88,226.71) --
	(209.76,226.72) --
	(209.64,226.72) --
	(209.52,226.76) --
	(209.40,226.77) --
	(209.28,226.77) --
	(209.16,226.77) --
	(209.04,226.80) --
	(208.92,226.80) --
	(208.80,226.81) --
	(208.68,226.81) --
	(208.56,226.81) --
	(208.44,226.82) --
	(208.32,226.82) --
	(208.20,226.83) --
	(208.08,226.83) --
	(207.96,226.86) --
	(207.84,226.86) --
	(207.72,226.86) --
	(207.60,226.86) --
	(207.48,226.87) --
	(207.36,226.88) --
	(207.24,226.88) --
	(207.12,226.88) --
	(207.00,226.88) --
	(206.88,226.88) --
	(206.76,226.90) --
	(206.64,226.93) --
	(206.53,226.93) --
	(206.41,226.95) --
	(206.29,226.95) --
	(206.17,226.96) --
	(206.05,226.96) --
	(205.93,226.97) --
	(205.81,226.99) --
	(205.69,226.99) --
	(205.57,227.01) --
	(205.45,227.03) --
	(205.33,227.09) --
	(205.21,227.10) --
	(205.09,227.12) --
	(204.97,227.13) --
	(204.85,227.13) --
	(204.73,227.14) --
	(204.61,227.14) --
	(204.49,227.14) --
	(204.37,227.14) --
	(204.25,227.16) --
	(204.13,227.17) --
	(204.01,227.17) --
	(203.89,227.20) --
	(203.77,227.20) --
	(203.65,227.21) --
	(203.53,227.21) --
	(203.41,227.22) --
	(203.29,227.22) --
	(203.17,227.23) --
	(203.05,227.26) --
	(202.93,227.27) --
	(202.81,227.28) --
	(202.69,227.31) --
	(202.57,227.31) --
	(202.45,227.37) --
	(202.33,227.37) --
	(202.21,227.49) --
	(202.09,227.50) --
	(201.97,227.51) --
	(201.85,227.51) --
	(201.73,227.51) --
	(201.61,227.51) --
	(201.49,227.52) --
	(201.37,227.53) --
	(201.25,227.54) --
	(201.14,227.55) --
	(201.02,227.55) --
	(200.90,227.56) --
	(200.78,227.60) --
	(200.66,227.61) --
	(200.54,227.62) --
	(200.42,227.62) --
	(200.30,227.62) --
	(200.18,227.62) --
	(200.06,227.66) --
	(199.94,227.66) --
	(199.82,227.67) --
	(199.70,227.67) --
	(199.58,227.70) --
	(199.46,227.72) --
	(199.34,227.72) --
	(199.22,227.72) --
	(199.10,227.76) --
	(198.98,227.76) --
	(198.86,227.76) --
	(198.74,227.76) --
	(198.62,227.81) --
	(198.50,227.81) --
	(198.38,227.89) --
	(198.26,227.90) --
	(198.14,227.90) --
	(198.02,227.90) --
	(197.90,227.93) --
	(197.78,227.93) --
	(197.66,227.96) --
	(197.54,227.99) --
	(197.42,228.01) --
	(197.30,228.04) --
	(197.18,228.13) --
	(197.06,228.14) --
	(196.94,228.17) --
	(196.82,228.17) --
	(196.70,228.18) --
	(196.58,228.20) --
	(196.46,228.22) --
	(196.34,228.22) --
	(196.22,228.22) --
	(196.10,228.24) --
	(195.98,228.25) --
	(195.87,228.26) --
	(195.75,228.27) --
	(195.63,228.28) --
	(195.51,228.28) --
	(195.39,228.31) --
	(195.27,228.31) --
	(195.15,228.33) --
	(195.03,228.33) --
	(194.91,228.35) --
	(194.79,228.35) --
	(194.67,228.42) --
	(194.55,228.42) --
	(194.43,228.44) --
	(194.31,228.45) --
	(194.19,228.47) --
	(194.07,228.50) --
	(193.95,228.53) --
	(193.83,228.54) --
	(193.71,228.54) --
	(193.59,228.54) --
	(193.47,228.56) --
	(193.35,228.56) --
	(193.23,228.56) --
	(193.11,228.56) --
	(192.99,228.56) --
	(192.87,228.59) --
	(192.75,228.60) --
	(192.63,228.61) --
	(192.51,228.61) --
	(192.39,228.65) --
	(192.27,228.66) --
	(192.15,228.70) --
	(192.03,228.71) --
	(191.91,228.74) --
	(191.79,228.75) --
	(191.67,228.75) --
	(191.55,228.77) --
	(191.43,228.78) --
	(191.31,228.79) --
	(191.19,228.80) --
	(191.07,228.82) --
	(190.95,228.84) --
	(190.83,228.84) --
	(190.71,228.85) --
	(190.59,228.86) --
	(190.48,228.91) --
	(190.36,228.92) --
	(190.24,228.92) --
	(190.12,228.93) --
	(190.00,228.95) --
	(189.88,228.95) --
	(189.76,228.95) --
	(189.64,228.96) --
	(189.52,228.98) --
	(189.40,228.99) --
	(189.28,228.99) --
	(189.16,228.99) --
	(189.04,228.99) --
	(188.92,229.00) --
	(188.80,229.00) --
	(188.68,229.03) --
	(188.56,229.05) --
	(188.44,229.05) --
	(188.32,229.05) --
	(188.20,229.06) --
	(188.08,229.12) --
	(187.96,229.13) --
	(187.84,229.20) --
	(187.72,229.21) --
	(187.60,229.23) --
	(187.48,229.24) --
	(187.36,229.26) --
	(187.24,229.29) --
	(187.12,229.29) --
	(187.00,229.32) --
	(186.88,229.35) --
	(186.76,229.38) --
	(186.64,229.39) --
	(186.52,229.47) --
	(186.40,229.49) --
	(186.28,229.49) --
	(186.16,229.50) --
	(186.04,229.50) --
	(185.92,229.50) --
	(185.80,229.55) --
	(185.68,229.55) --
	(185.56,229.56) --
	(185.44,229.64) --
	(185.32,229.67) --
	(185.20,229.67) --
	(185.09,229.70) --
	(184.97,229.71) --
	(184.85,229.76) --
	(184.73,229.77) --
	(184.61,229.78) --
	(184.49,229.79) --
	(184.37,229.80) --
	(184.25,229.81) --
	(184.13,229.86) --
	(184.01,229.86) --
	(183.89,229.86) --
	(183.77,229.87) --
	(183.65,229.90) --
	(183.53,229.95) --
	(183.41,229.98) --
	(183.29,229.98) --
	(183.17,229.98) --
	(183.05,229.98) --
	(182.93,229.98) --
	(182.81,229.99) --
	(182.69,230.00) --
	(182.57,230.01) --
	(182.45,230.03) --
	(182.33,230.08) --
	(182.21,230.08) --
	(182.09,230.09) --
	(181.97,230.13) --
	(181.85,230.16) --
	(181.73,230.17) --
	(181.61,230.21) --
	(181.49,230.28) --
	(181.37,230.28) --
	(181.25,230.30) --
	(181.13,230.33) --
	(181.01,230.37) --
	(180.89,230.37) --
	(180.77,230.40) --
	(180.65,230.41) --
	(180.53,230.41) --
	(180.41,230.42) --
	(180.29,230.44) --
	(180.17,230.44) --
	(180.05,230.46) --
	(179.93,230.46) --
	(179.82,230.46) --
	(179.70,230.46) --
	(179.58,230.49) --
	(179.46,230.51) --
	(179.34,230.54) --
	(179.22,230.58) --
	(179.10,230.67) --
	(178.98,230.72) --
	(178.86,230.72) --
	(178.74,230.72) --
	(178.62,230.72) --
	(178.50,230.75) --
	(178.38,230.76) --
	(178.26,230.77) --
	(178.14,230.77) --
	(178.02,230.77) --
	(177.90,230.79) --
	(177.78,230.79) --
	(177.66,230.80) --
	(177.54,230.81) --
	(177.42,230.81) --
	(177.30,230.82) --
	(177.18,230.82) --
	(177.06,230.83) --
	(176.94,230.83) --
	(176.82,230.85) --
	(176.70,230.86) --
	(176.58,230.87) --
	(176.46,230.87) --
	(176.34,230.90) --
	(176.22,230.92) --
	(176.10,230.92) --
	(175.98,230.95) --
	(175.86,230.97) --
	(175.74,230.97) --
	(175.62,230.98) --
	(175.50,231.00) --
	(175.38,231.05) --
	(175.26,231.07) --
	(175.14,231.08) --
	(175.02,231.10) --
	(174.90,231.13) --
	(174.78,231.14) --
	(174.66,231.16) --
	(174.54,231.20) --
	(174.43,231.22) --
	(174.31,231.23) --
	(174.19,231.25) --
	(174.07,231.28) --
	(173.95,231.28) --
	(173.83,231.32) --
	(173.71,231.33) --
	(173.59,231.37) --
	(173.47,231.37) --
	(173.35,231.50) --
	(173.23,231.54) --
	(173.11,231.56) --
	(172.99,231.56) --
	(172.87,231.60) --
	(172.75,231.63) --
	(172.63,231.67) --
	(172.51,231.68) --
	(172.39,231.69) --
	(172.27,231.69) --
	(172.15,231.70) --
	(172.03,231.71) --
	(171.91,231.75) --
	(171.79,231.75) --
	(171.67,231.77) --
	(171.55,231.81) --
	(171.43,231.82) --
	(171.31,231.83) --
	(171.19,231.86) --
	(171.07,231.87) --
	(170.95,231.90) --
	(170.83,231.93) --
	(170.71,231.94) --
	(170.59,231.95) --
	(170.47,231.95) --
	(170.35,231.98) --
	(170.23,232.01) --
	(170.11,232.02) --
	(169.99,232.07) --
	(169.87,232.07) --
	(169.75,232.09) --
	(169.63,232.10) --
	(169.51,232.14) --
	(169.39,232.16) --
	(169.27,232.24) --
	(169.16,232.24) --
	(169.04,232.29) --
	(168.92,232.29) --
	(168.80,232.30) --
	(168.68,232.32) --
	(168.56,232.32) --
	(168.44,232.33) --
	(168.32,232.34) --
	(168.20,232.34) --
	(168.08,232.35) --
	(167.96,232.39) --
	(167.84,232.43) --
	(167.72,232.43) --
	(167.60,232.46) --
	(167.48,232.47) --
	(167.36,232.48) --
	(167.24,232.48) --
	(167.12,232.49) --
	(167.00,232.54) --
	(166.88,232.55) --
	(166.76,232.57) --
	(166.64,232.57) --
	(166.52,232.58) --
	(166.40,232.60) --
	(166.28,232.61) --
	(166.16,232.61) --
	(166.04,232.63) --
	(165.92,232.70) --
	(165.80,232.72) --
	(165.68,232.72) --
	(165.56,232.73) --
	(165.44,232.73) --
	(165.32,232.77) --
	(165.20,232.81) --
	(165.08,232.84) --
	(164.96,232.91) --
	(164.84,232.97) --
	(164.72,233.03) --
	(164.60,233.03) --
	(164.48,233.04) --
	(164.36,233.10) --
	(164.24,233.12) --
	(164.12,233.13) --
	(164.00,233.14) --
	(163.88,233.17) --
	(163.77,233.19) --
	(163.65,233.23) --
	(163.53,233.25) --
	(163.41,233.27) --
	(163.29,233.32) --
	(163.17,233.35) --
	(163.05,233.36) --
	(162.93,233.37) --
	(162.81,233.38) --
	(162.69,233.39) --
	(162.57,233.40) --
	(162.45,233.45) --
	(162.33,233.47) --
	(162.21,233.47) --
	(162.09,233.48) --
	(161.97,233.54) --
	(161.85,233.58) --
	(161.73,233.62) --
	(161.61,233.63) --
	(161.49,233.64) --
	(161.37,233.67) --
	(161.25,233.68) --
	(161.13,233.69) --
	(161.01,233.69) --
	(160.89,233.70) --
	(160.77,233.74) --
	(160.65,233.74) --
	(160.53,233.82) --
	(160.41,233.83) --
	(160.29,233.83) --
	(160.17,233.86) --
	(160.05,233.89) --
	(159.93,233.90) --
	(159.81,233.93) --
	(159.69,234.01) --
	(159.57,234.02) --
	(159.45,234.04) --
	(159.33,234.05) --
	(159.21,234.13) --
	(159.09,234.16) --
	(158.97,234.17) --
	(158.85,234.20) --
	(158.73,234.22) --
	(158.61,234.25) --
	(158.50,234.30) --
	(158.38,234.30) --
	(158.26,234.30) --
	(158.14,234.35) --
	(158.02,234.37) --
	(157.90,234.46) --
	(157.78,234.48) --
	(157.66,234.49) --
	(157.54,234.59) --
	(157.42,234.60) --
	(157.30,234.62) --
	(157.18,234.62) --
	(157.06,234.63) --
	(156.94,234.64) --
	(156.82,234.65) --
	(156.70,234.67) --
	(156.58,234.67) --
	(156.46,234.73) --
	(156.34,234.73) --
	(156.22,234.74) --
	(156.10,234.74) --
	(155.98,234.75) --
	(155.86,234.77) --
	(155.74,234.78) --
	(155.62,234.84) --
	(155.50,234.86) --
	(155.38,234.86) --
	(155.26,234.87) --
	(155.14,234.88) --
	(155.02,234.89) --
	(154.90,234.92) --
	(154.78,234.96) --
	(154.66,234.96) --
	(154.54,235.00) --
	(154.42,235.04) --
	(154.30,235.07) --
	(154.18,235.07) --
	(154.06,235.10) --
	(153.94,235.13) --
	(153.82,235.16) --
	(153.70,235.18) --
	(153.58,235.24) --
	(153.46,235.27) --
	(153.34,235.29) --
	(153.22,235.32) --
	(153.11,235.33) --
	(152.99,235.33) --
	(152.87,235.34) --
	(152.75,235.36) --
	(152.63,235.43) --
	(152.51,235.45) --
	(152.39,235.49) --
	(152.27,235.53) --
	(152.15,235.55) --
	(152.03,235.56) --
	(151.91,235.59) --
	(151.79,235.60) --
	(151.67,235.63) --
	(151.55,235.66) --
	(151.43,235.69) --
	(151.31,235.71) --
	(151.19,235.71) --
	(151.07,235.71) --
	(150.95,235.74) --
	(150.83,235.74) --
	(150.71,235.79) --
	(150.59,235.84) --
	(150.47,235.88) --
	(150.35,235.91) --
	(150.23,235.92) --
	(150.11,235.94) --
	(149.99,236.04) --
	(149.87,236.07) --
	(149.75,236.08) --
	(149.63,236.10) --
	(149.51,236.13) --
	(149.39,236.15) --
	(149.27,236.16) --
	(149.15,236.28) --
	(149.03,236.33) --
	(148.91,236.36) --
	(148.79,236.39) --
	(148.67,236.43) --
	(148.55,236.46) --
	(148.43,236.47) --
	(148.31,236.59) --
	(148.19,236.61) --
	(148.07,236.67) --
	(147.95,236.78) --
	(147.84,236.79) --
	(147.72,236.89) --
	(147.60,236.94) --
	(147.48,236.94) --
	(147.36,236.98) --
	(147.24,236.99) --
	(147.12,237.00) --
	(147.00,237.02) --
	(146.88,237.03) --
	(146.76,237.04) --
	(146.64,237.06) --
	(146.52,237.18) --
	(146.40,237.22) --
	(146.28,237.27) --
	(146.16,237.29) --
	(146.04,237.30) --
	(145.92,237.30) --
	(145.80,237.30) --
	(145.68,237.32) --
	(145.56,237.36) --
	(145.44,237.38) --
	(145.32,237.41) --
	(145.20,237.44) --
	(145.08,237.47) --
	(144.96,237.48) --
	(144.84,237.48) --
	(144.72,237.48) --
	(144.60,237.49) --
	(144.48,237.50) --
	(144.36,237.54) --
	(144.24,237.55) --
	(144.12,237.55) --
	(144.00,237.57) --
	(143.88,237.59) --
	(143.76,237.61) --
	(143.64,237.64) --
	(143.52,237.66) --
	(143.40,237.70) --
	(143.28,237.72) --
	(143.16,237.72) --
	(143.04,237.74) --
	(142.92,237.81) --
	(142.80,237.82) --
	(142.68,237.82) --
	(142.56,237.84) --
	(142.45,237.94) --
	(142.33,237.97) --
	(142.21,238.01) --
	(142.09,238.05) --
	(141.97,238.06) --
	(141.85,238.07) --
	(141.73,238.10) --
	(141.61,238.11) --
	(141.49,238.12) --
	(141.37,238.13) --
	(141.25,238.15) --
	(141.13,238.18) --
	(141.01,238.20) --
	(140.89,238.27) --
	(140.77,238.32) --
	(140.65,238.37) --
	(140.53,238.46) --
	(140.41,238.51) --
	(140.29,238.55) --
	(140.17,238.60) --
	(140.05,238.62) --
	(139.93,238.66) --
	(139.81,238.73) --
	(139.69,238.74) --
	(139.57,238.78) --
	(139.45,238.82) --
	(139.33,238.90) --
	(139.21,239.00) --
	(139.09,239.03) --
	(138.97,239.11) --
	(138.85,239.15) --
	(138.73,239.20) --
	(138.61,239.27) --
	(138.49,239.29) --
	(138.37,239.35) --
	(138.25,239.41) --
	(138.13,239.47) --
	(138.01,239.49) --
	(137.89,239.54) --
	(137.77,239.59) --
	(137.65,239.60) --
	(137.53,239.60) --
	(137.41,239.63) --
	(137.29,239.73) --
	(137.17,239.77) --
	(137.06,239.78) --
	(136.94,239.83) --
	(136.82,239.89) --
	(136.70,239.90) --
	(136.58,239.97) --
	(136.46,240.01) --
	(136.34,240.06) --
	(136.22,240.10) --
	(136.10,240.16) --
	(135.98,240.17) --
	(135.86,240.19) --
	(135.74,240.20) --
	(135.62,240.24) --
	(135.50,240.27) --
	(135.38,240.34) --
	(135.26,240.34) --
	(135.14,240.35) --
	(135.02,240.40) --
	(134.90,240.47) --
	(134.78,240.48) --
	(134.66,240.65) --
	(134.54,240.67) --
	(134.42,240.67) --
	(134.30,240.73) --
	(134.18,240.82) --
	(134.06,240.83) --
	(133.94,240.86) --
	(133.82,240.94) --
	(133.70,241.02) --
	(133.58,241.08) --
	(133.46,241.09) --
	(133.34,241.12) --
	(133.22,241.18) --
	(133.10,241.22) --
	(132.98,241.28) --
	(132.86,241.30) --
	(132.74,241.34) --
	(132.62,241.38) --
	(132.50,241.46) --
	(132.38,241.51) --
	(132.26,241.60) --
	(132.14,241.63) --
	(132.02,241.64) --
	(131.90,241.69) --
	(131.79,241.69) --
	(131.67,241.70) --
	(131.55,241.80) --
	(131.43,241.86) --
	(131.31,241.87) --
	(131.19,241.95) --
	(131.07,241.99) --
	(130.95,242.00) --
	(130.83,242.04) --
	(130.71,242.08) --
	(130.59,242.12) --
	(130.47,242.20) --
	(130.35,242.25) --
	(130.23,242.32) --
	(130.11,242.40) --
	(129.99,242.48) --
	(129.87,242.51) --
	(129.75,242.53) --
	(129.63,242.61) --
	(129.51,242.70) --
	(129.39,242.72) --
	(129.27,242.76) --
	(129.15,242.77) --
	(129.03,242.83) --
	(128.91,242.85) --
	(128.79,242.87) --
	(128.67,242.89) --
	(128.55,242.92) --
	(128.43,242.96) --
	(128.31,243.01) --
	(128.19,243.06) --
	(128.07,243.11) --
	(127.95,243.14) --
	(127.83,243.16) --
	(127.71,243.20) --
	(127.59,243.24) --
	(127.47,243.28) --
	(127.35,243.42) --
	(127.23,243.45) --
	(127.11,243.48) --
	(126.99,243.51) --
	(126.87,243.55) --
	(126.75,243.57) --
	(126.63,243.61) --
	(126.51,243.61) --
	(126.40,243.63) --
	(126.28,243.70) --
	(126.16,243.74) --
	(126.04,243.82) --
	(125.92,243.87) --
	(125.80,243.88) --
	(125.68,243.90) --
	(125.56,243.91) --
	(125.44,243.94) --
	(125.32,244.02) --
	(125.20,244.03) --
	(125.08,244.08) --
	(124.96,244.12) --
	(124.84,244.21) --
	(124.72,244.21) --
	(124.60,244.27) --
	(124.48,244.39) --
	(124.36,244.44) --
	(124.24,244.45) --
	(124.12,244.47) --
	(124.00,244.52) --
	(123.88,244.56) --
	(123.76,244.61) --
	(123.64,244.69) --
	(123.52,244.76) --
	(123.40,244.82) --
	(123.28,244.86) --
	(123.16,244.90) --
	(123.04,244.94) --
	(122.92,244.98) --
	(122.80,245.01) --
	(122.68,245.06) --
	(122.56,245.13) --
	(122.44,245.16) --
	(122.32,245.23) --
	(122.20,245.27) --
	(122.08,245.32) --
	(121.96,245.35) --
	(121.84,245.42) --
	(121.72,245.47) --
	(121.60,245.55) --
	(121.48,245.65) --
	(121.36,245.69) --
	(121.24,245.76) --
	(121.13,245.83) --
	(121.01,245.93) --
	(120.89,246.01) --
	(120.77,246.02) --
	(120.65,246.10) --
	(120.53,246.19) --
	(120.41,246.32) --
	(120.29,246.34) --
	(120.17,246.36) --
	(120.05,246.40) --
	(119.93,246.51) --
	(119.81,246.58) --
	(119.69,246.59) --
	(119.57,246.66) --
	(119.45,246.74) --
	(119.33,246.76) --
	(119.21,246.78) --
	(119.09,246.82) --
	(118.97,246.91) --
	(118.85,246.96) --
	(118.73,247.00) --
	(118.61,247.12) --
	(118.49,247.16) --
	(118.37,247.25) --
	(118.25,247.28) --
	(118.13,247.35) --
	(118.01,247.43) --
	(117.89,247.48) --
	(117.77,247.58) --
	(117.65,247.61) --
	(117.53,247.63) --
	(117.41,247.69) --
	(117.29,247.78) --
	(117.17,247.90) --
	(117.05,247.93) --
	(116.93,247.96) --
	(116.81,248.00) --
	(116.69,248.09) --
	(116.57,248.16) --
	(116.45,248.22) --
	(116.33,248.29) --
	(116.21,248.33) --
	(116.09,248.41) --
	(115.97,248.50) --
	(115.85,248.56) --
	(115.74,248.61) --
	(115.62,248.67) --
	(115.50,248.75) --
	(115.38,248.80) --
	(115.26,248.86) --
	(115.14,248.89) --
	(115.02,249.01) --
	(114.90,249.08) --
	(114.78,249.13) --
	(114.66,249.15) --
	(114.54,249.27) --
	(114.42,249.40) --
	(114.30,249.48) --
	(114.18,249.54) --
	(114.06,249.60) --
	(113.94,249.67) --
	(113.82,249.77) --
	(113.70,249.84) --
	(113.58,249.99) --
	(113.46,250.08) --
	(113.34,250.09) --
	(113.22,250.20) --
	(113.10,250.44) --
	(112.98,250.46) --
	(112.86,250.52) --
	(112.74,250.58) --
	(112.62,250.62) --
	(112.50,250.65) --
	(112.38,250.73) --
	(112.26,250.88) --
	(112.14,250.94) --
	(112.02,251.10) --
	(111.90,251.50) --
	(111.78,251.60) --
	(111.66,251.73) --
	(111.54,251.75) --
	(111.42,251.76) --
	(111.30,251.84) --
	(111.18,251.98) --
	(111.06,252.09) --
	(110.94,252.21) --
	(110.82,252.27) --
	(110.70,252.42) --
	(110.58,252.54) --
	(110.47,252.63) --
	(110.35,252.66) --
	(110.23,252.71) --
	(110.11,252.77) --
	(109.99,252.94) --
	(109.87,253.07) --
	(109.75,253.34) --
	(109.63,253.37) --
	(109.51,253.52) --
	(109.39,253.66) --
	(109.27,253.77) --
	(109.15,253.90) --
	(109.03,254.00) --
	(108.91,254.04) --
	(108.79,254.15) --
	(108.67,254.22) --
	(108.55,254.37) --
	(108.43,254.51) --
	(108.31,254.55) --
	(108.19,254.73) --
	(108.07,254.91) --
	(107.95,254.96) --
	(107.83,255.03) --
	(107.71,255.17) --
	(107.59,255.38) --
	(107.47,255.47) --
	(107.35,255.55) --
	(107.23,255.65) --
	(107.11,255.74) --
	(106.99,255.87) --
	(106.87,255.94) --
	(106.75,256.04) --
	(106.63,256.14) --
	(106.51,256.32) --
	(106.39,256.36) --
	(106.27,256.45) --
	(106.15,256.69) --
	(106.03,256.75) --
	(105.91,256.86) --
	(105.79,256.96) --
	(105.67,257.02) --
	(105.55,257.34) --
	(105.43,257.39) --
	(105.31,257.50) --
	(105.19,257.58) --
	(105.08,257.66) --
	(104.96,257.71) --
	(104.84,257.82) --
	(104.72,258.03) --
	(104.60,258.34) --
	(104.48,258.42) --
	(104.36,258.69) --
	(104.24,258.82) --
	(104.12,258.94) --
	(104.00,258.99) --
	(103.88,259.17) --
	(103.76,259.35) --
	(103.64,259.45) --
	(103.52,259.51) --
	(103.40,259.58) --
	(103.28,259.83) --
	(103.16,259.93) --
	(103.04,260.05) --
	(102.92,260.44) --
	(102.80,260.47) --
	(102.68,260.58) --
	(102.56,260.79) --
	(102.44,260.91) --
	(102.32,260.94) --
	(102.20,260.99) --
	(102.08,261.18) --
	(101.96,261.21) --
	(101.84,261.28) --
	(101.72,261.41) --
	(101.60,261.49) --
	(101.48,261.56) --
	(101.36,261.65) --
	(101.24,261.75) --
	(101.12,261.93) --
	(101.00,262.04) --
	(100.88,262.22) --
	(100.76,262.34) --
	(100.64,262.38) --
	(100.52,262.46) --
	(100.40,262.52) --
	(100.28,262.69) --
	(100.16,262.80) --
	(100.04,262.86) --
	( 99.92,263.07) --
	( 99.80,263.15) --
	( 99.69,263.28) --
	( 99.57,263.39) --
	( 99.45,263.70) --
	( 99.33,263.74) --
	( 99.21,263.84) --
	( 99.09,263.89) --
	( 98.97,263.95) --
	( 98.85,263.99) --
	( 98.73,264.04) --
	( 98.61,264.16) --
	( 98.49,264.28) --
	( 98.37,264.38) --
	( 98.25,264.65) --
	( 98.13,264.77) --
	( 98.01,264.90) --
	( 97.89,264.96) --
	( 97.77,265.02) --
	( 97.65,265.12) --
	( 97.53,265.20) --
	( 97.41,265.30) --
	( 97.29,265.35) --
	( 97.17,265.50) --
	( 97.05,265.58) --
	( 96.93,265.64) --
	( 96.81,265.82) --
	( 96.69,265.90) --
	( 96.57,265.97) --
	( 96.45,266.10) --
	( 96.33,266.20) --
	( 96.21,266.25) --
	( 96.09,266.30) --
	( 95.97,266.43) --
	( 95.85,266.51) --
	( 95.73,266.64) --
	( 95.61,266.72) --
	( 95.49,266.85) --
	( 95.37,266.89) --
	( 95.25,266.99) --
	( 95.13,267.07) --
	( 95.01,267.28) --
	( 94.89,267.44) --
	( 94.77,267.59) --
	( 94.65,267.63) --
	( 94.53,267.76) --
	( 94.42,267.85) --
	( 94.30,267.90) --
	( 94.18,267.99) --
	( 94.06,268.08) --
	( 93.94,268.14) --
	( 93.82,268.18) --
	( 93.70,268.29) --
	( 93.58,268.40) --
	( 93.46,268.56) --
	( 93.34,268.66) --
	( 93.22,268.85) --
	( 93.10,268.96) --
	( 92.98,269.08) --
	( 92.86,269.13) --
	( 92.74,269.25) --
	( 92.62,269.37) --
	( 92.50,269.50) --
	( 92.38,269.57) --
	( 92.26,269.67) --
	( 92.14,269.70) --
	( 92.02,269.77) --
	( 91.90,269.86) --
	( 91.78,269.95) --
	( 91.66,270.06) --
	( 91.54,270.11) --
	( 91.42,270.19) --
	( 91.30,270.29) --
	( 91.18,270.36) --
	( 91.06,270.39) --
	( 90.94,270.48) --
	( 90.82,270.59) --
	( 90.70,270.74) --
	( 90.58,270.84) --
	( 90.46,270.92) --
	( 90.34,271.00) --
	( 90.22,271.10) --
	( 90.10,271.29) --
	( 89.98,271.33) --
	( 89.86,271.44) --
	( 89.74,271.51) --
	( 89.62,271.61) --
	( 89.50,271.73) --
	( 89.38,271.81) --
	( 89.26,271.91) --
	( 89.14,272.02) --
	( 89.03,272.12) --
	( 88.91,272.21) --
	( 88.79,272.26) --
	( 88.67,272.35) --
	( 88.55,272.40) --
	( 88.43,272.48) --
	( 88.31,272.54) --
	( 88.19,272.72) --
	( 88.07,272.75) --
	( 87.95,272.82) --
	( 87.83,272.91) --
	( 87.71,273.06) --
	( 87.59,273.13) --
	( 87.47,273.18) --
	( 87.35,273.26) --
	( 87.23,273.44) --
	( 87.11,273.53) --
	( 86.99,273.59) --
	( 86.87,273.70) --
	( 86.75,273.81) --
	( 86.63,273.85) --
	( 86.51,273.90) --
	( 86.39,274.01) --
	( 86.27,274.12) --
	( 86.15,274.20) --
	( 86.03,274.27) --
	( 85.91,274.36) --
	( 85.79,274.42) --
	( 85.67,274.48) --
	( 85.55,274.61) --
	( 85.43,274.72) --
	( 85.31,274.80) --
	( 85.19,274.87) --
	( 85.07,274.99) --
	( 84.95,275.10) --
	( 84.83,275.17) --
	( 84.71,275.25) --
	( 84.59,275.34) --
	( 84.47,275.41) --
	( 84.35,275.45) --
	( 84.23,275.59) --
	( 84.11,275.66) --
	( 83.99,275.74) --
	( 83.87,275.80) --
	( 83.76,275.90) --
	( 83.64,276.00) --
	( 83.52,276.08) --
	( 83.40,276.16) --
	( 83.28,276.23) --
	( 83.16,276.28) --
	( 83.04,276.41) --
	( 82.92,276.50) --
	( 82.80,276.61) --
	( 82.68,276.70) --
	( 82.56,276.82) --
	( 82.44,276.87) --
	( 82.32,276.91) --
	( 82.20,277.00) --
	( 82.08,277.10) --
	( 81.96,277.18) --
	( 81.84,277.26) --
	( 81.72,277.34) --
	( 81.60,277.43) --
	( 81.48,277.50) --
	( 81.36,277.62) --
	( 81.24,277.71) --
	( 81.12,277.77) --
	( 81.00,277.86) --
	( 80.88,277.92) --
	( 80.76,278.00) --
	( 80.64,278.10) --
	( 80.52,278.18) --
	( 80.40,278.24) --
	( 80.28,278.35) --
	( 80.16,278.40) --
	( 80.04,278.48) --
	( 79.92,278.58) --
	( 79.80,278.66) --
	( 79.68,278.78) --
	( 79.56,278.85) --
	( 79.44,278.94) --
	( 79.32,279.04) --
	( 79.20,279.13) --
	( 79.08,279.19) --
	( 78.96,279.28) --
	( 78.84,279.37) --
	( 78.72,279.43) --
	( 78.60,279.53) --
	( 78.48,279.62) --
	( 78.37,279.72) --
	( 78.25,279.80) --
	( 78.13,279.89) --
	( 78.01,279.96) --
	( 77.89,280.07) --
	( 77.77,280.14) --
	( 77.65,280.21) --
	( 77.53,280.26) --
	( 77.41,280.37) --
	( 77.29,280.43) --
	( 77.17,280.52) --
	( 77.05,280.62) --
	( 76.93,280.74) --
	( 76.81,280.82) --
	( 76.69,280.87) --
	( 76.57,281.00) --
	( 76.45,281.11) --
	( 76.33,281.17) --
	( 76.21,281.30) --
	( 76.09,281.37) --
	( 75.97,281.47) --
	( 75.85,281.54) --
	( 75.73,281.64) --
	( 75.61,281.69) --
	( 75.49,281.78) --
	( 75.37,281.88) --
	( 75.25,281.97) --
	( 75.13,282.06) --
	( 75.01,282.16) --
	( 74.89,282.22) --
	( 74.77,282.33) --
	( 74.65,282.42) --
	( 74.53,282.52) --
	( 74.41,282.61) --
	( 74.29,282.70) --
	( 74.17,282.81) --
	( 74.05,282.90) --
	( 73.93,282.97) --
	( 73.81,283.08) --
	( 73.69,283.16) --
	( 73.57,283.24) --
	( 73.45,283.34) --
	( 73.33,283.38) --
	( 73.21,283.52) --
	( 73.10,283.59) --
	( 72.98,283.64) --
	( 72.86,283.70) --
	( 72.74,283.80) --
	( 72.62,283.88) --
	( 72.50,283.95) --
	( 72.38,284.08) --
	( 72.26,284.15) --
	( 72.14,284.24) --
	( 72.02,284.33) --
	( 71.90,284.43) --
	( 71.78,284.50) --
	( 71.66,284.58) --
	( 71.54,284.65) --
	( 71.42,284.72) --
	( 71.30,284.79) --
	( 71.18,284.89) --
	( 71.06,284.94) --
	( 70.94,284.99) --
	( 70.82,285.08) --
	( 70.70,285.16) --
	( 70.58,285.24) --
	( 70.46,285.30) --
	( 70.34,285.42) --
	( 70.22,285.50) --
	( 70.10,285.60) --
	( 69.98,285.66) --
	( 69.86,285.76) --
	( 69.74,285.85) --
	( 69.62,285.94) --
	( 69.50,286.01) --
	( 69.38,286.08) --
	( 69.26,286.15) --
	( 69.14,286.23) --
	( 69.02,286.33) --
	( 68.90,286.42) --
	( 68.78,286.49) --
	( 68.66,286.57) --
	( 68.54,286.65) --
	( 68.42,286.70) --
	( 68.30,286.81) --
	( 68.18,286.87) --
	( 68.06,286.93) --
	( 67.94,287.01) --
	( 67.82,287.09) --
	( 67.71,287.18) --
	( 67.59,287.25) --
	( 67.47,287.37) --
	( 67.35,287.45) --
	( 67.23,287.53) --
	( 67.11,287.60) --
	( 66.99,287.69) --
	( 66.87,287.77) --
	( 66.75,287.86) --
	( 66.63,287.95) --
	( 66.51,288.02) --
	( 66.39,288.11) --
	( 66.27,288.18) --
	( 66.15,288.25) --
	( 66.03,288.35) --
	( 65.91,288.44) --
	( 65.79,288.49) --
	( 65.67,288.57) --
	( 65.55,288.65) --
	( 65.43,288.77) --
	( 65.31,288.80) --
	( 65.19,288.88) --
	( 65.07,288.96) --
	( 64.95,289.08) --
	( 64.83,289.16) --
	( 64.71,289.21) --
	( 64.59,289.31) --
	( 64.47,289.39) --
	( 64.35,289.47) --
	( 64.23,289.57) --
	( 64.11,289.63) --
	( 63.99,289.75) --
	( 63.87,289.83) --
	( 63.75,289.91) --
	( 63.63,290.02) --
	( 63.51,290.11) --
	( 63.39,290.18) --
	( 63.27,290.30) --
	( 63.15,290.38) --
	( 63.03,290.47) --
	( 62.91,290.58) --
	( 62.79,290.66) --
	( 62.67,290.77) --
	( 62.55,290.88) --
	( 62.43,290.98) --
	( 62.32,291.08) --
	( 62.20,291.19) --
	( 62.08,291.31) --
	( 61.96,291.41) --
	( 61.84,291.51) --
	( 61.72,291.60) --
	( 61.60,291.75) --
	( 61.48,291.87) --
	( 61.36,291.98) --
	( 61.24,292.14) --
	( 61.12,292.22) --
	( 61.00,292.40) --
	( 60.88,292.54) --
	( 60.76,292.70) --
	( 60.64,292.88) --
	( 60.52,293.07) --
	( 60.40,293.24) --
	( 60.28,293.42) --
	( 60.16,293.61) --
	( 60.04,293.81) --
	( 59.92,294.06) --
	( 59.80,294.27) --
	( 59.68,294.50) --
	( 59.56,294.73) --
	( 59.44,294.94) --
	( 59.32,295.19) --
	( 59.20,295.46) --
	( 59.08,295.69) --
	( 58.96,295.89) --
	( 58.84,295.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,296.13) --
	( 58.96,296.07) --
	( 59.08,295.88) --
	( 59.20,295.65) --
	( 59.32,295.39) --
	( 59.44,295.14) --
	( 59.56,294.92) --
	( 59.68,294.70) --
	( 59.80,294.49) --
	( 59.92,294.28) --
	( 60.04,294.06) --
	( 60.16,293.87) --
	( 60.28,293.67) --
	( 60.40,293.50) --
	( 60.52,293.32) --
	( 60.64,293.15) --
	( 60.76,292.98) --
	( 60.88,292.83) --
	( 61.00,292.71) --
	( 61.12,292.54) --
	( 61.24,292.45) --
	( 61.36,292.30) --
	( 61.48,292.19) --
	( 61.60,292.09) --
	( 61.72,291.95) --
	( 61.84,291.86) --
	( 61.96,291.77) --
	( 62.08,291.67) --
	( 62.20,291.57) --
	( 62.32,291.47) --
	( 62.43,291.38) --
	( 62.55,291.28) --
	( 62.67,291.18) --
	( 62.79,291.07) --
	( 62.91,290.99) --
	( 63.03,290.89) --
	( 63.15,290.80) --
	( 63.27,290.72) --
	( 63.39,290.61) --
	( 63.51,290.54) --
	( 63.63,290.46) --
	( 63.75,290.36) --
	( 63.87,290.29) --
	( 63.99,290.21) --
	( 64.11,290.10) --
	( 64.23,290.05) --
	( 64.35,289.96) --
	( 64.47,289.89) --
	( 64.59,289.80) --
	( 64.71,289.72) --
	( 64.83,289.67) --
	( 64.95,289.60) --
	( 65.07,289.48) --
	( 65.19,289.40) --
	( 65.31,289.32) --
	( 65.43,289.29) --
	( 65.55,289.17) --
	( 65.67,289.10) --
	( 65.79,289.03) --
	( 65.91,288.96) --
	( 66.03,288.89) --
	( 66.15,288.79) --
	( 66.27,288.72) --
	( 66.39,288.65) --
	( 66.51,288.58) --
	( 66.63,288.51) --
	( 66.75,288.44) --
	( 66.87,288.35) --
	( 66.99,288.27) --
	( 67.11,288.19) --
	( 67.23,288.13) --
	( 67.35,288.05) --
	( 67.47,287.97) --
	( 67.59,287.87) --
	( 67.71,287.80) --
	( 67.82,287.72) --
	( 67.94,287.63) --
	( 68.06,287.55) --
	( 68.18,287.50) --
	( 68.30,287.44) --
	( 68.42,287.34) --
	( 68.54,287.28) --
	( 68.66,287.21) --
	( 68.78,287.12) --
	( 68.90,287.06) --
	( 69.02,286.96) --
	( 69.14,286.88) --
	( 69.26,286.79) --
	( 69.38,286.73) --
	( 69.50,286.65) --
	( 69.62,286.57) --
	( 69.74,286.49) --
	( 69.86,286.40) --
	( 69.98,286.31) --
	( 70.10,286.24) --
	( 70.22,286.16) --
	( 70.34,286.07) --
	( 70.46,285.98) --
	( 70.58,285.92) --
	( 70.70,285.84) --
	( 70.82,285.77) --
	( 70.94,285.69) --
	( 71.06,285.62) --
	( 71.18,285.58) --
	( 71.30,285.49) --
	( 71.42,285.41) --
	( 71.54,285.35) --
	( 71.66,285.28) --
	( 71.78,285.21) --
	( 71.90,285.13) --
	( 72.02,285.04) --
	( 72.14,284.97) --
	( 72.26,284.87) --
	( 72.38,284.80) --
	( 72.50,284.69) --
	( 72.62,284.61) --
	( 72.74,284.53) --
	( 72.86,284.43) --
	( 72.98,284.36) --
	( 73.10,284.31) --
	( 73.21,284.23) --
	( 73.33,284.12) --
	( 73.45,284.06) --
	( 73.57,283.99) --
	( 73.69,283.91) --
	( 73.81,283.84) --
	( 73.93,283.73) --
	( 74.05,283.65) --
	( 74.17,283.57) --
	( 74.29,283.48) --
	( 74.41,283.40) --
	( 74.53,283.30) --
	( 74.65,283.21) --
	( 74.77,283.14) --
	( 74.89,283.04) --
	( 75.01,282.97) --
	( 75.13,282.87) --
	( 75.25,282.79) --
	( 75.37,282.72) --
	( 75.49,282.61) --
	( 75.61,282.54) --
	( 75.73,282.49) --
	( 75.85,282.38) --
	( 75.97,282.31) --
	( 76.09,282.21) --
	( 76.21,282.14) --
	( 76.33,281.99) --
	( 76.45,281.95) --
	( 76.57,281.85) --
	( 76.69,281.75) --
	( 76.81,281.70) --
	( 76.93,281.61) --
	( 77.05,281.51) --
	( 77.17,281.41) --
	( 77.29,281.32) --
	( 77.41,281.24) --
	( 77.53,281.15) --
	( 77.65,281.11) --
	( 77.77,281.03) --
	( 77.89,280.97) --
	( 78.01,280.85) --
	( 78.13,280.78) --
	( 78.25,280.69) --
	( 78.37,280.61) --
	( 78.48,280.52) --
	( 78.60,280.44) --
	( 78.72,280.36) --
	( 78.84,280.30) --
	( 78.96,280.21) --
	( 79.08,280.14) --
	( 79.20,280.08) --
	( 79.32,279.99) --
	( 79.44,279.90) --
	( 79.56,279.80) --
	( 79.68,279.74) --
	( 79.80,279.64) --
	( 79.92,279.53) --
	( 80.04,279.44) --
	( 80.16,279.37) --
	( 80.28,279.31) --
	( 80.40,279.21) --
	( 80.52,279.14) --
	( 80.64,279.05) --
	( 80.76,278.98) --
	( 80.88,278.90) --
	( 81.00,278.82) --
	( 81.12,278.74) --
	( 81.24,278.67) --
	( 81.36,278.59) --
	( 81.48,278.47) --
	( 81.60,278.40) --
	( 81.72,278.34) --
	( 81.84,278.25) --
	( 81.96,278.17) --
	( 82.08,278.10) --
	( 82.20,278.00) --
	( 82.32,277.90) --
	( 82.44,277.85) --
	( 82.56,277.80) --
	( 82.68,277.68) --
	( 82.80,277.59) --
	( 82.92,277.49) --
	( 83.04,277.41) --
	( 83.16,277.31) --
	( 83.28,277.26) --
	( 83.40,277.17) --
	( 83.52,277.10) --
	( 83.64,277.02) --
	( 83.76,276.92) --
	( 83.87,276.83) --
	( 83.99,276.76) --
	( 84.11,276.70) --
	( 84.23,276.60) --
	( 84.35,276.49) --
	( 84.47,276.45) --
	( 84.59,276.37) --
	( 84.71,276.29) --
	( 84.83,276.22) --
	( 84.95,276.15) --
	( 85.07,276.07) --
	( 85.19,275.97) --
	( 85.31,275.90) --
	( 85.43,275.82) --
	( 85.55,275.71) --
	( 85.67,275.60) --
	( 85.79,275.53) --
	( 85.91,275.48) --
	( 86.03,275.40) --
	( 86.15,275.34) --
	( 86.27,275.27) --
	( 86.39,275.18) --
	( 86.51,275.08) --
	( 86.63,275.03) --
	( 86.75,274.98) --
	( 86.87,274.88) --
	( 86.99,274.77) --
	( 87.11,274.69) --
	( 87.23,274.60) --
	( 87.35,274.47) --
	( 87.47,274.39) --
	( 87.59,274.33) --
	( 87.71,274.27) --
	( 87.83,274.14) --
	( 87.95,274.05) --
	( 88.07,273.99) --
	( 88.19,273.95) --
	( 88.31,273.81) --
	( 88.43,273.76) --
	( 88.55,273.66) --
	( 88.67,273.60) --
	( 88.79,273.51) --
	( 88.91,273.46) --
	( 89.03,273.35) --
	( 89.14,273.25) --
	( 89.26,273.14) --
	( 89.38,273.07) --
	( 89.50,273.00) --
	( 89.62,272.88) --
	( 89.74,272.82) --
	( 89.86,272.74) --
	( 89.98,272.65) --
	( 90.10,272.62) --
	( 90.22,272.47) --
	( 90.34,272.39) --
	( 90.46,272.31) --
	( 90.58,272.24) --
	( 90.70,272.10) --
	( 90.82,271.95) --
	( 90.94,271.90) --
	( 91.06,271.81) --
	( 91.18,271.77) --
	( 91.30,271.68) --
	( 91.42,271.61) --
	( 91.54,271.53) --
	( 91.66,271.48) --
	( 91.78,271.37) --
	( 91.90,271.28) --
	( 92.02,271.19) --
	( 92.14,271.13) --
	( 92.26,271.10) --
	( 92.38,271.01) --
	( 92.50,270.94) --
	( 92.62,270.82) --
	( 92.74,270.75) --
	( 92.86,270.65) --
	( 92.98,270.58) --
	( 93.10,270.49) --
	( 93.22,270.37) --
	( 93.34,270.22) --
	( 93.46,270.13) --
	( 93.58,270.04) --
	( 93.70,269.91) --
	( 93.82,269.82) --
	( 93.94,269.76) --
	( 94.06,269.67) --
	( 94.18,269.58) --
	( 94.30,269.48) --
	( 94.42,269.43) --
	( 94.53,269.34) --
	( 94.65,269.24) --
	( 94.77,269.16) --
	( 94.89,269.06) --
	( 95.01,268.98) --
	( 95.13,268.87) --
	( 95.25,268.80) --
	( 95.37,268.72) --
	( 95.49,268.68) --
	( 95.61,268.55) --
	( 95.73,268.48) --
	( 95.85,268.37) --
	( 95.97,268.29) --
	( 96.09,268.20) --
	( 96.21,268.15) --
	( 96.33,268.09) --
	( 96.45,268.01) --
	( 96.57,267.88) --
	( 96.69,267.82) --
	( 96.81,267.73) --
	( 96.93,267.56) --
	( 97.05,267.49) --
	( 97.17,267.43) --
	( 97.29,267.29) --
	( 97.41,267.24) --
	( 97.53,267.13) --
	( 97.65,267.07) --
	( 97.77,266.97) --
	( 97.89,266.91) --
	( 98.01,266.84) --
	( 98.13,266.77) --
	( 98.25,266.67) --
	( 98.37,266.49) --
	( 98.49,266.37) --
	( 98.61,266.24) --
	( 98.73,266.10) --
	( 98.85,266.06) --
	( 98.97,266.00) --
	( 99.09,265.95) --
	( 99.21,265.88) --
	( 99.33,265.80) --
	( 99.45,265.74) --
	( 99.57,265.56) --
	( 99.69,265.42) --
	( 99.80,265.28) --
	( 99.92,265.25) --
	(100.04,265.13) --
	(100.16,265.06) --
	(100.28,264.95) --
	(100.40,264.77) --
	(100.52,264.71) --
	(100.64,264.63) --
	(100.76,264.59) --
	(100.88,264.48) --
	(101.00,264.29) --
	(101.12,264.20) --
	(101.24,264.04) --
	(101.36,263.96) --
	(101.48,263.88) --
	(101.60,263.79) --
	(101.72,263.73) --
	(101.84,263.63) --
	(101.96,263.59) --
	(102.08,263.54) --
	(102.20,263.39) --
	(102.32,263.36) --
	(102.44,263.32) --
	(102.56,263.21) --
	(102.68,263.06) --
	(102.80,262.95) --
	(102.92,262.93) --
	(103.04,262.64) --
	(103.16,262.53) --
	(103.28,262.42) --
	(103.40,262.22) --
	(103.52,262.17) --
	(103.64,262.10) --
	(103.76,262.00) --
	(103.88,261.81) --
	(104.00,261.68) --
	(104.12,261.62) --
	(104.24,261.50) --
	(104.36,261.38) --
	(104.48,261.20) --
	(104.60,261.10) --
	(104.72,260.85) --
	(104.84,260.65) --
	(104.96,260.51) --
	(105.08,260.43) --
	(105.19,260.35) --
	(105.31,260.28) --
	(105.43,260.20) --
	(105.55,260.16) --
	(105.67,259.81) --
	(105.79,259.75) --
	(105.91,259.66) --
	(106.03,259.57) --
	(106.15,259.48) --
	(106.27,259.25) --
	(106.39,259.15) --
	(106.51,259.08) --
	(106.63,258.96) --
	(106.75,258.89) --
	(106.87,258.75) --
	(106.99,258.66) --
	(107.11,258.53) --
	(107.23,258.46) --
	(107.35,258.32) --
	(107.47,258.25) --
	(107.59,258.15) --
	(107.71,257.95) --
	(107.83,257.81) --
	(107.95,257.75) --
	(108.07,257.71) --
	(108.19,257.49) --
	(108.31,257.24) --
	(108.43,257.22) --
	(108.55,257.11) --
	(108.67,256.95) --
	(108.79,256.86) --
	(108.91,256.76) --
	(109.03,256.69) --
	(109.15,256.62) --
	(109.27,256.47) --
	(109.39,256.38) --
	(109.51,256.19) --
	(109.63,256.04) --
	(109.75,256.01) --
	(109.87,255.74) --
	(109.99,255.64) --
	(110.11,255.44) --
	(110.23,255.36) --
	(110.35,255.33) --
	(110.47,255.31) --
	(110.58,255.22) --
	(110.70,255.09) --
	(110.82,254.97) --
	(110.94,254.91) --
	(111.06,254.79) --
	(111.18,254.70) --
	(111.30,254.51) --
	(111.42,254.45) --
	(111.54,254.44) --
	(111.66,254.43) --
	(111.78,254.26) --
	(111.90,254.18) --
	(112.02,253.57) --
	(112.14,253.26) --
	(112.26,253.17) --
	(112.38,252.93) --
	(112.50,252.85) --
	(112.62,252.81) --
	(112.74,252.78) --
	(112.86,252.72) --
	(112.98,252.67) --
	(113.10,252.66) --
	(113.22,252.44) --
	(113.34,252.32) --
	(113.46,252.31) --
	(113.58,252.22) --
	(113.70,252.07) --
	(113.82,252.00) --
	(113.94,251.80) --
	(114.06,251.74) --
	(114.18,251.70) --
	(114.30,251.62) --
	(114.42,251.55) --
	(114.54,251.39) --
	(114.66,251.28) --
	(114.78,251.21) --
	(114.90,251.15) --
	(115.02,251.08) --
	(115.14,251.00) --
	(115.26,250.94) --
	(115.38,250.88) --
	(115.50,250.84) --
	(115.62,250.78) --
	(115.74,250.73) --
	(115.85,250.69) --
	(115.97,250.62) --
	(116.09,250.45) --
	(116.21,250.39) --
	(116.33,250.34) --
	(116.45,250.27) --
	(116.57,250.22) --
	(116.69,250.15) --
	(116.81,250.06) --
	(116.93,250.02) --
	(117.05,249.98) --
	(117.17,249.95) --
	(117.29,249.86) --
	(117.41,249.78) --
	(117.53,249.72) --
	(117.65,249.69) --
	(117.77,249.66) --
	(117.89,249.60) --
	(118.01,249.55) --
	(118.13,249.49) --
	(118.25,249.42) --
	(118.37,249.40) --
	(118.49,249.33) --
	(118.61,249.29) --
	(118.73,249.18) --
	(118.85,249.14) --
	(118.97,249.09) --
	(119.09,248.86) --
	(119.21,248.82) --
	(119.33,248.79) --
	(119.45,248.78) --
	(119.57,248.68) --
	(119.69,248.40) --
	(119.81,248.39) --
	(119.93,248.33) --
	(120.05,248.22) --
	(120.17,248.19) --
	(120.29,248.16) --
	(120.41,248.14) --
	(120.53,248.01) --
	(120.65,247.91) --
	(120.77,247.85) --
	(120.89,247.83) --
	(121.01,247.76) --
	(121.13,247.67) --
	(121.24,247.58) --
	(121.36,247.50) --
	(121.48,247.46) --
	(121.60,247.37) --
	(121.72,247.31) --
	(121.84,247.07) --
	(121.96,246.99) --
	(122.08,246.96) --
	(122.20,246.82) --
	(122.32,246.78) --
	(122.44,246.73) --
	(122.56,246.70) --
	(122.68,246.63) --
	(122.80,246.59) --
	(122.92,246.56) --
	(123.04,246.47) --
	(123.16,246.43) --
	(123.28,246.39) --
	(123.40,246.36) --
	(123.52,246.31) --
	(123.64,246.25) --
	(123.76,246.18) --
	(123.88,246.15) --
	(124.00,246.13) --
	(124.12,246.09) --
	(124.24,246.07) --
	(124.36,246.06) --
	(124.48,245.98) --
	(124.60,245.86) --
	(124.72,245.82) --
	(124.84,245.81) --
	(124.96,245.61) --
	(125.08,245.58) --
	(125.20,245.53) --
	(125.32,245.52) --
	(125.44,245.43) --
	(125.56,245.39) --
	(125.68,245.38) --
	(125.80,245.35) --
	(125.92,245.33) --
	(126.04,245.26) --
	(126.16,245.20) --
	(126.28,245.16) --
	(126.40,245.07) --
	(126.51,245.05) --
	(126.63,245.05) --
	(126.75,245.00) --
	(126.87,244.97) --
	(126.99,244.93) --
	(127.11,244.90) --
	(127.23,244.88) --
	(127.35,244.84) --
	(127.47,244.73) --
	(127.59,244.68) --
	(127.71,244.66) --
	(127.83,244.57) --
	(127.95,244.55) --
	(128.07,244.51) --
	(128.19,244.47) --
	(128.31,244.42) --
	(128.43,244.39) --
	(128.55,244.32) --
	(128.67,244.28) --
	(128.79,244.27) --
	(128.91,244.26) --
	(129.03,244.24) --
	(129.15,244.16) --
	(129.27,244.15) --
	(129.39,244.07) --
	(129.51,244.05) --
	(129.63,243.97) --
	(129.75,243.87) --
	(129.87,243.84) --
	(129.99,243.81) --
	(130.11,243.73) --
	(130.23,243.68) --
	(130.35,243.59) --
	(130.47,243.54) --
	(130.59,243.47) --
	(130.71,243.44) --
	(130.83,243.38) --
	(130.95,243.33) --
	(131.07,243.32) --
	(131.19,243.28) --
	(131.31,243.20) --
	(131.43,243.20) --
	(131.55,243.12) --
	(131.67,243.06) --
	(131.79,243.04) --
	(131.90,243.03) --
	(132.02,242.96) --
	(132.14,242.95) --
	(132.26,242.92) --
	(132.38,242.80) --
	(132.50,242.71) --
	(132.62,242.64) --
	(132.74,242.60) --
	(132.86,242.58) --
	(132.98,242.56) --
	(133.10,242.52) --
	(133.22,242.48) --
	(133.34,242.41) --
	(133.46,242.37) --
	(133.58,242.35) --
	(133.70,242.32) --
	(133.82,242.24) --
	(133.94,242.17) --
	(134.06,242.12) --
	(134.18,242.10) --
	(134.30,242.04) --
	(134.42,241.92) --
	(134.54,241.92) --
	(134.66,241.90) --
	(134.78,241.75) --
	(134.90,241.75) --
	(135.02,241.67) --
	(135.14,241.65) --
	(135.26,241.63) --
	(135.38,241.63) --
	(135.50,241.60) --
	(135.62,241.56) --
	(135.74,241.50) --
	(135.86,241.49) --
	(135.98,241.44) --
	(136.10,241.44) --
	(136.22,241.40) --
	(136.34,241.35) --
	(136.46,241.32) --
	(136.58,241.27) --
	(136.70,241.22) --
	(136.82,241.21) --
	(136.94,241.15) --
	(137.06,241.12) --
	(137.17,241.10) --
	(137.29,241.07) --
	(137.41,240.98) --
	(137.53,240.94) --
	(137.65,240.94) --
	(137.77,240.92) --
	(137.89,240.84) --
	(138.01,240.79) --
	(138.13,240.76) --
	(138.25,240.70) --
	(138.37,240.66) --
	(138.49,240.57) --
	(138.61,240.55) --
	(138.73,240.41) --
	(138.85,240.35) --
	(138.97,240.31) --
	(139.09,240.26) --
	(139.21,240.22) --
	(139.33,240.16) --
	(139.45,240.09) --
	(139.57,240.08) --
	(139.69,240.03) --
	(139.81,240.02) --
	(139.93,239.93) --
	(140.05,239.88) --
	(140.17,239.85) --
	(140.29,239.82) --
	(140.41,239.73) --
	(140.53,239.68) --
	(140.65,239.57) --
	(140.77,239.54) --
	(140.89,239.48) --
	(141.01,239.42) --
	(141.13,239.41) --
	(141.25,239.37) --
	(141.37,239.35) --
	(141.49,239.33) --
	(141.61,239.32) --
	(141.73,239.31) --
	(141.85,239.28) --
	(141.97,239.27) --
	(142.09,239.25) --
	(142.21,239.21) --
	(142.33,239.17) --
	(142.45,239.15) --
	(142.56,239.05) --
	(142.68,239.02) --
	(142.80,239.02) --
	(142.92,239.01) --
	(143.04,238.97) --
	(143.16,238.95) --
	(143.28,238.95) --
	(143.40,238.91) --
	(143.52,238.86) --
	(143.64,238.85) --
	(143.76,238.82) --
	(143.88,238.80) --
	(144.00,238.78) --
	(144.12,238.75) --
	(144.24,238.74) --
	(144.36,238.74) --
	(144.48,238.69) --
	(144.60,238.68) --
	(144.72,238.68) --
	(144.84,238.67) --
	(144.96,238.67) --
	(145.08,238.66) --
	(145.20,238.63) --
	(145.32,238.61) --
	(145.44,238.58) --
	(145.56,238.55) --
	(145.68,238.52) --
	(145.80,238.50) --
	(145.92,238.49) --
	(146.04,238.49) --
	(146.16,238.48) --
	(146.28,238.46) --
	(146.40,238.43) --
	(146.52,238.37) --
	(146.64,238.24) --
	(146.76,238.23) --
	(146.88,238.22) --
	(147.00,238.21) --
	(147.12,238.19) --
	(147.24,238.17) --
	(147.36,238.16) --
	(147.48,238.12) --
	(147.60,238.12) --
	(147.72,238.08) --
	(147.84,238.01) --
	(147.95,238.00) --
	(148.07,237.88) --
	(148.19,237.84) --
	(148.31,237.82) --
	(148.43,237.74) --
	(148.55,237.72) --
	(148.67,237.70) --
	(148.79,237.66) --
	(148.91,237.59) --
	(149.03,237.56) --
	(149.15,237.54) --
	(149.27,237.39) --
	(149.39,237.37) --
	(149.51,237.35) --
	(149.63,237.33) --
	(149.75,237.30) --
	(149.87,237.29) --
	(149.99,237.25) --
	(150.11,237.20) --
	(150.23,237.18) --
	(150.35,237.17) --
	(150.47,237.16) --
	(150.59,237.12) --
	(150.71,237.07) --
	(150.83,237.01) --
	(150.95,237.01) --
	(151.07,236.97) --
	(151.19,236.97) --
	(151.31,236.96) --
	(151.43,236.94) --
	(151.55,236.90) --
	(151.67,236.89) --
	(151.79,236.86) --
	(151.91,236.85) --
	(152.03,236.82) --
	(152.15,236.81) --
	(152.27,236.79) --
	(152.39,236.76) --
	(152.51,236.73) --
	(152.63,236.70) --
	(152.75,236.64) --
	(152.87,236.63) --
	(152.99,236.62) --
	(153.11,236.62) --
	(153.22,236.61) --
	(153.34,236.56) --
	(153.46,236.53) --
	(153.58,236.51) --
	(153.70,236.42) --
	(153.82,236.40) --
	(153.94,236.38) --
	(154.06,236.34) --
	(154.18,236.30) --
	(154.30,236.30) --
	(154.42,236.26) --
	(154.54,236.19) --
	(154.66,236.14) --
	(154.78,236.14) --
	(154.90,236.08) --
	(155.02,236.05) --
	(155.14,236.04) --
	(155.26,236.03) --
	(155.38,236.02) --
	(155.50,236.01) --
	(155.62,235.99) --
	(155.74,235.93) --
	(155.86,235.92) --
	(155.98,235.90) --
	(156.10,235.90) --
	(156.22,235.89) --
	(156.34,235.89) --
	(156.46,235.88) --
	(156.58,235.84) --
	(156.70,235.83) --
	(156.82,235.81) --
	(156.94,235.79) --
	(157.06,235.78) --
	(157.18,235.77) --
	(157.30,235.75) --
	(157.42,235.74) --
	(157.54,235.73) --
	(157.66,235.65) --
	(157.78,235.64) --
	(157.90,235.62) --
	(158.02,235.56) --
	(158.14,235.55) --
	(158.26,235.50) --
	(158.38,235.49) --
	(158.50,235.49) --
	(158.61,235.42) --
	(158.73,235.40) --
	(158.85,235.38) --
	(158.97,235.36) --
	(159.09,235.35) --
	(159.21,235.32) --
	(159.33,235.26) --
	(159.45,235.25) --
	(159.57,235.23) --
	(159.69,235.21) --
	(159.81,235.17) --
	(159.93,235.14) --
	(160.05,235.13) --
	(160.17,235.10) --
	(160.29,235.07) --
	(160.41,235.06) --
	(160.53,235.05) --
	(160.65,235.01) --
	(160.77,235.00) --
	(160.89,234.97) --
	(161.01,234.97) --
	(161.13,234.97) --
	(161.25,234.96) --
	(161.37,234.94) --
	(161.49,234.90) --
	(161.61,234.90) --
	(161.73,234.89) --
	(161.85,234.83) --
	(161.97,234.80) --
	(162.09,234.73) --
	(162.21,234.73) --
	(162.33,234.73) --
	(162.45,234.71) --
	(162.57,234.62) --
	(162.69,234.61) --
	(162.81,234.60) --
	(162.93,234.59) --
	(163.05,234.57) --
	(163.17,234.56) --
	(163.29,234.54) --
	(163.41,234.48) --
	(163.53,234.44) --
	(163.65,234.43) --
	(163.77,234.38) --
	(163.88,234.35) --
	(164.00,234.33) --
	(164.12,234.33) --
	(164.24,234.32) --
	(164.36,234.30) --
	(164.48,234.26) --
	(164.60,234.24) --
	(164.72,234.24) --
	(164.84,234.18) --
	(164.96,234.15) --
	(165.08,234.10) --
	(165.20,234.07) --
	(165.32,234.04) --
	(165.44,234.02) --
	(165.56,234.02) --
	(165.68,234.02) --
	(165.80,234.01) --
	(165.92,233.98) --
	(166.04,233.85) --
	(166.16,233.82) --
	(166.28,233.82) --
	(166.40,233.81) --
	(166.52,233.79) --
	(166.64,233.78) --
	(166.76,233.78) --
	(166.88,233.76) --
	(167.00,233.74) --
	(167.12,233.68) --
	(167.24,233.67) --
	(167.36,233.67) --
	(167.48,233.65) --
	(167.60,233.64) --
	(167.72,233.62) --
	(167.84,233.62) --
	(167.96,233.59) --
	(168.08,233.56) --
	(168.20,233.55) --
	(168.32,233.55) --
	(168.44,233.54) --
	(168.56,233.54) --
	(168.68,233.52) --
	(168.80,233.50) --
	(168.92,233.50) --
	(169.04,233.50) --
	(169.16,233.44) --
	(169.27,233.44) --
	(169.39,233.32) --
	(169.51,233.30) --
	(169.63,233.23) --
	(169.75,233.21) --
	(169.87,233.20) --
	(169.99,233.20) --
	(170.11,233.15) --
	(170.23,233.13) --
	(170.35,233.10) --
	(170.47,233.08) --
	(170.59,233.08) --
	(170.71,233.07) --
	(170.83,233.06) --
	(170.95,233.04) --
	(171.07,233.02) --
	(171.19,233.01) --
	(171.31,232.99) --
	(171.43,232.96) --
	(171.55,232.95) --
	(171.67,232.90) --
	(171.79,232.88) --
	(171.91,232.88) --
	(172.03,232.83) --
	(172.15,232.81) --
	(172.27,232.80) --
	(172.39,232.79) --
	(172.51,232.78) --
	(172.63,232.77) --
	(172.75,232.74) --
	(172.87,232.72) --
	(172.99,232.69) --
	(173.11,232.69) --
	(173.23,232.68) --
	(173.35,232.66) --
	(173.47,232.53) --
	(173.59,232.53) --
	(173.71,232.50) --
	(173.83,232.46) --
	(173.95,232.42) --
	(174.07,232.41) --
	(174.19,232.38) --
	(174.31,232.36) --
	(174.43,232.35) --
	(174.54,232.34) --
	(174.66,232.25) --
	(174.78,232.22) --
	(174.90,232.22) --
	(175.02,232.19) --
	(175.14,232.17) --
	(175.26,232.17) --
	(175.38,232.14) --
	(175.50,232.10) --
	(175.62,232.08) --
	(175.74,232.08) --
	(175.86,232.08) --
	(175.98,232.06) --
	(176.10,232.02) --
	(176.22,232.01) --
	(176.34,232.00) --
	(176.46,231.97) --
	(176.58,231.96) --
	(176.70,231.95) --
	(176.82,231.94) --
	(176.94,231.92) --
	(177.06,231.92) --
	(177.18,231.92) --
	(177.30,231.91) --
	(177.42,231.90) --
	(177.54,231.89) --
	(177.66,231.88) --
	(177.78,231.87) --
	(177.90,231.87) --
	(178.02,231.85) --
	(178.14,231.85) --
	(178.26,231.84) --
	(178.38,231.84) --
	(178.50,231.83) --
	(178.62,231.81) --
	(178.74,231.81) --
	(178.86,231.81) --
	(178.98,231.81) --
	(179.10,231.75) --
	(179.22,231.70) --
	(179.34,231.66) --
	(179.46,231.64) --
	(179.58,231.63) --
	(179.70,231.59) --
	(179.82,231.58) --
	(179.93,231.58) --
	(180.05,231.58) --
	(180.17,231.56) --
	(180.29,231.56) --
	(180.41,231.53) --
	(180.53,231.53) --
	(180.65,231.52) --
	(180.77,231.51) --
	(180.89,231.48) --
	(181.01,231.47) --
	(181.13,231.46) --
	(181.25,231.42) --
	(181.37,231.40) --
	(181.49,231.40) --
	(181.61,231.31) --
	(181.73,231.28) --
	(181.85,231.27) --
	(181.97,231.24) --
	(182.09,231.19) --
	(182.21,231.18) --
	(182.33,231.18) --
	(182.45,231.15) --
	(182.57,231.13) --
	(182.69,231.13) --
	(182.81,231.11) --
	(182.93,231.11) --
	(183.05,231.10) --
	(183.17,231.10) --
	(183.29,231.10) --
	(183.41,231.10) --
	(183.53,231.06) --
	(183.65,230.98) --
	(183.77,230.95) --
	(183.89,230.95) --
	(184.01,230.95) --
	(184.13,230.95) --
	(184.25,230.91) --
	(184.37,230.91) --
	(184.49,230.91) --
	(184.61,230.89) --
	(184.73,230.88) --
	(184.85,230.87) --
	(184.97,230.81) --
	(185.09,230.80) --
	(185.20,230.79) --
	(185.32,230.79) --
	(185.44,230.77) --
	(185.56,230.70) --
	(185.68,230.70) --
	(185.80,230.69) --
	(185.92,230.65) --
	(186.04,230.65) --
	(186.16,230.65) --
	(186.28,230.64) --
	(186.40,230.64) --
	(186.52,230.63) --
	(186.64,230.55) --
	(186.76,230.54) --
	(186.88,230.50) --
	(187.00,230.47) --
	(187.12,230.45) --
	(187.24,230.45) --
	(187.36,230.42) --
	(187.48,230.41) --
	(187.60,230.39) --
	(187.72,230.38) --
	(187.84,230.37) --
	(187.96,230.33) --
	(188.08,230.32) --
	(188.20,230.27) --
	(188.32,230.24) --
	(188.44,230.24) --
	(188.56,230.24) --
	(188.68,230.23) --
	(188.80,230.21) --
	(188.92,230.21) --
	(189.04,230.20) --
	(189.16,230.20) --
	(189.28,230.20) --
	(189.40,230.20) --
	(189.52,230.19) --
	(189.64,230.18) --
	(189.76,230.17) --
	(189.88,230.17) --
	(190.00,230.17) --
	(190.12,230.16) --
	(190.24,230.14) --
	(190.36,230.14) --
	(190.48,230.13) --
	(190.59,230.08) --
	(190.71,230.07) --
	(190.83,230.06) --
	(190.95,230.06) --
	(191.07,230.05) --
	(191.19,230.01) --
	(191.31,230.00) --
	(191.43,229.99) --
	(191.55,229.98) --
	(191.67,229.95) --
	(191.79,229.95) --
	(191.91,229.95) --
	(192.03,229.91) --
	(192.15,229.91) --
	(192.27,229.87) --
	(192.39,229.87) --
	(192.51,229.84) --
	(192.63,229.83) --
	(192.75,229.83) --
	(192.87,229.78) --
	(192.99,229.76) --
	(193.11,229.75) --
	(193.23,229.75) --
	(193.35,229.72) --
	(193.47,229.72) --
	(193.59,229.71) --
	(193.71,229.71) --
	(193.83,229.70) --
	(193.95,229.69) --
	(194.07,229.67) --
	(194.19,229.65) --
	(194.31,229.63) --
	(194.43,229.61) --
	(194.55,229.60) --
	(194.67,229.60) --
	(194.79,229.56) --
	(194.91,229.56) --
	(195.03,229.54) --
	(195.15,229.54) --
	(195.27,229.53) --
	(195.39,229.53) --
	(195.51,229.48) --
	(195.63,229.48) --
	(195.75,229.48) --
	(195.87,229.46) --
	(195.98,229.45) --
	(196.10,229.41) --
	(196.22,229.41) --
	(196.34,229.41) --
	(196.46,229.40) --
	(196.58,229.38) --
	(196.70,229.37) --
	(196.82,229.36) --
	(196.94,229.36) --
	(197.06,229.34) --
	(197.18,229.33) --
	(197.30,229.25) --
	(197.42,229.20) --
	(197.54,229.16) --
	(197.66,229.13) --
	(197.78,229.10) --
	(197.90,229.10) --
	(198.02,229.08) --
	(198.14,229.08) --
	(198.26,229.07) --
	(198.38,229.06) --
	(198.50,228.98) --
	(198.62,228.97) --
	(198.74,228.94) --
	(198.86,228.94) --
	(198.98,228.94) --
	(199.10,228.93) --
	(199.22,228.90) --
	(199.34,228.90) --
	(199.46,228.89) --
	(199.58,228.88) --
	(199.70,228.83) --
	(199.82,228.82) --
	(199.94,228.82) --
	(200.06,228.82) --
	(200.18,228.78) --
	(200.30,228.77) --
	(200.42,228.77) --
	(200.54,228.77) --
	(200.66,228.77) --
	(200.78,228.75) --
	(200.90,228.72) --
	(201.02,228.71) --
	(201.14,228.71) --
	(201.25,228.71) --
	(201.37,228.70) --
	(201.49,228.69) --
	(201.61,228.68) --
	(201.73,228.68) --
	(201.85,228.68) --
	(201.97,228.68) --
	(202.09,228.68) --
	(202.21,228.67) --
	(202.33,228.60) --
	(202.45,228.60) --
	(202.57,228.58) --
	(202.69,228.58) --
	(202.81,228.56) --
	(202.93,228.54) --
	(203.05,228.53) --
	(203.17,228.50) --
	(203.29,228.49) --
	(203.41,228.49) --
	(203.53,228.48) --
	(203.65,228.48) --
	(203.77,228.46) --
	(203.89,228.46) --
	(204.01,228.43) --
	(204.13,228.43) --
	(204.25,228.41) --
	(204.37,228.40) --
	(204.49,228.40) --
	(204.61,228.39) --
	(204.73,228.39) --
	(204.85,228.38) --
	(204.97,228.38) --
	(205.09,228.38) --
	(205.21,228.36) --
	(205.33,228.34) --
	(205.45,228.29) --
	(205.57,228.27) --
	(205.69,228.26) --
	(205.81,228.24) --
	(205.93,228.22) --
	(206.05,228.21) --
	(206.17,228.20) --
	(206.29,228.20) --
	(206.41,228.20) --
	(206.53,228.16) --
	(206.64,228.16) --
	(206.76,228.14) --
	(206.88,228.07) --
	(207.00,228.07) --
	(207.12,228.07) --
	(207.24,228.06) --
	(207.36,228.06) --
	(207.48,228.06) --
	(207.60,228.04) --
	(207.72,228.04) --
	(207.84,228.04) --
	(207.96,228.04) --
	(208.08,228.02) --
	(208.20,228.02) --
	(208.32,228.02) --
	(208.44,228.01) --
	(208.56,228.01) --
	(208.68,228.00) --
	(208.80,228.00) --
	(208.92,227.99) --
	(209.04,227.99) --
	(209.16,227.93) --
	(209.28,227.93) --
	(209.40,227.92) --
	(209.52,227.91) --
	(209.64,227.89) --
	(209.76,227.89) --
	(209.88,227.88) --
	(210.00,227.87) --
	(210.12,227.87) --
	(210.24,227.87) --
	(210.36,227.86) --
	(210.48,227.86) --
	(210.60,227.84) --
	(210.72,227.83) --
	(210.84,227.79) --
	(210.96,227.76) --
	(211.08,227.75) --
	(211.20,227.75) --
	(211.32,227.75) --
	(211.44,227.72) --
	(211.56,227.70) --
	(211.68,227.66) --
	(211.80,227.66) --
	(211.91,227.66) --
	(212.03,227.61) --
	(212.15,227.61) --
	(212.27,227.58) --
	(212.39,227.49) --
	(212.51,227.47) --
	(212.63,227.41) --
	(212.75,227.38) --
	(212.87,227.37) --
	(212.99,227.37) --
	(213.11,227.37) --
	(213.23,227.36) --
	(213.35,227.36) --
	(213.47,227.35) --
	(213.59,227.35) --
	(213.71,227.30) --
	(213.83,227.30) --
	(213.95,227.30) --
	(214.07,227.29) --
	(214.19,227.29) --
	(214.31,227.28) --
	(214.43,227.28) --
	(214.55,227.28) --
	(214.67,227.28) --
	(214.79,227.28) --
	(214.91,227.26) --
	(215.03,227.25) --
	(215.15,227.25) --
	(215.27,227.20) --
	(215.39,227.18) --
	(215.51,227.17) --
	(215.63,227.17) --
	(215.75,227.17) --
	(215.87,227.17) --
	(215.99,227.17) --
	(216.11,227.16) --
	(216.23,227.16) --
	(216.35,227.13) --
	(216.47,227.13) --
	(216.59,227.12) --
	(216.71,227.10) --
	(216.83,227.07) --
	(216.95,227.06) --
	(217.07,227.06) --
	(217.19,227.03) --
	(217.30,227.03) --
	(217.42,227.03) --
	(217.54,227.02) --
	(217.66,227.02) --
	(217.78,226.86) --
	(217.90,226.86) --
	(218.02,226.85) --
	(218.14,226.82) --
	(218.26,226.81) --
	(218.38,226.81) --
	(218.50,226.79) --
	(218.62,226.77) --
	(218.74,226.73) --
	(218.86,226.73) --
	(218.98,226.73) --
	(219.10,226.73) --
	(219.22,226.71) --
	(219.34,226.71) --
	(219.46,226.68) --
	(219.58,226.68) --
	(219.70,226.68) --
	(219.82,226.67) --
	(219.94,226.65) --
	(220.06,226.62) --
	(220.18,226.60) --
	(220.30,226.59) --
	(220.42,226.59) --
	(220.54,226.59) --
	(220.66,226.59) --
	(220.78,226.58) --
	(220.90,226.57) --
	(221.02,226.56) --
	(221.14,226.56) --
	(221.26,226.56) --
	(221.38,226.50) --
	(221.50,226.50) --
	(221.62,226.50) --
	(221.74,226.50) --
	(221.86,226.50) --
	(221.98,226.50) --
	(222.10,226.50) --
	(222.22,226.49) --
	(222.34,226.42) --
	(222.46,226.42) --
	(222.57,226.41) --
	(222.69,226.40) --
	(222.81,226.37) --
	(222.93,226.36) --
	(223.05,226.36) --
	(223.17,226.31) --
	(223.29,226.30) --
	(223.41,226.24) --
	(223.53,226.24) --
	(223.65,226.24) --
	(223.77,226.23) --
	(223.89,226.23) --
	(224.01,226.23) --
	(224.13,226.22) --
	(224.25,226.22) --
	(224.37,226.22) --
	(224.49,226.22) --
	(224.61,226.22) --
	(224.73,226.20) --
	(224.85,226.17) --
	(224.97,226.17) --
	(225.09,226.15) --
	(225.21,226.15) --
	(225.33,226.14) --
	(225.45,226.10) --
	(225.57,226.10) --
	(225.69,226.03) --
	(225.81,226.03) --
	(225.93,226.02) --
	(226.05,226.02) --
	(226.17,226.00) --
	(226.29,225.99) --
	(226.41,225.96) --
	(226.53,225.95) --
	(226.65,225.95) --
	(226.77,225.93) --
	(226.89,225.91) --
	(227.01,225.85) --
	(227.13,225.85) --
	(227.25,225.85) --
	(227.37,225.84) --
	(227.49,225.84) --
	(227.61,225.84) --
	(227.73,225.83) --
	(227.85,225.83) --
	(227.96,225.75) --
	(228.08,225.73) --
	(228.20,225.73) --
	(228.32,225.71) --
	(228.44,225.65) --
	(228.56,225.63) --
	(228.68,225.63) --
	(228.80,225.62) --
	(228.92,225.62) --
	(229.04,225.61) --
	(229.16,225.54) --
	(229.28,225.54) --
	(229.40,225.54) --
	(229.52,225.53) --
	(229.64,225.53) --
	(229.76,225.51) --
	(229.88,225.50) --
	(230.00,225.50) --
	(230.12,225.50) --
	(230.24,225.49) --
	(230.36,225.47) --
	(230.48,225.44) --
	(230.60,225.43) --
	(230.72,225.39) --
	(230.84,225.38) --
	(230.96,225.37) --
	(231.08,225.34) --
	(231.20,225.32) --
	(231.32,225.32) --
	(231.44,225.32) --
	(231.56,225.31) --
	(231.68,225.30) --
	(231.80,225.29) --
	(231.92,225.27) --
	(232.04,225.23) --
	(232.16,225.23) --
	(232.28,225.23) --
	(232.40,225.23) --
	(232.52,225.22) --
	(232.64,225.21) --
	(232.76,225.20) --
	(232.88,225.19) --
	(233.00,225.18) --
	(233.12,225.18) --
	(233.24,225.14) --
	(233.35,225.13) --
	(233.47,225.08) --
	(233.59,225.08) --
	(233.71,225.08) --
	(233.83,225.06) --
	(233.95,225.06) --
	(234.07,225.04) --
	(234.19,225.03) --
	(234.31,225.02) --
	(234.43,225.02) --
	(234.55,225.02) --
	(234.67,225.02) --
	(234.79,225.01) --
	(234.91,224.99) --
	(235.03,224.98) --
	(235.15,224.98) --
	(235.27,224.98) --
	(235.39,224.98) --
	(235.51,224.95) --
	(235.63,224.94) --
	(235.75,224.91) --
	(235.87,224.87) --
	(235.99,224.87) --
	(236.11,224.87) --
	(236.23,224.87) --
	(236.35,224.86) --
	(236.47,224.86) --
	(236.59,224.86) --
	(236.71,224.86) --
	(236.83,224.85) --
	(236.95,224.84) --
	(237.07,224.84) --
	(237.19,224.84) --
	(237.31,224.81) --
	(237.43,224.79) --
	(237.55,224.79) --
	(237.67,224.77) --
	(237.79,224.74) --
	(237.91,224.74) --
	(238.03,224.74) --
	(238.15,224.74) --
	(238.27,224.73) --
	(238.39,224.64) --
	(238.51,224.64) --
	(238.62,224.64) --
	(238.74,224.59) --
	(238.86,224.58) --
	(238.98,224.55) --
	(239.10,224.55) --
	(239.22,224.51) --
	(239.34,224.51) --
	(239.46,224.47) --
	(239.58,224.37) --
	(239.70,224.37) --
	(239.82,224.36) --
	(239.94,224.36) --
	(240.06,224.36) --
	(240.18,224.35) --
	(240.30,224.25) --
	(240.42,224.25) --
	(240.54,224.20) --
	(240.66,224.19) --
	(240.78,224.18) --
	(240.90,224.17) --
	(241.02,224.17) --
	(241.14,224.17) --
	(241.26,224.17) --
	(241.38,224.17) --
	(241.50,224.16) --
	(241.62,224.16) --
	(241.74,224.16) --
	(241.86,224.10) --
	(241.98,224.09) --
	(242.10,224.09) --
	(242.22,224.09) --
	(242.34,224.01) --
	(242.46,224.01) --
	(242.58,224.01) --
	(242.70,224.01) --
	(242.82,223.90) --
	(242.94,223.89) --
	(243.06,223.89) --
	(243.18,223.86) --
	(243.30,223.84) --
	(243.42,223.83) --
	(243.54,223.83) --
	(243.66,223.79) --
	(243.78,223.77) --
	(243.90,223.76) --
	(244.01,223.76) --
	(244.13,223.76) --
	(244.25,223.76) --
	(244.37,223.76) --
	(244.49,223.76) --
	(244.61,223.76) --
	(244.73,223.75) --
	(244.85,223.75) --
	(244.97,223.75) --
	(245.09,223.73) --
	(245.21,223.73) --
	(245.33,223.73) --
	(245.45,223.69) --
	(245.57,223.69) --
	(245.69,223.68) --
	(245.81,223.68) --
	(245.93,223.67) --
	(246.05,223.67) --
	(246.17,223.64) --
	(246.29,223.63) --
	(246.41,223.53) --
	(246.53,223.53) --
	(246.65,223.53) --
	(246.77,223.53) --
	(246.89,223.51) --
	(247.01,223.51) --
	(247.13,223.48) --
	(247.25,223.47) --
	(247.37,223.43) --
	(247.49,223.43) --
	(247.61,223.43) --
	(247.73,223.43) --
	(247.85,223.43) --
	(247.97,223.43) --
	(248.09,223.42) --
	(248.21,223.42) --
	(248.33,223.40) --
	(248.45,223.40) --
	(248.57,223.40) --
	(248.69,223.34) --
	(248.81,223.34) --
	(248.93,223.34) --
	(249.05,223.34) --
	(249.17,223.33) --
	(249.28,223.33) --
	(249.40,223.33) --
	(249.52,223.33) --
	(249.64,223.32) --
	(249.76,223.31) --
	(249.88,223.31) --
	(250.00,223.31) --
	(250.12,223.29) --
	(250.24,223.28) --
	(250.36,223.28) --
	(250.48,223.24) --
	(250.60,223.23) --
	(250.72,223.22) --
	(250.84,223.22) --
	(250.96,223.19) --
	(251.08,223.13) --
	(251.20,223.05) --
	(251.32,223.05) --
	(251.44,223.03) --
	(251.56,223.03) --
	(251.68,223.03) --
	(251.80,223.03) --
	(251.92,223.03) --
	(252.04,223.03) --
	(252.16,223.03) --
	(252.28,223.03) --
	(252.40,223.02) --
	(252.52,223.02) --
	(252.64,223.01) --
	(252.76,223.01) --
	(252.88,222.96) --
	(253.00,222.95) --
	(253.12,222.90) --
	(253.24,222.90) --
	(253.36,222.90) --
	(253.48,222.88) --
	(253.60,222.88) --
	(253.72,222.88) --
	(253.84,222.88) --
	(253.96,222.87) --
	(254.08,222.87) --
	(254.20,222.87) --
	(254.32,222.86) --
	(254.44,222.85) --
	(254.56,222.85) --
	(254.67,222.85) --
	(254.79,222.85) --
	(254.91,222.83) --
	(255.03,222.83) --
	(255.15,222.83) --
	(255.27,222.78) --
	(255.39,222.78) --
	(255.51,222.75) --
	(255.63,222.75) --
	(255.75,222.73) --
	(255.87,222.73) --
	(255.99,222.72) --
	(256.11,222.71) --
	(256.23,222.70) --
	(256.35,222.69) --
	(256.47,222.65) --
	(256.59,222.65) --
	(256.71,222.61) --
	(256.83,222.60) --
	(256.95,222.59) --
	(257.07,222.56) --
	(257.19,222.55) --
	(257.31,222.53) --
	(257.43,222.52) --
	(257.55,222.52) --
	(257.67,222.52) --
	(257.79,222.52) --
	(257.91,222.52) --
	(258.03,222.48) --
	(258.15,222.48) --
	(258.27,222.47) --
	(258.39,222.42) --
	(258.51,222.41) --
	(258.63,222.38) --
	(258.75,222.36) --
	(258.87,222.36) --
	(258.99,222.35) --
	(259.11,222.35) --
	(259.23,222.35) --
	(259.35,222.34) --
	(259.47,222.33) --
	(259.59,222.33) --
	(259.71,222.32) --
	(259.83,222.27) --
	(259.94,222.26) --
	(260.06,222.26) --
	(260.18,222.26) --
	(260.30,222.20) --
	(260.42,222.20) --
	(260.54,222.19) --
	(260.66,222.19) --
	(260.78,222.17) --
	(260.90,222.17) --
	(261.02,222.17) --
	(261.14,222.17) --
	(261.26,222.17) --
	(261.38,222.17) --
	(261.50,222.17) --
	(261.62,222.16) --
	(261.74,222.13) --
	(261.86,222.11) --
	(261.98,222.11) --
	(262.10,222.10) --
	(262.22,222.10) --
	(262.34,222.09) --
	(262.46,222.07) --
	(262.58,222.07) --
	(262.70,222.07) --
	(262.82,222.06) --
	(262.94,222.05) --
	(263.06,222.05) --
	(263.18,222.02) --
	(263.30,222.02) --
	(263.42,222.01) --
	(263.54,222.01) --
	(263.66,221.97) --
	(263.78,221.97) --
	(263.90,221.96) --
	(264.02,221.96) --
	(264.14,221.96) --
	(264.26,221.94) --
	(264.38,221.94) --
	(264.50,221.93) --
	(264.62,221.93) --
	(264.74,221.93) --
	(264.86,221.92) --
	(264.98,221.88) --
	(265.10,221.88) --
	(265.22,221.84) --
	(265.33,221.83) --
	(265.45,221.83) --
	(265.57,221.81) --
	(265.69,221.81) --
	(265.81,221.81) --
	(265.93,221.81) --
	(266.05,221.76) --
	(266.17,221.76) --
	(266.29,221.75) --
	(266.41,221.74) --
	(266.53,221.73) --
	(266.65,221.73) --
	(266.77,221.72) --
	(266.89,221.72) --
	(267.01,221.71) --
	(267.13,221.71) --
	(267.25,221.71) --
	(267.37,221.71) --
	(267.49,221.68) --
	(267.61,221.68) --
	(267.73,221.68) --
	(267.85,221.68) --
	(267.97,221.68) --
	(268.09,221.66) --
	(268.21,221.66) --
	(268.33,221.66) --
	(268.45,221.66) --
	(268.57,221.63) --
	(268.69,221.62) --
	(268.81,221.62) --
	(268.93,221.55) --
	(269.05,221.54) --
	(269.17,221.49) --
	(269.29,221.49) --
	(269.41,221.48) --
	(269.53,221.48) --
	(269.65,221.47) --
	(269.77,221.47) --
	(269.89,221.47) --
	(270.01,221.47) --
	(270.13,221.47) --
	(270.25,221.46) --
	(270.37,221.40) --
	(270.49,221.40) --
	(270.61,221.40) --
	(270.72,221.39) --
	(270.84,221.39) --
	(270.96,221.39) --
	(271.08,221.37) --
	(271.20,221.34) --
	(271.32,221.32) --
	(271.44,221.32) --
	(271.56,221.32) --
	(271.68,221.32) --
	(271.80,221.31) --
	(271.92,221.31) --
	(272.04,221.31) --
	(272.16,221.31) --
	(272.28,221.30) --
	(272.40,221.30) --
	(272.52,221.30) --
	(272.64,221.29) --
	(272.76,221.29) --
	(272.88,221.26) --
	(273.00,221.26) --
	(273.12,221.23) --
	(273.24,221.20) --
	(273.36,221.18) --
	(273.48,221.18) --
	(273.60,221.16) --
	(273.72,221.15) --
	(273.84,221.15) --
	(273.96,221.14) --
	(274.08,221.13) --
	(274.20,221.07) --
	(274.32,221.07) --
	(274.44,221.07) --
	(274.56,221.00) --
	(274.68,221.00) --
	(274.80,221.00) --
	(274.92,221.00) --
	(275.04,221.00) --
	(275.16,221.00) --
	(275.28,220.96) --
	(275.40,220.86) --
	(275.52,220.84) --
	(275.64,220.80) --
	(275.76,220.80) --
	(275.88,220.80) --
	(275.99,220.79) --
	(276.11,220.76) --
	(276.23,220.75) --
	(276.35,220.75) --
	(276.47,220.74) --
	(276.59,220.73) --
	(276.71,220.72) --
	(276.83,220.72) --
	(276.95,220.70) --
	(277.07,220.70) --
	(277.19,220.70) --
	(277.31,220.70) --
	(277.43,220.70) --
	(277.55,220.69) --
	(277.67,220.69) --
	(277.79,220.69) --
	(277.91,220.69) --
	(278.03,220.69) --
	(278.15,220.69) --
	(278.27,220.68) --
	(278.39,220.68) --
	(278.51,220.68) --
	(278.63,220.68) --
	(278.75,220.67) --
	(278.87,220.67) --
	(278.99,220.66) --
	(279.11,220.65) --
	(279.23,220.65) --
	(279.35,220.64) --
	(279.47,220.63) --
	(279.59,220.63) --
	(279.71,220.63) --
	(279.83,220.59) --
	(279.95,220.59) --
	(280.07,220.57) --
	(280.19,220.57) --
	(280.31,220.54) --
	(280.43,220.54) --
	(280.55,220.52) --
	(280.67,220.50) --
	(280.79,220.46) --
	(280.91,220.46) --
	(281.03,220.46) --
	(281.15,220.40) --
	(281.27,220.39) --
	(281.38,220.39) --
	(281.50,220.39) --
	(281.62,220.39) --
	(281.74,220.37) --
	(281.86,220.32) --
	(281.98,220.32) --
	(282.10,220.30) --
	(282.22,220.23) --
	(282.34,220.20) --
	(282.46,220.20) --
	(282.58,220.19) --
	(282.70,220.19) --
	(282.82,220.19) --
	(282.94,220.19) --
	(283.06,220.19) --
	(283.18,220.19) --
	(283.30,220.19) --
	(283.42,220.17) --
	(283.54,220.17) --
	(283.66,220.16) --
	(283.78,220.16) --
	(283.90,220.15) --
	(284.02,220.15) --
	(284.14,220.12) --
	(284.26,220.12) --
	(284.38,220.12) --
	(284.50,220.12) --
	(284.62,220.12) --
	(284.74,220.10) --
	(284.86,220.10) --
	(284.98,220.07) --
	(285.10,220.06) --
	(285.22,220.06) --
	(285.34,220.06) --
	(285.46,220.05) --
	(285.58,220.05) --
	(285.70,220.05) --
	(285.82,220.05) --
	(285.94,220.03) --
	(286.06,220.03) --
	(286.18,220.03) --
	(286.30,220.01) --
	(286.42,220.01) --
	(286.54,219.97) --
	(286.65,219.96) --
	(286.77,219.90) --
	(286.89,219.89) --
	(287.01,219.85) --
	(287.13,219.84) --
	(287.25,219.84) --
	(287.37,219.84) --
	(287.49,219.82) --
	(287.61,219.79) --
	(287.73,219.79) --
	(287.85,219.78) --
	(287.97,219.77) --
	(288.09,219.77) --
	(288.21,219.77) --
	(288.33,219.77) --
	(288.45,219.77) --
	(288.57,219.77) --
	(288.69,219.76) --
	(288.81,219.76) --
	(288.93,219.75) --
	(289.05,219.75) --
	(289.17,219.75) --
	(289.29,219.72) --
	(289.41,219.69) --
	(289.53,219.69) --
	(289.65,219.69) --
	(289.77,219.69) --
	(289.89,219.69) --
	(290.01,219.69) --
	(290.13,219.69) --
	(290.25,219.69) --
	(290.37,219.67) --
	(290.49,219.63) --
	(290.61,219.62) --
	(290.73,219.60) --
	(290.85,219.59) --
	(290.97,219.59) --
	(291.09,219.59) --
	(291.21,219.59) --
	(291.33,219.59) --
	(291.45,219.55) --
	(291.57,219.55) --
	(291.69,219.54) --
	(291.81,219.40) --
	(291.93,219.40) --
	(292.04,219.40) --
	(292.16,219.39) --
	(292.28,219.39) --
	(292.40,219.37) --
	(292.52,219.33) --
	(292.64,219.33) --
	(292.76,219.29) --
	(292.88,219.28) --
	(293.00,219.28) --
	(293.12,219.27) --
	(293.24,219.27) --
	(293.36,219.27) --
	(293.48,219.27) --
	(293.60,219.27) --
	(293.72,219.24) --
	(293.84,219.23) --
	(293.96,219.23) --
	(294.08,219.23) --
	(294.20,219.23) --
	(294.32,219.23) --
	(294.44,219.23) --
	(294.56,219.23) --
	(294.68,219.22) --
	(294.80,219.22) --
	(294.92,219.22) --
	(295.04,219.22) --
	(295.16,219.22) --
	(295.28,219.19) --
	(295.40,219.19) --
	(295.52,219.19) --
	(295.64,219.19) --
	(295.76,219.19) --
	(295.88,219.19) --
	(296.00,219.19) --
	(296.12,219.19) --
	(296.24,219.19) --
	(296.36,219.18) --
	(296.48,219.18) --
	(296.60,219.17) --
	(296.72,219.17) --
	(296.84,219.14) --
	(296.96,219.14) --
	(297.08,219.13) --
	(297.20,219.12) --
	(297.31,219.11) --
	(297.43,219.11) --
	(297.55,219.10) --
	(297.67,219.10) --
	(297.79,219.10) --
	(297.91,219.10) --
	(298.03,219.10) --
	(298.15,219.10) --
	(298.27,219.10) --
	(298.39,219.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,217.84) --
	(298.27,217.85) --
	(298.15,217.85) --
	(298.03,217.86) --
	(297.91,217.86) --
	(297.79,217.86) --
	(297.67,217.86) --
	(297.55,217.86) --
	(297.43,217.86) --
	(297.31,217.86) --
	(297.20,217.87) --
	(297.08,217.89) --
	(296.96,217.90) --
	(296.84,217.90) --
	(296.72,217.92) --
	(296.60,217.92) --
	(296.48,217.93) --
	(296.36,217.93) --
	(296.24,217.94) --
	(296.12,217.94) --
	(296.00,217.94) --
	(295.88,217.94) --
	(295.76,217.94) --
	(295.64,217.94) --
	(295.52,217.94) --
	(295.40,217.94) --
	(295.28,217.94) --
	(295.16,217.96) --
	(295.04,217.96) --
	(294.92,217.96) --
	(294.80,217.97) --
	(294.68,217.97) --
	(294.56,217.98) --
	(294.44,217.98) --
	(294.32,217.98) --
	(294.20,217.98) --
	(294.08,217.98) --
	(293.96,217.98) --
	(293.84,217.99) --
	(293.72,218.00) --
	(293.60,218.05) --
	(293.48,218.05) --
	(293.36,218.05) --
	(293.24,218.05) --
	(293.12,218.05) --
	(293.00,218.05) --
	(292.88,218.05) --
	(292.76,218.06) --
	(292.64,218.12) --
	(292.52,218.12) --
	(292.40,218.14) --
	(292.28,218.16) --
	(292.16,218.16) --
	(292.04,218.18) --
	(291.93,218.18) --
	(291.81,218.18) --
	(291.69,218.20) --
	(291.57,218.21) --
	(291.45,218.21) --
	(291.33,218.27) --
	(291.21,218.27) --
	(291.09,218.27) --
	(290.97,218.27) --
	(290.85,218.27) --
	(290.73,218.27) --
	(290.61,218.30) --
	(290.49,218.31) --
	(290.37,218.35) --
	(290.25,218.35) --
	(290.13,218.35) --
	(290.01,218.36) --
	(289.89,218.36) --
	(289.77,218.36) --
	(289.65,218.37) --
	(289.53,218.37) --
	(289.41,218.37) --
	(289.29,218.39) --
	(289.17,218.42) --
	(289.05,218.42) --
	(288.93,218.42) --
	(288.81,218.42) --
	(288.69,218.42) --
	(288.57,218.43) --
	(288.45,218.43) --
	(288.33,218.43) --
	(288.21,218.43) --
	(288.09,218.43) --
	(287.97,218.43) --
	(287.85,218.44) --
	(287.73,218.45) --
	(287.61,218.45) --
	(287.49,218.45) --
	(287.37,218.47) --
	(287.25,218.48) --
	(287.13,218.48) --
	(287.01,218.48) --
	(286.89,218.52) --
	(286.77,218.54) --
	(286.65,218.59) --
	(286.54,218.59) --
	(286.42,218.66) --
	(286.30,218.66) --
	(286.18,218.68) --
	(286.06,218.68) --
	(285.94,218.68) --
	(285.82,218.69) --
	(285.70,218.69) --
	(285.58,218.69) --
	(285.46,218.70) --
	(285.34,218.71) --
	(285.22,218.71) --
	(285.10,218.71) --
	(284.98,218.72) --
	(284.86,218.76) --
	(284.74,218.76) --
	(284.62,218.78) --
	(284.50,218.78) --
	(284.38,218.78) --
	(284.26,218.78) --
	(284.14,218.78) --
	(284.02,218.80) --
	(283.90,218.81) --
	(283.78,218.85) --
	(283.66,218.85) --
	(283.54,218.86) --
	(283.42,218.86) --
	(283.30,218.90) --
	(283.18,218.90) --
	(283.06,218.90) --
	(282.94,218.90) --
	(282.82,218.90) --
	(282.70,218.90) --
	(282.58,218.90) --
	(282.46,218.91) --
	(282.34,218.91) --
	(282.22,218.92) --
	(282.10,219.00) --
	(281.98,219.02) --
	(281.86,219.02) --
	(281.74,219.06) --
	(281.62,219.08) --
	(281.50,219.08) --
	(281.38,219.08) --
	(281.27,219.08) --
	(281.15,219.09) --
	(281.03,219.11) --
	(280.91,219.11) --
	(280.79,219.11) --
	(280.67,219.16) --
	(280.55,219.19) --
	(280.43,219.20) --
	(280.31,219.21) --
	(280.19,219.22) --
	(280.07,219.23) --
	(279.95,219.27) --
	(279.83,219.27) --
	(279.71,219.31) --
	(279.59,219.31) --
	(279.47,219.31) --
	(279.35,219.31) --
	(279.23,219.32) --
	(279.11,219.32) --
	(278.99,219.33) --
	(278.87,219.34) --
	(278.75,219.34) --
	(278.63,219.35) --
	(278.51,219.35) --
	(278.39,219.35) --
	(278.27,219.35) --
	(278.15,219.36) --
	(278.03,219.36) --
	(277.91,219.36) --
	(277.79,219.36) --
	(277.67,219.37) --
	(277.55,219.37) --
	(277.43,219.37) --
	(277.31,219.37) --
	(277.19,219.37) --
	(277.07,219.37) --
	(276.95,219.38) --
	(276.83,219.39) --
	(276.71,219.39) --
	(276.59,219.40) --
	(276.47,219.41) --
	(276.35,219.42) --
	(276.23,219.42) --
	(276.11,219.42) --
	(275.99,219.48) --
	(275.88,219.49) --
	(275.76,219.49) --
	(275.64,219.50) --
	(275.52,219.54) --
	(275.40,219.55) --
	(275.28,219.67) --
	(275.16,219.70) --
	(275.04,219.70) --
	(274.92,219.70) --
	(274.80,219.70) --
	(274.68,219.70) --
	(274.56,219.71) --
	(274.44,219.80) --
	(274.32,219.81) --
	(274.20,219.81) --
	(274.08,219.84) --
	(273.96,219.84) --
	(273.84,219.85) --
	(273.72,219.85) --
	(273.60,219.87) --
	(273.48,219.87) --
	(273.36,219.87) --
	(273.24,219.91) --
	(273.12,219.93) --
	(273.00,219.95) --
	(272.88,219.95) --
	(272.76,219.98) --
	(272.64,219.99) --
	(272.52,220.00) --
	(272.40,220.00) --
	(272.28,220.00) --
	(272.16,220.01) --
	(272.04,220.01) --
	(271.92,220.01) --
	(271.80,220.01) --
	(271.68,220.01) --
	(271.56,220.01) --
	(271.44,220.02) --
	(271.32,220.02) --
	(271.20,220.03) --
	(271.08,220.07) --
	(270.96,220.08) --
	(270.84,220.09) --
	(270.72,220.09) --
	(270.61,220.10) --
	(270.49,220.10) --
	(270.37,220.10) --
	(270.25,220.16) --
	(270.13,220.17) --
	(270.01,220.17) --
	(269.89,220.17) --
	(269.77,220.17) --
	(269.65,220.17) --
	(269.53,220.19) --
	(269.41,220.19) --
	(269.29,220.20) --
	(269.17,220.20) --
	(269.05,220.26) --
	(268.93,220.27) --
	(268.81,220.35) --
	(268.69,220.35) --
	(268.57,220.36) --
	(268.45,220.42) --
	(268.33,220.42) --
	(268.21,220.42) --
	(268.09,220.43) --
	(267.97,220.43) --
	(267.85,220.43) --
	(267.73,220.43) --
	(267.61,220.44) --
	(267.49,220.44) --
	(267.37,220.46) --
	(267.25,220.46) --
	(267.13,220.46) --
	(267.01,220.47) --
	(266.89,220.47) --
	(266.77,220.48) --
	(266.65,220.48) --
	(266.53,220.48) --
	(266.41,220.50) --
	(266.29,220.51) --
	(266.17,220.51) --
	(266.05,220.51) --
	(265.93,220.57) --
	(265.81,220.57) --
	(265.69,220.57) --
	(265.57,220.57) --
	(265.45,220.58) --
	(265.33,220.58) --
	(265.22,220.58) --
	(265.10,220.63) --
	(264.98,220.63) --
	(264.86,220.66) --
	(264.74,220.67) --
	(264.62,220.67) --
	(264.50,220.67) --
	(264.38,220.67) --
	(264.26,220.68) --
	(264.14,220.70) --
	(264.02,220.70) --
	(263.90,220.70) --
	(263.78,220.70) --
	(263.66,220.72) --
	(263.54,220.79) --
	(263.42,220.79) --
	(263.30,220.80) --
	(263.18,220.80) --
	(263.06,220.82) --
	(262.94,220.82) --
	(262.82,220.82) --
	(262.70,220.83) --
	(262.58,220.83) --
	(262.46,220.84) --
	(262.34,220.85) --
	(262.22,220.86) --
	(262.10,220.86) --
	(261.98,220.87) --
	(261.86,220.87) --
	(261.74,220.91) --
	(261.62,220.94) --
	(261.50,220.96) --
	(261.38,220.96) --
	(261.26,220.96) --
	(261.14,220.96) --
	(261.02,220.96) --
	(260.90,220.97) --
	(260.78,220.97) --
	(260.66,220.98) --
	(260.54,220.98) --
	(260.42,221.00) --
	(260.30,221.00) --
	(260.18,221.07) --
	(260.06,221.07) --
	(259.94,221.08) --
	(259.83,221.08) --
	(259.71,221.12) --
	(259.59,221.13) --
	(259.47,221.13) --
	(259.35,221.13) --
	(259.23,221.14) --
	(259.11,221.14) --
	(258.99,221.14) --
	(258.87,221.14) --
	(258.75,221.14) --
	(258.63,221.17) --
	(258.51,221.19) --
	(258.39,221.19) --
	(258.27,221.24) --
	(258.15,221.25) --
	(258.03,221.26) --
	(257.91,221.30) --
	(257.79,221.30) --
	(257.67,221.30) --
	(257.55,221.30) --
	(257.43,221.30) --
	(257.31,221.32) --
	(257.19,221.33) --
	(257.07,221.35) --
	(256.95,221.36) --
	(256.83,221.37) --
	(256.71,221.38) --
	(256.59,221.42) --
	(256.47,221.42) --
	(256.35,221.46) --
	(256.23,221.48) --
	(256.11,221.48) --
	(255.99,221.51) --
	(255.87,221.51) --
	(255.75,221.52) --
	(255.63,221.53) --
	(255.51,221.53) --
	(255.39,221.58) --
	(255.27,221.58) --
	(255.15,221.62) --
	(255.03,221.62) --
	(254.91,221.63) --
	(254.79,221.67) --
	(254.67,221.67) --
	(254.56,221.67) --
	(254.44,221.67) --
	(254.32,221.68) --
	(254.20,221.68) --
	(254.08,221.68) --
	(253.96,221.68) --
	(253.84,221.69) --
	(253.72,221.69) --
	(253.60,221.70) --
	(253.48,221.70) --
	(253.36,221.72) --
	(253.24,221.73) --
	(253.12,221.73) --
	(253.00,221.77) --
	(252.88,221.78) --
	(252.76,221.84) --
	(252.64,221.84) --
	(252.52,221.86) --
	(252.40,221.86) --
	(252.28,221.86) --
	(252.16,221.86) --
	(252.04,221.86) --
	(251.92,221.87) --
	(251.80,221.87) --
	(251.68,221.87) --
	(251.56,221.87) --
	(251.44,221.87) --
	(251.32,221.90) --
	(251.20,221.90) --
	(251.08,221.96) --
	(250.96,222.01) --
	(250.84,222.05) --
	(250.72,222.05) --
	(250.60,222.07) --
	(250.48,222.08) --
	(250.36,222.10) --
	(250.24,222.11) --
	(250.12,222.12) --
	(250.00,222.14) --
	(249.88,222.14) --
	(249.76,222.14) --
	(249.64,222.16) --
	(249.52,222.16) --
	(249.40,222.16) --
	(249.28,222.16) --
	(249.17,222.16) --
	(249.05,222.18) --
	(248.93,222.18) --
	(248.81,222.18) --
	(248.69,222.18) --
	(248.57,222.23) --
	(248.45,222.23) --
	(248.33,222.23) --
	(248.21,222.25) --
	(248.09,222.25) --
	(247.97,222.26) --
	(247.85,222.26) --
	(247.73,222.26) --
	(247.61,222.26) --
	(247.49,222.26) --
	(247.37,222.26) --
	(247.25,222.33) --
	(247.13,222.34) --
	(247.01,222.37) --
	(246.89,222.37) --
	(246.77,222.39) --
	(246.65,222.39) --
	(246.53,222.39) --
	(246.41,222.39) --
	(246.29,222.47) --
	(246.17,222.48) --
	(246.05,222.50) --
	(245.93,222.51) --
	(245.81,222.51) --
	(245.69,222.51) --
	(245.57,222.52) --
	(245.45,222.52) --
	(245.33,222.57) --
	(245.21,222.57) --
	(245.09,222.57) --
	(244.97,222.58) --
	(244.85,222.58) --
	(244.73,222.58) --
	(244.61,222.59) --
	(244.49,222.59) --
	(244.37,222.59) --
	(244.25,222.59) --
	(244.13,222.59) --
	(244.01,222.59) --
	(243.90,222.59) --
	(243.78,222.61) --
	(243.66,222.64) --
	(243.54,222.67) --
	(243.42,222.67) --
	(243.30,222.68) --
	(243.18,222.69) --
	(243.06,222.73) --
	(242.94,222.76) --
	(242.82,222.78) --
	(242.70,222.87) --
	(242.58,222.87) --
	(242.46,222.87) --
	(242.34,222.87) --
	(242.22,222.92) --
	(242.10,222.92) --
	(241.98,222.92) --
	(241.86,222.93) --
	(241.74,222.97) --
	(241.62,222.97) --
	(241.50,222.97) --
	(241.38,222.98) --
	(241.26,222.98) --
	(241.14,222.98) --
	(241.02,222.98) --
	(240.90,222.99) --
	(240.78,222.99) --
	(240.66,223.00) --
	(240.54,223.01) --
	(240.42,223.04) --
	(240.30,223.05) --
	(240.18,223.14) --
	(240.06,223.15) --
	(239.94,223.15) --
	(239.82,223.16) --
	(239.70,223.17) --
	(239.58,223.17) --
	(239.46,223.24) --
	(239.34,223.30) --
	(239.22,223.30) --
	(239.10,223.33) --
	(238.98,223.33) --
	(238.86,223.35) --
	(238.74,223.35) --
	(238.62,223.39) --
	(238.51,223.39) --
	(238.39,223.39) --
	(238.27,223.44) --
	(238.15,223.46) --
	(238.03,223.46) --
	(237.91,223.48) --
	(237.79,223.48) --
	(237.67,223.49) --
	(237.55,223.51) --
	(237.43,223.51) --
	(237.31,223.52) --
	(237.19,223.54) --
	(237.07,223.54) --
	(236.95,223.54) --
	(236.83,223.55) --
	(236.71,223.56) --
	(236.59,223.56) --
	(236.47,223.56) --
	(236.35,223.57) --
	(236.23,223.58) --
	(236.11,223.58) --
	(235.99,223.58) --
	(235.87,223.58) --
	(235.75,223.62) --
	(235.63,223.64) --
	(235.51,223.65) --
	(235.39,223.70) --
	(235.27,223.70) --
	(235.15,223.70) --
	(235.03,223.70) --
	(234.91,223.70) --
	(234.79,223.72) --
	(234.67,223.72) --
	(234.55,223.72) --
	(234.43,223.72) --
	(234.31,223.72) --
	(234.19,223.75) --
	(234.07,223.75) --
	(233.95,223.76) --
	(233.83,223.76) --
	(233.71,223.78) --
	(233.59,223.78) --
	(233.47,223.78) --
	(233.35,223.83) --
	(233.24,223.84) --
	(233.12,223.88) --
	(233.00,223.88) --
	(232.88,223.88) --
	(232.76,223.90) --
	(232.64,223.91) --
	(232.52,223.92) --
	(232.40,223.93) --
	(232.28,223.94) --
	(232.16,223.94) --
	(232.04,223.94) --
	(231.92,223.96) --
	(231.80,223.98) --
	(231.68,223.99) --
	(231.56,224.00) --
	(231.44,224.00) --
	(231.32,224.00) --
	(231.20,224.00) --
	(231.08,224.01) --
	(230.96,224.03) --
	(230.84,224.03) --
	(230.72,224.04) --
	(230.60,224.10) --
	(230.48,224.12) --
	(230.36,224.14) --
	(230.24,224.17) --
	(230.12,224.18) --
	(230.00,224.18) --
	(229.88,224.18) --
	(229.76,224.19) --
	(229.64,224.21) --
	(229.52,224.21) --
	(229.40,224.22) --
	(229.28,224.22) --
	(229.16,224.22) --
	(229.04,224.31) --
	(228.92,224.32) --
	(228.80,224.33) --
	(228.68,224.35) --
	(228.56,224.35) --
	(228.44,224.36) --
	(228.32,224.42) --
	(228.20,224.43) --
	(228.08,224.43) --
	(227.96,224.46) --
	(227.85,224.54) --
	(227.73,224.54) --
	(227.61,224.54) --
	(227.49,224.55) --
	(227.37,224.55) --
	(227.25,224.56) --
	(227.13,224.56) --
	(227.01,224.56) --
	(226.89,224.68) --
	(226.77,224.70) --
	(226.65,224.72) --
	(226.53,224.72) --
	(226.41,224.73) --
	(226.29,224.75) --
	(226.17,224.75) --
	(226.05,224.77) --
	(225.93,224.77) --
	(225.81,224.78) --
	(225.69,224.78) --
	(225.57,224.84) --
	(225.45,224.86) --
	(225.33,224.88) --
	(225.21,224.88) --
	(225.09,224.89) --
	(224.97,224.90) --
	(224.85,224.90) --
	(224.73,224.92) --
	(224.61,224.93) --
	(224.49,224.93) --
	(224.37,224.93) --
	(224.25,224.94) --
	(224.13,224.95) --
	(224.01,224.95) --
	(223.89,224.95) --
	(223.77,224.95) --
	(223.65,224.96) --
	(223.53,224.96) --
	(223.41,224.96) --
	(223.29,225.01) --
	(223.17,225.03) --
	(223.05,225.09) --
	(222.93,225.09) --
	(222.81,225.10) --
	(222.69,225.13) --
	(222.57,225.13) --
	(222.46,225.14) --
	(222.34,225.14) --
	(222.22,225.22) --
	(222.10,225.23) --
	(221.98,225.23) --
	(221.86,225.23) --
	(221.74,225.24) --
	(221.62,225.24) --
	(221.50,225.24) --
	(221.38,225.24) --
	(221.26,225.31) --
	(221.14,225.31) --
	(221.02,225.31) --
	(220.90,225.33) --
	(220.78,225.33) --
	(220.66,225.34) --
	(220.54,225.34) --
	(220.42,225.35) --
	(220.30,225.35) --
	(220.18,225.35) --
	(220.06,225.37) --
	(219.94,225.40) --
	(219.82,225.43) --
	(219.70,225.43) --
	(219.58,225.43) --
	(219.46,225.45) --
	(219.34,225.48) --
	(219.22,225.48) --
	(219.10,225.50) --
	(218.98,225.51) --
	(218.86,225.51) --
	(218.74,225.51) --
	(218.62,225.56) --
	(218.50,225.57) --
	(218.38,225.58) --
	(218.26,225.58) --
	(218.14,225.59) --
	(218.02,225.65) --
	(217.90,225.71) --
	(217.78,225.71) --
	(217.66,225.77) --
	(217.54,225.77) --
	(217.42,225.78) --
	(217.30,225.78) --
	(217.19,225.78) --
	(217.07,225.80) --
	(216.95,225.80) --
	(216.83,225.80) --
	(216.71,225.81) --
	(216.59,225.83) --
	(216.47,225.84) --
	(216.35,225.84) --
	(216.23,225.87) --
	(216.11,225.88) --
	(215.99,225.88) --
	(215.87,225.89) --
	(215.75,225.89) --
	(215.63,225.89) --
	(215.51,225.89) --
	(215.39,225.91) --
	(215.27,225.95) --
	(215.15,225.99) --
	(215.03,225.99) --
	(214.91,226.01) --
	(214.79,226.03) --
	(214.67,226.03) --
	(214.55,226.03) --
	(214.43,226.03) --
	(214.31,226.03) --
	(214.19,226.04) --
	(214.07,226.05) --
	(213.95,226.05) --
	(213.83,226.05) --
	(213.71,226.05) --
	(213.59,226.09) --
	(213.47,226.10) --
	(213.35,226.10) --
	(213.23,226.10) --
	(213.11,226.11) --
	(212.99,226.11) --
	(212.87,226.13) --
	(212.75,226.14) --
	(212.63,226.16) --
	(212.51,226.21) --
	(212.39,226.22) --
	(212.27,226.35) --
	(212.15,226.37) --
	(212.03,226.37) --
	(211.91,226.40) --
	(211.80,226.40) --
	(211.68,226.40) --
	(211.56,226.44) --
	(211.44,226.46) --
	(211.32,226.54) --
	(211.20,226.54) --
	(211.08,226.55) --
	(210.96,226.55) --
	(210.84,226.64) --
	(210.72,226.66) --
	(210.60,226.68) --
	(210.48,226.69) --
	(210.36,226.69) --
	(210.24,226.70) --
	(210.12,226.70) --
	(210.00,226.70) --
	(209.88,226.71) --
	(209.76,226.72) --
	(209.64,226.72) --
	(209.52,226.76) --
	(209.40,226.77) --
	(209.28,226.77) --
	(209.16,226.77) --
	(209.04,226.80) --
	(208.92,226.80) --
	(208.80,226.81) --
	(208.68,226.81) --
	(208.56,226.81) --
	(208.44,226.82) --
	(208.32,226.82) --
	(208.20,226.83) --
	(208.08,226.83) --
	(207.96,226.86) --
	(207.84,226.86) --
	(207.72,226.86) --
	(207.60,226.86) --
	(207.48,226.87) --
	(207.36,226.88) --
	(207.24,226.88) --
	(207.12,226.88) --
	(207.00,226.88) --
	(206.88,226.88) --
	(206.76,226.90) --
	(206.64,226.93) --
	(206.53,226.93) --
	(206.41,226.95) --
	(206.29,226.95) --
	(206.17,226.96) --
	(206.05,226.96) --
	(205.93,226.97) --
	(205.81,226.99) --
	(205.69,226.99) --
	(205.57,227.01) --
	(205.45,227.03) --
	(205.33,227.09) --
	(205.21,227.10) --
	(205.09,227.12) --
	(204.97,227.13) --
	(204.85,227.13) --
	(204.73,227.14) --
	(204.61,227.14) --
	(204.49,227.14) --
	(204.37,227.14) --
	(204.25,227.16) --
	(204.13,227.17) --
	(204.01,227.17) --
	(203.89,227.20) --
	(203.77,227.20) --
	(203.65,227.21) --
	(203.53,227.21) --
	(203.41,227.22) --
	(203.29,227.22) --
	(203.17,227.23) --
	(203.05,227.26) --
	(202.93,227.27) --
	(202.81,227.28) --
	(202.69,227.31) --
	(202.57,227.31) --
	(202.45,227.37) --
	(202.33,227.37) --
	(202.21,227.49) --
	(202.09,227.50) --
	(201.97,227.51) --
	(201.85,227.51) --
	(201.73,227.51) --
	(201.61,227.51) --
	(201.49,227.52) --
	(201.37,227.53) --
	(201.25,227.54) --
	(201.14,227.55) --
	(201.02,227.55) --
	(200.90,227.56) --
	(200.78,227.60) --
	(200.66,227.61) --
	(200.54,227.62) --
	(200.42,227.62) --
	(200.30,227.62) --
	(200.18,227.62) --
	(200.06,227.66) --
	(199.94,227.66) --
	(199.82,227.67) --
	(199.70,227.67) --
	(199.58,227.70) --
	(199.46,227.72) --
	(199.34,227.72) --
	(199.22,227.72) --
	(199.10,227.76) --
	(198.98,227.76) --
	(198.86,227.76) --
	(198.74,227.76) --
	(198.62,227.81) --
	(198.50,227.81) --
	(198.38,227.89) --
	(198.26,227.90) --
	(198.14,227.90) --
	(198.02,227.90) --
	(197.90,227.93) --
	(197.78,227.93) --
	(197.66,227.96) --
	(197.54,227.99) --
	(197.42,228.01) --
	(197.30,228.04) --
	(197.18,228.13) --
	(197.06,228.14) --
	(196.94,228.17) --
	(196.82,228.17) --
	(196.70,228.18) --
	(196.58,228.20) --
	(196.46,228.22) --
	(196.34,228.22) --
	(196.22,228.22) --
	(196.10,228.24) --
	(195.98,228.25) --
	(195.87,228.26) --
	(195.75,228.27) --
	(195.63,228.28) --
	(195.51,228.28) --
	(195.39,228.31) --
	(195.27,228.31) --
	(195.15,228.33) --
	(195.03,228.33) --
	(194.91,228.35) --
	(194.79,228.35) --
	(194.67,228.42) --
	(194.55,228.42) --
	(194.43,228.44) --
	(194.31,228.45) --
	(194.19,228.47) --
	(194.07,228.50) --
	(193.95,228.53) --
	(193.83,228.54) --
	(193.71,228.54) --
	(193.59,228.54) --
	(193.47,228.56) --
	(193.35,228.56) --
	(193.23,228.56) --
	(193.11,228.56) --
	(192.99,228.56) --
	(192.87,228.59) --
	(192.75,228.60) --
	(192.63,228.61) --
	(192.51,228.61) --
	(192.39,228.65) --
	(192.27,228.66) --
	(192.15,228.70) --
	(192.03,228.71) --
	(191.91,228.74) --
	(191.79,228.75) --
	(191.67,228.75) --
	(191.55,228.77) --
	(191.43,228.78) --
	(191.31,228.79) --
	(191.19,228.80) --
	(191.07,228.82) --
	(190.95,228.84) --
	(190.83,228.84) --
	(190.71,228.85) --
	(190.59,228.86) --
	(190.48,228.91) --
	(190.36,228.92) --
	(190.24,228.92) --
	(190.12,228.93) --
	(190.00,228.95) --
	(189.88,228.95) --
	(189.76,228.95) --
	(189.64,228.96) --
	(189.52,228.98) --
	(189.40,228.99) --
	(189.28,228.99) --
	(189.16,228.99) --
	(189.04,228.99) --
	(188.92,229.00) --
	(188.80,229.00) --
	(188.68,229.03) --
	(188.56,229.05) --
	(188.44,229.05) --
	(188.32,229.05) --
	(188.20,229.06) --
	(188.08,229.12) --
	(187.96,229.13) --
	(187.84,229.20) --
	(187.72,229.21) --
	(187.60,229.23) --
	(187.48,229.24) --
	(187.36,229.26) --
	(187.24,229.29) --
	(187.12,229.29) --
	(187.00,229.32) --
	(186.88,229.35) --
	(186.76,229.38) --
	(186.64,229.39) --
	(186.52,229.47) --
	(186.40,229.49) --
	(186.28,229.49) --
	(186.16,229.50) --
	(186.04,229.50) --
	(185.92,229.50) --
	(185.80,229.55) --
	(185.68,229.55) --
	(185.56,229.56) --
	(185.44,229.64) --
	(185.32,229.67) --
	(185.20,229.67) --
	(185.09,229.70) --
	(184.97,229.71) --
	(184.85,229.76) --
	(184.73,229.77) --
	(184.61,229.78) --
	(184.49,229.79) --
	(184.37,229.80) --
	(184.25,229.81) --
	(184.13,229.86) --
	(184.01,229.86) --
	(183.89,229.86) --
	(183.77,229.87) --
	(183.65,229.90) --
	(183.53,229.95) --
	(183.41,229.98) --
	(183.29,229.98) --
	(183.17,229.98) --
	(183.05,229.98) --
	(182.93,229.98) --
	(182.81,229.99) --
	(182.69,230.00) --
	(182.57,230.01) --
	(182.45,230.03) --
	(182.33,230.08) --
	(182.21,230.08) --
	(182.09,230.09) --
	(181.97,230.13) --
	(181.85,230.16) --
	(181.73,230.17) --
	(181.61,230.21) --
	(181.49,230.28) --
	(181.37,230.28) --
	(181.25,230.30) --
	(181.13,230.33) --
	(181.01,230.37) --
	(180.89,230.37) --
	(180.77,230.40) --
	(180.65,230.41) --
	(180.53,230.41) --
	(180.41,230.42) --
	(180.29,230.44) --
	(180.17,230.44) --
	(180.05,230.46) --
	(179.93,230.46) --
	(179.82,230.46) --
	(179.70,230.46) --
	(179.58,230.49) --
	(179.46,230.51) --
	(179.34,230.54) --
	(179.22,230.58) --
	(179.10,230.67) --
	(178.98,230.72) --
	(178.86,230.72) --
	(178.74,230.72) --
	(178.62,230.72) --
	(178.50,230.75) --
	(178.38,230.76) --
	(178.26,230.77) --
	(178.14,230.77) --
	(178.02,230.77) --
	(177.90,230.79) --
	(177.78,230.79) --
	(177.66,230.80) --
	(177.54,230.81) --
	(177.42,230.81) --
	(177.30,230.82) --
	(177.18,230.82) --
	(177.06,230.83) --
	(176.94,230.83) --
	(176.82,230.85) --
	(176.70,230.86) --
	(176.58,230.87) --
	(176.46,230.87) --
	(176.34,230.90) --
	(176.22,230.92) --
	(176.10,230.92) --
	(175.98,230.95) --
	(175.86,230.97) --
	(175.74,230.97) --
	(175.62,230.98) --
	(175.50,231.00) --
	(175.38,231.05) --
	(175.26,231.07) --
	(175.14,231.08) --
	(175.02,231.10) --
	(174.90,231.13) --
	(174.78,231.14) --
	(174.66,231.16) --
	(174.54,231.20) --
	(174.43,231.22) --
	(174.31,231.23) --
	(174.19,231.25) --
	(174.07,231.28) --
	(173.95,231.28) --
	(173.83,231.32) --
	(173.71,231.33) --
	(173.59,231.37) --
	(173.47,231.37) --
	(173.35,231.50) --
	(173.23,231.54) --
	(173.11,231.56) --
	(172.99,231.56) --
	(172.87,231.60) --
	(172.75,231.63) --
	(172.63,231.67) --
	(172.51,231.68) --
	(172.39,231.69) --
	(172.27,231.69) --
	(172.15,231.70) --
	(172.03,231.71) --
	(171.91,231.75) --
	(171.79,231.75) --
	(171.67,231.77) --
	(171.55,231.81) --
	(171.43,231.82) --
	(171.31,231.83) --
	(171.19,231.86) --
	(171.07,231.87) --
	(170.95,231.90) --
	(170.83,231.93) --
	(170.71,231.94) --
	(170.59,231.95) --
	(170.47,231.95) --
	(170.35,231.98) --
	(170.23,232.01) --
	(170.11,232.02) --
	(169.99,232.07) --
	(169.87,232.07) --
	(169.75,232.09) --
	(169.63,232.10) --
	(169.51,232.14) --
	(169.39,232.16) --
	(169.27,232.24) --
	(169.16,232.24) --
	(169.04,232.29) --
	(168.92,232.29) --
	(168.80,232.30) --
	(168.68,232.32) --
	(168.56,232.32) --
	(168.44,232.33) --
	(168.32,232.34) --
	(168.20,232.34) --
	(168.08,232.35) --
	(167.96,232.39) --
	(167.84,232.43) --
	(167.72,232.43) --
	(167.60,232.46) --
	(167.48,232.47) --
	(167.36,232.48) --
	(167.24,232.48) --
	(167.12,232.49) --
	(167.00,232.54) --
	(166.88,232.55) --
	(166.76,232.57) --
	(166.64,232.57) --
	(166.52,232.58) --
	(166.40,232.60) --
	(166.28,232.61) --
	(166.16,232.61) --
	(166.04,232.63) --
	(165.92,232.70) --
	(165.80,232.72) --
	(165.68,232.72) --
	(165.56,232.73) --
	(165.44,232.73) --
	(165.32,232.77) --
	(165.20,232.81) --
	(165.08,232.84) --
	(164.96,232.91) --
	(164.84,232.97) --
	(164.72,233.03) --
	(164.60,233.03) --
	(164.48,233.04) --
	(164.36,233.10) --
	(164.24,233.12) --
	(164.12,233.13) --
	(164.00,233.14) --
	(163.88,233.17) --
	(163.77,233.19) --
	(163.65,233.23) --
	(163.53,233.25) --
	(163.41,233.27) --
	(163.29,233.32) --
	(163.17,233.35) --
	(163.05,233.36) --
	(162.93,233.37) --
	(162.81,233.38) --
	(162.69,233.39) --
	(162.57,233.40) --
	(162.45,233.45) --
	(162.33,233.47) --
	(162.21,233.47) --
	(162.09,233.48) --
	(161.97,233.54) --
	(161.85,233.58) --
	(161.73,233.62) --
	(161.61,233.63) --
	(161.49,233.64) --
	(161.37,233.67) --
	(161.25,233.68) --
	(161.13,233.69) --
	(161.01,233.69) --
	(160.89,233.70) --
	(160.77,233.74) --
	(160.65,233.74) --
	(160.53,233.82) --
	(160.41,233.83) --
	(160.29,233.83) --
	(160.17,233.86) --
	(160.05,233.89) --
	(159.93,233.90) --
	(159.81,233.93) --
	(159.69,234.01) --
	(159.57,234.02) --
	(159.45,234.04) --
	(159.33,234.05) --
	(159.21,234.13) --
	(159.09,234.16) --
	(158.97,234.17) --
	(158.85,234.20) --
	(158.73,234.22) --
	(158.61,234.25) --
	(158.50,234.30) --
	(158.38,234.30) --
	(158.26,234.30) --
	(158.14,234.35) --
	(158.02,234.37) --
	(157.90,234.46) --
	(157.78,234.48) --
	(157.66,234.49) --
	(157.54,234.59) --
	(157.42,234.60) --
	(157.30,234.62) --
	(157.18,234.62) --
	(157.06,234.63) --
	(156.94,234.64) --
	(156.82,234.65) --
	(156.70,234.67) --
	(156.58,234.67) --
	(156.46,234.73) --
	(156.34,234.73) --
	(156.22,234.74) --
	(156.10,234.74) --
	(155.98,234.75) --
	(155.86,234.77) --
	(155.74,234.78) --
	(155.62,234.84) --
	(155.50,234.86) --
	(155.38,234.86) --
	(155.26,234.87) --
	(155.14,234.88) --
	(155.02,234.89) --
	(154.90,234.92) --
	(154.78,234.96) --
	(154.66,234.96) --
	(154.54,235.00) --
	(154.42,235.04) --
	(154.30,235.07) --
	(154.18,235.07) --
	(154.06,235.10) --
	(153.94,235.13) --
	(153.82,235.16) --
	(153.70,235.18) --
	(153.58,235.24) --
	(153.46,235.27) --
	(153.34,235.29) --
	(153.22,235.32) --
	(153.11,235.33) --
	(152.99,235.33) --
	(152.87,235.34) --
	(152.75,235.36) --
	(152.63,235.43) --
	(152.51,235.45) --
	(152.39,235.49) --
	(152.27,235.53) --
	(152.15,235.55) --
	(152.03,235.56) --
	(151.91,235.59) --
	(151.79,235.60) --
	(151.67,235.63) --
	(151.55,235.66) --
	(151.43,235.69) --
	(151.31,235.71) --
	(151.19,235.71) --
	(151.07,235.71) --
	(150.95,235.74) --
	(150.83,235.74) --
	(150.71,235.79) --
	(150.59,235.84) --
	(150.47,235.88) --
	(150.35,235.91) --
	(150.23,235.92) --
	(150.11,235.94) --
	(149.99,236.04) --
	(149.87,236.07) --
	(149.75,236.08) --
	(149.63,236.10) --
	(149.51,236.13) --
	(149.39,236.15) --
	(149.27,236.16) --
	(149.15,236.28) --
	(149.03,236.33) --
	(148.91,236.36) --
	(148.79,236.39) --
	(148.67,236.43) --
	(148.55,236.46) --
	(148.43,236.47) --
	(148.31,236.59) --
	(148.19,236.61) --
	(148.07,236.67) --
	(147.95,236.78) --
	(147.84,236.79) --
	(147.72,236.89) --
	(147.60,236.94) --
	(147.48,236.94) --
	(147.36,236.98) --
	(147.24,236.99) --
	(147.12,237.00) --
	(147.00,237.02) --
	(146.88,237.03) --
	(146.76,237.04) --
	(146.64,237.06) --
	(146.52,237.18) --
	(146.40,237.22) --
	(146.28,237.27) --
	(146.16,237.29) --
	(146.04,237.30) --
	(145.92,237.30) --
	(145.80,237.30) --
	(145.68,237.32) --
	(145.56,237.36) --
	(145.44,237.38) --
	(145.32,237.41) --
	(145.20,237.44) --
	(145.08,237.47) --
	(144.96,237.48) --
	(144.84,237.48) --
	(144.72,237.48) --
	(144.60,237.49) --
	(144.48,237.50) --
	(144.36,237.54) --
	(144.24,237.55) --
	(144.12,237.55) --
	(144.00,237.57) --
	(143.88,237.59) --
	(143.76,237.61) --
	(143.64,237.64) --
	(143.52,237.66) --
	(143.40,237.70) --
	(143.28,237.72) --
	(143.16,237.72) --
	(143.04,237.74) --
	(142.92,237.81) --
	(142.80,237.82) --
	(142.68,237.82) --
	(142.56,237.84) --
	(142.45,237.94) --
	(142.33,237.97) --
	(142.21,238.01) --
	(142.09,238.05) --
	(141.97,238.06) --
	(141.85,238.07) --
	(141.73,238.10) --
	(141.61,238.11) --
	(141.49,238.12) --
	(141.37,238.13) --
	(141.25,238.15) --
	(141.13,238.18) --
	(141.01,238.20) --
	(140.89,238.27) --
	(140.77,238.32) --
	(140.65,238.37) --
	(140.53,238.46) --
	(140.41,238.51) --
	(140.29,238.55) --
	(140.17,238.60) --
	(140.05,238.62) --
	(139.93,238.66) --
	(139.81,238.73) --
	(139.69,238.74) --
	(139.57,238.78) --
	(139.45,238.82) --
	(139.33,238.90) --
	(139.21,239.00) --
	(139.09,239.03) --
	(138.97,239.11) --
	(138.85,239.15) --
	(138.73,239.20) --
	(138.61,239.27) --
	(138.49,239.29) --
	(138.37,239.35) --
	(138.25,239.41) --
	(138.13,239.47) --
	(138.01,239.49) --
	(137.89,239.54) --
	(137.77,239.59) --
	(137.65,239.60) --
	(137.53,239.60) --
	(137.41,239.63) --
	(137.29,239.73) --
	(137.17,239.77) --
	(137.06,239.78) --
	(136.94,239.83) --
	(136.82,239.89) --
	(136.70,239.90) --
	(136.58,239.97) --
	(136.46,240.01) --
	(136.34,240.06) --
	(136.22,240.10) --
	(136.10,240.16) --
	(135.98,240.17) --
	(135.86,240.19) --
	(135.74,240.20) --
	(135.62,240.24) --
	(135.50,240.27) --
	(135.38,240.34) --
	(135.26,240.34) --
	(135.14,240.35) --
	(135.02,240.40) --
	(134.90,240.47) --
	(134.78,240.48) --
	(134.66,240.65) --
	(134.54,240.67) --
	(134.42,240.67) --
	(134.30,240.73) --
	(134.18,240.82) --
	(134.06,240.83) --
	(133.94,240.86) --
	(133.82,240.94) --
	(133.70,241.02) --
	(133.58,241.08) --
	(133.46,241.09) --
	(133.34,241.12) --
	(133.22,241.18) --
	(133.10,241.22) --
	(132.98,241.28) --
	(132.86,241.30) --
	(132.74,241.34) --
	(132.62,241.38) --
	(132.50,241.46) --
	(132.38,241.51) --
	(132.26,241.60) --
	(132.14,241.63) --
	(132.02,241.64) --
	(131.90,241.69) --
	(131.79,241.69) --
	(131.67,241.70) --
	(131.55,241.80) --
	(131.43,241.86) --
	(131.31,241.87) --
	(131.19,241.95) --
	(131.07,241.99) --
	(130.95,242.00) --
	(130.83,242.04) --
	(130.71,242.08) --
	(130.59,242.12) --
	(130.47,242.20) --
	(130.35,242.25) --
	(130.23,242.32) --
	(130.11,242.40) --
	(129.99,242.48) --
	(129.87,242.51) --
	(129.75,242.53) --
	(129.63,242.61) --
	(129.51,242.70) --
	(129.39,242.72) --
	(129.27,242.76) --
	(129.15,242.77) --
	(129.03,242.83) --
	(128.91,242.85) --
	(128.79,242.87) --
	(128.67,242.89) --
	(128.55,242.92) --
	(128.43,242.96) --
	(128.31,243.01) --
	(128.19,243.06) --
	(128.07,243.11) --
	(127.95,243.14) --
	(127.83,243.16) --
	(127.71,243.20) --
	(127.59,243.24) --
	(127.47,243.28) --
	(127.35,243.42) --
	(127.23,243.45) --
	(127.11,243.48) --
	(126.99,243.51) --
	(126.87,243.55) --
	(126.75,243.57) --
	(126.63,243.61) --
	(126.51,243.61) --
	(126.40,243.63) --
	(126.28,243.70) --
	(126.16,243.74) --
	(126.04,243.82) --
	(125.92,243.87) --
	(125.80,243.88) --
	(125.68,243.90) --
	(125.56,243.91) --
	(125.44,243.94) --
	(125.32,244.02) --
	(125.20,244.03) --
	(125.08,244.08) --
	(124.96,244.12) --
	(124.84,244.21) --
	(124.72,244.21) --
	(124.60,244.27) --
	(124.48,244.39) --
	(124.36,244.44) --
	(124.24,244.45) --
	(124.12,244.47) --
	(124.00,244.52) --
	(123.88,244.56) --
	(123.76,244.61) --
	(123.64,244.69) --
	(123.52,244.76) --
	(123.40,244.82) --
	(123.28,244.86) --
	(123.16,244.90) --
	(123.04,244.94) --
	(122.92,244.98) --
	(122.80,245.01) --
	(122.68,245.06) --
	(122.56,245.13) --
	(122.44,245.16) --
	(122.32,245.23) --
	(122.20,245.27) --
	(122.08,245.32) --
	(121.96,245.35) --
	(121.84,245.42) --
	(121.72,245.47) --
	(121.60,245.55) --
	(121.48,245.65) --
	(121.36,245.69) --
	(121.24,245.76) --
	(121.13,245.83) --
	(121.01,245.93) --
	(120.89,246.01) --
	(120.77,246.02) --
	(120.65,246.10) --
	(120.53,246.19) --
	(120.41,246.32) --
	(120.29,246.34) --
	(120.17,246.36) --
	(120.05,246.40) --
	(119.93,246.51) --
	(119.81,246.58) --
	(119.69,246.59) --
	(119.57,246.66) --
	(119.45,246.74) --
	(119.33,246.76) --
	(119.21,246.78) --
	(119.09,246.82) --
	(118.97,246.91) --
	(118.85,246.96) --
	(118.73,247.00) --
	(118.61,247.12) --
	(118.49,247.16) --
	(118.37,247.25) --
	(118.25,247.28) --
	(118.13,247.35) --
	(118.01,247.43) --
	(117.89,247.48) --
	(117.77,247.58) --
	(117.65,247.61) --
	(117.53,247.63) --
	(117.41,247.69) --
	(117.29,247.78) --
	(117.17,247.90) --
	(117.05,247.93) --
	(116.93,247.96) --
	(116.81,248.00) --
	(116.69,248.09) --
	(116.57,248.16) --
	(116.45,248.22) --
	(116.33,248.29) --
	(116.21,248.33) --
	(116.09,248.41) --
	(115.97,248.50) --
	(115.85,248.56) --
	(115.74,248.61) --
	(115.62,248.67) --
	(115.50,248.75) --
	(115.38,248.80) --
	(115.26,248.86) --
	(115.14,248.89) --
	(115.02,249.01) --
	(114.90,249.08) --
	(114.78,249.13) --
	(114.66,249.15) --
	(114.54,249.27) --
	(114.42,249.40) --
	(114.30,249.48) --
	(114.18,249.54) --
	(114.06,249.60) --
	(113.94,249.67) --
	(113.82,249.77) --
	(113.70,249.84) --
	(113.58,249.99) --
	(113.46,250.08) --
	(113.34,250.09) --
	(113.22,250.20) --
	(113.10,250.44) --
	(112.98,250.46) --
	(112.86,250.52) --
	(112.74,250.58) --
	(112.62,250.62) --
	(112.50,250.65) --
	(112.38,250.73) --
	(112.26,250.88) --
	(112.14,250.94) --
	(112.02,251.10) --
	(111.90,251.50) --
	(111.78,251.60) --
	(111.66,251.73) --
	(111.54,251.75) --
	(111.42,251.76) --
	(111.30,251.84) --
	(111.18,251.98) --
	(111.06,252.09) --
	(110.94,252.21) --
	(110.82,252.27) --
	(110.70,252.42) --
	(110.58,252.54) --
	(110.47,252.63) --
	(110.35,252.66) --
	(110.23,252.71) --
	(110.11,252.77) --
	(109.99,252.94) --
	(109.87,253.07) --
	(109.75,253.34) --
	(109.63,253.37) --
	(109.51,253.52) --
	(109.39,253.66) --
	(109.27,253.77) --
	(109.15,253.90) --
	(109.03,254.00) --
	(108.91,254.04) --
	(108.79,254.15) --
	(108.67,254.22) --
	(108.55,254.37) --
	(108.43,254.51) --
	(108.31,254.55) --
	(108.19,254.73) --
	(108.07,254.91) --
	(107.95,254.96) --
	(107.83,255.03) --
	(107.71,255.17) --
	(107.59,255.38) --
	(107.47,255.47) --
	(107.35,255.55) --
	(107.23,255.65) --
	(107.11,255.74) --
	(106.99,255.87) --
	(106.87,255.94) --
	(106.75,256.04) --
	(106.63,256.14) --
	(106.51,256.32) --
	(106.39,256.36) --
	(106.27,256.45) --
	(106.15,256.69) --
	(106.03,256.75) --
	(105.91,256.86) --
	(105.79,256.96) --
	(105.67,257.02) --
	(105.55,257.34) --
	(105.43,257.39) --
	(105.31,257.50) --
	(105.19,257.58) --
	(105.08,257.66) --
	(104.96,257.71) --
	(104.84,257.82) --
	(104.72,258.03) --
	(104.60,258.34) --
	(104.48,258.42) --
	(104.36,258.69) --
	(104.24,258.82) --
	(104.12,258.94) --
	(104.00,258.99) --
	(103.88,259.17) --
	(103.76,259.35) --
	(103.64,259.45) --
	(103.52,259.51) --
	(103.40,259.58) --
	(103.28,259.83) --
	(103.16,259.93) --
	(103.04,260.05) --
	(102.92,260.44) --
	(102.80,260.47) --
	(102.68,260.58) --
	(102.56,260.79) --
	(102.44,260.91) --
	(102.32,260.94) --
	(102.20,260.99) --
	(102.08,261.18) --
	(101.96,261.21) --
	(101.84,261.28) --
	(101.72,261.41) --
	(101.60,261.49) --
	(101.48,261.56) --
	(101.36,261.65) --
	(101.24,261.75) --
	(101.12,261.93) --
	(101.00,262.04) --
	(100.88,262.22) --
	(100.76,262.34) --
	(100.64,262.38) --
	(100.52,262.46) --
	(100.40,262.52) --
	(100.28,262.69) --
	(100.16,262.80) --
	(100.04,262.86) --
	( 99.92,263.07) --
	( 99.80,263.15) --
	( 99.69,263.28) --
	( 99.57,263.39) --
	( 99.45,263.70) --
	( 99.33,263.74) --
	( 99.21,263.84) --
	( 99.09,263.89) --
	( 98.97,263.95) --
	( 98.85,263.99) --
	( 98.73,264.04) --
	( 98.61,264.16) --
	( 98.49,264.28) --
	( 98.37,264.38) --
	( 98.25,264.65) --
	( 98.13,264.77) --
	( 98.01,264.90) --
	( 97.89,264.96) --
	( 97.77,265.02) --
	( 97.65,265.12) --
	( 97.53,265.20) --
	( 97.41,265.30) --
	( 97.29,265.35) --
	( 97.17,265.50) --
	( 97.05,265.58) --
	( 96.93,265.64) --
	( 96.81,265.82) --
	( 96.69,265.90) --
	( 96.57,265.97) --
	( 96.45,266.10) --
	( 96.33,266.20) --
	( 96.21,266.25) --
	( 96.09,266.30) --
	( 95.97,266.43) --
	( 95.85,266.51) --
	( 95.73,266.64) --
	( 95.61,266.72) --
	( 95.49,266.85) --
	( 95.37,266.89) --
	( 95.25,266.99) --
	( 95.13,267.07) --
	( 95.01,267.28) --
	( 94.89,267.44) --
	( 94.77,267.59) --
	( 94.65,267.63) --
	( 94.53,267.76) --
	( 94.42,267.85) --
	( 94.30,267.90) --
	( 94.18,267.99) --
	( 94.06,268.08) --
	( 93.94,268.14) --
	( 93.82,268.18) --
	( 93.70,268.29) --
	( 93.58,268.40) --
	( 93.46,268.56) --
	( 93.34,268.66) --
	( 93.22,268.85) --
	( 93.10,268.96) --
	( 92.98,269.08) --
	( 92.86,269.13) --
	( 92.74,269.25) --
	( 92.62,269.37) --
	( 92.50,269.50) --
	( 92.38,269.57) --
	( 92.26,269.67) --
	( 92.14,269.70) --
	( 92.02,269.77) --
	( 91.90,269.86) --
	( 91.78,269.95) --
	( 91.66,270.06) --
	( 91.54,270.11) --
	( 91.42,270.19) --
	( 91.30,270.29) --
	( 91.18,270.36) --
	( 91.06,270.39) --
	( 90.94,270.48) --
	( 90.82,270.59) --
	( 90.70,270.74) --
	( 90.58,270.84) --
	( 90.46,270.92) --
	( 90.34,271.00) --
	( 90.22,271.10) --
	( 90.10,271.29) --
	( 89.98,271.33) --
	( 89.86,271.44) --
	( 89.74,271.51) --
	( 89.62,271.61) --
	( 89.50,271.73) --
	( 89.38,271.81) --
	( 89.26,271.91) --
	( 89.14,272.02) --
	( 89.03,272.12) --
	( 88.91,272.21) --
	( 88.79,272.26) --
	( 88.67,272.35) --
	( 88.55,272.40) --
	( 88.43,272.48) --
	( 88.31,272.54) --
	( 88.19,272.72) --
	( 88.07,272.75) --
	( 87.95,272.82) --
	( 87.83,272.91) --
	( 87.71,273.06) --
	( 87.59,273.13) --
	( 87.47,273.18) --
	( 87.35,273.26) --
	( 87.23,273.44) --
	( 87.11,273.53) --
	( 86.99,273.59) --
	( 86.87,273.70) --
	( 86.75,273.81) --
	( 86.63,273.85) --
	( 86.51,273.90) --
	( 86.39,274.01) --
	( 86.27,274.12) --
	( 86.15,274.20) --
	( 86.03,274.27) --
	( 85.91,274.36) --
	( 85.79,274.42) --
	( 85.67,274.48) --
	( 85.55,274.61) --
	( 85.43,274.72) --
	( 85.31,274.80) --
	( 85.19,274.87) --
	( 85.07,274.99) --
	( 84.95,275.10) --
	( 84.83,275.17) --
	( 84.71,275.25) --
	( 84.59,275.34) --
	( 84.47,275.41) --
	( 84.35,275.45) --
	( 84.23,275.59) --
	( 84.11,275.66) --
	( 83.99,275.74) --
	( 83.87,275.80) --
	( 83.76,275.90) --
	( 83.64,276.00) --
	( 83.52,276.08) --
	( 83.40,276.16) --
	( 83.28,276.23) --
	( 83.16,276.28) --
	( 83.04,276.41) --
	( 82.92,276.50) --
	( 82.80,276.61) --
	( 82.68,276.70) --
	( 82.56,276.82) --
	( 82.44,276.87) --
	( 82.32,276.91) --
	( 82.20,277.00) --
	( 82.08,277.10) --
	( 81.96,277.18) --
	( 81.84,277.26) --
	( 81.72,277.34) --
	( 81.60,277.43) --
	( 81.48,277.50) --
	( 81.36,277.62) --
	( 81.24,277.71) --
	( 81.12,277.77) --
	( 81.00,277.86) --
	( 80.88,277.92) --
	( 80.76,278.00) --
	( 80.64,278.10) --
	( 80.52,278.18) --
	( 80.40,278.24) --
	( 80.28,278.35) --
	( 80.16,278.40) --
	( 80.04,278.48) --
	( 79.92,278.58) --
	( 79.80,278.66) --
	( 79.68,278.78) --
	( 79.56,278.85) --
	( 79.44,278.94) --
	( 79.32,279.04) --
	( 79.20,279.13) --
	( 79.08,279.19) --
	( 78.96,279.28) --
	( 78.84,279.37) --
	( 78.72,279.43) --
	( 78.60,279.53) --
	( 78.48,279.62) --
	( 78.37,279.72) --
	( 78.25,279.80) --
	( 78.13,279.89) --
	( 78.01,279.96) --
	( 77.89,280.07) --
	( 77.77,280.14) --
	( 77.65,280.21) --
	( 77.53,280.26) --
	( 77.41,280.37) --
	( 77.29,280.43) --
	( 77.17,280.52) --
	( 77.05,280.62) --
	( 76.93,280.74) --
	( 76.81,280.82) --
	( 76.69,280.87) --
	( 76.57,281.00) --
	( 76.45,281.11) --
	( 76.33,281.17) --
	( 76.21,281.30) --
	( 76.09,281.37) --
	( 75.97,281.47) --
	( 75.85,281.54) --
	( 75.73,281.64) --
	( 75.61,281.69) --
	( 75.49,281.78) --
	( 75.37,281.88) --
	( 75.25,281.97) --
	( 75.13,282.06) --
	( 75.01,282.16) --
	( 74.89,282.22) --
	( 74.77,282.33) --
	( 74.65,282.42) --
	( 74.53,282.52) --
	( 74.41,282.61) --
	( 74.29,282.70) --
	( 74.17,282.81) --
	( 74.05,282.90) --
	( 73.93,282.97) --
	( 73.81,283.08) --
	( 73.69,283.16) --
	( 73.57,283.24) --
	( 73.45,283.34) --
	( 73.33,283.38) --
	( 73.21,283.52) --
	( 73.10,283.59) --
	( 72.98,283.64) --
	( 72.86,283.70) --
	( 72.74,283.80) --
	( 72.62,283.88) --
	( 72.50,283.95) --
	( 72.38,284.08) --
	( 72.26,284.15) --
	( 72.14,284.24) --
	( 72.02,284.33) --
	( 71.90,284.43) --
	( 71.78,284.50) --
	( 71.66,284.58) --
	( 71.54,284.65) --
	( 71.42,284.72) --
	( 71.30,284.79) --
	( 71.18,284.89) --
	( 71.06,284.94) --
	( 70.94,284.99) --
	( 70.82,285.08) --
	( 70.70,285.16) --
	( 70.58,285.24) --
	( 70.46,285.30) --
	( 70.34,285.42) --
	( 70.22,285.50) --
	( 70.10,285.60) --
	( 69.98,285.66) --
	( 69.86,285.76) --
	( 69.74,285.85) --
	( 69.62,285.94) --
	( 69.50,286.01) --
	( 69.38,286.08) --
	( 69.26,286.15) --
	( 69.14,286.23) --
	( 69.02,286.33) --
	( 68.90,286.42) --
	( 68.78,286.49) --
	( 68.66,286.57) --
	( 68.54,286.65) --
	( 68.42,286.70) --
	( 68.30,286.81) --
	( 68.18,286.87) --
	( 68.06,286.93) --
	( 67.94,287.01) --
	( 67.82,287.09) --
	( 67.71,287.18) --
	( 67.59,287.25) --
	( 67.47,287.37) --
	( 67.35,287.45) --
	( 67.23,287.53) --
	( 67.11,287.60) --
	( 66.99,287.69) --
	( 66.87,287.77) --
	( 66.75,287.86) --
	( 66.63,287.95) --
	( 66.51,288.02) --
	( 66.39,288.11) --
	( 66.27,288.18) --
	( 66.15,288.25) --
	( 66.03,288.35) --
	( 65.91,288.44) --
	( 65.79,288.49) --
	( 65.67,288.57) --
	( 65.55,288.65) --
	( 65.43,288.77) --
	( 65.31,288.80) --
	( 65.19,288.88) --
	( 65.07,288.96) --
	( 64.95,289.08) --
	( 64.83,289.16) --
	( 64.71,289.21) --
	( 64.59,289.31) --
	( 64.47,289.39) --
	( 64.35,289.47) --
	( 64.23,289.57) --
	( 64.11,289.63) --
	( 63.99,289.75) --
	( 63.87,289.83) --
	( 63.75,289.91) --
	( 63.63,290.02) --
	( 63.51,290.11) --
	( 63.39,290.18) --
	( 63.27,290.30) --
	( 63.15,290.38) --
	( 63.03,290.47) --
	( 62.91,290.58) --
	( 62.79,290.66) --
	( 62.67,290.77) --
	( 62.55,290.88) --
	( 62.43,290.98) --
	( 62.32,291.08) --
	( 62.20,291.19) --
	( 62.08,291.31) --
	( 61.96,291.41) --
	( 61.84,291.51) --
	( 61.72,291.60) --
	( 61.60,291.75) --
	( 61.48,291.87) --
	( 61.36,291.98) --
	( 61.24,292.14) --
	( 61.12,292.22) --
	( 61.00,292.40) --
	( 60.88,292.54) --
	( 60.76,292.70) --
	( 60.64,292.88) --
	( 60.52,293.07) --
	( 60.40,293.24) --
	( 60.28,293.42) --
	( 60.16,293.61) --
	( 60.04,293.81) --
	( 59.92,294.06) --
	( 59.80,294.27) --
	( 59.68,294.50) --
	( 59.56,294.73) --
	( 59.44,294.94) --
	( 59.32,295.19) --
	( 59.20,295.46) --
	( 59.08,295.69) --
	( 58.96,295.89) --
	( 58.84,295.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,296.05) --
	( 58.96,295.98) --
	( 59.08,295.79) --
	( 59.20,295.56) --
	( 59.32,295.29) --
	( 59.44,295.05) --
	( 59.56,294.83) --
	( 59.68,294.60) --
	( 59.80,294.37) --
	( 59.92,294.16) --
	( 60.04,293.94) --
	( 60.16,293.74) --
	( 60.28,293.55) --
	( 60.40,293.37) --
	( 60.52,293.20) --
	( 60.64,293.03) --
	( 60.76,292.86) --
	( 60.88,292.72) --
	( 61.00,292.57) --
	( 61.12,292.40) --
	( 61.24,292.31) --
	( 61.36,292.16) --
	( 61.48,292.06) --
	( 61.60,291.95) --
	( 61.72,291.82) --
	( 61.84,291.74) --
	( 61.96,291.64) --
	( 62.08,291.54) --
	( 62.20,291.43) --
	( 62.32,291.32) --
	( 62.43,291.24) --
	( 62.55,291.13) --
	( 62.67,291.03) --
	( 62.79,290.93) --
	( 62.91,290.83) --
	( 63.03,290.77) --
	( 63.15,290.64) --
	( 63.27,290.57) --
	( 63.39,290.46) --
	( 63.51,290.38) --
	( 63.63,290.30) --
	( 63.75,290.21) --
	( 63.87,290.12) --
	( 63.99,290.04) --
	( 64.11,289.94) --
	( 64.23,289.88) --
	( 64.35,289.80) --
	( 64.47,289.71) --
	( 64.59,289.60) --
	( 64.71,289.55) --
	( 64.83,289.47) --
	( 64.95,289.39) --
	( 65.07,289.28) --
	( 65.19,289.20) --
	( 65.31,289.13) --
	( 65.43,289.08) --
	( 65.55,288.97) --
	( 65.67,288.89) --
	( 65.79,288.81) --
	( 65.91,288.75) --
	( 66.03,288.67) --
	( 66.15,288.58) --
	( 66.27,288.53) --
	( 66.39,288.46) --
	( 66.51,288.36) --
	( 66.63,288.29) --
	( 66.75,288.22) --
	( 66.87,288.14) --
	( 66.99,288.05) --
	( 67.11,287.97) --
	( 67.23,287.91) --
	( 67.35,287.82) --
	( 67.47,287.72) --
	( 67.59,287.63) --
	( 67.71,287.57) --
	( 67.82,287.47) --
	( 67.94,287.37) --
	( 68.06,287.29) --
	( 68.18,287.24) --
	( 68.30,287.16) --
	( 68.42,287.06) --
	( 68.54,287.01) --
	( 68.66,286.94) --
	( 68.78,286.86) --
	( 68.90,286.81) --
	( 69.02,286.71) --
	( 69.14,286.62) --
	( 69.26,286.53) --
	( 69.38,286.47) --
	( 69.50,286.40) --
	( 69.62,286.33) --
	( 69.74,286.24) --
	( 69.86,286.16) --
	( 69.98,286.07) --
	( 70.10,286.02) --
	( 70.22,285.91) --
	( 70.34,285.82) --
	( 70.46,285.72) --
	( 70.58,285.65) --
	( 70.70,285.59) --
	( 70.82,285.50) --
	( 70.94,285.41) --
	( 71.06,285.36) --
	( 71.18,285.30) --
	( 71.30,285.23) --
	( 71.42,285.16) --
	( 71.54,285.09) --
	( 71.66,285.00) --
	( 71.78,284.94) --
	( 71.90,284.86) --
	( 72.02,284.76) --
	( 72.14,284.70) --
	( 72.26,284.59) --
	( 72.38,284.52) --
	( 72.50,284.42) --
	( 72.62,284.34) --
	( 72.74,284.27) --
	( 72.86,284.17) --
	( 72.98,284.08) --
	( 73.10,284.02) --
	( 73.21,283.96) --
	( 73.33,283.84) --
	( 73.45,283.78) --
	( 73.57,283.70) --
	( 73.69,283.62) --
	( 73.81,283.53) --
	( 73.93,283.44) --
	( 74.05,283.38) --
	( 74.17,283.32) --
	( 74.29,283.21) --
	( 74.41,283.10) --
	( 74.53,283.01) --
	( 74.65,282.92) --
	( 74.77,282.82) --
	( 74.89,282.73) --
	( 75.01,282.66) --
	( 75.13,282.56) --
	( 75.25,282.47) --
	( 75.37,282.41) --
	( 75.49,282.31) --
	( 75.61,282.23) --
	( 75.73,282.17) --
	( 75.85,282.07) --
	( 75.97,282.00) --
	( 76.09,281.92) --
	( 76.21,281.87) --
	( 76.33,281.77) --
	( 76.45,281.70) --
	( 76.57,281.59) --
	( 76.69,281.49) --
	( 76.81,281.44) --
	( 76.93,281.36) --
	( 77.05,281.25) --
	( 77.17,281.16) --
	( 77.29,281.08) --
	( 77.41,280.99) --
	( 77.53,280.90) --
	( 77.65,280.85) --
	( 77.77,280.77) --
	( 77.89,280.70) --
	( 78.01,280.59) --
	( 78.13,280.49) --
	( 78.25,280.43) --
	( 78.37,280.38) --
	( 78.48,280.28) --
	( 78.60,280.19) --
	( 78.72,280.14) --
	( 78.84,280.08) --
	( 78.96,279.97) --
	( 79.08,279.91) --
	( 79.20,279.85) --
	( 79.32,279.74) --
	( 79.44,279.65) --
	( 79.56,279.57) --
	( 79.68,279.51) --
	( 79.80,279.40) --
	( 79.92,279.32) --
	( 80.04,279.25) --
	( 80.16,279.17) --
	( 80.28,279.11) --
	( 80.40,279.01) --
	( 80.52,278.91) --
	( 80.64,278.83) --
	( 80.76,278.75) --
	( 80.88,278.67) --
	( 81.00,278.63) --
	( 81.12,278.50) --
	( 81.24,278.42) --
	( 81.36,278.35) --
	( 81.48,278.22) --
	( 81.60,278.15) --
	( 81.72,278.08) --
	( 81.84,277.99) --
	( 81.96,277.91) --
	( 82.08,277.85) --
	( 82.20,277.76) --
	( 82.32,277.63) --
	( 82.44,277.57) --
	( 82.56,277.52) --
	( 82.68,277.42) --
	( 82.80,277.35) --
	( 82.92,277.27) --
	( 83.04,277.17) --
	( 83.16,277.09) --
	( 83.28,277.02) --
	( 83.40,276.93) --
	( 83.52,276.82) --
	( 83.64,276.75) --
	( 83.76,276.64) --
	( 83.87,276.59) --
	( 83.99,276.53) --
	( 84.11,276.45) --
	( 84.23,276.36) --
	( 84.35,276.27) --
	( 84.47,276.21) --
	( 84.59,276.17) --
	( 84.71,276.05) --
	( 84.83,275.98) --
	( 84.95,275.94) --
	( 85.07,275.81) --
	( 85.19,275.70) --
	( 85.31,275.61) --
	( 85.43,275.53) --
	( 85.55,275.46) --
	( 85.67,275.41) --
	( 85.79,275.34) --
	( 85.91,275.26) --
	( 86.03,275.20) --
	( 86.15,275.13) --
	( 86.27,275.06) --
	( 86.39,274.95) --
	( 86.51,274.84) --
	( 86.63,274.78) --
	( 86.75,274.71) --
	( 86.87,274.59) --
	( 86.99,274.52) --
	( 87.11,274.45) --
	( 87.23,274.33) --
	( 87.35,274.20) --
	( 87.47,274.12) --
	( 87.59,274.07) --
	( 87.71,274.01) --
	( 87.83,273.91) --
	( 87.95,273.82) --
	( 88.07,273.73) --
	( 88.19,273.67) --
	( 88.31,273.55) --
	( 88.43,273.50) --
	( 88.55,273.39) --
	( 88.67,273.33) --
	( 88.79,273.23) --
	( 88.91,273.17) --
	( 89.03,273.06) --
	( 89.14,273.00) --
	( 89.26,272.89) --
	( 89.38,272.81) --
	( 89.50,272.73) --
	( 89.62,272.65) --
	( 89.74,272.58) --
	( 89.86,272.49) --
	( 89.98,272.42) --
	( 90.10,272.38) --
	( 90.22,272.27) --
	( 90.34,272.16) --
	( 90.46,272.11) --
	( 90.58,272.03) --
	( 90.70,271.94) --
	( 90.82,271.79) --
	( 90.94,271.76) --
	( 91.06,271.68) --
	( 91.18,271.58) --
	( 91.30,271.50) --
	( 91.42,271.41) --
	( 91.54,271.34) --
	( 91.66,271.23) --
	( 91.78,271.13) --
	( 91.90,271.00) --
	( 92.02,270.89) --
	( 92.14,270.79) --
	( 92.26,270.71) --
	( 92.38,270.64) --
	( 92.50,270.60) --
	( 92.62,270.50) --
	( 92.74,270.42) --
	( 92.86,270.33) --
	( 92.98,270.23) --
	( 93.10,270.12) --
	( 93.22,270.01) --
	( 93.34,269.84) --
	( 93.46,269.75) --
	( 93.58,269.63) --
	( 93.70,269.51) --
	( 93.82,269.43) --
	( 93.94,269.37) --
	( 94.06,269.26) --
	( 94.18,269.21) --
	( 94.30,269.08) --
	( 94.42,269.00) --
	( 94.53,268.90) --
	( 94.65,268.82) --
	( 94.77,268.75) --
	( 94.89,268.60) --
	( 95.01,268.50) --
	( 95.13,268.37) --
	( 95.25,268.26) --
	( 95.37,268.19) --
	( 95.49,268.14) --
	( 95.61,267.97) --
	( 95.73,267.91) --
	( 95.85,267.72) --
	( 95.97,267.58) --
	( 96.09,267.50) --
	( 96.21,267.39) --
	( 96.33,267.32) --
	( 96.45,267.26) --
	( 96.57,267.12) --
	( 96.69,267.03) --
	( 96.81,266.92) --
	( 96.93,266.74) --
	( 97.05,266.68) --
	( 97.17,266.65) --
	( 97.29,266.52) --
	( 97.41,266.45) --
	( 97.53,266.38) --
	( 97.65,266.33) --
	( 97.77,266.23) --
	( 97.89,266.18) --
	( 98.01,266.14) --
	( 98.13,266.03) --
	( 98.25,265.89) --
	( 98.37,265.67) --
	( 98.49,265.55) --
	( 98.61,265.43) --
	( 98.73,265.40) --
	( 98.85,265.34) --
	( 98.97,265.20) --
	( 99.09,265.05) --
	( 99.21,264.98) --
	( 99.33,264.92) --
	( 99.45,264.88) --
	( 99.57,264.80) --
	( 99.69,264.67) --
	( 99.80,264.55) --
	( 99.92,264.49) --
	(100.04,264.36) --
	(100.16,264.29) --
	(100.28,264.08) --
	(100.40,263.91) --
	(100.52,263.84) --
	(100.64,263.79) --
	(100.76,263.69) --
	(100.88,263.51) --
	(101.00,263.34) --
	(101.12,263.22) --
	(101.24,263.08) --
	(101.36,262.94) --
	(101.48,262.85) --
	(101.60,262.76) --
	(101.72,262.68) --
	(101.84,262.56) --
	(101.96,262.44) --
	(102.08,262.38) --
	(102.20,262.29) --
	(102.32,262.26) --
	(102.44,262.15) --
	(102.56,262.10) --
	(102.68,262.06) --
	(102.80,261.91) --
	(102.92,261.79) --
	(103.04,261.70) --
	(103.16,261.50) --
	(103.28,261.36) --
	(103.40,261.18) --
	(103.52,261.00) --
	(103.64,260.89) --
	(103.76,260.79) --
	(103.88,260.71) --
	(104.00,260.49) --
	(104.12,260.46) --
	(104.24,260.33) --
	(104.36,260.26) --
	(104.48,260.06) --
	(104.60,259.94) --
	(104.72,259.75) --
	(104.84,259.59) --
	(104.96,259.35) --
	(105.08,259.28) --
	(105.19,259.21) --
	(105.31,259.14) --
	(105.43,259.01) --
	(105.55,258.95) --
	(105.67,258.51) --
	(105.79,258.45) --
	(105.91,258.17) --
	(106.03,258.10) --
	(106.15,257.96) --
	(106.27,257.78) --
	(106.39,257.60) --
	(106.51,257.53) --
	(106.63,257.39) --
	(106.75,257.32) --
	(106.87,257.26) --
	(106.99,257.11) --
	(107.11,257.02) --
	(107.23,256.92) --
	(107.35,256.76) --
	(107.47,256.71) --
	(107.59,256.53) --
	(107.71,256.28) --
	(107.83,256.22) --
	(107.95,256.14) --
	(108.07,256.08) --
	(108.19,255.99) --
	(108.31,255.77) --
	(108.43,255.73) --
	(108.55,255.61) --
	(108.67,255.48) --
	(108.79,255.39) --
	(108.91,255.24) --
	(109.03,255.13) --
	(109.15,255.07) --
	(109.27,254.98) --
	(109.39,254.74) --
	(109.51,254.59) --
	(109.63,254.43) --
	(109.75,254.40) --
	(109.87,254.23) --
	(109.99,254.13) --
	(110.11,253.94) --
	(110.23,253.88) --
	(110.35,253.82) --
	(110.47,253.79) --
	(110.58,253.69) --
	(110.70,253.47) --
	(110.82,253.35) --
	(110.94,253.30) --
	(111.06,253.18) --
	(111.18,252.95) --
	(111.30,252.76) --
	(111.42,252.73) --
	(111.54,252.71) --
	(111.66,252.66) --
	(111.78,252.55) --
	(111.90,252.46) --
	(112.02,252.28) --
	(112.14,252.06) --
	(112.26,252.00) --
	(112.38,251.82) --
	(112.50,251.74) --
	(112.62,251.68) --
	(112.74,251.66) --
	(112.86,251.54) --
	(112.98,251.49) --
	(113.10,251.45) --
	(113.22,251.30) --
	(113.34,251.18) --
	(113.46,251.15) --
	(113.58,250.96) --
	(113.70,250.83) --
	(113.82,250.72) --
	(113.94,250.67) --
	(114.06,250.61) --
	(114.18,250.57) --
	(114.30,250.50) --
	(114.42,250.38) --
	(114.54,250.26) --
	(114.66,250.20) --
	(114.78,250.14) --
	(114.90,250.08) --
	(115.02,250.05) --
	(115.14,249.95) --
	(115.26,249.89) --
	(115.38,249.85) --
	(115.50,249.77) --
	(115.62,249.71) --
	(115.74,249.64) --
	(115.85,249.59) --
	(115.97,249.52) --
	(116.09,249.44) --
	(116.21,249.34) --
	(116.33,249.28) --
	(116.45,249.19) --
	(116.57,249.15) --
	(116.69,249.05) --
	(116.81,248.98) --
	(116.93,248.91) --
	(117.05,248.87) --
	(117.17,248.84) --
	(117.29,248.73) --
	(117.41,248.61) --
	(117.53,248.57) --
	(117.65,248.52) --
	(117.77,248.47) --
	(117.89,248.40) --
	(118.01,248.32) --
	(118.13,248.29) --
	(118.25,248.24) --
	(118.37,248.21) --
	(118.49,248.12) --
	(118.61,248.09) --
	(118.73,248.02) --
	(118.85,247.93) --
	(118.97,247.86) --
	(119.09,247.79) --
	(119.21,247.70) --
	(119.33,247.69) --
	(119.45,247.68) --
	(119.57,247.58) --
	(119.69,247.57) --
	(119.81,247.54) --
	(119.93,247.48) --
	(120.05,247.42) --
	(120.17,247.38) --
	(120.29,247.33) --
	(120.41,247.30) --
	(120.53,247.16) --
	(120.65,247.10) --
	(120.77,247.03) --
	(120.89,247.01) --
	(121.01,246.88) --
	(121.13,246.85) --
	(121.24,246.74) --
	(121.36,246.67) --
	(121.48,246.65) --
	(121.60,246.53) --
	(121.72,246.45) --
	(121.84,246.31) --
	(121.96,246.23) --
	(122.08,246.22) --
	(122.20,246.20) --
	(122.32,246.16) --
	(122.44,246.09) --
	(122.56,246.07) --
	(122.68,246.01) --
	(122.80,245.97) --
	(122.92,245.93) --
	(123.04,245.92) --
	(123.16,245.84) --
	(123.28,245.79) --
	(123.40,245.70) --
	(123.52,245.67) --
	(123.64,245.62) --
	(123.76,245.55) --
	(123.88,245.52) --
	(124.00,245.51) --
	(124.12,245.45) --
	(124.24,245.42) --
	(124.36,245.37) --
	(124.48,245.29) --
	(124.60,245.14) --
	(124.72,245.12) --
	(124.84,245.08) --
	(124.96,244.96) --
	(125.08,244.89) --
	(125.20,244.85) --
	(125.32,244.83) --
	(125.44,244.79) --
	(125.56,244.76) --
	(125.68,244.75) --
	(125.80,244.70) --
	(125.92,244.64) --
	(126.04,244.62) --
	(126.16,244.55) --
	(126.28,244.51) --
	(126.40,244.49) --
	(126.51,244.46) --
	(126.63,244.43) --
	(126.75,244.40) --
	(126.87,244.30) --
	(126.99,244.26) --
	(127.11,244.23) --
	(127.23,244.17) --
	(127.35,244.12) --
	(127.47,243.93) --
	(127.59,243.90) --
	(127.71,243.87) --
	(127.83,243.84) --
	(127.95,243.82) --
	(128.07,243.74) --
	(128.19,243.70) --
	(128.31,243.68) --
	(128.43,243.64) --
	(128.55,243.60) --
	(128.67,243.56) --
	(128.79,243.52) --
	(128.91,243.51) --
	(129.03,243.49) --
	(129.15,243.34) --
	(129.27,243.29) --
	(129.39,243.24) --
	(129.51,243.21) --
	(129.63,243.16) --
	(129.75,243.02) --
	(129.87,243.00) --
	(129.99,242.98) --
	(130.11,242.90) --
	(130.23,242.88) --
	(130.35,242.80) --
	(130.47,242.76) --
	(130.59,242.71) --
	(130.71,242.67) --
	(130.83,242.66) --
	(130.95,242.61) --
	(131.07,242.60) --
	(131.19,242.54) --
	(131.31,242.51) --
	(131.43,242.44) --
	(131.55,242.36) --
	(131.67,242.31) --
	(131.79,242.29) --
	(131.90,242.25) --
	(132.02,242.19) --
	(132.14,242.19) --
	(132.26,242.13) --
	(132.38,242.13) --
	(132.50,242.05) --
	(132.62,241.98) --
	(132.74,241.90) --
	(132.86,241.87) --
	(132.98,241.82) --
	(133.10,241.80) --
	(133.22,241.75) --
	(133.34,241.73) --
	(133.46,241.67) --
	(133.58,241.66) --
	(133.70,241.59) --
	(133.82,241.52) --
	(133.94,241.43) --
	(134.06,241.39) --
	(134.18,241.37) --
	(134.30,241.33) --
	(134.42,241.29) --
	(134.54,241.29) --
	(134.66,241.28) --
	(134.78,241.11) --
	(134.90,241.10) --
	(135.02,241.06) --
	(135.14,241.03) --
	(135.26,241.01) --
	(135.38,241.01) --
	(135.50,240.94) --
	(135.62,240.91) --
	(135.74,240.85) --
	(135.86,240.84) --
	(135.98,240.83) --
	(136.10,240.76) --
	(136.22,240.68) --
	(136.34,240.63) --
	(136.46,240.59) --
	(136.58,240.54) --
	(136.70,240.42) --
	(136.82,240.40) --
	(136.94,240.34) --
	(137.06,240.30) --
	(137.17,240.28) --
	(137.29,240.21) --
	(137.41,240.11) --
	(137.53,240.07) --
	(137.65,240.02) --
	(137.77,239.99) --
	(137.89,239.96) --
	(138.01,239.90) --
	(138.13,239.86) --
	(138.25,239.82) --
	(138.37,239.76) --
	(138.49,239.74) --
	(138.61,239.72) --
	(138.73,239.65) --
	(138.85,239.59) --
	(138.97,239.55) --
	(139.09,239.53) --
	(139.21,239.48) --
	(139.33,239.45) --
	(139.45,239.40) --
	(139.57,239.38) --
	(139.69,239.36) --
	(139.81,239.35) --
	(139.93,239.26) --
	(140.05,239.22) --
	(140.17,239.13) --
	(140.29,239.10) --
	(140.41,239.07) --
	(140.53,239.01) --
	(140.65,239.00) --
	(140.77,238.94) --
	(140.89,238.91) --
	(141.01,238.89) --
	(141.13,238.89) --
	(141.25,238.85) --
	(141.37,238.81) --
	(141.49,238.77) --
	(141.61,238.76) --
	(141.73,238.75) --
	(141.85,238.73) --
	(141.97,238.73) --
	(142.09,238.72) --
	(142.21,238.67) --
	(142.33,238.60) --
	(142.45,238.53) --
	(142.56,238.47) --
	(142.68,238.45) --
	(142.80,238.44) --
	(142.92,238.43) --
	(143.04,238.40) --
	(143.16,238.38) --
	(143.28,238.38) --
	(143.40,238.38) --
	(143.52,238.31) --
	(143.64,238.22) --
	(143.76,238.18) --
	(143.88,238.14) --
	(144.00,238.04) --
	(144.12,238.02) --
	(144.24,238.00) --
	(144.36,237.97) --
	(144.48,237.96) --
	(144.60,237.93) --
	(144.72,237.89) --
	(144.84,237.89) --
	(144.96,237.85) --
	(145.08,237.83) --
	(145.20,237.81) --
	(145.32,237.80) --
	(145.44,237.77) --
	(145.56,237.73) --
	(145.68,237.71) --
	(145.80,237.70) --
	(145.92,237.68) --
	(146.04,237.66) --
	(146.16,237.64) --
	(146.28,237.63) --
	(146.40,237.58) --
	(146.52,237.52) --
	(146.64,237.45) --
	(146.76,237.42) --
	(146.88,237.42) --
	(147.00,237.41) --
	(147.12,237.38) --
	(147.24,237.36) --
	(147.36,237.35) --
	(147.48,237.30) --
	(147.60,237.30) --
	(147.72,237.20) --
	(147.84,237.12) --
	(147.95,237.11) --
	(148.07,236.99) --
	(148.19,236.94) --
	(148.31,236.91) --
	(148.43,236.79) --
	(148.55,236.77) --
	(148.67,236.75) --
	(148.79,236.72) --
	(148.91,236.65) --
	(149.03,236.59) --
	(149.15,236.58) --
	(149.27,236.51) --
	(149.39,236.49) --
	(149.51,236.49) --
	(149.63,236.46) --
	(149.75,236.43) --
	(149.87,236.41) --
	(149.99,236.35) --
	(150.11,236.33) --
	(150.23,236.31) --
	(150.35,236.30) --
	(150.47,236.20) --
	(150.59,236.15) --
	(150.71,236.12) --
	(150.83,236.08) --
	(150.95,236.08) --
	(151.07,236.04) --
	(151.19,236.02) --
	(151.31,236.01) --
	(151.43,235.99) --
	(151.55,235.96) --
	(151.67,235.93) --
	(151.79,235.90) --
	(151.91,235.90) --
	(152.03,235.88) --
	(152.15,235.77) --
	(152.27,235.75) --
	(152.39,235.72) --
	(152.51,235.65) --
	(152.63,235.60) --
	(152.75,235.52) --
	(152.87,235.51) --
	(152.99,235.50) --
	(153.11,235.50) --
	(153.22,235.49) --
	(153.34,235.46) --
	(153.46,235.43) --
	(153.58,235.39) --
	(153.70,235.31) --
	(153.82,235.28) --
	(153.94,235.27) --
	(154.06,235.27) --
	(154.18,235.24) --
	(154.30,235.23) --
	(154.42,235.20) --
	(154.54,235.19) --
	(154.66,235.13) --
	(154.78,235.13) --
	(154.90,235.12) --
	(155.02,235.09) --
	(155.14,235.06) --
	(155.26,235.06) --
	(155.38,235.04) --
	(155.50,235.04) --
	(155.62,235.02) --
	(155.74,234.96) --
	(155.86,234.93) --
	(155.98,234.91) --
	(156.10,234.91) --
	(156.22,234.85) --
	(156.34,234.85) --
	(156.46,234.84) --
	(156.58,234.78) --
	(156.70,234.77) --
	(156.82,234.75) --
	(156.94,234.75) --
	(157.06,234.75) --
	(157.18,234.73) --
	(157.30,234.72) --
	(157.42,234.70) --
	(157.54,234.69) --
	(157.66,234.63) --
	(157.78,234.61) --
	(157.90,234.58) --
	(158.02,234.55) --
	(158.14,234.52) --
	(158.26,234.51) --
	(158.38,234.47) --
	(158.50,234.47) --
	(158.61,234.43) --
	(158.73,234.41) --
	(158.85,234.38) --
	(158.97,234.38) --
	(159.09,234.37) --
	(159.21,234.32) --
	(159.33,234.26) --
	(159.45,234.25) --
	(159.57,234.23) --
	(159.69,234.20) --
	(159.81,234.12) --
	(159.93,234.07) --
	(160.05,234.06) --
	(160.17,234.04) --
	(160.29,234.04) --
	(160.41,234.03) --
	(160.53,234.02) --
	(160.65,234.00) --
	(160.77,233.99) --
	(160.89,233.97) --
	(161.01,233.96) --
	(161.13,233.96) --
	(161.25,233.95) --
	(161.37,233.94) --
	(161.49,233.92) --
	(161.61,233.92) --
	(161.73,233.92) --
	(161.85,233.84) --
	(161.97,233.82) --
	(162.09,233.75) --
	(162.21,233.73) --
	(162.33,233.69) --
	(162.45,233.68) --
	(162.57,233.62) --
	(162.69,233.61) --
	(162.81,233.60) --
	(162.93,233.57) --
	(163.05,233.57) --
	(163.17,233.48) --
	(163.29,233.41) --
	(163.41,233.36) --
	(163.53,233.30) --
	(163.65,233.28) --
	(163.77,233.27) --
	(163.88,233.24) --
	(164.00,233.23) --
	(164.12,233.23) --
	(164.24,233.22) --
	(164.36,233.22) --
	(164.48,233.21) --
	(164.60,233.19) --
	(164.72,233.19) --
	(164.84,233.13) --
	(164.96,233.09) --
	(165.08,233.06) --
	(165.20,233.03) --
	(165.32,233.03) --
	(165.44,233.02) --
	(165.56,233.00) --
	(165.68,232.99) --
	(165.80,232.97) --
	(165.92,232.95) --
	(166.04,232.95) --
	(166.16,232.94) --
	(166.28,232.94) --
	(166.40,232.93) --
	(166.52,232.91) --
	(166.64,232.89) --
	(166.76,232.87) --
	(166.88,232.84) --
	(167.00,232.83) --
	(167.12,232.77) --
	(167.24,232.76) --
	(167.36,232.75) --
	(167.48,232.74) --
	(167.60,232.73) --
	(167.72,232.71) --
	(167.84,232.69) --
	(167.96,232.69) --
	(168.08,232.66) --
	(168.20,232.65) --
	(168.32,232.64) --
	(168.44,232.63) --
	(168.56,232.60) --
	(168.68,232.60) --
	(168.80,232.58) --
	(168.92,232.57) --
	(169.04,232.57) --
	(169.16,232.53) --
	(169.27,232.52) --
	(169.39,232.51) --
	(169.51,232.47) --
	(169.63,232.41) --
	(169.75,232.40) --
	(169.87,232.39) --
	(169.99,232.36) --
	(170.11,232.29) --
	(170.23,232.29) --
	(170.35,232.25) --
	(170.47,232.24) --
	(170.59,232.23) --
	(170.71,232.21) --
	(170.83,232.17) --
	(170.95,232.16) --
	(171.07,232.13) --
	(171.19,232.13) --
	(171.31,232.11) --
	(171.43,232.08) --
	(171.55,232.06) --
	(171.67,232.01) --
	(171.79,231.95) --
	(171.91,231.95) --
	(172.03,231.95) --
	(172.15,231.90) --
	(172.27,231.90) --
	(172.39,231.89) --
	(172.51,231.87) --
	(172.63,231.85) --
	(172.75,231.79) --
	(172.87,231.76) --
	(172.99,231.75) --
	(173.11,231.69) --
	(173.23,231.65) --
	(173.35,231.62) --
	(173.47,231.57) --
	(173.59,231.56) --
	(173.71,231.52) --
	(173.83,231.50) --
	(173.95,231.45) --
	(174.07,231.43) --
	(174.19,231.39) --
	(174.31,231.38) --
	(174.43,231.36) --
	(174.54,231.36) --
	(174.66,231.36) --
	(174.78,231.34) --
	(174.90,231.33) --
	(175.02,231.32) --
	(175.14,231.30) --
	(175.26,231.30) --
	(175.38,231.27) --
	(175.50,231.23) --
	(175.62,231.22) --
	(175.74,231.22) --
	(175.86,231.22) --
	(175.98,231.18) --
	(176.10,231.17) --
	(176.22,231.17) --
	(176.34,231.16) --
	(176.46,231.14) --
	(176.58,231.12) --
	(176.70,231.11) --
	(176.82,231.11) --
	(176.94,231.09) --
	(177.06,231.09) --
	(177.18,231.08) --
	(177.30,231.06) --
	(177.42,231.04) --
	(177.54,231.04) --
	(177.66,231.02) --
	(177.78,231.02) --
	(177.90,231.02) --
	(178.02,231.02) --
	(178.14,231.01) --
	(178.26,231.01) --
	(178.38,231.01) --
	(178.50,231.01) --
	(178.62,230.99) --
	(178.74,230.98) --
	(178.86,230.98) --
	(178.98,230.97) --
	(179.10,230.92) --
	(179.22,230.85) --
	(179.34,230.76) --
	(179.46,230.74) --
	(179.58,230.72) --
	(179.70,230.69) --
	(179.82,230.69) --
	(179.93,230.69) --
	(180.05,230.64) --
	(180.17,230.63) --
	(180.29,230.61) --
	(180.41,230.58) --
	(180.53,230.57) --
	(180.65,230.57) --
	(180.77,230.56) --
	(180.89,230.54) --
	(181.01,230.54) --
	(181.13,230.54) --
	(181.25,230.39) --
	(181.37,230.38) --
	(181.49,230.37) --
	(181.61,230.29) --
	(181.73,230.29) --
	(181.85,230.26) --
	(181.97,230.21) --
	(182.09,230.20) --
	(182.21,230.19) --
	(182.33,230.19) --
	(182.45,230.13) --
	(182.57,230.10) --
	(182.69,230.10) --
	(182.81,230.10) --
	(182.93,230.10) --
	(183.05,230.09) --
	(183.17,230.09) --
	(183.29,230.09) --
	(183.41,230.08) --
	(183.53,230.04) --
	(183.65,230.00) --
	(183.77,229.97) --
	(183.89,229.97) --
	(184.01,229.95) --
	(184.13,229.95) --
	(184.25,229.93) --
	(184.37,229.92) --
	(184.49,229.90) --
	(184.61,229.88) --
	(184.73,229.87) --
	(184.85,229.86) --
	(184.97,229.82) --
	(185.09,229.81) --
	(185.20,229.81) --
	(185.32,229.81) --
	(185.44,229.78) --
	(185.56,229.73) --
	(185.68,229.70) --
	(185.80,229.70) --
	(185.92,229.67) --
	(186.04,229.67) --
	(186.16,229.66) --
	(186.28,229.66) --
	(186.40,229.66) --
	(186.52,229.64) --
	(186.64,229.64) --
	(186.76,229.60) --
	(186.88,229.58) --
	(187.00,229.52) --
	(187.12,229.47) --
	(187.24,229.47) --
	(187.36,229.44) --
	(187.48,229.38) --
	(187.60,229.37) --
	(187.72,229.36) --
	(187.84,229.35) --
	(187.96,229.30) --
	(188.08,229.29) --
	(188.20,229.26) --
	(188.32,229.25) --
	(188.44,229.25) --
	(188.56,229.25) --
	(188.68,229.25) --
	(188.80,229.22) --
	(188.92,229.21) --
	(189.04,229.20) --
	(189.16,229.20) --
	(189.28,229.20) --
	(189.40,229.20) --
	(189.52,229.20) --
	(189.64,229.19) --
	(189.76,229.17) --
	(189.88,229.16) --
	(190.00,229.15) --
	(190.12,229.14) --
	(190.24,229.10) --
	(190.36,229.09) --
	(190.48,229.07) --
	(190.59,229.00) --
	(190.71,228.99) --
	(190.83,228.97) --
	(190.95,228.97) --
	(191.07,228.93) --
	(191.19,228.92) --
	(191.31,228.89) --
	(191.43,228.88) --
	(191.55,228.87) --
	(191.67,228.86) --
	(191.79,228.80) --
	(191.91,228.76) --
	(192.03,228.72) --
	(192.15,228.71) --
	(192.27,228.69) --
	(192.39,228.67) --
	(192.51,228.67) --
	(192.63,228.66) --
	(192.75,228.65) --
	(192.87,228.63) --
	(192.99,228.62) --
	(193.11,228.61) --
	(193.23,228.61) --
	(193.35,228.60) --
	(193.47,228.59) --
	(193.59,228.58) --
	(193.71,228.58) --
	(193.83,228.56) --
	(193.95,228.55) --
	(194.07,228.55) --
	(194.19,228.55) --
	(194.31,228.54) --
	(194.43,228.51) --
	(194.55,228.49) --
	(194.67,228.48) --
	(194.79,228.47) --
	(194.91,228.45) --
	(195.03,228.41) --
	(195.15,228.40) --
	(195.27,228.39) --
	(195.39,228.39) --
	(195.51,228.37) --
	(195.63,228.37) --
	(195.75,228.37) --
	(195.87,228.37) --
	(195.98,228.35) --
	(196.10,228.32) --
	(196.22,228.30) --
	(196.34,228.30) --
	(196.46,228.27) --
	(196.58,228.24) --
	(196.70,228.23) --
	(196.82,228.21) --
	(196.94,228.21) --
	(197.06,228.20) --
	(197.18,228.19) --
	(197.30,228.16) --
	(197.42,228.13) --
	(197.54,228.10) --
	(197.66,228.08) --
	(197.78,228.08) --
	(197.90,228.07) --
	(198.02,228.07) --
	(198.14,228.07) --
	(198.26,228.07) --
	(198.38,228.07) --
	(198.50,227.98) --
	(198.62,227.98) --
	(198.74,227.96) --
	(198.86,227.96) --
	(198.98,227.96) --
	(199.10,227.96) --
	(199.22,227.92) --
	(199.34,227.88) --
	(199.46,227.87) --
	(199.58,227.86) --
	(199.70,227.82) --
	(199.82,227.82) --
	(199.94,227.81) --
	(200.06,227.81) --
	(200.18,227.77) --
	(200.30,227.76) --
	(200.42,227.76) --
	(200.54,227.76) --
	(200.66,227.76) --
	(200.78,227.74) --
	(200.90,227.71) --
	(201.02,227.70) --
	(201.14,227.70) --
	(201.25,227.70) --
	(201.37,227.68) --
	(201.49,227.68) --
	(201.61,227.67) --
	(201.73,227.67) --
	(201.85,227.67) --
	(201.97,227.67) --
	(202.09,227.66) --
	(202.21,227.66) --
	(202.33,227.65) --
	(202.45,227.64) --
	(202.57,227.60) --
	(202.69,227.58) --
	(202.81,227.58) --
	(202.93,227.58) --
	(203.05,227.55) --
	(203.17,227.54) --
	(203.29,227.54) --
	(203.41,227.54) --
	(203.53,227.53) --
	(203.65,227.53) --
	(203.77,227.53) --
	(203.89,227.53) --
	(204.01,227.50) --
	(204.13,227.50) --
	(204.25,227.49) --
	(204.37,227.45) --
	(204.49,227.45) --
	(204.61,227.45) --
	(204.73,227.45) --
	(204.85,227.45) --
	(204.97,227.45) --
	(205.09,227.44) --
	(205.21,227.44) --
	(205.33,227.42) --
	(205.45,227.36) --
	(205.57,227.36) --
	(205.69,227.35) --
	(205.81,227.34) --
	(205.93,227.33) --
	(206.05,227.30) --
	(206.17,227.30) --
	(206.29,227.28) --
	(206.41,227.28) --
	(206.53,227.27) --
	(206.64,227.27) --
	(206.76,227.24) --
	(206.88,227.20) --
	(207.00,227.20) --
	(207.12,227.20) --
	(207.24,227.19) --
	(207.36,227.19) --
	(207.48,227.18) --
	(207.60,227.18) --
	(207.72,227.18) --
	(207.84,227.18) --
	(207.96,227.18) --
	(208.08,227.14) --
	(208.20,227.14) --
	(208.32,227.12) --
	(208.44,227.12) --
	(208.56,227.10) --
	(208.68,227.10) --
	(208.80,227.10) --
	(208.92,227.09) --
	(209.04,227.08) --
	(209.16,227.04) --
	(209.28,227.02) --
	(209.40,227.01) --
	(209.52,227.01) --
	(209.64,226.97) --
	(209.76,226.97) --
	(209.88,226.96) --
	(210.00,226.95) --
	(210.12,226.95) --
	(210.24,226.95) --
	(210.36,226.95) --
	(210.48,226.95) --
	(210.60,226.92) --
	(210.72,226.91) --
	(210.84,226.88) --
	(210.96,226.84) --
	(211.08,226.83) --
	(211.20,226.83) --
	(211.32,226.83) --
	(211.44,226.77) --
	(211.56,226.75) --
	(211.68,226.74) --
	(211.80,226.74) --
	(211.91,226.72) --
	(212.03,226.67) --
	(212.15,226.67) --
	(212.27,226.65) --
	(212.39,226.58) --
	(212.51,226.56) --
	(212.63,226.53) --
	(212.75,226.50) --
	(212.87,226.47) --
	(212.99,226.46) --
	(213.11,226.46) --
	(213.23,226.44) --
	(213.35,226.44) --
	(213.47,226.44) --
	(213.59,226.44) --
	(213.71,226.39) --
	(213.83,226.37) --
	(213.95,226.37) --
	(214.07,226.37) --
	(214.19,226.36) --
	(214.31,226.35) --
	(214.43,226.35) --
	(214.55,226.35) --
	(214.67,226.31) --
	(214.79,226.31) --
	(214.91,226.30) --
	(215.03,226.30) --
	(215.15,226.30) --
	(215.27,226.29) --
	(215.39,226.26) --
	(215.51,226.25) --
	(215.63,226.24) --
	(215.75,226.24) --
	(215.87,226.24) --
	(215.99,226.24) --
	(216.11,226.24) --
	(216.23,226.23) --
	(216.35,226.23) --
	(216.47,226.23) --
	(216.59,226.21) --
	(216.71,226.20) --
	(216.83,226.17) --
	(216.95,226.11) --
	(217.07,226.11) --
	(217.19,226.10) --
	(217.30,226.10) --
	(217.42,226.10) --
	(217.54,226.07) --
	(217.66,226.07) --
	(217.78,225.96) --
	(217.90,225.95) --
	(218.02,225.95) --
	(218.14,225.94) --
	(218.26,225.94) --
	(218.38,225.91) --
	(218.50,225.90) --
	(218.62,225.88) --
	(218.74,225.82) --
	(218.86,225.82) --
	(218.98,225.82) --
	(219.10,225.81) --
	(219.22,225.80) --
	(219.34,225.80) --
	(219.46,225.77) --
	(219.58,225.77) --
	(219.70,225.77) --
	(219.82,225.77) --
	(219.94,225.73) --
	(220.06,225.70) --
	(220.18,225.67) --
	(220.30,225.67) --
	(220.42,225.66) --
	(220.54,225.65) --
	(220.66,225.65) --
	(220.78,225.65) --
	(220.90,225.58) --
	(221.02,225.56) --
	(221.14,225.56) --
	(221.26,225.56) --
	(221.38,225.49) --
	(221.50,225.49) --
	(221.62,225.49) --
	(221.74,225.49) --
	(221.86,225.48) --
	(221.98,225.48) --
	(222.10,225.48) --
	(222.22,225.47) --
	(222.34,225.39) --
	(222.46,225.39) --
	(222.57,225.38) --
	(222.69,225.38) --
	(222.81,225.35) --
	(222.93,225.34) --
	(223.05,225.34) --
	(223.17,225.27) --
	(223.29,225.24) --
	(223.41,225.16) --
	(223.53,225.16) --
	(223.65,225.16) --
	(223.77,225.15) --
	(223.89,225.15) --
	(224.01,225.15) --
	(224.13,225.15) --
	(224.25,225.15) --
	(224.37,225.14) --
	(224.49,225.14) --
	(224.61,225.14) --
	(224.73,225.13) --
	(224.85,225.08) --
	(224.97,225.08) --
	(225.09,225.06) --
	(225.21,225.06) --
	(225.33,225.06) --
	(225.45,225.06) --
	(225.57,225.05) --
	(225.69,225.04) --
	(225.81,225.04) --
	(225.93,225.03) --
	(226.05,225.03) --
	(226.17,225.01) --
	(226.29,225.00) --
	(226.41,224.99) --
	(226.53,224.98) --
	(226.65,224.98) --
	(226.77,224.97) --
	(226.89,224.94) --
	(227.01,224.94) --
	(227.13,224.94) --
	(227.25,224.94) --
	(227.37,224.92) --
	(227.49,224.92) --
	(227.61,224.90) --
	(227.73,224.89) --
	(227.85,224.88) --
	(227.96,224.82) --
	(228.08,224.80) --
	(228.20,224.80) --
	(228.32,224.79) --
	(228.44,224.72) --
	(228.56,224.71) --
	(228.68,224.69) --
	(228.80,224.68) --
	(228.92,224.67) --
	(229.04,224.66) --
	(229.16,224.63) --
	(229.28,224.62) --
	(229.40,224.62) --
	(229.52,224.62) --
	(229.64,224.59) --
	(229.76,224.58) --
	(229.88,224.57) --
	(230.00,224.56) --
	(230.12,224.56) --
	(230.24,224.56) --
	(230.36,224.53) --
	(230.48,224.53) --
	(230.60,224.52) --
	(230.72,224.48) --
	(230.84,224.48) --
	(230.96,224.48) --
	(231.08,224.48) --
	(231.20,224.46) --
	(231.32,224.46) --
	(231.44,224.46) --
	(231.56,224.46) --
	(231.68,224.44) --
	(231.80,224.44) --
	(231.92,224.43) --
	(232.04,224.41) --
	(232.16,224.41) --
	(232.28,224.41) --
	(232.40,224.40) --
	(232.52,224.40) --
	(232.64,224.39) --
	(232.76,224.38) --
	(232.88,224.36) --
	(233.00,224.35) --
	(233.12,224.35) --
	(233.24,224.28) --
	(233.35,224.25) --
	(233.47,224.20) --
	(233.59,224.20) --
	(233.71,224.16) --
	(233.83,224.16) --
	(233.95,224.16) --
	(234.07,224.15) --
	(234.19,224.15) --
	(234.31,224.14) --
	(234.43,224.13) --
	(234.55,224.12) --
	(234.67,224.12) --
	(234.79,224.12) --
	(234.91,224.11) --
	(235.03,224.11) --
	(235.15,224.11) --
	(235.27,224.10) --
	(235.39,224.10) --
	(235.51,224.09) --
	(235.63,224.09) --
	(235.75,224.06) --
	(235.87,224.02) --
	(235.99,224.00) --
	(236.11,224.00) --
	(236.23,223.95) --
	(236.35,223.95) --
	(236.47,223.94) --
	(236.59,223.94) --
	(236.71,223.94) --
	(236.83,223.94) --
	(236.95,223.94) --
	(237.07,223.94) --
	(237.19,223.94) --
	(237.31,223.93) --
	(237.43,223.93) --
	(237.55,223.92) --
	(237.67,223.90) --
	(237.79,223.86) --
	(237.91,223.86) --
	(238.03,223.85) --
	(238.15,223.85) --
	(238.27,223.85) --
	(238.39,223.81) --
	(238.51,223.81) --
	(238.62,223.81) --
	(238.74,223.76) --
	(238.86,223.76) --
	(238.98,223.74) --
	(239.10,223.74) --
	(239.22,223.70) --
	(239.34,223.70) --
	(239.46,223.66) --
	(239.58,223.57) --
	(239.70,223.56) --
	(239.82,223.55) --
	(239.94,223.55) --
	(240.06,223.55) --
	(240.18,223.55) --
	(240.30,223.49) --
	(240.42,223.49) --
	(240.54,223.45) --
	(240.66,223.45) --
	(240.78,223.43) --
	(240.90,223.41) --
	(241.02,223.40) --
	(241.14,223.40) --
	(241.26,223.40) --
	(241.38,223.40) --
	(241.50,223.40) --
	(241.62,223.38) --
	(241.74,223.38) --
	(241.86,223.35) --
	(241.98,223.34) --
	(242.10,223.33) --
	(242.22,223.33) --
	(242.34,223.31) --
	(242.46,223.31) --
	(242.58,223.31) --
	(242.70,223.31) --
	(242.82,223.21) --
	(242.94,223.21) --
	(243.06,223.18) --
	(243.18,223.12) --
	(243.30,223.11) --
	(243.42,223.09) --
	(243.54,223.09) --
	(243.66,223.05) --
	(243.78,223.03) --
	(243.90,223.02) --
	(244.01,223.02) --
	(244.13,223.02) --
	(244.25,223.01) --
	(244.37,223.01) --
	(244.49,222.96) --
	(244.61,222.96) --
	(244.73,222.96) --
	(244.85,222.96) --
	(244.97,222.96) --
	(245.09,222.91) --
	(245.21,222.91) --
	(245.33,222.91) --
	(245.45,222.90) --
	(245.57,222.90) --
	(245.69,222.89) --
	(245.81,222.89) --
	(245.93,222.88) --
	(246.05,222.88) --
	(246.17,222.86) --
	(246.29,222.83) --
	(246.41,222.74) --
	(246.53,222.74) --
	(246.65,222.74) --
	(246.77,222.74) --
	(246.89,222.71) --
	(247.01,222.71) --
	(247.13,222.68) --
	(247.25,222.68) --
	(247.37,222.67) --
	(247.49,222.67) --
	(247.61,222.67) --
	(247.73,222.67) --
	(247.85,222.67) --
	(247.97,222.67) --
	(248.09,222.66) --
	(248.21,222.66) --
	(248.33,222.63) --
	(248.45,222.61) --
	(248.57,222.61) --
	(248.69,222.60) --
	(248.81,222.60) --
	(248.93,222.60) --
	(249.05,222.60) --
	(249.17,222.58) --
	(249.28,222.58) --
	(249.40,222.57) --
	(249.52,222.57) --
	(249.64,222.57) --
	(249.76,222.54) --
	(249.88,222.54) --
	(250.00,222.54) --
	(250.12,222.53) --
	(250.24,222.51) --
	(250.36,222.51) --
	(250.48,222.50) --
	(250.60,222.50) --
	(250.72,222.48) --
	(250.84,222.44) --
	(250.96,222.40) --
	(251.08,222.34) --
	(251.20,222.34) --
	(251.32,222.34) --
	(251.44,222.33) --
	(251.56,222.33) --
	(251.68,222.33) --
	(251.80,222.33) --
	(251.92,222.33) --
	(252.04,222.32) --
	(252.16,222.31) --
	(252.28,222.31) --
	(252.40,222.31) --
	(252.52,222.31) --
	(252.64,222.29) --
	(252.76,222.29) --
	(252.88,222.29) --
	(253.00,222.28) --
	(253.12,222.23) --
	(253.24,222.23) --
	(253.36,222.22) --
	(253.48,222.21) --
	(253.60,222.21) --
	(253.72,222.21) --
	(253.84,222.21) --
	(253.96,222.20) --
	(254.08,222.20) --
	(254.20,222.19) --
	(254.32,222.18) --
	(254.44,222.18) --
	(254.56,222.18) --
	(254.67,222.18) --
	(254.79,222.18) --
	(254.91,222.14) --
	(255.03,222.13) --
	(255.15,222.10) --
	(255.27,222.08) --
	(255.39,222.08) --
	(255.51,222.03) --
	(255.63,222.02) --
	(255.75,222.01) --
	(255.87,222.00) --
	(255.99,221.95) --
	(256.11,221.95) --
	(256.23,221.95) --
	(256.35,221.94) --
	(256.47,221.90) --
	(256.59,221.89) --
	(256.71,221.85) --
	(256.83,221.85) --
	(256.95,221.85) --
	(257.07,221.84) --
	(257.19,221.83) --
	(257.31,221.81) --
	(257.43,221.81) --
	(257.55,221.77) --
	(257.67,221.77) --
	(257.79,221.77) --
	(257.91,221.77) --
	(258.03,221.75) --
	(258.15,221.75) --
	(258.27,221.74) --
	(258.39,221.70) --
	(258.51,221.69) --
	(258.63,221.68) --
	(258.75,221.65) --
	(258.87,221.64) --
	(258.99,221.64) --
	(259.11,221.64) --
	(259.23,221.64) --
	(259.35,221.63) --
	(259.47,221.63) --
	(259.59,221.62) --
	(259.71,221.62) --
	(259.83,221.60) --
	(259.94,221.59) --
	(260.06,221.59) --
	(260.18,221.57) --
	(260.30,221.50) --
	(260.42,221.44) --
	(260.54,221.44) --
	(260.66,221.44) --
	(260.78,221.42) --
	(260.90,221.42) --
	(261.02,221.42) --
	(261.14,221.42) --
	(261.26,221.42) --
	(261.38,221.42) --
	(261.50,221.40) --
	(261.62,221.40) --
	(261.74,221.37) --
	(261.86,221.34) --
	(261.98,221.33) --
	(262.10,221.31) --
	(262.22,221.31) --
	(262.34,221.30) --
	(262.46,221.30) --
	(262.58,221.29) --
	(262.70,221.29) --
	(262.82,221.28) --
	(262.94,221.28) --
	(263.06,221.28) --
	(263.18,221.27) --
	(263.30,221.26) --
	(263.42,221.25) --
	(263.54,221.24) --
	(263.66,221.24) --
	(263.78,221.22) --
	(263.90,221.22) --
	(264.02,221.22) --
	(264.14,221.22) --
	(264.26,221.22) --
	(264.38,221.22) --
	(264.50,221.21) --
	(264.62,221.20) --
	(264.74,221.20) --
	(264.86,221.20) --
	(264.98,221.17) --
	(265.10,221.17) --
	(265.22,221.13) --
	(265.33,221.12) --
	(265.45,221.12) --
	(265.57,221.11) --
	(265.69,221.11) --
	(265.81,221.11) --
	(265.93,221.11) --
	(266.05,221.06) --
	(266.17,221.06) --
	(266.29,221.04) --
	(266.41,221.03) --
	(266.53,221.02) --
	(266.65,221.01) --
	(266.77,221.01) --
	(266.89,221.01) --
	(267.01,221.01) --
	(267.13,221.00) --
	(267.25,221.00) --
	(267.37,220.98) --
	(267.49,220.95) --
	(267.61,220.95) --
	(267.73,220.94) --
	(267.85,220.94) --
	(267.97,220.94) --
	(268.09,220.93) --
	(268.21,220.92) --
	(268.33,220.92) --
	(268.45,220.92) --
	(268.57,220.91) --
	(268.69,220.90) --
	(268.81,220.90) --
	(268.93,220.82) --
	(269.05,220.82) --
	(269.17,220.81) --
	(269.29,220.81) --
	(269.41,220.80) --
	(269.53,220.79) --
	(269.65,220.78) --
	(269.77,220.77) --
	(269.89,220.77) --
	(270.01,220.77) --
	(270.13,220.77) --
	(270.25,220.75) --
	(270.37,220.74) --
	(270.49,220.73) --
	(270.61,220.73) --
	(270.72,220.73) --
	(270.84,220.73) --
	(270.96,220.72) --
	(271.08,220.71) --
	(271.20,220.69) --
	(271.32,220.66) --
	(271.44,220.66) --
	(271.56,220.65) --
	(271.68,220.65) --
	(271.80,220.64) --
	(271.92,220.64) --
	(272.04,220.64) --
	(272.16,220.63) --
	(272.28,220.62) --
	(272.40,220.62) --
	(272.52,220.61) --
	(272.64,220.60) --
	(272.76,220.60) --
	(272.88,220.59) --
	(273.00,220.57) --
	(273.12,220.57) --
	(273.24,220.53) --
	(273.36,220.52) --
	(273.48,220.52) --
	(273.60,220.51) --
	(273.72,220.50) --
	(273.84,220.50) --
	(273.96,220.50) --
	(274.08,220.49) --
	(274.20,220.43) --
	(274.32,220.43) --
	(274.44,220.42) --
	(274.56,220.31) --
	(274.68,220.31) --
	(274.80,220.31) --
	(274.92,220.31) --
	(275.04,220.31) --
	(275.16,220.31) --
	(275.28,220.31) --
	(275.40,220.30) --
	(275.52,220.30) --
	(275.64,220.26) --
	(275.76,220.25) --
	(275.88,220.25) --
	(275.99,220.25) --
	(276.11,220.25) --
	(276.23,220.22) --
	(276.35,220.22) --
	(276.47,220.22) --
	(276.59,220.21) --
	(276.71,220.21) --
	(276.83,220.21) --
	(276.95,220.20) --
	(277.07,220.19) --
	(277.19,220.19) --
	(277.31,220.19) --
	(277.43,220.19) --
	(277.55,220.19) --
	(277.67,220.19) --
	(277.79,220.19) --
	(277.91,220.19) --
	(278.03,220.13) --
	(278.15,220.12) --
	(278.27,220.11) --
	(278.39,220.11) --
	(278.51,220.11) --
	(278.63,220.10) --
	(278.75,220.09) --
	(278.87,220.09) --
	(278.99,220.09) --
	(279.11,220.06) --
	(279.23,220.06) --
	(279.35,220.05) --
	(279.47,220.04) --
	(279.59,220.04) --
	(279.71,220.04) --
	(279.83,220.00) --
	(279.95,220.00) --
	(280.07,219.99) --
	(280.19,219.99) --
	(280.31,219.97) --
	(280.43,219.96) --
	(280.55,219.95) --
	(280.67,219.92) --
	(280.79,219.89) --
	(280.91,219.89) --
	(281.03,219.89) --
	(281.15,219.87) --
	(281.27,219.86) --
	(281.38,219.86) --
	(281.50,219.86) --
	(281.62,219.85) --
	(281.74,219.85) --
	(281.86,219.85) --
	(281.98,219.85) --
	(282.10,219.83) --
	(282.22,219.78) --
	(282.34,219.76) --
	(282.46,219.74) --
	(282.58,219.73) --
	(282.70,219.73) --
	(282.82,219.73) --
	(282.94,219.73) --
	(283.06,219.73) --
	(283.18,219.73) --
	(283.30,219.72) --
	(283.42,219.70) --
	(283.54,219.68) --
	(283.66,219.66) --
	(283.78,219.66) --
	(283.90,219.62) --
	(284.02,219.62) --
	(284.14,219.60) --
	(284.26,219.60) --
	(284.38,219.60) --
	(284.50,219.60) --
	(284.62,219.60) --
	(284.74,219.58) --
	(284.86,219.58) --
	(284.98,219.54) --
	(285.10,219.53) --
	(285.22,219.53) --
	(285.34,219.50) --
	(285.46,219.49) --
	(285.58,219.48) --
	(285.70,219.47) --
	(285.82,219.47) --
	(285.94,219.46) --
	(286.06,219.46) --
	(286.18,219.46) --
	(286.30,219.44) --
	(286.42,219.44) --
	(286.54,219.39) --
	(286.65,219.39) --
	(286.77,219.35) --
	(286.89,219.34) --
	(287.01,219.34) --
	(287.13,219.33) --
	(287.25,219.33) --
	(287.37,219.33) --
	(287.49,219.31) --
	(287.61,219.31) --
	(287.73,219.31) --
	(287.85,219.28) --
	(287.97,219.28) --
	(288.09,219.28) --
	(288.21,219.28) --
	(288.33,219.27) --
	(288.45,219.26) --
	(288.57,219.25) --
	(288.69,219.24) --
	(288.81,219.24) --
	(288.93,219.22) --
	(289.05,219.20) --
	(289.17,219.19) --
	(289.29,219.16) --
	(289.41,219.13) --
	(289.53,219.11) --
	(289.65,219.10) --
	(289.77,219.10) --
	(289.89,219.10) --
	(290.01,219.10) --
	(290.13,219.02) --
	(290.25,219.02) --
	(290.37,219.01) --
	(290.49,219.01) --
	(290.61,219.00) --
	(290.73,218.98) --
	(290.85,218.98) --
	(290.97,218.98) --
	(291.09,218.98) --
	(291.21,218.98) --
	(291.33,218.98) --
	(291.45,218.94) --
	(291.57,218.94) --
	(291.69,218.93) --
	(291.81,218.93) --
	(291.93,218.93) --
	(292.04,218.93) --
	(292.16,218.93) --
	(292.28,218.93) --
	(292.40,218.92) --
	(292.52,218.90) --
	(292.64,218.90) --
	(292.76,218.89) --
	(292.88,218.88) --
	(293.00,218.82) --
	(293.12,218.82) --
	(293.24,218.81) --
	(293.36,218.81) --
	(293.48,218.81) --
	(293.60,218.78) --
	(293.72,218.73) --
	(293.84,218.73) --
	(293.96,218.73) --
	(294.08,218.73) --
	(294.20,218.73) --
	(294.32,218.73) --
	(294.44,218.73) --
	(294.56,218.73) --
	(294.68,218.72) --
	(294.80,218.72) --
	(294.92,218.70) --
	(295.04,218.70) --
	(295.16,218.70) --
	(295.28,218.67) --
	(295.40,218.67) --
	(295.52,218.66) --
	(295.64,218.66) --
	(295.76,218.66) --
	(295.88,218.66) --
	(296.00,218.65) --
	(296.12,218.65) --
	(296.24,218.65) --
	(296.36,218.64) --
	(296.48,218.64) --
	(296.60,218.64) --
	(296.72,218.64) --
	(296.84,218.63) --
	(296.96,218.63) --
	(297.08,218.63) --
	(297.20,218.61) --
	(297.31,218.61) --
	(297.43,218.59) --
	(297.55,218.59) --
	(297.67,218.57) --
	(297.79,218.56) --
	(297.91,218.56) --
	(298.03,218.56) --
	(298.15,218.53) --
	(298.27,218.53) --
	(298.39,218.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,296.05) --
	( 58.96,295.98) --
	( 59.08,295.79) --
	( 59.20,295.56) --
	( 59.32,295.29) --
	( 59.44,295.04) --
	( 59.56,294.83) --
	( 59.68,294.60) --
	( 59.80,294.38) --
	( 59.92,294.17) --
	( 60.04,293.94) --
	( 60.16,293.74) --
	( 60.28,293.54) --
	( 60.40,293.37) --
	( 60.52,293.19) --
	( 60.64,293.02) --
	( 60.76,292.84) --
	( 60.88,292.69) --
	( 61.00,292.55) --
	( 61.12,292.38) --
	( 61.24,292.29) --
	( 61.36,292.14) --
	( 61.48,292.03) --
	( 61.60,291.92) --
	( 61.72,291.78) --
	( 61.84,291.68) --
	( 61.96,291.59) --
	( 62.08,291.49) --
	( 62.20,291.38) --
	( 62.32,291.28) --
	( 62.43,291.18) --
	( 62.55,291.08) --
	( 62.67,290.97) --
	( 62.79,290.87) --
	( 62.91,290.79) --
	( 63.03,290.68) --
	( 63.15,290.59) --
	( 63.27,290.51) --
	( 63.39,290.39) --
	( 63.51,290.32) --
	( 63.63,290.24) --
	( 63.75,290.14) --
	( 63.87,290.06) --
	( 63.99,289.98) --
	( 64.11,289.87) --
	( 64.23,289.81) --
	( 64.35,289.72) --
	( 64.47,289.64) --
	( 64.59,289.55) --
	( 64.71,289.47) --
	( 64.83,289.41) --
	( 64.95,289.34) --
	( 65.07,289.22) --
	( 65.19,289.14) --
	( 65.31,289.06) --
	( 65.43,289.03) --
	( 65.55,288.91) --
	( 65.67,288.84) --
	( 65.79,288.76) --
	( 65.91,288.70) --
	( 66.03,288.62) --
	( 66.15,288.52) --
	( 66.27,288.45) --
	( 66.39,288.38) --
	( 66.51,288.30) --
	( 66.63,288.23) --
	( 66.75,288.15) --
	( 66.87,288.06) --
	( 66.99,287.98) --
	( 67.11,287.89) --
	( 67.23,287.83) --
	( 67.35,287.75) --
	( 67.47,287.67) --
	( 67.59,287.56) --
	( 67.71,287.49) --
	( 67.82,287.41) --
	( 67.94,287.32) --
	( 68.06,287.24) --
	( 68.18,287.18) --
	( 68.30,287.12) --
	( 68.42,287.02) --
	( 68.54,286.96) --
	( 68.66,286.89) --
	( 68.78,286.80) --
	( 68.90,286.74) --
	( 69.02,286.65) --
	( 69.14,286.56) --
	( 69.26,286.47) --
	( 69.38,286.41) --
	( 69.50,286.33) --
	( 69.62,286.26) --
	( 69.74,286.17) --
	( 69.86,286.08) --
	( 69.98,285.99) --
	( 70.10,285.92) --
	( 70.22,285.83) --
	( 70.34,285.74) --
	( 70.46,285.64) --
	( 70.58,285.58) --
	( 70.70,285.50) --
	( 70.82,285.43) --
	( 70.94,285.34) --
	( 71.06,285.28) --
	( 71.18,285.24) --
	( 71.30,285.14) --
	( 71.42,285.06) --
	( 71.54,285.00) --
	( 71.66,284.93) --
	( 71.78,284.86) --
	( 71.90,284.78) --
	( 72.02,284.69) --
	( 72.14,284.61) --
	( 72.26,284.51) --
	( 72.38,284.44) --
	( 72.50,284.32) --
	( 72.62,284.24) --
	( 72.74,284.16) --
	( 72.86,284.06) --
	( 72.98,284.00) --
	( 73.10,283.95) --
	( 73.21,283.87) --
	( 73.33,283.75) --
	( 73.45,283.70) --
	( 73.57,283.62) --
	( 73.69,283.54) --
	( 73.81,283.46) --
	( 73.93,283.35) --
	( 74.05,283.28) --
	( 74.17,283.19) --
	( 74.29,283.09) --
	( 74.41,283.00) --
	( 74.53,282.91) --
	( 74.65,282.81) --
	( 74.77,282.73) --
	( 74.89,282.63) --
	( 75.01,282.56) --
	( 75.13,282.46) --
	( 75.25,282.38) --
	( 75.37,282.30) --
	( 75.49,282.20) --
	( 75.61,282.11) --
	( 75.73,282.06) --
	( 75.85,281.96) --
	( 75.97,281.89) --
	( 76.09,281.79) --
	( 76.21,281.72) --
	( 76.33,281.58) --
	( 76.45,281.53) --
	( 76.57,281.43) --
	( 76.69,281.31) --
	( 76.81,281.26) --
	( 76.93,281.18) --
	( 77.05,281.07) --
	( 77.17,280.96) --
	( 77.29,280.88) --
	( 77.41,280.81) --
	( 77.53,280.71) --
	( 77.65,280.66) --
	( 77.77,280.58) --
	( 77.89,280.52) --
	( 78.01,280.41) --
	( 78.13,280.33) --
	( 78.25,280.25) --
	( 78.37,280.17) --
	( 78.48,280.07) --
	( 78.60,279.99) --
	( 78.72,279.89) --
	( 78.84,279.83) --
	( 78.96,279.75) --
	( 79.08,279.67) --
	( 79.20,279.60) --
	( 79.32,279.52) --
	( 79.44,279.42) --
	( 79.56,279.33) --
	( 79.68,279.26) --
	( 79.80,279.15) --
	( 79.92,279.06) --
	( 80.04,278.96) --
	( 80.16,278.89) --
	( 80.28,278.83) --
	( 80.40,278.72) --
	( 80.52,278.66) --
	( 80.64,278.58) --
	( 80.76,278.49) --
	( 80.88,278.41) --
	( 81.00,278.34) --
	( 81.12,278.26) --
	( 81.24,278.19) --
	( 81.36,278.10) --
	( 81.48,277.99) --
	( 81.60,277.91) --
	( 81.72,277.84) --
	( 81.84,277.75) --
	( 81.96,277.67) --
	( 82.08,277.60) --
	( 82.20,277.50) --
	( 82.32,277.40) --
	( 82.44,277.36) --
	( 82.56,277.31) --
	( 82.68,277.19) --
	( 82.80,277.10) --
	( 82.92,276.99) --
	( 83.04,276.91) --
	( 83.16,276.80) --
	( 83.28,276.75) --
	( 83.40,276.67) --
	( 83.52,276.59) --
	( 83.64,276.51) --
	( 83.76,276.41) --
	( 83.87,276.32) --
	( 83.99,276.25) --
	( 84.11,276.18) --
	( 84.23,276.10) --
	( 84.35,275.97) --
	( 84.47,275.93) --
	( 84.59,275.85) --
	( 84.71,275.77) --
	( 84.83,275.69) --
	( 84.95,275.63) --
	( 85.07,275.53) --
	( 85.19,275.42) --
	( 85.31,275.35) --
	( 85.43,275.27) --
	( 85.55,275.16) --
	( 85.67,275.04) --
	( 85.79,274.97) --
	( 85.91,274.92) --
	( 86.03,274.84) --
	( 86.15,274.77) --
	( 86.27,274.69) --
	( 86.39,274.59) --
	( 86.51,274.49) --
	( 86.63,274.44) --
	( 86.75,274.39) --
	( 86.87,274.29) --
	( 86.99,274.18) --
	( 87.11,274.11) --
	( 87.23,274.02) --
	( 87.35,273.87) --
	( 87.47,273.79) --
	( 87.59,273.73) --
	( 87.71,273.66) --
	( 87.83,273.52) --
	( 87.95,273.43) --
	( 88.07,273.37) --
	( 88.19,273.33) --
	( 88.31,273.17) --
	( 88.43,273.12) --
	( 88.55,273.03) --
	( 88.67,272.98) --
	( 88.79,272.88) --
	( 88.91,272.83) --
	( 89.03,272.74) --
	( 89.14,272.63) --
	( 89.26,272.52) --
	( 89.38,272.44) --
	( 89.50,272.37) --
	( 89.62,272.24) --
	( 89.74,272.17) --
	( 89.86,272.09) --
	( 89.98,271.99) --
	( 90.10,271.95) --
	( 90.22,271.79) --
	( 90.34,271.70) --
	( 90.46,271.62) --
	( 90.58,271.54) --
	( 90.70,271.42) --
	( 90.82,271.27) --
	( 90.94,271.19) --
	( 91.06,271.10) --
	( 91.18,271.07) --
	( 91.30,270.98) --
	( 91.42,270.90) --
	( 91.54,270.82) --
	( 91.66,270.77) --
	( 91.78,270.66) --
	( 91.90,270.57) --
	( 92.02,270.48) --
	( 92.14,270.41) --
	( 92.26,270.38) --
	( 92.38,270.29) --
	( 92.50,270.22) --
	( 92.62,270.10) --
	( 92.74,270.00) --
	( 92.86,269.89) --
	( 92.98,269.83) --
	( 93.10,269.72) --
	( 93.22,269.61) --
	( 93.34,269.44) --
	( 93.46,269.35) --
	( 93.58,269.22) --
	( 93.70,269.10) --
	( 93.82,269.00) --
	( 93.94,268.95) --
	( 94.06,268.88) --
	( 94.18,268.79) --
	( 94.30,268.69) --
	( 94.42,268.64) --
	( 94.53,268.55) --
	( 94.65,268.43) --
	( 94.77,268.37) --
	( 94.89,268.25) --
	( 95.01,268.13) --
	( 95.13,267.97) --
	( 95.25,267.89) --
	( 95.37,267.81) --
	( 95.49,267.77) --
	( 95.61,267.63) --
	( 95.73,267.56) --
	( 95.85,267.44) --
	( 95.97,267.36) --
	( 96.09,267.25) --
	( 96.21,267.20) --
	( 96.33,267.15) --
	( 96.45,267.05) --
	( 96.57,266.92) --
	( 96.69,266.86) --
	( 96.81,266.78) --
	( 96.93,266.60) --
	( 97.05,266.54) --
	( 97.17,266.47) --
	( 97.29,266.32) --
	( 97.41,266.27) --
	( 97.53,266.17) --
	( 97.65,266.10) --
	( 97.77,266.00) --
	( 97.89,265.93) --
	( 98.01,265.87) --
	( 98.13,265.77) --
	( 98.25,265.66) --
	( 98.37,265.44) --
	( 98.49,265.33) --
	( 98.61,265.20) --
	( 98.73,265.07) --
	( 98.85,265.03) --
	( 98.97,264.98) --
	( 99.09,264.92) --
	( 99.21,264.86) --
	( 99.33,264.77) --
	( 99.45,264.72) --
	( 99.57,264.48) --
	( 99.69,264.35) --
	( 99.80,264.21) --
	( 99.92,264.16) --
	(100.04,264.00) --
	(100.16,263.93) --
	(100.28,263.82) --
	(100.40,263.64) --
	(100.52,263.59) --
	(100.64,263.50) --
	(100.76,263.47) --
	(100.88,263.35) --
	(101.00,263.17) --
	(101.12,263.07) --
	(101.24,262.90) --
	(101.36,262.81) --
	(101.48,262.72) --
	(101.60,262.64) --
	(101.72,262.57) --
	(101.84,262.45) --
	(101.96,262.40) --
	(102.08,262.36) --
	(102.20,262.19) --
	(102.32,262.15) --
	(102.44,262.11) --
	(102.56,262.00) --
	(102.68,261.82) --
	(102.80,261.71) --
	(102.92,261.68) --
	(103.04,261.34) --
	(103.16,261.23) --
	(103.28,261.12) --
	(103.40,260.90) --
	(103.52,260.84) --
	(103.64,260.78) --
	(103.76,260.68) --
	(103.88,260.49) --
	(104.00,260.34) --
	(104.12,260.28) --
	(104.24,260.16) --
	(104.36,260.03) --
	(104.48,259.81) --
	(104.60,259.72) --
	(104.72,259.44) --
	(104.84,259.24) --
	(104.96,259.11) --
	(105.08,259.05) --
	(105.19,258.97) --
	(105.31,258.89) --
	(105.43,258.80) --
	(105.55,258.75) --
	(105.67,258.41) --
	(105.79,258.36) --
	(105.91,258.26) --
	(106.03,258.16) --
	(106.15,258.08) --
	(106.27,257.85) --
	(106.39,257.76) --
	(106.51,257.70) --
	(106.63,257.55) --
	(106.75,257.47) --
	(106.87,257.35) --
	(106.99,257.26) --
	(107.11,257.13) --
	(107.23,257.06) --
	(107.35,256.94) --
	(107.47,256.86) --
	(107.59,256.76) --
	(107.71,256.56) --
	(107.83,256.42) --
	(107.95,256.35) --
	(108.07,256.31) --
	(108.19,256.11) --
	(108.31,255.90) --
	(108.43,255.87) --
	(108.55,255.74) --
	(108.67,255.58) --
	(108.79,255.50) --
	(108.91,255.40) --
	(109.03,255.34) --
	(109.15,255.26) --
	(109.27,255.12) --
	(109.39,255.02) --
	(109.51,254.86) --
	(109.63,254.70) --
	(109.75,254.68) --
	(109.87,254.40) --
	(109.99,254.29) --
	(110.11,254.11) --
	(110.23,254.03) --
	(110.35,254.00) --
	(110.47,253.97) --
	(110.58,253.88) --
	(110.70,253.75) --
	(110.82,253.62) --
	(110.94,253.56) --
	(111.06,253.44) --
	(111.18,253.34) --
	(111.30,253.17) --
	(111.42,253.11) --
	(111.54,253.09) --
	(111.66,253.08) --
	(111.78,252.93) --
	(111.90,252.84) --
	(112.02,252.33) --
	(112.14,252.10) --
	(112.26,252.02) --
	(112.38,251.83) --
	(112.50,251.75) --
	(112.62,251.71) --
	(112.74,251.68) --
	(112.86,251.62) --
	(112.98,251.57) --
	(113.10,251.55) --
	(113.22,251.32) --
	(113.34,251.20) --
	(113.46,251.19) --
	(113.58,251.10) --
	(113.70,250.95) --
	(113.82,250.88) --
	(113.94,250.74) --
	(114.06,250.67) --
	(114.18,250.62) --
	(114.30,250.55) --
	(114.42,250.47) --
	(114.54,250.33) --
	(114.66,250.21) --
	(114.78,250.17) --
	(114.90,250.11) --
	(115.02,250.05) --
	(115.14,249.95) --
	(115.26,249.90) --
	(115.38,249.84) --
	(115.50,249.79) --
	(115.62,249.72) --
	(115.74,249.67) --
	(115.85,249.62) --
	(115.97,249.56) --
	(116.09,249.43) --
	(116.21,249.36) --
	(116.33,249.31) --
	(116.45,249.24) --
	(116.57,249.19) --
	(116.69,249.12) --
	(116.81,249.03) --
	(116.93,248.99) --
	(117.05,248.95) --
	(117.17,248.92) --
	(117.29,248.82) --
	(117.41,248.73) --
	(117.53,248.68) --
	(117.65,248.65) --
	(117.77,248.62) --
	(117.89,248.54) --
	(118.01,248.49) --
	(118.13,248.42) --
	(118.25,248.35) --
	(118.37,248.32) --
	(118.49,248.24) --
	(118.61,248.20) --
	(118.73,248.09) --
	(118.85,248.05) --
	(118.97,248.00) --
	(119.09,247.84) --
	(119.21,247.80) --
	(119.33,247.77) --
	(119.45,247.76) --
	(119.57,247.67) --
	(119.69,247.49) --
	(119.81,247.49) --
	(119.93,247.42) --
	(120.05,247.31) --
	(120.17,247.27) --
	(120.29,247.25) --
	(120.41,247.23) --
	(120.53,247.10) --
	(120.65,247.00) --
	(120.77,246.94) --
	(120.89,246.92) --
	(121.01,246.85) --
	(121.13,246.75) --
	(121.24,246.67) --
	(121.36,246.59) --
	(121.48,246.56) --
	(121.60,246.46) --
	(121.72,246.39) --
	(121.84,246.25) --
	(121.96,246.17) --
	(122.08,246.14) --
	(122.20,246.05) --
	(122.32,246.01) --
	(122.44,245.94) --
	(122.56,245.91) --
	(122.68,245.84) --
	(122.80,245.80) --
	(122.92,245.77) --
	(123.04,245.71) --
	(123.16,245.66) --
	(123.28,245.63) --
	(123.40,245.59) --
	(123.52,245.53) --
	(123.64,245.47) --
	(123.76,245.39) --
	(123.88,245.36) --
	(124.00,245.32) --
	(124.12,245.28) --
	(124.24,245.26) --
	(124.36,245.25) --
	(124.48,245.18) --
	(124.60,245.06) --
	(124.72,245.01) --
	(124.84,245.01) --
	(124.96,244.86) --
	(125.08,244.83) --
	(125.20,244.78) --
	(125.32,244.77) --
	(125.44,244.69) --
	(125.56,244.65) --
	(125.68,244.64) --
	(125.80,244.61) --
	(125.92,244.60) --
	(126.04,244.54) --
	(126.16,244.47) --
	(126.28,244.43) --
	(126.40,244.35) --
	(126.51,244.33) --
	(126.63,244.33) --
	(126.75,244.28) --
	(126.87,244.26) --
	(126.99,244.22) --
	(127.11,244.19) --
	(127.23,244.17) --
	(127.35,244.13) --
	(127.47,244.01) --
	(127.59,243.96) --
	(127.71,243.93) --
	(127.83,243.87) --
	(127.95,243.85) --
	(128.07,243.81) --
	(128.19,243.76) --
	(128.31,243.71) --
	(128.43,243.68) --
	(128.55,243.62) --
	(128.67,243.59) --
	(128.79,243.57) --
	(128.91,243.55) --
	(129.03,243.53) --
	(129.15,243.46) --
	(129.27,243.45) --
	(129.39,243.40) --
	(129.51,243.38) --
	(129.63,243.29) --
	(129.75,243.20) --
	(129.87,243.18) --
	(129.99,243.14) --
	(130.11,243.07) --
	(130.23,243.00) --
	(130.35,242.92) --
	(130.47,242.87) --
	(130.59,242.80) --
	(130.71,242.76) --
	(130.83,242.71) --
	(130.95,242.66) --
	(131.07,242.65) --
	(131.19,242.61) --
	(131.31,242.54) --
	(131.43,242.53) --
	(131.55,242.46) --
	(131.67,242.38) --
	(131.79,242.37) --
	(131.90,242.36) --
	(132.02,242.30) --
	(132.14,242.29) --
	(132.26,242.26) --
	(132.38,242.16) --
	(132.50,242.08) --
	(132.62,242.01) --
	(132.74,241.97) --
	(132.86,241.94) --
	(132.98,241.92) --
	(133.10,241.87) --
	(133.22,241.83) --
	(133.34,241.76) --
	(133.46,241.73) --
	(133.58,241.71) --
	(133.70,241.67) --
	(133.82,241.59) --
	(133.94,241.51) --
	(134.06,241.48) --
	(134.18,241.46) --
	(134.30,241.39) --
	(134.42,241.29) --
	(134.54,241.29) --
	(134.66,241.27) --
	(134.78,241.11) --
	(134.90,241.11) --
	(135.02,241.03) --
	(135.14,241.00) --
	(135.26,240.99) --
	(135.38,240.99) --
	(135.50,240.93) --
	(135.62,240.90) --
	(135.74,240.85) --
	(135.86,240.84) --
	(135.98,240.81) --
	(136.10,240.80) --
	(136.22,240.75) --
	(136.34,240.70) --
	(136.46,240.67) --
	(136.58,240.62) --
	(136.70,240.56) --
	(136.82,240.55) --
	(136.94,240.49) --
	(137.06,240.45) --
	(137.17,240.43) --
	(137.29,240.40) --
	(137.41,240.30) --
	(137.53,240.27) --
	(137.65,240.27) --
	(137.77,240.25) --
	(137.89,240.19) --
	(138.01,240.14) --
	(138.13,240.12) --
	(138.25,240.06) --
	(138.37,240.00) --
	(138.49,239.93) --
	(138.61,239.91) --
	(138.73,239.81) --
	(138.85,239.75) --
	(138.97,239.71) --
	(139.09,239.64) --
	(139.21,239.61) --
	(139.33,239.53) --
	(139.45,239.46) --
	(139.57,239.43) --
	(139.69,239.39) --
	(139.81,239.37) --
	(139.93,239.30) --
	(140.05,239.25) --
	(140.17,239.23) --
	(140.29,239.19) --
	(140.41,239.12) --
	(140.53,239.07) --
	(140.65,238.97) --
	(140.77,238.93) --
	(140.89,238.88) --
	(141.01,238.81) --
	(141.13,238.79) --
	(141.25,238.76) --
	(141.37,238.74) --
	(141.49,238.73) --
	(141.61,238.72) --
	(141.73,238.70) --
	(141.85,238.68) --
	(141.97,238.66) --
	(142.09,238.65) --
	(142.21,238.61) --
	(142.33,238.57) --
	(142.45,238.54) --
	(142.56,238.44) --
	(142.68,238.42) --
	(142.80,238.42) --
	(142.92,238.41) --
	(143.04,238.36) --
	(143.16,238.34) --
	(143.28,238.33) --
	(143.40,238.31) --
	(143.52,238.26) --
	(143.64,238.24) --
	(143.76,238.21) --
	(143.88,238.19) --
	(144.00,238.17) --
	(144.12,238.15) --
	(144.24,238.15) --
	(144.36,238.14) --
	(144.48,238.10) --
	(144.60,238.08) --
	(144.72,238.08) --
	(144.84,238.07) --
	(144.96,238.07) --
	(145.08,238.06) --
	(145.20,238.04) --
	(145.32,238.01) --
	(145.44,237.98) --
	(145.56,237.95) --
	(145.68,237.92) --
	(145.80,237.90) --
	(145.92,237.89) --
	(146.04,237.89) --
	(146.16,237.89) --
	(146.28,237.87) --
	(146.40,237.82) --
	(146.52,237.77) --
	(146.64,237.65) --
	(146.76,237.63) --
	(146.88,237.63) --
	(147.00,237.62) --
	(147.12,237.59) --
	(147.24,237.58) --
	(147.36,237.57) --
	(147.48,237.53) --
	(147.60,237.53) --
	(147.72,237.48) --
	(147.84,237.40) --
	(147.95,237.39) --
	(148.07,237.27) --
	(148.19,237.22) --
	(148.31,237.20) --
	(148.43,237.10) --
	(148.55,237.09) --
	(148.67,237.06) --
	(148.79,237.02) --
	(148.91,236.98) --
	(149.03,236.94) --
	(149.15,236.91) --
	(149.27,236.77) --
	(149.39,236.76) --
	(149.51,236.74) --
	(149.63,236.71) --
	(149.75,236.69) --
	(149.87,236.68) --
	(149.99,236.65) --
	(150.11,236.57) --
	(150.23,236.55) --
	(150.35,236.54) --
	(150.47,236.52) --
	(150.59,236.48) --
	(150.71,236.43) --
	(150.83,236.38) --
	(150.95,236.38) --
	(151.07,236.34) --
	(151.19,236.34) --
	(151.31,236.34) --
	(151.43,236.32) --
	(151.55,236.28) --
	(151.67,236.26) --
	(151.79,236.23) --
	(151.91,236.22) --
	(152.03,236.19) --
	(152.15,236.18) --
	(152.27,236.16) --
	(152.39,236.13) --
	(152.51,236.09) --
	(152.63,236.06) --
	(152.75,236.00) --
	(152.87,235.99) --
	(152.99,235.98) --
	(153.11,235.97) --
	(153.22,235.97) --
	(153.34,235.93) --
	(153.46,235.90) --
	(153.58,235.88) --
	(153.70,235.80) --
	(153.82,235.78) --
	(153.94,235.76) --
	(154.06,235.72) --
	(154.18,235.68) --
	(154.30,235.68) --
	(154.42,235.65) --
	(154.54,235.60) --
	(154.66,235.55) --
	(154.78,235.55) --
	(154.90,235.50) --
	(155.02,235.47) --
	(155.14,235.46) --
	(155.26,235.45) --
	(155.38,235.44) --
	(155.50,235.44) --
	(155.62,235.42) --
	(155.74,235.36) --
	(155.86,235.35) --
	(155.98,235.32) --
	(156.10,235.32) --
	(156.22,235.31) --
	(156.34,235.31) --
	(156.46,235.31) --
	(156.58,235.26) --
	(156.70,235.25) --
	(156.82,235.23) --
	(156.94,235.21) --
	(157.06,235.20) --
	(157.18,235.19) --
	(157.30,235.18) --
	(157.42,235.17) --
	(157.54,235.16) --
	(157.66,235.07) --
	(157.78,235.06) --
	(157.90,235.04) --
	(158.02,234.96) --
	(158.14,234.95) --
	(158.26,234.90) --
	(158.38,234.90) --
	(158.50,234.89) --
	(158.61,234.83) --
	(158.73,234.81) --
	(158.85,234.79) --
	(158.97,234.77) --
	(159.09,234.75) --
	(159.21,234.72) --
	(159.33,234.66) --
	(159.45,234.65) --
	(159.57,234.63) --
	(159.69,234.61) --
	(159.81,234.55) --
	(159.93,234.52) --
	(160.05,234.51) --
	(160.17,234.48) --
	(160.29,234.45) --
	(160.41,234.44) --
	(160.53,234.43) --
	(160.65,234.38) --
	(160.77,234.37) --
	(160.89,234.33) --
	(161.01,234.33) --
	(161.13,234.33) --
	(161.25,234.32) --
	(161.37,234.31) --
	(161.49,234.27) --
	(161.61,234.27) --
	(161.73,234.26) --
	(161.85,234.21) --
	(161.97,234.17) --
	(162.09,234.10) --
	(162.21,234.10) --
	(162.33,234.10) --
	(162.45,234.08) --
	(162.57,234.01) --
	(162.69,234.00) --
	(162.81,233.99) --
	(162.93,233.98) --
	(163.05,233.97) --
	(163.17,233.96) --
	(163.29,233.93) --
	(163.41,233.87) --
	(163.53,233.85) --
	(163.65,233.83) --
	(163.77,233.79) --
	(163.88,233.76) --
	(164.00,233.74) --
	(164.12,233.73) --
	(164.24,233.72) --
	(164.36,233.70) --
	(164.48,233.65) --
	(164.60,233.64) --
	(164.72,233.63) --
	(164.84,233.58) --
	(164.96,233.53) --
	(165.08,233.47) --
	(165.20,233.44) --
	(165.32,233.41) --
	(165.44,233.38) --
	(165.56,233.37) --
	(165.68,233.37) --
	(165.80,233.36) --
	(165.92,233.34) --
	(166.04,233.24) --
	(166.16,233.21) --
	(166.28,233.21) --
	(166.40,233.20) --
	(166.52,233.18) --
	(166.64,233.17) --
	(166.76,233.17) --
	(166.88,233.15) --
	(167.00,233.14) --
	(167.12,233.08) --
	(167.24,233.08) --
	(167.36,233.08) --
	(167.48,233.06) --
	(167.60,233.05) --
	(167.72,233.03) --
	(167.84,233.03) --
	(167.96,232.99) --
	(168.08,232.96) --
	(168.20,232.95) --
	(168.32,232.94) --
	(168.44,232.93) --
	(168.56,232.93) --
	(168.68,232.92) --
	(168.80,232.90) --
	(168.92,232.90) --
	(169.04,232.89) --
	(169.16,232.84) --
	(169.27,232.84) --
	(169.39,232.74) --
	(169.51,232.72) --
	(169.63,232.66) --
	(169.75,232.65) --
	(169.87,232.64) --
	(169.99,232.63) --
	(170.11,232.59) --
	(170.23,232.57) --
	(170.35,232.54) --
	(170.47,232.52) --
	(170.59,232.52) --
	(170.71,232.50) --
	(170.83,232.49) --
	(170.95,232.47) --
	(171.07,232.44) --
	(171.19,232.43) --
	(171.31,232.41) --
	(171.43,232.39) --
	(171.55,232.38) --
	(171.67,232.34) --
	(171.79,232.32) --
	(171.91,232.32) --
	(172.03,232.27) --
	(172.15,232.25) --
	(172.27,232.25) --
	(172.39,232.24) --
	(172.51,232.23) --
	(172.63,232.22) --
	(172.75,232.19) --
	(172.87,232.16) --
	(172.99,232.13) --
	(173.11,232.13) --
	(173.23,232.11) --
	(173.35,232.08) --
	(173.47,231.95) --
	(173.59,231.95) --
	(173.71,231.92) --
	(173.83,231.89) --
	(173.95,231.85) --
	(174.07,231.85) --
	(174.19,231.82) --
	(174.31,231.80) --
	(174.43,231.79) --
	(174.54,231.77) --
	(174.66,231.70) --
	(174.78,231.68) --
	(174.90,231.68) --
	(175.02,231.64) --
	(175.14,231.62) --
	(175.26,231.62) --
	(175.38,231.59) --
	(175.50,231.55) --
	(175.62,231.53) --
	(175.74,231.53) --
	(175.86,231.53) --
	(175.98,231.51) --
	(176.10,231.47) --
	(176.22,231.47) --
	(176.34,231.45) --
	(176.46,231.42) --
	(176.58,231.41) --
	(176.70,231.40) --
	(176.82,231.40) --
	(176.94,231.38) --
	(177.06,231.38) --
	(177.18,231.37) --
	(177.30,231.36) --
	(177.42,231.36) --
	(177.54,231.35) --
	(177.66,231.34) --
	(177.78,231.33) --
	(177.90,231.33) --
	(178.02,231.31) --
	(178.14,231.31) --
	(178.26,231.30) --
	(178.38,231.30) --
	(178.50,231.29) --
	(178.62,231.27) --
	(178.74,231.27) --
	(178.86,231.26) --
	(178.98,231.26) --
	(179.10,231.21) --
	(179.22,231.14) --
	(179.34,231.10) --
	(179.46,231.08) --
	(179.58,231.06) --
	(179.70,231.03) --
	(179.82,231.02) --
	(179.93,231.02) --
	(180.05,231.02) --
	(180.17,231.00) --
	(180.29,231.00) --
	(180.41,230.97) --
	(180.53,230.97) --
	(180.65,230.97) --
	(180.77,230.95) --
	(180.89,230.92) --
	(181.01,230.92) --
	(181.13,230.89) --
	(181.25,230.86) --
	(181.37,230.84) --
	(181.49,230.84) --
	(181.61,230.76) --
	(181.73,230.72) --
	(181.85,230.72) --
	(181.97,230.68) --
	(182.09,230.64) --
	(182.21,230.63) --
	(182.33,230.63) --
	(182.45,230.59) --
	(182.57,230.57) --
	(182.69,230.57) --
	(182.81,230.55) --
	(182.93,230.55) --
	(183.05,230.54) --
	(183.17,230.54) --
	(183.29,230.54) --
	(183.41,230.54) --
	(183.53,230.50) --
	(183.65,230.44) --
	(183.77,230.41) --
	(183.89,230.40) --
	(184.01,230.40) --
	(184.13,230.40) --
	(184.25,230.36) --
	(184.37,230.36) --
	(184.49,230.35) --
	(184.61,230.34) --
	(184.73,230.32) --
	(184.85,230.31) --
	(184.97,230.26) --
	(185.09,230.25) --
	(185.20,230.23) --
	(185.32,230.23) --
	(185.44,230.21) --
	(185.56,230.13) --
	(185.68,230.13) --
	(185.80,230.12) --
	(185.92,230.07) --
	(186.04,230.07) --
	(186.16,230.07) --
	(186.28,230.07) --
	(186.40,230.06) --
	(186.52,230.05) --
	(186.64,229.97) --
	(186.76,229.96) --
	(186.88,229.93) --
	(187.00,229.89) --
	(187.12,229.87) --
	(187.24,229.87) --
	(187.36,229.84) --
	(187.48,229.83) --
	(187.60,229.81) --
	(187.72,229.80) --
	(187.84,229.79) --
	(187.96,229.73) --
	(188.08,229.72) --
	(188.20,229.66) --
	(188.32,229.65) --
	(188.44,229.65) --
	(188.56,229.64) --
	(188.68,229.63) --
	(188.80,229.61) --
	(188.92,229.60) --
	(189.04,229.60) --
	(189.16,229.60) --
	(189.28,229.59) --
	(189.40,229.59) --
	(189.52,229.58) --
	(189.64,229.57) --
	(189.76,229.56) --
	(189.88,229.56) --
	(190.00,229.56) --
	(190.12,229.55) --
	(190.24,229.53) --
	(190.36,229.53) --
	(190.48,229.52) --
	(190.59,229.47) --
	(190.71,229.46) --
	(190.83,229.45) --
	(190.95,229.45) --
	(191.07,229.43) --
	(191.19,229.41) --
	(191.31,229.40) --
	(191.43,229.39) --
	(191.55,229.37) --
	(191.67,229.35) --
	(191.79,229.35) --
	(191.91,229.35) --
	(192.03,229.31) --
	(192.15,229.30) --
	(192.27,229.27) --
	(192.39,229.26) --
	(192.51,229.23) --
	(192.63,229.22) --
	(192.75,229.22) --
	(192.87,229.18) --
	(192.99,229.16) --
	(193.11,229.16) --
	(193.23,229.16) --
	(193.35,229.14) --
	(193.47,229.14) --
	(193.59,229.12) --
	(193.71,229.12) --
	(193.83,229.12) --
	(193.95,229.11) --
	(194.07,229.09) --
	(194.19,229.06) --
	(194.31,229.04) --
	(194.43,229.03) --
	(194.55,229.01) --
	(194.67,229.01) --
	(194.79,228.95) --
	(194.91,228.95) --
	(195.03,228.94) --
	(195.15,228.94) --
	(195.27,228.92) --
	(195.39,228.92) --
	(195.51,228.88) --
	(195.63,228.88) --
	(195.75,228.87) --
	(195.87,228.86) --
	(195.98,228.85) --
	(196.10,228.82) --
	(196.22,228.81) --
	(196.34,228.81) --
	(196.46,228.81) --
	(196.58,228.79) --
	(196.70,228.78) --
	(196.82,228.77) --
	(196.94,228.77) --
	(197.06,228.74) --
	(197.18,228.73) --
	(197.30,228.64) --
	(197.42,228.61) --
	(197.54,228.58) --
	(197.66,228.54) --
	(197.78,228.51) --
	(197.90,228.51) --
	(198.02,228.49) --
	(198.14,228.49) --
	(198.26,228.48) --
	(198.38,228.48) --
	(198.50,228.39) --
	(198.62,228.39) --
	(198.74,228.35) --
	(198.86,228.35) --
	(198.98,228.35) --
	(199.10,228.34) --
	(199.22,228.31) --
	(199.34,228.31) --
	(199.46,228.30) --
	(199.58,228.29) --
	(199.70,228.25) --
	(199.82,228.24) --
	(199.94,228.24) --
	(200.06,228.24) --
	(200.18,228.20) --
	(200.30,228.20) --
	(200.42,228.20) --
	(200.54,228.20) --
	(200.66,228.19) --
	(200.78,228.17) --
	(200.90,228.14) --
	(201.02,228.13) --
	(201.14,228.13) --
	(201.25,228.13) --
	(201.37,228.11) --
	(201.49,228.11) --
	(201.61,228.10) --
	(201.73,228.10) --
	(201.85,228.10) --
	(201.97,228.09) --
	(202.09,228.09) --
	(202.21,228.08) --
	(202.33,227.99) --
	(202.45,227.99) --
	(202.57,227.95) --
	(202.69,227.95) --
	(202.81,227.92) --
	(202.93,227.90) --
	(203.05,227.89) --
	(203.17,227.86) --
	(203.29,227.86) --
	(203.41,227.85) --
	(203.53,227.85) --
	(203.65,227.85) --
	(203.77,227.83) --
	(203.89,227.83) --
	(204.01,227.80) --
	(204.13,227.80) --
	(204.25,227.78) --
	(204.37,227.77) --
	(204.49,227.77) --
	(204.61,227.76) --
	(204.73,227.76) --
	(204.85,227.76) --
	(204.97,227.76) --
	(205.09,227.75) --
	(205.21,227.73) --
	(205.33,227.71) --
	(205.45,227.66) --
	(205.57,227.64) --
	(205.69,227.62) --
	(205.81,227.61) --
	(205.93,227.59) --
	(206.05,227.59) --
	(206.17,227.58) --
	(206.29,227.58) --
	(206.41,227.58) --
	(206.53,227.54) --
	(206.64,227.54) --
	(206.76,227.52) --
	(206.88,227.47) --
	(207.00,227.47) --
	(207.12,227.47) --
	(207.24,227.47) --
	(207.36,227.47) --
	(207.48,227.47) --
	(207.60,227.45) --
	(207.72,227.45) --
	(207.84,227.45) --
	(207.96,227.45) --
	(208.08,227.42) --
	(208.20,227.42) --
	(208.32,227.42) --
	(208.44,227.41) --
	(208.56,227.41) --
	(208.68,227.40) --
	(208.80,227.40) --
	(208.92,227.39) --
	(209.04,227.39) --
	(209.16,227.35) --
	(209.28,227.35) --
	(209.40,227.34) --
	(209.52,227.34) --
	(209.64,227.30) --
	(209.76,227.30) --
	(209.88,227.29) --
	(210.00,227.29) --
	(210.12,227.28) --
	(210.24,227.28) --
	(210.36,227.28) --
	(210.48,227.28) --
	(210.60,227.26) --
	(210.72,227.25) --
	(210.84,227.22) --
	(210.96,227.15) --
	(211.08,227.15) --
	(211.20,227.15) --
	(211.32,227.14) --
	(211.44,227.09) --
	(211.56,227.07) --
	(211.68,227.03) --
	(211.80,227.03) --
	(211.91,227.03) --
	(212.03,226.99) --
	(212.15,226.99) --
	(212.27,226.97) --
	(212.39,226.86) --
	(212.51,226.84) --
	(212.63,226.79) --
	(212.75,226.76) --
	(212.87,226.75) --
	(212.99,226.74) --
	(213.11,226.74) --
	(213.23,226.73) --
	(213.35,226.73) --
	(213.47,226.73) --
	(213.59,226.72) --
	(213.71,226.68) --
	(213.83,226.68) --
	(213.95,226.68) --
	(214.07,226.67) --
	(214.19,226.67) --
	(214.31,226.65) --
	(214.43,226.65) --
	(214.55,226.65) --
	(214.67,226.65) --
	(214.79,226.65) --
	(214.91,226.64) --
	(215.03,226.62) --
	(215.15,226.62) --
	(215.27,226.58) --
	(215.39,226.55) --
	(215.51,226.53) --
	(215.63,226.53) --
	(215.75,226.53) --
	(215.87,226.53) --
	(215.99,226.52) --
	(216.11,226.52) --
	(216.23,226.51) --
	(216.35,226.48) --
	(216.47,226.48) --
	(216.59,226.47) --
	(216.71,226.45) --
	(216.83,226.44) --
	(216.95,226.43) --
	(217.07,226.43) --
	(217.19,226.41) --
	(217.30,226.40) --
	(217.42,226.40) --
	(217.54,226.39) --
	(217.66,226.39) --
	(217.78,226.29) --
	(217.90,226.29) --
	(218.02,226.25) --
	(218.14,226.20) --
	(218.26,226.20) --
	(218.38,226.20) --
	(218.50,226.18) --
	(218.62,226.16) --
	(218.74,226.12) --
	(218.86,226.12) --
	(218.98,226.12) --
	(219.10,226.11) --
	(219.22,226.09) --
	(219.34,226.09) --
	(219.46,226.06) --
	(219.58,226.06) --
	(219.70,226.06) --
	(219.82,226.05) --
	(219.94,226.02) --
	(220.06,225.99) --
	(220.18,225.98) --
	(220.30,225.97) --
	(220.42,225.97) --
	(220.54,225.96) --
	(220.66,225.96) --
	(220.78,225.95) --
	(220.90,225.95) --
	(221.02,225.94) --
	(221.14,225.94) --
	(221.26,225.94) --
	(221.38,225.87) --
	(221.50,225.87) --
	(221.62,225.87) --
	(221.74,225.87) --
	(221.86,225.87) --
	(221.98,225.87) --
	(222.10,225.86) --
	(222.22,225.86) --
	(222.34,225.78) --
	(222.46,225.78) --
	(222.57,225.77) --
	(222.69,225.76) --
	(222.81,225.74) --
	(222.93,225.73) --
	(223.05,225.73) --
	(223.17,225.67) --
	(223.29,225.65) --
	(223.41,225.60) --
	(223.53,225.60) --
	(223.65,225.60) --
	(223.77,225.59) --
	(223.89,225.59) --
	(224.01,225.59) --
	(224.13,225.58) --
	(224.25,225.58) --
	(224.37,225.58) --
	(224.49,225.58) --
	(224.61,225.58) --
	(224.73,225.56) --
	(224.85,225.54) --
	(224.97,225.54) --
	(225.09,225.52) --
	(225.21,225.51) --
	(225.33,225.51) --
	(225.45,225.48) --
	(225.57,225.47) --
	(225.69,225.41) --
	(225.81,225.40) --
	(225.93,225.40) --
	(226.05,225.40) --
	(226.17,225.38) --
	(226.29,225.37) --
	(226.41,225.34) --
	(226.53,225.33) --
	(226.65,225.33) --
	(226.77,225.31) --
	(226.89,225.29) --
	(227.01,225.20) --
	(227.13,225.20) --
	(227.25,225.20) --
	(227.37,225.19) --
	(227.49,225.19) --
	(227.61,225.19) --
	(227.73,225.19) --
	(227.85,225.19) --
	(227.96,225.10) --
	(228.08,225.08) --
	(228.20,225.08) --
	(228.32,225.06) --
	(228.44,225.00) --
	(228.56,224.99) --
	(228.68,224.99) --
	(228.80,224.98) --
	(228.92,224.97) --
	(229.04,224.96) --
	(229.16,224.88) --
	(229.28,224.88) --
	(229.40,224.88) --
	(229.52,224.87) --
	(229.64,224.87) --
	(229.76,224.85) --
	(229.88,224.84) --
	(230.00,224.84) --
	(230.12,224.84) --
	(230.24,224.83) --
	(230.36,224.81) --
	(230.48,224.78) --
	(230.60,224.76) --
	(230.72,224.71) --
	(230.84,224.70) --
	(230.96,224.70) --
	(231.08,224.68) --
	(231.20,224.66) --
	(231.32,224.66) --
	(231.44,224.66) --
	(231.56,224.66) --
	(231.68,224.64) --
	(231.80,224.64) --
	(231.92,224.61) --
	(232.04,224.58) --
	(232.16,224.58) --
	(232.28,224.58) --
	(232.40,224.58) --
	(232.52,224.57) --
	(232.64,224.56) --
	(232.76,224.55) --
	(232.88,224.54) --
	(233.00,224.53) --
	(233.12,224.53) --
	(233.24,224.49) --
	(233.35,224.48) --
	(233.47,224.43) --
	(233.59,224.43) --
	(233.71,224.43) --
	(233.83,224.41) --
	(233.95,224.41) --
	(234.07,224.40) --
	(234.19,224.39) --
	(234.31,224.37) --
	(234.43,224.37) --
	(234.55,224.37) --
	(234.67,224.37) --
	(234.79,224.37) --
	(234.91,224.35) --
	(235.03,224.34) --
	(235.15,224.34) --
	(235.27,224.34) --
	(235.39,224.34) --
	(235.51,224.30) --
	(235.63,224.29) --
	(235.75,224.27) --
	(235.87,224.23) --
	(235.99,224.23) --
	(236.11,224.23) --
	(236.23,224.23) --
	(236.35,224.22) --
	(236.47,224.21) --
	(236.59,224.21) --
	(236.71,224.21) --
	(236.83,224.20) --
	(236.95,224.19) --
	(237.07,224.19) --
	(237.19,224.19) --
	(237.31,224.17) --
	(237.43,224.15) --
	(237.55,224.15) --
	(237.67,224.13) --
	(237.79,224.11) --
	(237.91,224.11) --
	(238.03,224.10) --
	(238.15,224.10) --
	(238.27,224.09) --
	(238.39,224.01) --
	(238.51,224.01) --
	(238.62,224.01) --
	(238.74,223.97) --
	(238.86,223.97) --
	(238.98,223.94) --
	(239.10,223.94) --
	(239.22,223.90) --
	(239.34,223.90) --
	(239.46,223.86) --
	(239.58,223.77) --
	(239.70,223.77) --
	(239.82,223.76) --
	(239.94,223.75) --
	(240.06,223.75) --
	(240.18,223.74) --
	(240.30,223.65) --
	(240.42,223.65) --
	(240.54,223.61) --
	(240.66,223.60) --
	(240.78,223.59) --
	(240.90,223.58) --
	(241.02,223.57) --
	(241.14,223.57) --
	(241.26,223.57) --
	(241.38,223.57) --
	(241.50,223.57) --
	(241.62,223.56) --
	(241.74,223.56) --
	(241.86,223.52) --
	(241.98,223.51) --
	(242.10,223.51) --
	(242.22,223.51) --
	(242.34,223.44) --
	(242.46,223.44) --
	(242.58,223.44) --
	(242.70,223.44) --
	(242.82,223.34) --
	(242.94,223.33) --
	(243.06,223.31) --
	(243.18,223.28) --
	(243.30,223.26) --
	(243.42,223.25) --
	(243.54,223.25) --
	(243.66,223.21) --
	(243.78,223.19) --
	(243.90,223.18) --
	(244.01,223.18) --
	(244.13,223.18) --
	(244.25,223.18) --
	(244.37,223.17) --
	(244.49,223.17) --
	(244.61,223.17) --
	(244.73,223.17) --
	(244.85,223.16) --
	(244.97,223.16) --
	(245.09,223.15) --
	(245.21,223.15) --
	(245.33,223.15) --
	(245.45,223.10) --
	(245.57,223.10) --
	(245.69,223.10) --
	(245.81,223.10) --
	(245.93,223.09) --
	(246.05,223.09) --
	(246.17,223.06) --
	(246.29,223.05) --
	(246.41,222.96) --
	(246.53,222.96) --
	(246.65,222.96) --
	(246.77,222.96) --
	(246.89,222.94) --
	(247.01,222.94) --
	(247.13,222.91) --
	(247.25,222.90) --
	(247.37,222.85) --
	(247.49,222.85) --
	(247.61,222.85) --
	(247.73,222.85) --
	(247.85,222.85) --
	(247.97,222.84) --
	(248.09,222.84) --
	(248.21,222.83) --
	(248.33,222.82) --
	(248.45,222.81) --
	(248.57,222.81) --
	(248.69,222.76) --
	(248.81,222.76) --
	(248.93,222.76) --
	(249.05,222.76) --
	(249.17,222.74) --
	(249.28,222.74) --
	(249.40,222.74) --
	(249.52,222.74) --
	(249.64,222.74) --
	(249.76,222.73) --
	(249.88,222.73) --
	(250.00,222.72) --
	(250.12,222.71) --
	(250.24,222.70) --
	(250.36,222.69) --
	(250.48,222.66) --
	(250.60,222.65) --
	(250.72,222.63) --
	(250.84,222.63) --
	(250.96,222.60) --
	(251.08,222.54) --
	(251.20,222.48) --
	(251.32,222.48) --
	(251.44,222.45) --
	(251.56,222.45) --
	(251.68,222.45) --
	(251.80,222.45) --
	(251.92,222.45) --
	(252.04,222.44) --
	(252.16,222.44) --
	(252.28,222.44) --
	(252.40,222.44) --
	(252.52,222.44) --
	(252.64,222.43) --
	(252.76,222.43) --
	(252.88,222.37) --
	(253.00,222.36) --
	(253.12,222.31) --
	(253.24,222.31) --
	(253.36,222.31) --
	(253.48,222.29) --
	(253.60,222.29) --
	(253.72,222.29) --
	(253.84,222.29) --
	(253.96,222.28) --
	(254.08,222.28) --
	(254.20,222.28) --
	(254.32,222.27) --
	(254.44,222.26) --
	(254.56,222.26) --
	(254.67,222.26) --
	(254.79,222.26) --
	(254.91,222.23) --
	(255.03,222.22) --
	(255.15,222.22) --
	(255.27,222.18) --
	(255.39,222.18) --
	(255.51,222.14) --
	(255.63,222.14) --
	(255.75,222.12) --
	(255.87,222.12) --
	(255.99,222.11) --
	(256.11,222.10) --
	(256.23,222.09) --
	(256.35,222.07) --
	(256.47,222.03) --
	(256.59,222.03) --
	(256.71,222.00) --
	(256.83,221.98) --
	(256.95,221.97) --
	(257.07,221.95) --
	(257.19,221.94) --
	(257.31,221.93) --
	(257.43,221.91) --
	(257.55,221.91) --
	(257.67,221.91) --
	(257.79,221.91) --
	(257.91,221.91) --
	(258.03,221.87) --
	(258.15,221.87) --
	(258.27,221.85) --
	(258.39,221.81) --
	(258.51,221.80) --
	(258.63,221.78) --
	(258.75,221.75) --
	(258.87,221.75) --
	(258.99,221.74) --
	(259.11,221.74) --
	(259.23,221.74) --
	(259.35,221.73) --
	(259.47,221.73) --
	(259.59,221.73) --
	(259.71,221.72) --
	(259.83,221.67) --
	(259.94,221.67) --
	(260.06,221.67) --
	(260.18,221.67) --
	(260.30,221.60) --
	(260.42,221.60) --
	(260.54,221.59) --
	(260.66,221.59) --
	(260.78,221.57) --
	(260.90,221.57) --
	(261.02,221.57) --
	(261.14,221.57) --
	(261.26,221.57) --
	(261.38,221.57) --
	(261.50,221.57) --
	(261.62,221.55) --
	(261.74,221.52) --
	(261.86,221.49) --
	(261.98,221.49) --
	(262.10,221.48) --
	(262.22,221.48) --
	(262.34,221.47) --
	(262.46,221.46) --
	(262.58,221.45) --
	(262.70,221.45) --
	(262.82,221.44) --
	(262.94,221.43) --
	(263.06,221.43) --
	(263.18,221.41) --
	(263.30,221.41) --
	(263.42,221.40) --
	(263.54,221.40) --
	(263.66,221.35) --
	(263.78,221.33) --
	(263.90,221.33) --
	(264.02,221.33) --
	(264.14,221.33) --
	(264.26,221.31) --
	(264.38,221.31) --
	(264.50,221.30) --
	(264.62,221.30) --
	(264.74,221.30) --
	(264.86,221.29) --
	(264.98,221.26) --
	(265.10,221.26) --
	(265.22,221.21) --
	(265.33,221.21) --
	(265.45,221.21) --
	(265.57,221.19) --
	(265.69,221.19) --
	(265.81,221.19) --
	(265.93,221.19) --
	(266.05,221.14) --
	(266.17,221.14) --
	(266.29,221.13) --
	(266.41,221.12) --
	(266.53,221.11) --
	(266.65,221.10) --
	(266.77,221.10) --
	(266.89,221.09) --
	(267.01,221.09) --
	(267.13,221.08) --
	(267.25,221.08) --
	(267.37,221.08) --
	(267.49,221.06) --
	(267.61,221.06) --
	(267.73,221.06) --
	(267.85,221.06) --
	(267.97,221.06) --
	(268.09,221.04) --
	(268.21,221.04) --
	(268.33,221.04) --
	(268.45,221.04) --
	(268.57,220.99) --
	(268.69,220.99) --
	(268.81,220.99) --
	(268.93,220.91) --
	(269.05,220.90) --
	(269.17,220.84) --
	(269.29,220.84) --
	(269.41,220.84) --
	(269.53,220.84) --
	(269.65,220.82) --
	(269.77,220.82) --
	(269.89,220.82) --
	(270.01,220.82) --
	(270.13,220.82) --
	(270.25,220.81) --
	(270.37,220.75) --
	(270.49,220.75) --
	(270.61,220.75) --
	(270.72,220.74) --
	(270.84,220.74) --
	(270.96,220.74) --
	(271.08,220.72) --
	(271.20,220.69) --
	(271.32,220.67) --
	(271.44,220.67) --
	(271.56,220.67) --
	(271.68,220.67) --
	(271.80,220.66) --
	(271.92,220.66) --
	(272.04,220.66) --
	(272.16,220.66) --
	(272.28,220.65) --
	(272.40,220.65) --
	(272.52,220.65) --
	(272.64,220.64) --
	(272.76,220.64) --
	(272.88,220.60) --
	(273.00,220.60) --
	(273.12,220.58) --
	(273.24,220.56) --
	(273.36,220.52) --
	(273.48,220.52) --
	(273.60,220.51) --
	(273.72,220.50) --
	(273.84,220.50) --
	(273.96,220.49) --
	(274.08,220.49) --
	(274.20,220.44) --
	(274.32,220.44) --
	(274.44,220.43) --
	(274.56,220.36) --
	(274.68,220.35) --
	(274.80,220.35) --
	(274.92,220.35) --
	(275.04,220.35) --
	(275.16,220.35) --
	(275.28,220.31) --
	(275.40,220.21) --
	(275.52,220.19) --
	(275.64,220.15) --
	(275.76,220.15) --
	(275.88,220.15) --
	(275.99,220.13) --
	(276.11,220.09) --
	(276.23,220.08) --
	(276.35,220.08) --
	(276.47,220.08) --
	(276.59,220.07) --
	(276.71,220.05) --
	(276.83,220.05) --
	(276.95,220.04) --
	(277.07,220.04) --
	(277.19,220.03) --
	(277.31,220.03) --
	(277.43,220.03) --
	(277.55,220.03) --
	(277.67,220.03) --
	(277.79,220.03) --
	(277.91,220.03) --
	(278.03,220.03) --
	(278.15,220.03) --
	(278.27,220.02) --
	(278.39,220.02) --
	(278.51,220.02) --
	(278.63,220.01) --
	(278.75,220.01) --
	(278.87,220.01) --
	(278.99,219.99) --
	(279.11,219.98) --
	(279.23,219.98) --
	(279.35,219.97) --
	(279.47,219.97) --
	(279.59,219.97) --
	(279.71,219.97) --
	(279.83,219.93) --
	(279.95,219.93) --
	(280.07,219.90) --
	(280.19,219.89) --
	(280.31,219.87) --
	(280.43,219.87) --
	(280.55,219.86) --
	(280.67,219.83) --
	(280.79,219.79) --
	(280.91,219.79) --
	(281.03,219.78) --
	(281.15,219.74) --
	(281.27,219.74) --
	(281.38,219.73) --
	(281.50,219.73) --
	(281.62,219.73) --
	(281.74,219.72) --
	(281.86,219.67) --
	(281.98,219.67) --
	(282.10,219.65) --
	(282.22,219.58) --
	(282.34,219.56) --
	(282.46,219.55) --
	(282.58,219.54) --
	(282.70,219.54) --
	(282.82,219.54) --
	(282.94,219.54) --
	(283.06,219.54) --
	(283.18,219.54) --
	(283.30,219.54) --
	(283.42,219.52) --
	(283.54,219.52) --
	(283.66,219.51) --
	(283.78,219.51) --
	(283.90,219.48) --
	(284.02,219.48) --
	(284.14,219.45) --
	(284.26,219.45) --
	(284.38,219.45) --
	(284.50,219.45) --
	(284.62,219.45) --
	(284.74,219.43) --
	(284.86,219.43) --
	(284.98,219.40) --
	(285.10,219.39) --
	(285.22,219.39) --
	(285.34,219.39) --
	(285.46,219.38) --
	(285.58,219.37) --
	(285.70,219.37) --
	(285.82,219.37) --
	(285.94,219.35) --
	(286.06,219.35) --
	(286.18,219.35) --
	(286.30,219.34) --
	(286.42,219.34) --
	(286.54,219.28) --
	(286.65,219.28) --
	(286.77,219.22) --
	(286.89,219.21) --
	(287.01,219.16) --
	(287.13,219.16) --
	(287.25,219.16) --
	(287.37,219.16) --
	(287.49,219.14) --
	(287.61,219.12) --
	(287.73,219.12) --
	(287.85,219.11) --
	(287.97,219.10) --
	(288.09,219.10) --
	(288.21,219.10) --
	(288.33,219.10) --
	(288.45,219.10) --
	(288.57,219.10) --
	(288.69,219.09) --
	(288.81,219.09) --
	(288.93,219.09) --
	(289.05,219.09) --
	(289.17,219.09) --
	(289.29,219.05) --
	(289.41,219.03) --
	(289.53,219.03) --
	(289.65,219.03) --
	(289.77,219.02) --
	(289.89,219.02) --
	(290.01,219.02) --
	(290.13,219.02) --
	(290.25,219.02) --
	(290.37,219.01) --
	(290.49,218.97) --
	(290.61,218.96) --
	(290.73,218.94) --
	(290.85,218.93) --
	(290.97,218.93) --
	(291.09,218.93) --
	(291.21,218.93) --
	(291.33,218.93) --
	(291.45,218.88) --
	(291.57,218.88) --
	(291.69,218.87) --
	(291.81,218.79) --
	(291.93,218.79) --
	(292.04,218.79) --
	(292.16,218.78) --
	(292.28,218.78) --
	(292.40,218.76) --
	(292.52,218.73) --
	(292.64,218.73) --
	(292.76,218.67) --
	(292.88,218.66) --
	(293.00,218.66) --
	(293.12,218.66) --
	(293.24,218.66) --
	(293.36,218.66) --
	(293.48,218.66) --
	(293.60,218.66) --
	(293.72,218.62) --
	(293.84,218.61) --
	(293.96,218.60) --
	(294.08,218.60) --
	(294.20,218.60) --
	(294.32,218.60) --
	(294.44,218.60) --
	(294.56,218.60) --
	(294.68,218.60) --
	(294.80,218.60) --
	(294.92,218.59) --
	(295.04,218.59) --
	(295.16,218.59) --
	(295.28,218.57) --
	(295.40,218.57) --
	(295.52,218.56) --
	(295.64,218.56) --
	(295.76,218.56) --
	(295.88,218.56) --
	(296.00,218.56) --
	(296.12,218.56) --
	(296.24,218.56) --
	(296.36,218.55) --
	(296.48,218.55) --
	(296.60,218.55) --
	(296.72,218.55) --
	(296.84,218.52) --
	(296.96,218.52) --
	(297.08,218.51) --
	(297.20,218.49) --
	(297.31,218.49) --
	(297.43,218.49) --
	(297.55,218.48) --
	(297.67,218.48) --
	(297.79,218.48) --
	(297.91,218.48) --
	(298.03,218.48) --
	(298.15,218.48) --
	(298.27,218.47) --
	(298.39,218.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.99,213.93) -- (192.99,216.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.19,213.93) -- (194.19,216.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.39,213.93) -- (195.39,216.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.58,213.93) -- (196.58,216.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.78,213.93) -- (197.78,216.51);
\end{scope}
\begin{scope}
\path[clip] ( 46.86,122.31) rectangle (310.37,208.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,128.62) --
	(310.37,128.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,149.55) --
	(310.37,149.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,171.48) --
	(310.37,171.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,193.42) --
	(310.37,193.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.79,122.31) --
	( 88.79,208.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.67,122.31) --
	(148.67,208.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.56,122.31) --
	(208.56,208.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.45,122.31) --
	(268.45,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,139.09) --
	(310.37,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,160.02) --
	(310.37,160.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,182.95) --
	(310.37,182.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,203.88) --
	(310.37,203.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,122.31) --
	( 58.84,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73,122.31) --
	(118.73,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62,122.31) --
	(178.62,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51,122.31) --
	(238.51,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,122.31) --
	(298.39,208.43);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 58.84,204.51) --
	( 58.96,204.33) --
	( 59.08,203.95) --
	( 59.20,203.48) --
	( 59.32,202.98) --
	( 59.44,202.59) --
	( 59.56,202.20) --
	( 59.68,201.83) --
	( 59.80,201.49) --
	( 59.92,201.23) --
	( 60.04,200.96) --
	( 60.16,200.74) --
	( 60.28,200.53) --
	( 60.40,200.33) --
	( 60.52,200.13) --
	( 60.64,199.98) --
	( 60.76,199.82) --
	( 60.88,199.70) --
	( 61.00,199.58) --
	( 61.12,199.44) --
	( 61.24,199.30) --
	( 61.36,199.17) --
	( 61.48,199.05) --
	( 61.60,198.93) --
	( 61.72,198.84) --
	( 61.84,198.73) --
	( 61.96,198.62) --
	( 62.08,198.53) --
	( 62.20,198.44) --
	( 62.32,198.36) --
	( 62.43,198.26) --
	( 62.55,198.15) --
	( 62.67,198.06) --
	( 62.79,197.99) --
	( 62.91,197.88) --
	( 63.03,197.82) --
	( 63.15,197.75) --
	( 63.27,197.63) --
	( 63.39,197.56) --
	( 63.51,197.51) --
	( 63.63,197.42) --
	( 63.75,197.35) --
	( 63.87,197.29) --
	( 63.99,197.23) --
	( 64.11,197.15) --
	( 64.23,197.05) --
	( 64.35,197.00) --
	( 64.47,196.93) --
	( 64.59,196.87) --
	( 64.71,196.81) --
	( 64.83,196.75) --
	( 64.95,196.68) --
	( 65.07,196.63) --
	( 65.19,196.56) --
	( 65.31,196.51) --
	( 65.43,196.42) --
	( 65.55,196.35) --
	( 65.67,196.29) --
	( 65.79,196.20) --
	( 65.91,196.14) --
	( 66.03,196.10) --
	( 66.15,196.04) --
	( 66.27,195.99) --
	( 66.39,195.93) --
	( 66.51,195.86) --
	( 66.63,195.80) --
	( 66.75,195.76) --
	( 66.87,195.69) --
	( 66.99,195.62) --
	( 67.11,195.56) --
	( 67.23,195.49) --
	( 67.35,195.42) --
	( 67.47,195.37) --
	( 67.59,195.30) --
	( 67.71,195.24) --
	( 67.82,195.19) --
	( 67.94,195.12) --
	( 68.06,195.06) --
	( 68.18,195.01) --
	( 68.30,194.96) --
	( 68.42,194.89) --
	( 68.54,194.82) --
	( 68.66,194.77) --
	( 68.78,194.71) --
	( 68.90,194.65) --
	( 69.02,194.59) --
	( 69.14,194.55) --
	( 69.26,194.48) --
	( 69.38,194.43) --
	( 69.50,194.36) --
	( 69.62,194.29) --
	( 69.74,194.19) --
	( 69.86,194.15) --
	( 69.98,194.07) --
	( 70.10,193.98) --
	( 70.22,193.95) --
	( 70.34,193.89) --
	( 70.46,193.81) --
	( 70.58,193.77) --
	( 70.70,193.68) --
	( 70.82,193.61) --
	( 70.94,193.56) --
	( 71.06,193.50) --
	( 71.18,193.44) --
	( 71.30,193.40) --
	( 71.42,193.31) --
	( 71.54,193.22) --
	( 71.66,193.16) --
	( 71.78,193.08) --
	( 71.90,193.00) --
	( 72.02,192.94) --
	( 72.14,192.88) --
	( 72.26,192.81) --
	( 72.38,192.76) --
	( 72.50,192.70) --
	( 72.62,192.63) --
	( 72.74,192.58) --
	( 72.86,192.51) --
	( 72.98,192.43) --
	( 73.10,192.38) --
	( 73.21,192.32) --
	( 73.33,192.23) --
	( 73.45,192.16) --
	( 73.57,192.10) --
	( 73.69,192.02) --
	( 73.81,191.97) --
	( 73.93,191.89) --
	( 74.05,191.83) --
	( 74.17,191.76) --
	( 74.29,191.68) --
	( 74.41,191.60) --
	( 74.53,191.53) --
	( 74.65,191.47) --
	( 74.77,191.40) --
	( 74.89,191.34) --
	( 75.01,191.27) --
	( 75.13,191.22) --
	( 75.25,191.15) --
	( 75.37,191.08) --
	( 75.49,191.01) --
	( 75.61,190.95) --
	( 75.73,190.88) --
	( 75.85,190.81) --
	( 75.97,190.77) --
	( 76.09,190.69) --
	( 76.21,190.63) --
	( 76.33,190.56) --
	( 76.45,190.48) --
	( 76.57,190.43) --
	( 76.69,190.35) --
	( 76.81,190.29) --
	( 76.93,190.24) --
	( 77.05,190.15) --
	( 77.17,190.08) --
	( 77.29,190.02) --
	( 77.41,189.93) --
	( 77.53,189.86) --
	( 77.65,189.80) --
	( 77.77,189.73) --
	( 77.89,189.68) --
	( 78.01,189.60) --
	( 78.13,189.55) --
	( 78.25,189.49) --
	( 78.37,189.42) --
	( 78.48,189.34) --
	( 78.60,189.29) --
	( 78.72,189.22) --
	( 78.84,189.17) --
	( 78.96,189.11) --
	( 79.08,189.06) --
	( 79.20,189.01) --
	( 79.32,188.92) --
	( 79.44,188.86) --
	( 79.56,188.80) --
	( 79.68,188.75) --
	( 79.80,188.70) --
	( 79.92,188.63) --
	( 80.04,188.56) --
	( 80.16,188.50) --
	( 80.28,188.46) --
	( 80.40,188.40) --
	( 80.52,188.31) --
	( 80.64,188.25) --
	( 80.76,188.20) --
	( 80.88,188.15) --
	( 81.00,188.09) --
	( 81.12,188.03) --
	( 81.24,187.96) --
	( 81.36,187.86) --
	( 81.48,187.78) --
	( 81.60,187.72) --
	( 81.72,187.63) --
	( 81.84,187.58) --
	( 81.96,187.50) --
	( 82.08,187.42) --
	( 82.20,187.36) --
	( 82.32,187.30) --
	( 82.44,187.26) --
	( 82.56,187.20) --
	( 82.68,187.14) --
	( 82.80,187.08) --
	( 82.92,187.00) --
	( 83.04,186.95) --
	( 83.16,186.85) --
	( 83.28,186.77) --
	( 83.40,186.73) --
	( 83.52,186.66) --
	( 83.64,186.59) --
	( 83.76,186.51) --
	( 83.87,186.45) --
	( 83.99,186.36) --
	( 84.11,186.27) --
	( 84.23,186.20) --
	( 84.35,186.13) --
	( 84.47,186.06) --
	( 84.59,186.00) --
	( 84.71,185.91) --
	( 84.83,185.87) --
	( 84.95,185.77) --
	( 85.07,185.73) --
	( 85.19,185.66) --
	( 85.31,185.59) --
	( 85.43,185.53) --
	( 85.55,185.44) --
	( 85.67,185.41) --
	( 85.79,185.32) --
	( 85.91,185.23) --
	( 86.03,185.16) --
	( 86.15,185.07) --
	( 86.27,184.99) --
	( 86.39,184.93) --
	( 86.51,184.81) --
	( 86.63,184.76) --
	( 86.75,184.68) --
	( 86.87,184.60) --
	( 86.99,184.53) --
	( 87.11,184.45) --
	( 87.23,184.35) --
	( 87.35,184.29) --
	( 87.47,184.22) --
	( 87.59,184.18) --
	( 87.71,184.10) --
	( 87.83,184.04) --
	( 87.95,183.96) --
	( 88.07,183.89) --
	( 88.19,183.82) --
	( 88.31,183.77) --
	( 88.43,183.70) --
	( 88.55,183.61) --
	( 88.67,183.55) --
	( 88.79,183.50) --
	( 88.91,183.44) --
	( 89.03,183.37) --
	( 89.14,183.31) --
	( 89.26,183.20) --
	( 89.38,183.09) --
	( 89.50,183.00) --
	( 89.62,182.94) --
	( 89.74,182.89) --
	( 89.86,182.78) --
	( 89.98,182.68) --
	( 90.10,182.61) --
	( 90.22,182.54) --
	( 90.34,182.46) --
	( 90.46,182.39) --
	( 90.58,182.29) --
	( 90.70,182.22) --
	( 90.82,182.13) --
	( 90.94,182.05) --
	( 91.06,181.95) --
	( 91.18,181.89) --
	( 91.30,181.83) --
	( 91.42,181.77) --
	( 91.54,181.71) --
	( 91.66,181.63) --
	( 91.78,181.59) --
	( 91.90,181.52) --
	( 92.02,181.44) --
	( 92.14,181.40) --
	( 92.26,181.32) --
	( 92.38,181.27) --
	( 92.50,181.17) --
	( 92.62,181.06) --
	( 92.74,181.01) --
	( 92.86,180.94) --
	( 92.98,180.86) --
	( 93.10,180.79) --
	( 93.22,180.68) --
	( 93.34,180.57) --
	( 93.46,180.49) --
	( 93.58,180.35) --
	( 93.70,180.30) --
	( 93.82,180.23) --
	( 93.94,180.13) --
	( 94.06,180.07) --
	( 94.18,179.96) --
	( 94.30,179.82) --
	( 94.42,179.78) --
	( 94.53,179.68) --
	( 94.65,179.60) --
	( 94.77,179.53) --
	( 94.89,179.42) --
	( 95.01,179.33) --
	( 95.13,179.26) --
	( 95.25,179.17) --
	( 95.37,179.10) --
	( 95.49,179.00) --
	( 95.61,178.88) --
	( 95.73,178.83) --
	( 95.85,178.68) --
	( 95.97,178.62) --
	( 96.09,178.57) --
	( 96.21,178.44) --
	( 96.33,178.35) --
	( 96.45,178.30) --
	( 96.57,178.21) --
	( 96.69,178.12) --
	( 96.81,178.06) --
	( 96.93,178.00) --
	( 97.05,177.93) --
	( 97.17,177.78) --
	( 97.29,177.70) --
	( 97.41,177.61) --
	( 97.53,177.54) --
	( 97.65,177.43) --
	( 97.77,177.36) --
	( 97.89,177.31) --
	( 98.01,177.19) --
	( 98.13,177.10) --
	( 98.25,177.02) --
	( 98.37,176.93) --
	( 98.49,176.82) --
	( 98.61,176.75) --
	( 98.73,176.66) --
	( 98.85,176.57) --
	( 98.97,176.51) --
	( 99.09,176.42) --
	( 99.21,176.32) --
	( 99.33,176.19) --
	( 99.45,176.11) --
	( 99.57,176.05) --
	( 99.69,175.98) --
	( 99.80,175.92) --
	( 99.92,175.84) --
	(100.04,175.76) --
	(100.16,175.70) --
	(100.28,175.60) --
	(100.40,175.54) --
	(100.52,175.44) --
	(100.64,175.37) --
	(100.76,175.24) --
	(100.88,175.16) --
	(101.00,175.10) --
	(101.12,175.02) --
	(101.24,174.98) --
	(101.36,174.91) --
	(101.48,174.84) --
	(101.60,174.81) --
	(101.72,174.74) --
	(101.84,174.68) --
	(101.96,174.60) --
	(102.08,174.55) --
	(102.20,174.49) --
	(102.32,174.42) --
	(102.44,174.34) --
	(102.56,174.26) --
	(102.68,174.22) --
	(102.80,174.08) --
	(102.92,174.01) --
	(103.04,173.92) --
	(103.16,173.87) --
	(103.28,173.82) --
	(103.40,173.69) --
	(103.52,173.61) --
	(103.64,173.49) --
	(103.76,173.40) --
	(103.88,173.33) --
	(104.00,173.26) --
	(104.12,173.17) --
	(104.24,173.01) --
	(104.36,172.99) --
	(104.48,172.95) --
	(104.60,172.87) --
	(104.72,172.75) --
	(104.84,172.65) --
	(104.96,172.62) --
	(105.08,172.57) --
	(105.19,172.50) --
	(105.31,172.42) --
	(105.43,172.30) --
	(105.55,172.19) --
	(105.67,172.12) --
	(105.79,172.07) --
	(105.91,171.93) --
	(106.03,171.88) --
	(106.15,171.85) --
	(106.27,171.75) --
	(106.39,171.65) --
	(106.51,171.57) --
	(106.63,171.50) --
	(106.75,171.38) --
	(106.87,171.25) --
	(106.99,171.22) --
	(107.11,171.15) --
	(107.23,171.10) --
	(107.35,171.02) --
	(107.47,170.90) --
	(107.59,170.84) --
	(107.71,170.80) --
	(107.83,170.70) --
	(107.95,170.62) --
	(108.07,170.56) --
	(108.19,170.48) --
	(108.31,170.39) --
	(108.43,170.29) --
	(108.55,170.22) --
	(108.67,170.16) --
	(108.79,170.09) --
	(108.91,170.01) --
	(109.03,169.95) --
	(109.15,169.85) --
	(109.27,169.82) --
	(109.39,169.72) --
	(109.51,169.67) --
	(109.63,169.62) --
	(109.75,169.56) --
	(109.87,169.49) --
	(109.99,169.41) --
	(110.11,169.35) --
	(110.23,169.28) --
	(110.35,169.24) --
	(110.47,169.12) --
	(110.58,169.03) --
	(110.70,168.98) --
	(110.82,168.93) --
	(110.94,168.86) --
	(111.06,168.70) --
	(111.18,168.65) --
	(111.30,168.61) --
	(111.42,168.51) --
	(111.54,168.46) --
	(111.66,168.38) --
	(111.78,168.33) --
	(111.90,168.25) --
	(112.02,168.21) --
	(112.14,168.14) --
	(112.26,168.10) --
	(112.38,168.04) --
	(112.50,167.91) --
	(112.62,167.84) --
	(112.74,167.79) --
	(112.86,167.74) --
	(112.98,167.64) --
	(113.10,167.55) --
	(113.22,167.47) --
	(113.34,167.43) --
	(113.46,167.32) --
	(113.58,167.22) --
	(113.70,167.11) --
	(113.82,167.06) --
	(113.94,166.97) --
	(114.06,166.90) --
	(114.18,166.81) --
	(114.30,166.69) --
	(114.42,166.65) --
	(114.54,166.57) --
	(114.66,166.52) --
	(114.78,166.43) --
	(114.90,166.39) --
	(115.02,166.17) --
	(115.14,166.11) --
	(115.26,166.03) --
	(115.38,165.96) --
	(115.50,165.89) --
	(115.62,165.85) --
	(115.74,165.80) --
	(115.85,165.73) --
	(115.97,165.68) --
	(116.09,165.64) --
	(116.21,165.57) --
	(116.33,165.50) --
	(116.45,165.42) --
	(116.57,165.35) --
	(116.69,165.29) --
	(116.81,165.23) --
	(116.93,165.15) --
	(117.05,165.11) --
	(117.17,165.01) --
	(117.29,164.97) --
	(117.41,164.92) --
	(117.53,164.87) --
	(117.65,164.82) --
	(117.77,164.73) --
	(117.89,164.70) --
	(118.01,164.60) --
	(118.13,164.56) --
	(118.25,164.51) --
	(118.37,164.46) --
	(118.49,164.42) --
	(118.61,164.36) --
	(118.73,164.33) --
	(118.85,164.25) --
	(118.97,164.14) --
	(119.09,164.07) --
	(119.21,163.93) --
	(119.33,163.86) --
	(119.45,163.81) --
	(119.57,163.69) --
	(119.69,163.65) --
	(119.81,163.58) --
	(119.93,163.43) --
	(120.05,163.37) --
	(120.17,163.32) --
	(120.29,163.25) --
	(120.41,163.20) --
	(120.53,163.14) --
	(120.65,163.09) --
	(120.77,163.06) --
	(120.89,163.04) --
	(121.01,163.00) --
	(121.13,162.95) --
	(121.24,162.80) --
	(121.36,162.75) --
	(121.48,162.72) --
	(121.60,162.68) --
	(121.72,162.65) --
	(121.84,162.62) --
	(121.96,162.58) --
	(122.08,162.52) --
	(122.20,162.48) --
	(122.32,162.44) --
	(122.44,162.35) --
	(122.56,162.31) --
	(122.68,162.21) --
	(122.80,162.15) --
	(122.92,162.11) --
	(123.04,162.06) --
	(123.16,162.01) --
	(123.28,161.98) --
	(123.40,161.93) --
	(123.52,161.89) --
	(123.64,161.86) --
	(123.76,161.73) --
	(123.88,161.70) --
	(124.00,161.66) --
	(124.12,161.65) --
	(124.24,161.63) --
	(124.36,161.59) --
	(124.48,161.50) --
	(124.60,161.44) --
	(124.72,161.42) --
	(124.84,161.37) --
	(124.96,161.27) --
	(125.08,161.20) --
	(125.20,161.14) --
	(125.32,161.08) --
	(125.44,161.07) --
	(125.56,161.04) --
	(125.68,161.03) --
	(125.80,160.87) --
	(125.92,160.86) --
	(126.04,160.82) --
	(126.16,160.76) --
	(126.28,160.71) --
	(126.40,160.70) --
	(126.51,160.62) --
	(126.63,160.59) --
	(126.75,160.56) --
	(126.87,160.54) --
	(126.99,160.46) --
	(127.11,160.41) --
	(127.23,160.37) --
	(127.35,160.34) --
	(127.47,160.29) --
	(127.59,160.24) --
	(127.71,160.22) --
	(127.83,160.15) --
	(127.95,160.13) --
	(128.07,160.12) --
	(128.19,160.09) --
	(128.31,160.07) --
	(128.43,160.03) --
	(128.55,160.00) --
	(128.67,159.95) --
	(128.79,159.92) --
	(128.91,159.85) --
	(129.03,159.82) --
	(129.15,159.78) --
	(129.27,159.73) --
	(129.39,159.69) --
	(129.51,159.65) --
	(129.63,159.62) --
	(129.75,159.57) --
	(129.87,159.46) --
	(129.99,159.37) --
	(130.11,159.35) --
	(130.23,159.23) --
	(130.35,159.21) --
	(130.47,159.17) --
	(130.59,159.12) --
	(130.71,159.02) --
	(130.83,158.92) --
	(130.95,158.89) --
	(131.07,158.86) --
	(131.19,158.80) --
	(131.31,158.78) --
	(131.43,158.72) --
	(131.55,158.63) --
	(131.67,158.61) --
	(131.79,158.60) --
	(131.90,158.54) --
	(132.02,158.51) --
	(132.14,158.47) --
	(132.26,158.46) --
	(132.38,158.41) --
	(132.50,158.39) --
	(132.62,158.37) --
	(132.74,158.32) --
	(132.86,158.26) --
	(132.98,158.19) --
	(133.10,158.18) --
	(133.22,158.14) --
	(133.34,158.05) --
	(133.46,158.00) --
	(133.58,157.95) --
	(133.70,157.88) --
	(133.82,157.86) --
	(133.94,157.82) --
	(134.06,157.76) --
	(134.18,157.74) --
	(134.30,157.62) --
	(134.42,157.48) --
	(134.54,157.48) --
	(134.66,157.44) --
	(134.78,157.41) --
	(134.90,157.41) --
	(135.02,157.36) --
	(135.14,157.32) --
	(135.26,157.26) --
	(135.38,157.24) --
	(135.50,157.18) --
	(135.62,157.15) --
	(135.74,157.10) --
	(135.86,157.07) --
	(135.98,157.00) --
	(136.10,156.95) --
	(136.22,156.90) --
	(136.34,156.88) --
	(136.46,156.85) --
	(136.58,156.81) --
	(136.70,156.74) --
	(136.82,156.71) --
	(136.94,156.65) --
	(137.06,156.57) --
	(137.17,156.54) --
	(137.29,156.51) --
	(137.41,156.46) --
	(137.53,156.39) --
	(137.65,156.34) --
	(137.77,156.26) --
	(137.89,156.25) --
	(138.01,156.21) --
	(138.13,156.18) --
	(138.25,156.16) --
	(138.37,156.12) --
	(138.49,156.10) --
	(138.61,156.07) --
	(138.73,155.98) --
	(138.85,155.95) --
	(138.97,155.92) --
	(139.09,155.87) --
	(139.21,155.80) --
	(139.33,155.75) --
	(139.45,155.70) --
	(139.57,155.65) --
	(139.69,155.61) --
	(139.81,155.60) --
	(139.93,155.51) --
	(140.05,155.48) --
	(140.17,155.39) --
	(140.29,155.34) --
	(140.41,155.30) --
	(140.53,155.26) --
	(140.65,155.20) --
	(140.77,155.17) --
	(140.89,155.12) --
	(141.01,155.08) --
	(141.13,155.05) --
	(141.25,155.01) --
	(141.37,154.94) --
	(141.49,154.89) --
	(141.61,154.86) --
	(141.73,154.81) --
	(141.85,154.79) --
	(141.97,154.76) --
	(142.09,154.72) --
	(142.21,154.62) --
	(142.33,154.60) --
	(142.45,154.59) --
	(142.56,154.43) --
	(142.68,154.41) --
	(142.80,154.38) --
	(142.92,154.34) --
	(143.04,154.33) --
	(143.16,154.24) --
	(143.28,154.14) --
	(143.40,154.04) --
	(143.52,153.97) --
	(143.64,153.92) --
	(143.76,153.92) --
	(143.88,153.85) --
	(144.00,153.69) --
	(144.12,153.64) --
	(144.24,153.62) --
	(144.36,153.58) --
	(144.48,153.55) --
	(144.60,153.50) --
	(144.72,153.48) --
	(144.84,153.46) --
	(144.96,153.41) --
	(145.08,153.34) --
	(145.20,153.31) --
	(145.32,153.29) --
	(145.44,153.26) --
	(145.56,153.23) --
	(145.68,153.21) --
	(145.80,153.18) --
	(145.92,153.14) --
	(146.04,153.10) --
	(146.16,153.03) --
	(146.28,153.00) --
	(146.40,152.91) --
	(146.52,152.84) --
	(146.64,152.69) --
	(146.76,152.68) --
	(146.88,152.67) --
	(147.00,152.59) --
	(147.12,152.52) --
	(147.24,152.49) --
	(147.36,152.42) --
	(147.48,152.37) --
	(147.60,152.35) --
	(147.72,152.32) --
	(147.84,152.30) --
	(147.95,152.28) --
	(148.07,152.21) --
	(148.19,152.18) --
	(148.31,152.15) --
	(148.43,152.12) --
	(148.55,152.09) --
	(148.67,152.07) --
	(148.79,152.05) --
	(148.91,152.00) --
	(149.03,151.97) --
	(149.15,151.96) --
	(149.27,151.93) --
	(149.39,151.87) --
	(149.51,151.81) --
	(149.63,151.79) --
	(149.75,151.70) --
	(149.87,151.69) --
	(149.99,151.63) --
	(150.11,151.61) --
	(150.23,151.58) --
	(150.35,151.54) --
	(150.47,151.50) --
	(150.59,151.49) --
	(150.71,151.47) --
	(150.83,151.41) --
	(150.95,151.39) --
	(151.07,151.39) --
	(151.19,151.34) --
	(151.31,151.32) --
	(151.43,151.29) --
	(151.55,151.25) --
	(151.67,151.21) --
	(151.79,151.19) --
	(151.91,151.08) --
	(152.03,151.04) --
	(152.15,151.02) --
	(152.27,150.91) --
	(152.39,150.82) --
	(152.51,150.71) --
	(152.63,150.70) --
	(152.75,150.65) --
	(152.87,150.56) --
	(152.99,150.54) --
	(153.11,150.47) --
	(153.22,150.44) --
	(153.34,150.37) --
	(153.46,150.35) --
	(153.58,150.33) --
	(153.70,150.30) --
	(153.82,150.16) --
	(153.94,150.12) --
	(154.06,150.09) --
	(154.18,150.05) --
	(154.30,150.03) --
	(154.42,149.97) --
	(154.54,149.90) --
	(154.66,149.82) --
	(154.78,149.74) --
	(154.90,149.72) --
	(155.02,149.70) --
	(155.14,149.67) --
	(155.26,149.62) --
	(155.38,149.61) --
	(155.50,149.56) --
	(155.62,149.55) --
	(155.74,149.48) --
	(155.86,149.44) --
	(155.98,149.40) --
	(156.10,149.40) --
	(156.22,149.38) --
	(156.34,149.35) --
	(156.46,149.33) --
	(156.58,149.30) --
	(156.70,149.17) --
	(156.82,149.13) --
	(156.94,149.11) --
	(157.06,149.07) --
	(157.18,149.01) --
	(157.30,148.88) --
	(157.42,148.80) --
	(157.54,148.79) --
	(157.66,148.78) --
	(157.78,148.67) --
	(157.90,148.67) --
	(158.02,148.65) --
	(158.14,148.58) --
	(158.26,148.52) --
	(158.38,148.50) --
	(158.50,148.43) --
	(158.61,148.34) --
	(158.73,148.19) --
	(158.85,148.18) --
	(158.97,148.11) --
	(159.09,148.07) --
	(159.21,148.02) --
	(159.33,147.98) --
	(159.45,147.90) --
	(159.57,147.88) --
	(159.69,147.86) --
	(159.81,147.75) --
	(159.93,147.72) --
	(160.05,147.69) --
	(160.17,147.65) --
	(160.29,147.65) --
	(160.41,147.62) --
	(160.53,147.56) --
	(160.65,147.55) --
	(160.77,147.49) --
	(160.89,147.47) --
	(161.01,147.43) --
	(161.13,147.41) --
	(161.25,147.39) --
	(161.37,147.35) --
	(161.49,147.29) --
	(161.61,147.26) --
	(161.73,147.22) --
	(161.85,147.20) --
	(161.97,147.08) --
	(162.09,147.07) --
	(162.21,147.00) --
	(162.33,146.99) --
	(162.45,146.96) --
	(162.57,146.93) --
	(162.69,146.85) --
	(162.81,146.84) --
	(162.93,146.83) --
	(163.05,146.67) --
	(163.17,146.64) --
	(163.29,146.61) --
	(163.41,146.56) --
	(163.53,146.36) --
	(163.65,146.34) --
	(163.77,146.30) --
	(163.88,146.28) --
	(164.00,146.26) --
	(164.12,146.21) --
	(164.24,146.17) --
	(164.36,146.15) --
	(164.48,146.13) --
	(164.60,146.11) --
	(164.72,146.08) --
	(164.84,145.96) --
	(164.96,145.96) --
	(165.08,145.95) --
	(165.20,145.82) --
	(165.32,145.75) --
	(165.44,145.70) --
	(165.56,145.69) --
	(165.68,145.65) --
	(165.80,145.63) --
	(165.92,145.59) --
	(166.04,145.53) --
	(166.16,145.50) --
	(166.28,145.47) --
	(166.40,145.43) --
	(166.52,145.43) --
	(166.64,145.41) --
	(166.76,145.38) --
	(166.88,145.28) --
	(167.00,145.25) --
	(167.12,145.22) --
	(167.24,145.22) --
	(167.36,145.18) --
	(167.48,145.05) --
	(167.60,145.00) --
	(167.72,144.99) --
	(167.84,144.87) --
	(167.96,144.82) --
	(168.08,144.79) --
	(168.20,144.78) --
	(168.32,144.77) --
	(168.44,144.77) --
	(168.56,144.76) --
	(168.68,144.71) --
	(168.80,144.69) --
	(168.92,144.65) --
	(169.04,144.61) --
	(169.16,144.60) --
	(169.27,144.59) --
	(169.39,144.58) --
	(169.51,144.55) --
	(169.63,144.52) --
	(169.75,144.50) --
	(169.87,144.50) --
	(169.99,144.44) --
	(170.11,144.43) --
	(170.23,144.38) --
	(170.35,144.37) --
	(170.47,144.34) --
	(170.59,144.29) --
	(170.71,144.29) --
	(170.83,144.26) --
	(170.95,144.23) --
	(171.07,144.20) --
	(171.19,144.16) --
	(171.31,144.14) --
	(171.43,144.12) --
	(171.55,144.05) --
	(171.67,144.00) --
	(171.79,143.84) --
	(171.91,143.84) --
	(172.03,143.82) --
	(172.15,143.81) --
	(172.27,143.76) --
	(172.39,143.74) --
	(172.51,143.73) --
	(172.63,143.69) --
	(172.75,143.66) --
	(172.87,143.58) --
	(172.99,143.57) --
	(173.11,143.53) --
	(173.23,143.51) --
	(173.35,143.50) --
	(173.47,143.47) --
	(173.59,143.42) --
	(173.71,143.41) --
	(173.83,143.39) --
	(173.95,143.37) --
	(174.07,143.36) --
	(174.19,143.32) --
	(174.31,143.26) --
	(174.43,143.23) --
	(174.54,143.16) --
	(174.66,143.15) --
	(174.78,143.09) --
	(174.90,143.05) --
	(175.02,143.03) --
	(175.14,143.00) --
	(175.26,142.98) --
	(175.38,142.95) --
	(175.50,142.88) --
	(175.62,142.87) --
	(175.74,142.86) --
	(175.86,142.81) --
	(175.98,142.81) --
	(176.10,142.79) --
	(176.22,142.66) --
	(176.34,142.64) --
	(176.46,142.59) --
	(176.58,142.55) --
	(176.70,142.54) --
	(176.82,142.53) --
	(176.94,142.49) --
	(177.06,142.39) --
	(177.18,142.37) --
	(177.30,142.34) --
	(177.42,142.31) --
	(177.54,142.27) --
	(177.66,142.21) --
	(177.78,142.20) --
	(177.90,142.17) --
	(178.02,142.13) --
	(178.14,142.11) --
	(178.26,142.09) --
	(178.38,142.07) --
	(178.50,142.05) --
	(178.62,142.04) --
	(178.74,142.03) --
	(178.86,142.03) --
	(178.98,142.00) --
	(179.10,141.96) --
	(179.22,141.83) --
	(179.34,141.76) --
	(179.46,141.71) --
	(179.58,141.70) --
	(179.70,141.69) --
	(179.82,141.64) --
	(179.93,141.59) --
	(180.05,141.57) --
	(180.17,141.55) --
	(180.29,141.53) --
	(180.41,141.46) --
	(180.53,141.41) --
	(180.65,141.38) --
	(180.77,141.36) --
	(180.89,141.33) --
	(181.01,141.24) --
	(181.13,141.21) --
	(181.25,141.17) --
	(181.37,141.16) --
	(181.49,141.16) --
	(181.61,141.14) --
	(181.73,141.08) --
	(181.85,141.06) --
	(181.97,141.03) --
	(182.09,141.03) --
	(182.21,141.02) --
	(182.33,141.01) --
	(182.45,140.99) --
	(182.57,140.98) --
	(182.69,140.96) --
	(182.81,140.89) --
	(182.93,140.87) --
	(183.05,140.86) --
	(183.17,140.84) --
	(183.29,140.76) --
	(183.41,140.73) --
	(183.53,140.73) --
	(183.65,140.71) --
	(183.77,140.68) --
	(183.89,140.67) --
	(184.01,140.66) --
	(184.13,140.65) --
	(184.25,140.64) --
	(184.37,140.63) --
	(184.49,140.61) --
	(184.61,140.60) --
	(184.73,140.56) --
	(184.85,140.54) --
	(184.97,140.53) --
	(185.09,140.52) --
	(185.20,140.51) --
	(185.32,140.50) --
	(185.44,140.47) --
	(185.56,140.45) --
	(185.68,140.39) --
	(185.80,140.37) --
	(185.92,140.35) --
	(186.04,140.33) --
	(186.16,140.31) --
	(186.28,140.29) --
	(186.40,140.27) --
	(186.52,140.26) --
	(186.64,140.25) --
	(186.76,140.23) --
	(186.88,140.22) --
	(187.00,140.20) --
	(187.12,140.19) --
	(187.24,140.17) --
	(187.36,140.14) --
	(187.48,140.12) --
	(187.60,140.11) --
	(187.72,140.08) --
	(187.84,140.08) --
	(187.96,140.08) --
	(188.08,140.03) --
	(188.20,140.02) --
	(188.32,139.98) --
	(188.44,139.96) --
	(188.56,139.95) --
	(188.68,139.94) --
	(188.80,139.91) --
	(188.92,139.91) --
	(189.04,139.91) --
	(189.16,139.91) --
	(189.28,139.91) --
	(189.40,139.89) --
	(189.52,139.88) --
	(189.64,139.88) --
	(189.76,139.84) --
	(189.88,139.83) --
	(190.00,139.83) --
	(190.12,139.82) --
	(190.24,139.81) --
	(190.36,139.77) --
	(190.48,139.76) --
	(190.59,139.72) --
	(190.71,139.70) --
	(190.83,139.69) --
	(190.95,139.68) --
	(191.07,139.67) --
	(191.19,139.65) --
	(191.31,139.64) --
	(191.43,139.63) --
	(191.55,139.63) --
	(191.67,139.62) --
	(191.79,139.61) --
	(191.91,139.61) --
	(192.03,139.60) --
	(192.15,139.58) --
	(192.27,139.56) --
	(192.39,139.55) --
	(192.51,139.54) --
	(192.63,139.52) --
	(192.75,139.50) --
	(192.87,139.49) --
	(192.99,139.48) --
	(193.11,139.47) --
	(193.23,139.46) --
	(193.35,139.46) --
	(193.47,139.45) --
	(193.59,139.43) --
	(193.71,139.42) --
	(193.83,139.39) --
	(193.95,139.39) --
	(194.07,139.38) --
	(194.19,139.35) --
	(194.31,139.34) --
	(194.43,139.33) --
	(194.55,139.33) --
	(194.67,139.31) --
	(194.79,139.29) --
	(194.91,139.27) --
	(195.03,139.24) --
	(195.15,139.24) --
	(195.27,139.18) --
	(195.39,139.15) --
	(195.51,139.15) --
	(195.63,139.12) --
	(195.75,139.07) --
	(195.87,139.07) --
	(195.98,139.01) --
	(196.10,139.01) --
	(196.22,138.98) --
	(196.34,138.96) --
	(196.46,138.96) --
	(196.58,138.96) --
	(196.70,138.93) --
	(196.82,138.92) --
	(196.94,138.91) --
	(197.06,138.89) --
	(197.18,138.85) --
	(197.30,138.83) --
	(197.42,138.81) --
	(197.54,138.80) --
	(197.66,138.78) --
	(197.78,138.78) --
	(197.90,138.78) --
	(198.02,138.74) --
	(198.14,138.74) --
	(198.26,138.71) --
	(198.38,138.70) --
	(198.50,138.69) --
	(198.62,138.67) --
	(198.74,138.63) --
	(198.86,138.62) --
	(198.98,138.54) --
	(199.10,138.53) --
	(199.22,138.51) --
	(199.34,138.51) --
	(199.46,138.51) --
	(199.58,138.51) --
	(199.70,138.50) --
	(199.82,138.49) --
	(199.94,138.49) --
	(200.06,138.48) --
	(200.18,138.45) --
	(200.30,138.44) --
	(200.42,138.44) --
	(200.54,138.39) --
	(200.66,138.39) --
	(200.78,138.37) --
	(200.90,138.36) --
	(201.02,138.35) --
	(201.14,138.32) --
	(201.25,138.31) --
	(201.37,138.29) --
	(201.49,138.28) --
	(201.61,138.23) --
	(201.73,138.21) --
	(201.85,138.21) --
	(201.97,138.19) --
	(202.09,138.19) --
	(202.21,138.17) --
	(202.33,138.13) --
	(202.45,138.13) --
	(202.57,138.11) --
	(202.69,138.08) --
	(202.81,138.07) --
	(202.93,138.06) --
	(203.05,138.06) --
	(203.17,138.03) --
	(203.29,138.03) --
	(203.41,137.98) --
	(203.53,137.96) --
	(203.65,137.95) --
	(203.77,137.95) --
	(203.89,137.93) --
	(204.01,137.90) --
	(204.13,137.89) --
	(204.25,137.85) --
	(204.37,137.85) --
	(204.49,137.84) --
	(204.61,137.84) --
	(204.73,137.84) --
	(204.85,137.83) --
	(204.97,137.77) --
	(205.09,137.61) --
	(205.21,137.59) --
	(205.33,137.59) --
	(205.45,137.57) --
	(205.57,137.53) --
	(205.69,137.53) --
	(205.81,137.53) --
	(205.93,137.52) --
	(206.05,137.51) --
	(206.17,137.49) --
	(206.29,137.49) --
	(206.41,137.49) --
	(206.53,137.46) --
	(206.64,137.45) --
	(206.76,137.43) --
	(206.88,137.43) --
	(207.00,137.37) --
	(207.12,137.37) --
	(207.24,137.34) --
	(207.36,137.34) --
	(207.48,137.31) --
	(207.60,137.30) --
	(207.72,137.28) --
	(207.84,137.22) --
	(207.96,137.21) --
	(208.08,137.18) --
	(208.20,137.18) --
	(208.32,137.17) --
	(208.44,137.15) --
	(208.56,137.08) --
	(208.68,137.08) --
	(208.80,137.07) --
	(208.92,137.07) --
	(209.04,137.06) --
	(209.16,137.05) --
	(209.28,137.05) --
	(209.40,137.02) --
	(209.52,137.02) --
	(209.64,136.99) --
	(209.76,136.99) --
	(209.88,136.99) --
	(210.00,136.98) --
	(210.12,136.96) --
	(210.24,136.95) --
	(210.36,136.95) --
	(210.48,136.93) --
	(210.60,136.91) --
	(210.72,136.89) --
	(210.84,136.89) --
	(210.96,136.88) --
	(211.08,136.88) --
	(211.20,136.88) --
	(211.32,136.88) --
	(211.44,136.87) --
	(211.56,136.85) --
	(211.68,136.84) --
	(211.80,136.83) --
	(211.91,136.81) --
	(212.03,136.81) --
	(212.15,136.81) --
	(212.27,136.80) --
	(212.39,136.80) --
	(212.51,136.77) --
	(212.63,136.77) --
	(212.75,136.75) --
	(212.87,136.75) --
	(212.99,136.74) --
	(213.11,136.73) --
	(213.23,136.72) --
	(213.35,136.66) --
	(213.47,136.66) --
	(213.59,136.63) --
	(213.71,136.63) --
	(213.83,136.62) --
	(213.95,136.62) --
	(214.07,136.60) --
	(214.19,136.60) --
	(214.31,136.60) --
	(214.43,136.60) --
	(214.55,136.59) --
	(214.67,136.59) --
	(214.79,136.57) --
	(214.91,136.55) --
	(215.03,136.55) --
	(215.15,136.52) --
	(215.27,136.50) --
	(215.39,136.49) --
	(215.51,136.49) --
	(215.63,136.49) --
	(215.75,136.46) --
	(215.87,136.45) --
	(215.99,136.45) --
	(216.11,136.44) --
	(216.23,136.42) --
	(216.35,136.42) --
	(216.47,136.42) --
	(216.59,136.40) --
	(216.71,136.39) --
	(216.83,136.38) --
	(216.95,136.37) --
	(217.07,136.37) --
	(217.19,136.35) --
	(217.30,136.35) --
	(217.42,136.33) --
	(217.54,136.31) --
	(217.66,136.31) --
	(217.78,136.29) --
	(217.90,136.28) --
	(218.02,136.28) --
	(218.14,136.27) --
	(218.26,136.26) --
	(218.38,136.24) --
	(218.50,136.24) --
	(218.62,136.23) --
	(218.74,136.22) --
	(218.86,136.22) --
	(218.98,136.21) --
	(219.10,136.19) --
	(219.22,136.17) --
	(219.34,136.16) --
	(219.46,136.11) --
	(219.58,136.09) --
	(219.70,136.09) --
	(219.82,136.09) --
	(219.94,136.09) --
	(220.06,136.08) --
	(220.18,136.07) --
	(220.30,136.02) --
	(220.42,135.97) --
	(220.54,135.97) --
	(220.66,135.96) --
	(220.78,135.94) --
	(220.90,135.93) --
	(221.02,135.92) --
	(221.14,135.90) --
	(221.26,135.90) --
	(221.38,135.88) --
	(221.50,135.88) --
	(221.62,135.88) --
	(221.74,135.88) --
	(221.86,135.85) --
	(221.98,135.83) --
	(222.10,135.83) --
	(222.22,135.81) --
	(222.34,135.77) --
	(222.46,135.77) --
	(222.57,135.72) --
	(222.69,135.71) --
	(222.81,135.71) --
	(222.93,135.70) --
	(223.05,135.70) --
	(223.17,135.70) --
	(223.29,135.70) --
	(223.41,135.68) --
	(223.53,135.66) --
	(223.65,135.66) --
	(223.77,135.66) --
	(223.89,135.66) --
	(224.01,135.66) --
	(224.13,135.63) --
	(224.25,135.61) --
	(224.37,135.60) --
	(224.49,135.60) --
	(224.61,135.57) --
	(224.73,135.57) --
	(224.85,135.57) --
	(224.97,135.56) --
	(225.09,135.56) --
	(225.21,135.55) --
	(225.33,135.51) --
	(225.45,135.51) --
	(225.57,135.49) --
	(225.69,135.47) --
	(225.81,135.47) --
	(225.93,135.47) --
	(226.05,135.46) --
	(226.17,135.45) --
	(226.29,135.45) --
	(226.41,135.45) --
	(226.53,135.44) --
	(226.65,135.44) --
	(226.77,135.44) --
	(226.89,135.43) --
	(227.01,135.41) --
	(227.13,135.39) --
	(227.25,135.39) --
	(227.37,135.38) --
	(227.49,135.36) --
	(227.61,135.36) --
	(227.73,135.34) --
	(227.85,135.33) --
	(227.96,135.33) --
	(228.08,135.33) --
	(228.20,135.33) --
	(228.32,135.32) --
	(228.44,135.29) --
	(228.56,135.29) --
	(228.68,135.27) --
	(228.80,135.24) --
	(228.92,135.23) --
	(229.04,135.21) --
	(229.16,135.21) --
	(229.28,135.20) --
	(229.40,135.20) --
	(229.52,135.19) --
	(229.64,135.17) --
	(229.76,135.15) --
	(229.88,135.15) --
	(230.00,135.13) --
	(230.12,135.13) --
	(230.24,135.10) --
	(230.36,135.08) --
	(230.48,135.08) --
	(230.60,135.05) --
	(230.72,135.05) --
	(230.84,135.04) --
	(230.96,135.02) --
	(231.08,135.02) --
	(231.20,134.97) --
	(231.32,134.97) --
	(231.44,134.95) --
	(231.56,134.94) --
	(231.68,134.93) --
	(231.80,134.91) --
	(231.92,134.91) --
	(232.04,134.91) --
	(232.16,134.91) --
	(232.28,134.90) --
	(232.40,134.87) --
	(232.52,134.87) --
	(232.64,134.86) --
	(232.76,134.86) --
	(232.88,134.86) --
	(233.00,134.84) --
	(233.12,134.84) --
	(233.24,134.83) --
	(233.35,134.81) --
	(233.47,134.78) --
	(233.59,134.78) --
	(233.71,134.77) --
	(233.83,134.77) --
	(233.95,134.75) --
	(234.07,134.75) --
	(234.19,134.75) --
	(234.31,134.74) --
	(234.43,134.73) --
	(234.55,134.71) --
	(234.67,134.70) --
	(234.79,134.69) --
	(234.91,134.69) --
	(235.03,134.67) --
	(235.15,134.67) --
	(235.27,134.66) --
	(235.39,134.66) --
	(235.51,134.66) --
	(235.63,134.65) --
	(235.75,134.64) --
	(235.87,134.64) --
	(235.99,134.63) --
	(236.11,134.63) --
	(236.23,134.62) --
	(236.35,134.61) --
	(236.47,134.60) --
	(236.59,134.60) --
	(236.71,134.59) --
	(236.83,134.59) --
	(236.95,134.58) --
	(237.07,134.58) --
	(237.19,134.58) --
	(237.31,134.58) --
	(237.43,134.55) --
	(237.55,134.52) --
	(237.67,134.52) --
	(237.79,134.50) --
	(237.91,134.49) --
	(238.03,134.49) --
	(238.15,134.48) --
	(238.27,134.48) --
	(238.39,134.47) --
	(238.51,134.46) --
	(238.62,134.45) --
	(238.74,134.45) --
	(238.86,134.45) --
	(238.98,134.45) --
	(239.10,134.45) --
	(239.22,134.45) --
	(239.34,134.43) --
	(239.46,134.43) --
	(239.58,134.43) --
	(239.70,134.40) --
	(239.82,134.40) --
	(239.94,134.39) --
	(240.06,134.39) --
	(240.18,134.39) --
	(240.30,134.39) --
	(240.42,134.39) --
	(240.54,134.39) --
	(240.66,134.38) --
	(240.78,134.38) --
	(240.90,134.38) --
	(241.02,134.38) --
	(241.14,134.38) --
	(241.26,134.37) --
	(241.38,134.35) --
	(241.50,134.35) --
	(241.62,134.35) --
	(241.74,134.35) --
	(241.86,134.35) --
	(241.98,134.34) --
	(242.10,134.34) --
	(242.22,134.34) --
	(242.34,134.34) --
	(242.46,134.34) --
	(242.58,134.34) --
	(242.70,134.34) --
	(242.82,134.34) --
	(242.94,134.34) --
	(243.06,134.29) --
	(243.18,134.26) --
	(243.30,134.25) --
	(243.42,134.21) --
	(243.54,134.21) --
	(243.66,134.19) --
	(243.78,134.17) --
	(243.90,134.15) --
	(244.01,134.14) --
	(244.13,134.14) --
	(244.25,134.14) --
	(244.37,134.14) --
	(244.49,134.14) --
	(244.61,134.14) --
	(244.73,134.12) --
	(244.85,134.12) --
	(244.97,134.12) --
	(245.09,134.09) --
	(245.21,134.09) --
	(245.33,134.06) --
	(245.45,134.06) --
	(245.57,134.06) --
	(245.69,134.05) --
	(245.81,134.04) --
	(245.93,134.04) --
	(246.05,134.04) --
	(246.17,134.04) --
	(246.29,134.03) --
	(246.41,134.01) --
	(246.53,134.01) --
	(246.65,134.01) --
	(246.77,134.01) --
	(246.89,134.01) --
	(247.01,134.01) --
	(247.13,134.00) --
	(247.25,134.00) --
	(247.37,134.00) --
	(247.49,133.98) --
	(247.61,133.98) --
	(247.73,133.96) --
	(247.85,133.96) --
	(247.97,133.94) --
	(248.09,133.94) --
	(248.21,133.92) --
	(248.33,133.90) --
	(248.45,133.88) --
	(248.57,133.84) --
	(248.69,133.84) --
	(248.81,133.84) --
	(248.93,133.83) --
	(249.05,133.83) --
	(249.17,133.82) --
	(249.28,133.81) --
	(249.40,133.81) --
	(249.52,133.81) --
	(249.64,133.80) --
	(249.76,133.78) --
	(249.88,133.78) --
	(250.00,133.78) --
	(250.12,133.76) --
	(250.24,133.76) --
	(250.36,133.75) --
	(250.48,133.75) --
	(250.60,133.74) --
	(250.72,133.74) --
	(250.84,133.73) --
	(250.96,133.70) --
	(251.08,133.70) --
	(251.20,133.69) --
	(251.32,133.69) --
	(251.44,133.69) --
	(251.56,133.69) --
	(251.68,133.69) --
	(251.80,133.66) --
	(251.92,133.66) --
	(252.04,133.64) --
	(252.16,133.64) --
	(252.28,133.64) --
	(252.40,133.63) --
	(252.52,133.63) --
	(252.64,133.62) --
	(252.76,133.62) --
	(252.88,133.62) --
	(253.00,133.62) --
	(253.12,133.61) --
	(253.24,133.57) --
	(253.36,133.57) --
	(253.48,133.56) --
	(253.60,133.56) --
	(253.72,133.56) --
	(253.84,133.55) --
	(253.96,133.55) --
	(254.08,133.55) --
	(254.20,133.53) --
	(254.32,133.53) --
	(254.44,133.52) --
	(254.56,133.52) --
	(254.67,133.52) --
	(254.79,133.52) --
	(254.91,133.51) --
	(255.03,133.51) --
	(255.15,133.51) --
	(255.27,133.51) --
	(255.39,133.51) --
	(255.51,133.50) --
	(255.63,133.49) --
	(255.75,133.48) --
	(255.87,133.48) --
	(255.99,133.47) --
	(256.11,133.46) --
	(256.23,133.43) --
	(256.35,133.43) --
	(256.47,133.43) --
	(256.59,133.39) --
	(256.71,133.39) --
	(256.83,133.38) --
	(256.95,133.38) --
	(257.07,133.38) --
	(257.19,133.38) --
	(257.31,133.38) --
	(257.43,133.37) --
	(257.55,133.35) --
	(257.67,133.35) --
	(257.79,133.34) --
	(257.91,133.34) --
	(258.03,133.34) --
	(258.15,133.31) --
	(258.27,133.27) --
	(258.39,133.26) --
	(258.51,133.20) --
	(258.63,133.20) --
	(258.75,133.18) --
	(258.87,133.18) --
	(258.99,133.14) --
	(259.11,133.13) --
	(259.23,133.10) --
	(259.35,133.10) --
	(259.47,133.10) --
	(259.59,133.10) --
	(259.71,133.08) --
	(259.83,133.00) --
	(259.94,132.99) --
	(260.06,132.99) --
	(260.18,132.99) --
	(260.30,132.88) --
	(260.42,132.88) --
	(260.54,132.87) --
	(260.66,132.87) --
	(260.78,132.86) --
	(260.90,132.72) --
	(261.02,132.72) --
	(261.14,132.72) --
	(261.26,132.72) --
	(261.38,132.61) --
	(261.50,132.61) --
	(261.62,132.61) --
	(261.74,132.58) --
	(261.86,132.58) --
	(261.98,132.55) --
	(262.10,132.53) --
	(262.22,132.48) --
	(262.34,132.47) --
	(262.46,132.47) --
	(262.58,132.47) --
	(262.70,132.42) --
	(262.82,132.41) --
	(262.94,132.41) --
	(263.06,132.39) --
	(263.18,132.39) --
	(263.30,132.33) --
	(263.42,132.33) --
	(263.54,132.32) --
	(263.66,132.31) --
	(263.78,132.30) --
	(263.90,132.30) --
	(264.02,132.27) --
	(264.14,132.27) --
	(264.26,132.26) --
	(264.38,132.25) --
	(264.50,132.23) --
	(264.62,132.21) --
	(264.74,132.21) --
	(264.86,132.21) --
	(264.98,132.19) --
	(265.10,132.16) --
	(265.22,132.14) --
	(265.33,132.13) --
	(265.45,132.13) --
	(265.57,132.10) --
	(265.69,132.09) --
	(265.81,132.09) --
	(265.93,132.09) --
	(266.05,132.08) --
	(266.17,132.07) --
	(266.29,132.07) --
	(266.41,132.07) --
	(266.53,131.92) --
	(266.65,131.92) --
	(266.77,131.90) --
	(266.89,131.90) --
	(267.01,131.90) --
	(267.13,131.89) --
	(267.25,131.89) --
	(267.37,131.86) --
	(267.49,131.86) --
	(267.61,131.85) --
	(267.73,131.84) --
	(267.85,131.84) --
	(267.97,131.84) --
	(268.09,131.84) --
	(268.21,131.84) --
	(268.33,131.84) --
	(268.45,131.84) --
	(268.57,131.84) --
	(268.69,131.81) --
	(268.81,131.80) --
	(268.93,131.80) --
	(269.05,131.80) --
	(269.17,131.80) --
	(269.29,131.79) --
	(269.41,131.79) --
	(269.53,131.79) --
	(269.65,131.78) --
	(269.77,131.78) --
	(269.89,131.74) --
	(270.01,131.73) --
	(270.13,131.71) --
	(270.25,131.69) --
	(270.37,131.67) --
	(270.49,131.67) --
	(270.61,131.65) --
	(270.72,131.62) --
	(270.84,131.61) --
	(270.96,131.60) --
	(271.08,131.58) --
	(271.20,131.57) --
	(271.32,131.55) --
	(271.44,131.55) --
	(271.56,131.54) --
	(271.68,131.54) --
	(271.80,131.53) --
	(271.92,131.53) --
	(272.04,131.53) --
	(272.16,131.50) --
	(272.28,131.50) --
	(272.40,131.47) --
	(272.52,131.41) --
	(272.64,131.41) --
	(272.76,131.41) --
	(272.88,131.40) --
	(273.00,131.38) --
	(273.12,131.38) --
	(273.24,131.37) --
	(273.36,131.37) --
	(273.48,131.37) --
	(273.60,131.35) --
	(273.72,131.35) --
	(273.84,131.35) --
	(273.96,131.34) --
	(274.08,131.34) --
	(274.20,131.33) --
	(274.32,131.32) --
	(274.44,131.29) --
	(274.56,131.27) --
	(274.68,131.23) --
	(274.80,131.22) --
	(274.92,131.20) --
	(275.04,131.20) --
	(275.16,131.20) --
	(275.28,131.18) --
	(275.40,131.18) --
	(275.52,131.18) --
	(275.64,131.17) --
	(275.76,131.17) --
	(275.88,131.17) --
	(275.99,131.17) --
	(276.11,131.16) --
	(276.23,131.16) --
	(276.35,131.16) --
	(276.47,131.16) --
	(276.59,131.14) --
	(276.71,131.14) --
	(276.83,131.14) --
	(276.95,131.14) --
	(277.07,131.11) --
	(277.19,131.11) --
	(277.31,131.07) --
	(277.43,131.05) --
	(277.55,131.05) --
	(277.67,131.04) --
	(277.79,131.04) --
	(277.91,131.04) --
	(278.03,131.04) --
	(278.15,131.02) --
	(278.27,131.01) --
	(278.39,131.01) --
	(278.51,131.00) --
	(278.63,131.00) --
	(278.75,130.97) --
	(278.87,130.96) --
	(278.99,130.96) --
	(279.11,130.96) --
	(279.23,130.96) --
	(279.35,130.94) --
	(279.47,130.93) --
	(279.59,130.93) --
	(279.71,130.92) --
	(279.83,130.89) --
	(279.95,130.89) --
	(280.07,130.88) --
	(280.19,130.88) --
	(280.31,130.84) --
	(280.43,130.83) --
	(280.55,130.83) --
	(280.67,130.83) --
	(280.79,130.82) --
	(280.91,130.81) --
	(281.03,130.80) --
	(281.15,130.79) --
	(281.27,130.79) --
	(281.38,130.78) --
	(281.50,130.76) --
	(281.62,130.74) --
	(281.74,130.74) --
	(281.86,130.73) --
	(281.98,130.70) --
	(282.10,130.69) --
	(282.22,130.68) --
	(282.34,130.68) --
	(282.46,130.68) --
	(282.58,130.67) --
	(282.70,130.66) --
	(282.82,130.65) --
	(282.94,130.65) --
	(283.06,130.65) --
	(283.18,130.63) --
	(283.30,130.63) --
	(283.42,130.63) --
	(283.54,130.63) --
	(283.66,130.63) --
	(283.78,130.62) --
	(283.90,130.62) --
	(284.02,130.61) --
	(284.14,130.61) --
	(284.26,130.61) --
	(284.38,130.60) --
	(284.50,130.60) --
	(284.62,130.58) --
	(284.74,130.58) --
	(284.86,130.58) --
	(284.98,130.58) --
	(285.10,130.57) --
	(285.22,130.57) --
	(285.34,130.57) --
	(285.46,130.57) --
	(285.58,130.56) --
	(285.70,130.55) --
	(285.82,130.52) --
	(285.94,130.51) --
	(286.06,130.50) --
	(286.18,130.49) --
	(286.30,130.49) --
	(286.42,130.47) --
	(286.54,130.45) --
	(286.65,130.45) --
	(286.77,130.43) --
	(286.89,130.42) --
	(287.01,130.42) --
	(287.13,130.39) --
	(287.25,130.39) --
	(287.37,130.38) --
	(287.49,130.38) --
	(287.61,130.33) --
	(287.73,130.32) --
	(287.85,130.31) --
	(287.97,130.30) --
	(288.09,130.30) --
	(288.21,130.30) --
	(288.33,130.30) --
	(288.45,130.28) --
	(288.57,130.28) --
	(288.69,130.28) --
	(288.81,130.28) --
	(288.93,130.28) --
	(289.05,130.27) --
	(289.17,130.27) --
	(289.29,130.25) --
	(289.41,130.25) --
	(289.53,130.25) --
	(289.65,130.24) --
	(289.77,130.23) --
	(289.89,130.23) --
	(290.01,130.23) --
	(290.13,130.23) --
	(290.25,130.21) --
	(290.37,130.21) --
	(290.49,130.21) --
	(290.61,130.19) --
	(290.73,130.19) --
	(290.85,130.19) --
	(290.97,130.19) --
	(291.09,130.19) --
	(291.21,130.18) --
	(291.33,130.17) --
	(291.45,130.17) --
	(291.57,130.17) --
	(291.69,130.17) --
	(291.81,130.16) --
	(291.93,130.15) --
	(292.04,130.14) --
	(292.16,130.14) --
	(292.28,130.14) --
	(292.40,130.14) --
	(292.52,130.13) --
	(292.64,130.13) --
	(292.76,130.12) --
	(292.88,130.09) --
	(293.00,130.09) --
	(293.12,130.09) --
	(293.24,130.09) --
	(293.36,130.09) --
	(293.48,130.09) --
	(293.60,130.08) --
	(293.72,130.08) --
	(293.84,130.07) --
	(293.96,130.07) --
	(294.08,130.06) --
	(294.20,130.06) --
	(294.32,130.06) --
	(294.44,130.06) --
	(294.56,130.06) --
	(294.68,130.06) --
	(294.80,130.06) --
	(294.92,130.05) --
	(295.04,130.05) --
	(295.16,130.04) --
	(295.28,130.02) --
	(295.40,130.02) --
	(295.52,130.01) --
	(295.64,130.01) --
	(295.76,130.01) --
	(295.88,130.01) --
	(296.00,130.01) --
	(296.12,130.01) --
	(296.24,130.01) --
	(296.36,129.99) --
	(296.48,129.99) --
	(296.60,129.96) --
	(296.72,129.96) --
	(296.84,129.96) --
	(296.96,129.93) --
	(297.08,129.89) --
	(297.20,129.89) --
	(297.31,129.88) --
	(297.43,129.86) --
	(297.55,129.86) --
	(297.67,129.86) --
	(297.79,129.86) --
	(297.91,129.84) --
	(298.03,129.83) --
	(298.15,129.81) --
	(298.27,129.81) --
	(298.39,129.80) --
	(298.39,126.51) --
	(298.27,126.52) --
	(298.15,126.52) --
	(298.03,126.54) --
	(297.91,126.54) --
	(297.79,126.56) --
	(297.67,126.57) --
	(297.55,126.57) --
	(297.43,126.57) --
	(297.31,126.58) --
	(297.20,126.60) --
	(297.08,126.60) --
	(296.96,126.64) --
	(296.84,126.66) --
	(296.72,126.66) --
	(296.60,126.66) --
	(296.48,126.70) --
	(296.36,126.70) --
	(296.24,126.71) --
	(296.12,126.71) --
	(296.00,126.71) --
	(295.88,126.71) --
	(295.76,126.71) --
	(295.64,126.72) --
	(295.52,126.72) --
	(295.40,126.72) --
	(295.28,126.72) --
	(295.16,126.74) --
	(295.04,126.75) --
	(294.92,126.75) --
	(294.80,126.76) --
	(294.68,126.76) --
	(294.56,126.76) --
	(294.44,126.76) --
	(294.32,126.76) --
	(294.20,126.77) --
	(294.08,126.77) --
	(293.96,126.77) --
	(293.84,126.78) --
	(293.72,126.78) --
	(293.60,126.78) --
	(293.48,126.80) --
	(293.36,126.80) --
	(293.24,126.80) --
	(293.12,126.80) --
	(293.00,126.81) --
	(292.88,126.81) --
	(292.76,126.83) --
	(292.64,126.84) --
	(292.52,126.85) --
	(292.40,126.85) --
	(292.28,126.86) --
	(292.16,126.86) --
	(292.04,126.86) --
	(291.93,126.87) --
	(291.81,126.88) --
	(291.69,126.89) --
	(291.57,126.89) --
	(291.45,126.89) --
	(291.33,126.90) --
	(291.21,126.90) --
	(291.09,126.93) --
	(290.97,126.93) --
	(290.85,126.93) --
	(290.73,126.93) --
	(290.61,126.93) --
	(290.49,126.94) --
	(290.37,126.94) --
	(290.25,126.94) --
	(290.13,126.97) --
	(290.01,126.97) --
	(289.89,126.97) --
	(289.77,126.97) --
	(289.65,126.98) --
	(289.53,126.99) --
	(289.41,126.99) --
	(289.29,126.99) --
	(289.17,127.01) --
	(289.05,127.01) --
	(288.93,127.03) --
	(288.81,127.03) --
	(288.69,127.03) --
	(288.57,127.03) --
	(288.45,127.03) --
	(288.33,127.05) --
	(288.21,127.05) --
	(288.09,127.05) --
	(287.97,127.05) --
	(287.85,127.07) --
	(287.73,127.08) --
	(287.61,127.09) --
	(287.49,127.13) --
	(287.37,127.13) --
	(287.25,127.14) --
	(287.13,127.14) --
	(287.01,127.16) --
	(286.89,127.16) --
	(286.77,127.17) --
	(286.65,127.19) --
	(286.54,127.19) --
	(286.42,127.22) --
	(286.30,127.24) --
	(286.18,127.24) --
	(286.06,127.25) --
	(285.94,127.26) --
	(285.82,127.27) --
	(285.70,127.29) --
	(285.58,127.31) --
	(285.46,127.31) --
	(285.34,127.31) --
	(285.22,127.31) --
	(285.10,127.32) --
	(284.98,127.33) --
	(284.86,127.33) --
	(284.74,127.33) --
	(284.62,127.33) --
	(284.50,127.35) --
	(284.38,127.35) --
	(284.26,127.36) --
	(284.14,127.36) --
	(284.02,127.37) --
	(283.90,127.37) --
	(283.78,127.37) --
	(283.66,127.38) --
	(283.54,127.38) --
	(283.42,127.38) --
	(283.30,127.38) --
	(283.18,127.38) --
	(283.06,127.40) --
	(282.94,127.40) --
	(282.82,127.40) --
	(282.70,127.41) --
	(282.58,127.43) --
	(282.46,127.43) --
	(282.34,127.44) --
	(282.22,127.44) --
	(282.10,127.46) --
	(281.98,127.46) --
	(281.86,127.45) --
	(281.74,127.46) --
	(281.62,127.46) --
	(281.50,127.46) --
	(281.38,127.48) --
	(281.27,127.49) --
	(281.15,127.49) --
	(281.03,127.49) --
	(280.91,127.50) --
	(280.79,127.51) --
	(280.67,127.52) --
	(280.55,127.52) --
	(280.43,127.53) --
	(280.31,127.54) --
	(280.19,127.57) --
	(280.07,127.58) --
	(279.95,127.58) --
	(279.83,127.58) --
	(279.71,127.62) --
	(279.59,127.63) --
	(279.47,127.63) --
	(279.35,127.64) --
	(279.23,127.67) --
	(279.11,127.67) --
	(278.99,127.67) --
	(278.87,127.67) --
	(278.75,127.68) --
	(278.63,127.71) --
	(278.51,127.71) --
	(278.39,127.71) --
	(278.27,127.71) --
	(278.15,127.72) --
	(278.03,127.74) --
	(277.91,127.74) --
	(277.79,127.74) --
	(277.67,127.74) --
	(277.55,127.75) --
	(277.43,127.75) --
	(277.31,127.78) --
	(277.19,127.77) --
	(277.07,127.77) --
	(276.95,127.80) --
	(276.83,127.80) --
	(276.71,127.80) --
	(276.59,127.80) --
	(276.47,127.81) --
	(276.35,127.81) --
	(276.23,127.81) --
	(276.11,127.82) --
	(275.99,127.83) --
	(275.88,127.83) --
	(275.76,127.83) --
	(275.64,127.83) --
	(275.52,127.84) --
	(275.40,127.84) --
	(275.28,127.84) --
	(275.16,127.85) --
	(275.04,127.85) --
	(274.92,127.86) --
	(274.80,127.88) --
	(274.68,127.89) --
	(274.56,127.91) --
	(274.44,127.94) --
	(274.32,127.97) --
	(274.20,127.98) --
	(274.08,127.99) --
	(273.96,127.99) --
	(273.84,128.00) --
	(273.72,128.00) --
	(273.60,128.00) --
	(273.48,128.02) --
	(273.36,128.02) --
	(273.24,128.02) --
	(273.12,128.03) --
	(273.00,128.03) --
	(272.88,128.05) --
	(272.76,128.06) --
	(272.64,128.06) --
	(272.52,128.06) --
	(272.40,128.09) --
	(272.28,128.12) --
	(272.16,128.12) --
	(272.04,128.15) --
	(271.92,128.15) --
	(271.80,128.16) --
	(271.68,128.16) --
	(271.56,128.16) --
	(271.44,128.17) --
	(271.32,128.17) --
	(271.20,128.19) --
	(271.08,128.20) --
	(270.96,128.22) --
	(270.84,128.24) --
	(270.72,128.26) --
	(270.61,128.29) --
	(270.49,128.32) --
	(270.37,128.32) --
	(270.25,128.35) --
	(270.13,128.36) --
	(270.01,128.39) --
	(269.89,128.40) --
	(269.77,128.44) --
	(269.65,128.44) --
	(269.53,128.44) --
	(269.41,128.45) --
	(269.29,128.45) --
	(269.17,128.46) --
	(269.05,128.46) --
	(268.93,128.46) --
	(268.81,128.46) --
	(268.69,128.47) --
	(268.57,128.47) --
	(268.45,128.47) --
	(268.33,128.48) --
	(268.21,128.48) --
	(268.09,128.48) --
	(267.97,128.48) --
	(267.85,128.48) --
	(267.73,128.48) --
	(267.61,128.50) --
	(267.49,128.50) --
	(267.37,128.51) --
	(267.25,128.53) --
	(267.13,128.53) --
	(267.01,128.53) --
	(266.89,128.53) --
	(266.77,128.53) --
	(266.65,128.56) --
	(266.53,128.56) --
	(266.41,128.62) --
	(266.29,128.62) --
	(266.17,128.62) --
	(266.05,128.63) --
	(265.93,128.63) --
	(265.81,128.63) --
	(265.69,128.64) --
	(265.57,128.64) --
	(265.45,128.68) --
	(265.33,128.68) --
	(265.22,128.68) --
	(265.10,128.70) --
	(264.98,128.71) --
	(264.86,128.73) --
	(264.74,128.74) --
	(264.62,128.74) --
	(264.50,128.76) --
	(264.38,128.78) --
	(264.26,128.79) --
	(264.14,128.79) --
	(264.02,128.79) --
	(263.90,128.80) --
	(263.78,128.80) --
	(263.66,128.80) --
	(263.54,128.81) --
	(263.42,128.83) --
	(263.30,128.84) --
	(263.18,128.84) --
	(263.06,128.84) --
	(262.94,128.87) --
	(262.82,128.87) --
	(262.70,128.88) --
	(262.58,128.88) --
	(262.46,128.88) --
	(262.34,128.89) --
	(262.22,128.90) --
	(262.10,128.94) --
	(261.98,128.94) --
	(261.86,128.94) --
	(261.74,128.94) --
	(261.62,128.95) --
	(261.50,128.95) --
	(261.38,128.95) --
	(261.26,128.96) --
	(261.14,128.96) --
	(261.02,128.97) --
	(260.90,128.97) --
	(260.78,128.96) --
	(260.66,128.98) --
	(260.54,128.98) --
	(260.42,128.98) --
	(260.30,128.99) --
	(260.18,128.98) --
	(260.06,128.98) --
	(259.94,128.99) --
	(259.83,129.01) --
	(259.71,129.02) --
	(259.59,129.04) --
	(259.47,129.04) --
	(259.35,129.04) --
	(259.23,129.04) --
	(259.11,129.06) --
	(258.99,129.07) --
	(258.87,129.09) --
	(258.75,129.09) --
	(258.63,129.09) --
	(258.51,129.09) --
	(258.39,129.11) --
	(258.27,129.12) --
	(258.15,129.18) --
	(258.03,129.17) --
	(257.91,129.17) --
	(257.79,129.17) --
	(257.67,129.19) --
	(257.55,129.19) --
	(257.43,129.20) --
	(257.31,129.22) --
	(257.19,129.22) --
	(257.07,129.22) --
	(256.95,129.22) --
	(256.83,129.22) --
	(256.71,129.23) --
	(256.59,129.23) --
	(256.47,129.23) --
	(256.35,129.23) --
	(256.23,129.23) --
	(256.11,129.27) --
	(255.99,129.27) --
	(255.87,129.28) --
	(255.75,129.28) --
	(255.63,129.30) --
	(255.51,129.31) --
	(255.39,129.33) --
	(255.27,129.33) --
	(255.15,129.33) --
	(255.03,129.33) --
	(254.91,129.33) --
	(254.79,129.33) --
	(254.67,129.34) --
	(254.56,129.34) --
	(254.44,129.34) --
	(254.32,129.35) --
	(254.20,129.35) --
	(254.08,129.37) --
	(253.96,129.37) --
	(253.84,129.37) --
	(253.72,129.37) --
	(253.60,129.37) --
	(253.48,129.38) --
	(253.36,129.38) --
	(253.24,129.40) --
	(253.12,129.44) --
	(253.00,129.45) --
	(252.88,129.46) --
	(252.76,129.46) --
	(252.64,129.46) --
	(252.52,129.46) --
	(252.40,129.47) --
	(252.28,129.48) --
	(252.16,129.48) --
	(252.04,129.48) --
	(251.92,129.50) --
	(251.80,129.50) --
	(251.68,129.54) --
	(251.56,129.54) --
	(251.44,129.54) --
	(251.32,129.54) --
	(251.20,129.54) --
	(251.08,129.55) --
	(250.96,129.55) --
	(250.84,129.59) --
	(250.72,129.60) --
	(250.60,129.61) --
	(250.48,129.61) --
	(250.36,129.62) --
	(250.24,129.63) --
	(250.12,129.63) --
	(250.00,129.64) --
	(249.88,129.65) --
	(249.76,129.65) --
	(249.64,129.67) --
	(249.52,129.68) --
	(249.40,129.68) --
	(249.28,129.68) --
	(249.17,129.69) --
	(249.05,129.69) --
	(248.93,129.69) --
	(248.81,129.70) --
	(248.69,129.70) --
	(248.57,129.71) --
	(248.45,129.74) --
	(248.33,129.77) --
	(248.21,129.80) --
	(248.09,129.84) --
	(247.97,129.84) --
	(247.85,129.86) --
	(247.73,129.86) --
	(247.61,129.88) --
	(247.49,129.89) --
	(247.37,129.90) --
	(247.25,129.90) --
	(247.13,129.91) --
	(247.01,129.91) --
	(246.89,129.91) --
	(246.77,129.92) --
	(246.65,129.92) --
	(246.53,129.92) --
	(246.41,129.92) --
	(246.29,129.93) --
	(246.17,129.94) --
	(246.05,129.94) --
	(245.93,129.94) --
	(245.81,129.95) --
	(245.69,129.95) --
	(245.57,129.96) --
	(245.45,129.97) --
	(245.33,129.97) --
	(245.21,130.00) --
	(245.09,130.01) --
	(244.97,130.03) --
	(244.85,130.04) --
	(244.73,130.04) --
	(244.61,130.06) --
	(244.49,130.06) --
	(244.37,130.06) --
	(244.25,130.06) --
	(244.13,130.06) --
	(244.01,130.06) --
	(243.90,130.06) --
	(243.78,130.09) --
	(243.66,130.12) --
	(243.54,130.14) --
	(243.42,130.14) --
	(243.30,130.19) --
	(243.18,130.20) --
	(243.06,130.24) --
	(242.94,130.28) --
	(242.82,130.28) --
	(242.70,130.28) --
	(242.58,130.28) --
	(242.46,130.28) --
	(242.34,130.28) --
	(242.22,130.28) --
	(242.10,130.28) --
	(241.98,130.29) --
	(241.86,130.29) --
	(241.74,130.29) --
	(241.62,130.29) --
	(241.50,130.29) --
	(241.38,130.30) --
	(241.26,130.32) --
	(241.14,130.32) --
	(241.02,130.32) --
	(240.90,130.32) --
	(240.78,130.32) --
	(240.66,130.32) --
	(240.54,130.33) --
	(240.42,130.33) --
	(240.30,130.33) --
	(240.18,130.33) --
	(240.06,130.34) --
	(239.94,130.34) --
	(239.82,130.34) --
	(239.70,130.34) --
	(239.58,130.38) --
	(239.46,130.38) --
	(239.34,130.38) --
	(239.22,130.39) --
	(239.10,130.39) --
	(238.98,130.40) --
	(238.86,130.40) --
	(238.74,130.40) --
	(238.62,130.40) --
	(238.51,130.41) --
	(238.39,130.41) --
	(238.27,130.43) --
	(238.15,130.43) --
	(238.03,130.43) --
	(237.91,130.43) --
	(237.79,130.44) --
	(237.67,130.47) --
	(237.55,130.47) --
	(237.43,130.49) --
	(237.31,130.52) --
	(237.19,130.52) --
	(237.07,130.52) --
	(236.95,130.52) --
	(236.83,130.53) --
	(236.71,130.54) --
	(236.59,130.55) --
	(236.47,130.55) --
	(236.35,130.56) --
	(236.23,130.57) --
	(236.11,130.58) --
	(235.99,130.58) --
	(235.87,130.59) --
	(235.75,130.59) --
	(235.63,130.60) --
	(235.51,130.61) --
	(235.39,130.61) --
	(235.27,130.61) --
	(235.15,130.62) --
	(235.03,130.62) --
	(234.91,130.64) --
	(234.79,130.64) --
	(234.67,130.65) --
	(234.55,130.66) --
	(234.43,130.69) --
	(234.31,130.70) --
	(234.19,130.71) --
	(234.07,130.71) --
	(233.95,130.71) --
	(233.83,130.73) --
	(233.71,130.73) --
	(233.59,130.74) --
	(233.47,130.74) --
	(233.35,130.77) --
	(233.24,130.80) --
	(233.12,130.81) --
	(233.00,130.81) --
	(232.88,130.83) --
	(232.76,130.83) --
	(232.64,130.83) --
	(232.52,130.85) --
	(232.40,130.85) --
	(232.28,130.88) --
	(232.16,130.89) --
	(232.04,130.89) --
	(231.92,130.89) --
	(231.80,130.89) --
	(231.68,130.91) --
	(231.56,130.92) --
	(231.44,130.93) --
	(231.32,130.96) --
	(231.20,130.96) --
	(231.08,131.01) --
	(230.96,131.01) --
	(230.84,131.03) --
	(230.72,131.05) --
	(230.60,131.05) --
	(230.48,131.08) --
	(230.36,131.08) --
	(230.24,131.11) --
	(230.12,131.13) --
	(230.00,131.13) --
	(229.88,131.15) --
	(229.76,131.15) --
	(229.64,131.17) --
	(229.52,131.21) --
	(229.40,131.22) --
	(229.28,131.22) --
	(229.16,131.22) --
	(229.04,131.23) --
	(228.92,131.25) --
	(228.80,131.27) --
	(228.68,131.30) --
	(228.56,131.32) --
	(228.44,131.32) --
	(228.32,131.35) --
	(228.20,131.36) --
	(228.08,131.36) --
	(227.96,131.36) --
	(227.85,131.36) --
	(227.73,131.38) --
	(227.61,131.40) --
	(227.49,131.40) --
	(227.37,131.42) --
	(227.25,131.43) --
	(227.13,131.44) --
	(227.01,131.45) --
	(226.89,131.47) --
	(226.77,131.49) --
	(226.65,131.49) --
	(226.53,131.49) --
	(226.41,131.49) --
	(226.29,131.50) --
	(226.17,131.50) --
	(226.05,131.50) --
	(225.93,131.52) --
	(225.81,131.52) --
	(225.69,131.52) --
	(225.57,131.54) --
	(225.45,131.56) --
	(225.33,131.56) --
	(225.21,131.60) --
	(225.09,131.61) --
	(224.97,131.61) --
	(224.85,131.63) --
	(224.73,131.63) --
	(224.61,131.63) --
	(224.49,131.65) --
	(224.37,131.66) --
	(224.25,131.67) --
	(224.13,131.68) --
	(224.01,131.71) --
	(223.89,131.71) --
	(223.77,131.71) --
	(223.65,131.71) --
	(223.53,131.72) --
	(223.41,131.74) --
	(223.29,131.75) --
	(223.17,131.76) --
	(223.05,131.76) --
	(222.93,131.76) --
	(222.81,131.77) --
	(222.69,131.77) --
	(222.57,131.78) --
	(222.46,131.83) --
	(222.34,131.83) --
	(222.22,131.87) --
	(222.10,131.88) --
	(221.98,131.88) --
	(221.86,131.91) --
	(221.74,131.92) --
	(221.62,131.93) --
	(221.50,131.93) --
	(221.38,131.93) --
	(221.26,131.95) --
	(221.14,131.95) --
	(221.02,131.97) --
	(220.90,131.98) --
	(220.78,131.99) --
	(220.66,132.01) --
	(220.54,132.02) --
	(220.42,132.03) --
	(220.30,132.08) --
	(220.18,132.12) --
	(220.06,132.13) --
	(219.94,132.15) --
	(219.82,132.15) --
	(219.70,132.15) --
	(219.58,132.15) --
	(219.46,132.17) --
	(219.34,132.23) --
	(219.22,132.24) --
	(219.10,132.26) --
	(218.98,132.28) --
	(218.86,132.28) --
	(218.74,132.29) --
	(218.62,132.30) --
	(218.50,132.30) --
	(218.38,132.31) --
	(218.26,132.33) --
	(218.14,132.34) --
	(218.02,132.35) --
	(217.90,132.36) --
	(217.78,132.36) --
	(217.66,132.37) --
	(217.54,132.38) --
	(217.42,132.39) --
	(217.30,132.42) --
	(217.19,132.43) --
	(217.07,132.44) --
	(216.95,132.44) --
	(216.83,132.45) --
	(216.71,132.48) --
	(216.59,132.49) --
	(216.47,132.50) --
	(216.35,132.50) --
	(216.23,132.50) --
	(216.11,132.53) --
	(215.99,132.53) --
	(215.87,132.54) --
	(215.75,132.54) --
	(215.63,132.58) --
	(215.51,132.58) --
	(215.39,132.58) --
	(215.27,132.59) --
	(215.15,132.61) --
	(215.03,132.65) --
	(214.91,132.65) --
	(214.79,132.68) --
	(214.67,132.70) --
	(214.55,132.70) --
	(214.43,132.71) --
	(214.31,132.72) --
	(214.19,132.72) --
	(214.07,132.72) --
	(213.95,132.73) --
	(213.83,132.74) --
	(213.71,132.74) --
	(213.59,132.75) --
	(213.47,132.77) --
	(213.35,132.77) --
	(213.23,132.84) --
	(213.11,132.86) --
	(212.99,132.87) --
	(212.87,132.88) --
	(212.75,132.88) --
	(212.63,132.90) --
	(212.51,132.91) --
	(212.39,132.93) --
	(212.27,132.94) --
	(212.15,132.94) --
	(212.03,132.94) --
	(211.91,132.94) --
	(211.80,132.96) --
	(211.68,132.96) --
	(211.56,132.97) --
	(211.44,132.98) --
	(211.32,133.00) --
	(211.20,133.00) --
	(211.08,133.00) --
	(210.96,133.00) --
	(210.84,133.01) --
	(210.72,133.01) --
	(210.60,133.03) --
	(210.48,133.05) --
	(210.36,133.07) --
	(210.24,133.08) --
	(210.12,133.09) --
	(210.00,133.11) --
	(209.88,133.12) --
	(209.76,133.12) --
	(209.64,133.12) --
	(209.52,133.15) --
	(209.40,133.16) --
	(209.28,133.18) --
	(209.16,133.18) --
	(209.04,133.19) --
	(208.92,133.20) --
	(208.80,133.21) --
	(208.68,133.22) --
	(208.56,133.22) --
	(208.44,133.27) --
	(208.32,133.29) --
	(208.20,133.29) --
	(208.08,133.30) --
	(207.96,133.33) --
	(207.84,133.34) --
	(207.72,133.42) --
	(207.60,133.44) --
	(207.48,133.45) --
	(207.36,133.46) --
	(207.24,133.46) --
	(207.12,133.49) --
	(207.00,133.49) --
	(206.88,133.52) --
	(206.76,133.53) --
	(206.64,133.55) --
	(206.53,133.56) --
	(206.41,133.57) --
	(206.29,133.58) --
	(206.17,133.59) --
	(206.05,133.61) --
	(205.93,133.62) --
	(205.81,133.63) --
	(205.69,133.63) --
	(205.57,133.64) --
	(205.45,133.68) --
	(205.33,133.70) --
	(205.21,133.70) --
	(205.09,133.72) --
	(204.97,133.77) --
	(204.85,133.80) --
	(204.73,133.80) --
	(204.61,133.80) --
	(204.49,133.80) --
	(204.37,133.81) --
	(204.25,133.81) --
	(204.13,133.86) --
	(204.01,133.86) --
	(203.89,133.90) --
	(203.77,133.91) --
	(203.65,133.91) --
	(203.53,133.93) --
	(203.41,133.95) --
	(203.29,133.96) --
	(203.17,133.96) --
	(203.05,133.98) --
	(202.93,133.99) --
	(202.81,134.00) --
	(202.69,134.01) --
	(202.57,134.02) --
	(202.45,134.03) --
	(202.33,134.03) --
	(202.21,134.07) --
	(202.09,134.09) --
	(201.97,134.09) --
	(201.85,134.12) --
	(201.73,134.12) --
	(201.61,134.13) --
	(201.49,134.16) --
	(201.37,134.17) --
	(201.25,134.19) --
	(201.14,134.21) --
	(201.02,134.26) --
	(200.90,134.26) --
	(200.78,134.28) --
	(200.66,134.29) --
	(200.54,134.30) --
	(200.42,134.31) --
	(200.30,134.31) --
	(200.18,134.32) --
	(200.06,134.33) --
	(199.94,134.34) --
	(199.82,134.34) --
	(199.70,134.35) --
	(199.58,134.36) --
	(199.46,134.36) --
	(199.34,134.36) --
	(199.22,134.36) --
	(199.10,134.38) --
	(198.98,134.39) --
	(198.86,134.41) --
	(198.74,134.42) --
	(198.62,134.46) --
	(198.50,134.48) --
	(198.38,134.50) --
	(198.26,134.50) --
	(198.14,134.52) --
	(198.02,134.52) --
	(197.90,134.55) --
	(197.78,134.56) --
	(197.66,134.56) --
	(197.54,134.58) --
	(197.42,134.59) --
	(197.30,134.60) --
	(197.18,134.63) --
	(197.06,134.66) --
	(196.94,134.70) --
	(196.82,134.71) --
	(196.70,134.73) --
	(196.58,134.76) --
	(196.46,134.76) --
	(196.34,134.77) --
	(196.22,134.78) --
	(196.10,134.81) --
	(195.98,134.81) --
	(195.87,134.81) --
	(195.75,134.82) --
	(195.63,134.85) --
	(195.51,134.88) --
	(195.39,134.89) --
	(195.27,134.91) --
	(195.15,134.98) --
	(195.03,134.98) --
	(194.91,134.99) --
	(194.79,135.02) --
	(194.67,135.04) --
	(194.55,135.06) --
	(194.43,135.07) --
	(194.31,135.08) --
	(194.19,135.09) --
	(194.07,135.12) --
	(193.95,135.13) --
	(193.83,135.14) --
	(193.71,135.16) --
	(193.59,135.17) --
	(193.47,135.20) --
	(193.35,135.21) --
	(193.23,135.21) --
	(193.11,135.21) --
	(192.99,135.23) --
	(192.87,135.24) --
	(192.75,135.24) --
	(192.63,135.26) --
	(192.51,135.29) --
	(192.39,135.30) --
	(192.27,135.31) --
	(192.15,135.34) --
	(192.03,135.37) --
	(191.91,135.37) --
	(191.79,135.37) --
	(191.67,135.39) --
	(191.55,135.39) --
	(191.43,135.40) --
	(191.31,135.41) --
	(191.19,135.41) --
	(191.07,135.44) --
	(190.95,135.44) --
	(190.83,135.46) --
	(190.71,135.47) --
	(190.59,135.49) --
	(190.48,135.54) --
	(190.36,135.55) --
	(190.24,135.59) --
	(190.12,135.60) --
	(190.00,135.61) --
	(189.88,135.62) --
	(189.76,135.63) --
	(189.64,135.67) --
	(189.52,135.67) --
	(189.40,135.68) --
	(189.28,135.70) --
	(189.16,135.70) --
	(189.04,135.70) --
	(188.92,135.70) --
	(188.80,135.71) --
	(188.68,135.74) --
	(188.56,135.74) --
	(188.44,135.76) --
	(188.32,135.78) --
	(188.20,135.81) --
	(188.08,135.82) --
	(187.96,135.86) --
	(187.84,135.86) --
	(187.72,135.86) --
	(187.60,135.91) --
	(187.48,135.92) --
	(187.36,135.94) --
	(187.24,135.97) --
	(187.12,135.99) --
	(187.00,135.99) --
	(186.88,136.03) --
	(186.76,136.05) --
	(186.64,136.06) --
	(186.52,136.07) --
	(186.40,136.08) --
	(186.28,136.10) --
	(186.16,136.12) --
	(186.04,136.14) --
	(185.92,136.17) --
	(185.80,136.20) --
	(185.68,136.23) --
	(185.56,136.27) --
	(185.44,136.29) --
	(185.32,136.32) --
	(185.20,136.33) --
	(185.09,136.34) --
	(184.97,136.35) --
	(184.85,136.36) --
	(184.73,136.38) --
	(184.61,136.42) --
	(184.49,136.43) --
	(184.37,136.45) --
	(184.25,136.46) --
	(184.13,136.47) --
	(184.01,136.47) --
	(183.89,136.48) --
	(183.77,136.49) --
	(183.65,136.53) --
	(183.53,136.56) --
	(183.41,136.56) --
	(183.29,136.59) --
	(183.17,136.65) --
	(183.05,136.66) --
	(182.93,136.68) --
	(182.81,136.70) --
	(182.69,136.74) --
	(182.57,136.76) --
	(182.45,136.78) --
	(182.33,136.79) --
	(182.21,136.80) --
	(182.09,136.81) --
	(181.97,136.82) --
	(181.85,136.83) --
	(181.73,136.85) --
	(181.61,136.87) --
	(181.49,136.90) --
	(181.37,136.90) --
	(181.25,136.91) --
	(181.13,136.96) --
	(181.01,136.99) --
	(180.89,137.02) --
	(180.77,137.04) --
	(180.65,137.06) --
	(180.53,137.09) --
	(180.41,137.14) --
	(180.29,137.15) --
	(180.17,137.18) --
	(180.05,137.18) --
	(179.93,137.20) --
	(179.82,137.24) --
	(179.70,137.26) --
	(179.58,137.27) --
	(179.46,137.29) --
	(179.34,137.34) --
	(179.22,137.40) --
	(179.10,137.46) --
	(178.98,137.49) --
	(178.86,137.52) --
	(178.74,137.52) --
	(178.62,137.52) --
	(178.50,137.53) --
	(178.38,137.56) --
	(178.26,137.58) --
	(178.14,137.59) --
	(178.02,137.61) --
	(177.90,137.63) --
	(177.78,137.64) --
	(177.66,137.65) --
	(177.54,137.66) --
	(177.42,137.69) --
	(177.30,137.71) --
	(177.18,137.74) --
	(177.06,137.76) --
	(176.94,137.81) --
	(176.82,137.83) --
	(176.70,137.84) --
	(176.58,137.85) --
	(176.46,137.86) --
	(176.34,137.91) --
	(176.22,137.94) --
	(176.10,138.01) --
	(175.98,138.03) --
	(175.86,138.03) --
	(175.74,138.06) --
	(175.62,138.08) --
	(175.50,138.08) --
	(175.38,138.11) --
	(175.26,138.12) --
	(175.14,138.14) --
	(175.02,138.16) --
	(174.90,138.20) --
	(174.78,138.22) --
	(174.66,138.25) --
	(174.54,138.26) --
	(174.43,138.33) --
	(174.31,138.35) --
	(174.19,138.37) --
	(174.07,138.40) --
	(173.95,138.42) --
	(173.83,138.44) --
	(173.71,138.47) --
	(173.59,138.49) --
	(173.47,138.52) --
	(173.35,138.55) --
	(173.23,138.56) --
	(173.11,138.59) --
	(172.99,138.60) --
	(172.87,138.62) --
	(172.75,138.67) --
	(172.63,138.67) --
	(172.51,138.72) --
	(172.39,138.73) --
	(172.27,138.75) --
	(172.15,138.79) --
	(172.03,138.80) --
	(171.91,138.81) --
	(171.79,138.82) --
	(171.67,138.92) --
	(171.55,138.97) --
	(171.43,139.02) --
	(171.31,139.04) --
	(171.19,139.05) --
	(171.07,139.07) --
	(170.95,139.11) --
	(170.83,139.14) --
	(170.71,139.19) --
	(170.59,139.19) --
	(170.47,139.23) --
	(170.35,139.28) --
	(170.23,139.30) --
	(170.11,139.34) --
	(169.99,139.35) --
	(169.87,139.39) --
	(169.75,139.39) --
	(169.63,139.42) --
	(169.51,139.44) --
	(169.39,139.48) --
	(169.27,139.49) --
	(169.16,139.51) --
	(169.04,139.52) --
	(168.92,139.57) --
	(168.80,139.57) --
	(168.68,139.61) --
	(168.56,139.66) --
	(168.44,139.67) --
	(168.32,139.67) --
	(168.20,139.68) --
	(168.08,139.69) --
	(167.96,139.72) --
	(167.84,139.76) --
	(167.72,139.79) --
	(167.60,139.81) --
	(167.48,139.85) --
	(167.36,139.89) --
	(167.24,139.91) --
	(167.12,139.91) --
	(167.00,139.95) --
	(166.88,139.95) --
	(166.76,139.99) --
	(166.64,140.00) --
	(166.52,140.03) --
	(166.40,140.03) --
	(166.28,140.04) --
	(166.16,140.07) --
	(166.04,140.08) --
	(165.92,140.12) --
	(165.80,140.13) --
	(165.68,140.17) --
	(165.56,140.18) --
	(165.44,140.19) --
	(165.32,140.24) --
	(165.20,140.28) --
	(165.08,140.34) --
	(164.96,140.35) --
	(164.84,140.35) --
	(164.72,140.43) --
	(164.60,140.46) --
	(164.48,140.50) --
	(164.36,140.53) --
	(164.24,140.55) --
	(164.12,140.57) --
	(164.00,140.62) --
	(163.88,140.64) --
	(163.77,140.65) --
	(163.65,140.67) --
	(163.53,140.69) --
	(163.41,140.85) --
	(163.29,140.88) --
	(163.17,140.90) --
	(163.05,140.94) --
	(162.93,141.08) --
	(162.81,141.08) --
	(162.69,141.09) --
	(162.57,141.13) --
	(162.45,141.16) --
	(162.33,141.18) --
	(162.21,141.18) --
	(162.09,141.23) --
	(161.97,141.25) --
	(161.85,141.32) --
	(161.73,141.34) --
	(161.61,141.38) --
	(161.49,141.40) --
	(161.37,141.47) --
	(161.25,141.52) --
	(161.13,141.55) --
	(161.01,141.56) --
	(160.89,141.61) --
	(160.77,141.62) --
	(160.65,141.70) --
	(160.53,141.70) --
	(160.41,141.76) --
	(160.29,141.78) --
	(160.17,141.79) --
	(160.05,141.81) --
	(159.93,141.85) --
	(159.81,141.88) --
	(159.69,141.97) --
	(159.57,141.99) --
	(159.45,142.02) --
	(159.33,142.07) --
	(159.21,142.12) --
	(159.09,142.17) --
	(158.97,142.22) --
	(158.85,142.29) --
	(158.73,142.30) --
	(158.61,142.43) --
	(158.50,142.49) --
	(158.38,142.54) --
	(158.26,142.55) --
	(158.14,142.60) --
	(158.02,142.65) --
	(157.90,142.66) --
	(157.78,142.66) --
	(157.66,142.74) --
	(157.54,142.75) --
	(157.42,142.76) --
	(157.30,142.82) --
	(157.18,142.93) --
	(157.06,143.00) --
	(156.94,143.05) --
	(156.82,143.06) --
	(156.70,143.08) --
	(156.58,143.18) --
	(156.46,143.21) --
	(156.34,143.23) --
	(156.22,143.26) --
	(156.10,143.27) --
	(155.98,143.27) --
	(155.86,143.30) --
	(155.74,143.31) --
	(155.62,143.38) --
	(155.50,143.38) --
	(155.38,143.42) --
	(155.26,143.43) --
	(155.14,143.48) --
	(155.02,143.51) --
	(154.90,143.53) --
	(154.78,143.55) --
	(154.66,143.61) --
	(154.54,143.68) --
	(154.42,143.75) --
	(154.30,143.80) --
	(154.18,143.82) --
	(154.06,143.86) --
	(153.94,143.88) --
	(153.82,143.92) --
	(153.70,144.04) --
	(153.58,144.06) --
	(153.46,144.07) --
	(153.34,144.10) --
	(153.22,144.15) --
	(153.11,144.18) --
	(152.99,144.24) --
	(152.87,144.26) --
	(152.75,144.36) --
	(152.63,144.40) --
	(152.51,144.42) --
	(152.39,144.51) --
	(152.27,144.57) --
	(152.15,144.66) --
	(152.03,144.67) --
	(151.91,144.73) --
	(151.79,144.79) --
	(151.67,144.81) --
	(151.55,144.85) --
	(151.43,144.89) --
	(151.31,144.91) --
	(151.19,144.92) --
	(151.07,144.98) --
	(150.95,144.98) --
	(150.83,145.01) --
	(150.71,145.05) --
	(150.59,145.07) --
	(150.47,145.08) --
	(150.35,145.10) --
	(150.23,145.14) --
	(150.11,145.16) --
	(149.99,145.19) --
	(149.87,145.23) --
	(149.75,145.24) --
	(149.63,145.30) --
	(149.51,145.32) --
	(149.39,145.36) --
	(149.27,145.41) --
	(149.15,145.45) --
	(149.03,145.46) --
	(148.91,145.49) --
	(148.79,145.55) --
	(148.67,145.57) --
	(148.55,145.59) --
	(148.43,145.61) --
	(148.31,145.65) --
	(148.19,145.68) --
	(148.07,145.72) --
	(147.95,145.77) --
	(147.84,145.79) --
	(147.72,145.81) --
	(147.60,145.84) --
	(147.48,145.87) --
	(147.36,145.92) --
	(147.24,146.01) --
	(147.12,146.04) --
	(147.00,146.09) --
	(146.88,146.17) --
	(146.76,146.18) --
	(146.64,146.19) --
	(146.52,146.29) --
	(146.40,146.38) --
	(146.28,146.43) --
	(146.16,146.46) --
	(146.04,146.52) --
	(145.92,146.56) --
	(145.80,146.59) --
	(145.68,146.61) --
	(145.56,146.64) --
	(145.44,146.68) --
	(145.32,146.70) --
	(145.20,146.72) --
	(145.08,146.75) --
	(144.96,146.80) --
	(144.84,146.83) --
	(144.72,146.85) --
	(144.60,146.89) --
	(144.48,146.93) --
	(144.36,146.96) --
	(144.24,147.01) --
	(144.12,147.04) --
	(144.00,147.08) --
	(143.88,147.26) --
	(143.76,147.31) --
	(143.64,147.31) --
	(143.52,147.36) --
	(143.40,147.45) --
	(143.28,147.51) --
	(143.16,147.58) --
	(143.04,147.67) --
	(142.92,147.68) --
	(142.80,147.71) --
	(142.68,147.74) --
	(142.56,147.75) --
	(142.45,147.92) --
	(142.33,147.94) --
	(142.21,147.96) --
	(142.09,148.04) --
	(141.97,148.07) --
	(141.85,148.11) --
	(141.73,148.13) --
	(141.61,148.19) --
	(141.49,148.21) --
	(141.37,148.25) --
	(141.25,148.32) --
	(141.13,148.35) --
	(141.01,148.39) --
	(140.89,148.42) --
	(140.77,148.48) --
	(140.65,148.51) --
	(140.53,148.59) --
	(140.41,148.63) --
	(140.29,148.68) --
	(140.17,148.74) --
	(140.05,148.85) --
	(139.93,148.87) --
	(139.81,148.96) --
	(139.69,148.98) --
	(139.57,149.01) --
	(139.45,149.05) --
	(139.33,149.11) --
	(139.21,149.16) --
	(139.09,149.21) --
	(138.97,149.23) --
	(138.85,149.27) --
	(138.73,149.30) --
	(138.61,149.38) --
	(138.49,149.41) --
	(138.37,149.42) --
	(138.25,149.44) --
	(138.13,149.46) --
	(138.01,149.52) --
	(137.89,149.54) --
	(137.77,149.55) --
	(137.65,149.61) --
	(137.53,149.66) --
	(137.41,149.76) --
	(137.29,149.80) --
	(137.17,149.84) --
	(137.06,149.87) --
	(136.94,149.93) --
	(136.82,149.98) --
	(136.70,150.02) --
	(136.58,150.10) --
	(136.46,150.15) --
	(136.34,150.17) --
	(136.22,150.19) --
	(136.10,150.24) --
	(135.98,150.32) --
	(135.86,150.35) --
	(135.74,150.39) --
	(135.62,150.45) --
	(135.50,150.47) --
	(135.38,150.56) --
	(135.26,150.57) --
	(135.14,150.63) --
	(135.02,150.69) --
	(134.90,150.73) --
	(134.78,150.74) --
	(134.66,150.77) --
	(134.54,150.80) --
	(134.42,150.80) --
	(134.30,150.97) --
	(134.18,151.14) --
	(134.06,151.15) --
	(133.94,151.20) --
	(133.82,151.25) --
	(133.70,151.27) --
	(133.58,151.31) --
	(133.46,151.35) --
	(133.34,151.41) --
	(133.22,151.52) --
	(133.10,151.54) --
	(132.98,151.55) --
	(132.86,151.61) --
	(132.74,151.67) --
	(132.62,151.74) --
	(132.50,151.78) --
	(132.38,151.80) --
	(132.26,151.86) --
	(132.14,151.88) --
	(132.02,151.93) --
	(131.90,151.95) --
	(131.79,152.03) --
	(131.67,152.04) --
	(131.55,152.07) --
	(131.43,152.14) --
	(131.31,152.23) --
	(131.19,152.25) --
	(131.07,152.31) --
	(130.95,152.34) --
	(130.83,152.38) --
	(130.71,152.49) --
	(130.59,152.58) --
	(130.47,152.64) --
	(130.35,152.69) --
	(130.23,152.71) --
	(130.11,152.84) --
	(129.99,152.85) --
	(129.87,152.94) --
	(129.75,153.06) --
	(129.63,153.11) --
	(129.51,153.14) --
	(129.39,153.19) --
	(129.27,153.25) --
	(129.15,153.29) --
	(129.03,153.33) --
	(128.91,153.35) --
	(128.79,153.44) --
	(128.67,153.46) --
	(128.55,153.51) --
	(128.43,153.54) --
	(128.31,153.57) --
	(128.19,153.60) --
	(128.07,153.64) --
	(127.95,153.65) --
	(127.83,153.68) --
	(127.71,153.75) --
	(127.59,153.76) --
	(127.47,153.81) --
	(127.35,153.85) --
	(127.23,153.89) --
	(127.11,153.95) --
	(126.99,153.99) --
	(126.87,154.07) --
	(126.75,154.08) --
	(126.63,154.12) --
	(126.51,154.14) --
	(126.40,154.22) --
	(126.28,154.23) --
	(126.16,154.28) --
	(126.04,154.35) --
	(125.92,154.39) --
	(125.80,154.42) --
	(125.68,154.55) --
	(125.56,154.57) --
	(125.44,154.59) --
	(125.32,154.60) --
	(125.20,154.65) --
	(125.08,154.72) --
	(124.96,154.79) --
	(124.84,154.92) --
	(124.72,154.98) --
	(124.60,155.00) --
	(124.48,155.07) --
	(124.36,155.16) --
	(124.24,155.20) --
	(124.12,155.23) --
	(124.00,155.25) --
	(123.88,155.29) --
	(123.76,155.32) --
	(123.64,155.45) --
	(123.52,155.48) --
	(123.40,155.51) --
	(123.28,155.59) --
	(123.16,155.63) --
	(123.04,155.67) --
	(122.92,155.72) --
	(122.80,155.74) --
	(122.68,155.82) --
	(122.56,155.90) --
	(122.44,155.97) --
	(122.32,156.04) --
	(122.20,156.09) --
	(122.08,156.13) --
	(121.96,156.17) --
	(121.84,156.22) --
	(121.72,156.28) --
	(121.60,156.32) --
	(121.48,156.37) --
	(121.36,156.40) --
	(121.24,156.49) --
	(121.13,156.65) --
	(121.01,156.68) --
	(120.89,156.73) --
	(120.77,156.75) --
	(120.65,156.77) --
	(120.53,156.84) --
	(120.41,156.92) --
	(120.29,156.98) --
	(120.17,157.05) --
	(120.05,157.12) --
	(119.93,157.16) --
	(119.81,157.33) --
	(119.69,157.40) --
	(119.57,157.44) --
	(119.45,157.58) --
	(119.33,157.63) --
	(119.21,157.71) --
	(119.09,157.87) --
	(118.97,157.99) --
	(118.85,158.11) --
	(118.73,158.20) --
	(118.61,158.24) --
	(118.49,158.29) --
	(118.37,158.34) --
	(118.25,158.39) --
	(118.13,158.43) --
	(118.01,158.48) --
	(117.89,158.59) --
	(117.77,158.62) --
	(117.65,158.70) --
	(117.53,158.77) --
	(117.41,158.82) --
	(117.29,158.89) --
	(117.17,158.93) --
	(117.05,159.01) --
	(116.93,159.06) --
	(116.81,159.16) --
	(116.69,159.23) --
	(116.57,159.30) --
	(116.45,159.40) --
	(116.33,159.47) --
	(116.21,159.54) --
	(116.09,159.64) --
	(115.97,159.68) --
	(115.85,159.72) --
	(115.74,159.81) --
	(115.62,159.88) --
	(115.50,159.92) --
	(115.38,160.01) --
	(115.26,160.10) --
	(115.14,160.20) --
	(115.02,160.26) --
	(114.90,160.55) --
	(114.78,160.59) --
	(114.66,160.71) --
	(114.54,160.79) --
	(114.42,160.87) --
	(114.30,160.91) --
	(114.18,161.06) --
	(114.06,161.14) --
	(113.94,161.22) --
	(113.82,161.32) --
	(113.70,161.38) --
	(113.58,161.51) --
	(113.46,161.63) --
	(113.34,161.75) --
	(113.22,161.79) --
	(113.10,161.87) --
	(112.98,161.96) --
	(112.86,162.05) --
	(112.74,162.10) --
	(112.62,162.17) --
	(112.50,162.26) --
	(112.38,162.40) --
	(112.26,162.48) --
	(112.14,162.54) --
	(112.02,162.62) --
	(111.90,162.67) --
	(111.78,162.74) --
	(111.66,162.81) --
	(111.54,162.89) --
	(111.42,162.96) --
	(111.30,163.08) --
	(111.18,163.14) --
	(111.06,163.22) --
	(110.94,163.36) --
	(110.82,163.45) --
	(110.70,163.50) --
	(110.58,163.56) --
	(110.47,163.69) --
	(110.35,163.84) --
	(110.23,163.90) --
	(110.11,163.96) --
	(109.99,164.07) --
	(109.87,164.16) --
	(109.75,164.23) --
	(109.63,164.31) --
	(109.51,164.37) --
	(109.39,164.45) --
	(109.27,164.57) --
	(109.15,164.61) --
	(109.03,164.70) --
	(108.91,164.76) --
	(108.79,164.88) --
	(108.67,164.97) --
	(108.55,165.07) --
	(108.43,165.14) --
	(108.31,165.25) --
	(108.19,165.35) --
	(108.07,165.47) --
	(107.95,165.55) --
	(107.83,165.66) --
	(107.71,165.76) --
	(107.59,165.81) --
	(107.47,165.88) --
	(107.35,166.05) --
	(107.23,166.14) --
	(107.11,166.20) --
	(106.99,166.29) --
	(106.87,166.36) --
	(106.75,166.52) --
	(106.63,166.69) --
	(106.51,166.79) --
	(106.39,166.87) --
	(106.27,167.04) --
	(106.15,167.17) --
	(106.03,167.22) --
	(105.91,167.28) --
	(105.79,167.44) --
	(105.67,167.51) --
	(105.55,167.60) --
	(105.43,167.74) --
	(105.31,167.87) --
	(105.19,167.98) --
	(105.08,168.09) --
	(104.96,168.16) --
	(104.84,168.20) --
	(104.72,168.28) --
	(104.60,168.48) --
	(104.48,168.57) --
	(104.36,168.61) --
	(104.24,168.63) --
	(104.12,168.85) --
	(104.00,168.96) --
	(103.88,169.05) --
	(103.76,169.13) --
	(103.64,169.22) --
	(103.52,169.35) --
	(103.40,169.44) --
	(103.28,169.57) --
	(103.16,169.63) --
	(103.04,169.69) --
	(102.92,169.85) --
	(102.80,169.93) --
	(102.68,170.11) --
	(102.56,170.14) --
	(102.44,170.23) --
	(102.32,170.32) --
	(102.20,170.39) --
	(102.08,170.47) --
	(101.96,170.55) --
	(101.84,170.63) --
	(101.72,170.70) --
	(101.60,170.78) --
	(101.48,170.82) --
	(101.36,170.90) --
	(101.24,170.97) --
	(101.12,171.03) --
	(101.00,171.10) --
	(100.88,171.17) --
	(100.76,171.24) --
	(100.64,171.44) --
	(100.52,171.50) --
	(100.40,171.60) --
	(100.28,171.67) --
	(100.16,171.82) --
	(100.04,171.88) --
	( 99.92,171.99) --
	( 99.80,172.06) --
	( 99.69,172.13) --
	( 99.57,172.20) --
	( 99.45,172.26) --
	( 99.33,172.36) --
	( 99.21,172.52) --
	( 99.09,172.62) --
	( 98.97,172.72) --
	( 98.85,172.78) --
	( 98.73,172.90) --
	( 98.61,173.03) --
	( 98.49,173.11) --
	( 98.37,173.29) --
	( 98.25,173.40) --
	( 98.13,173.46) --
	( 98.01,173.54) --
	( 97.89,173.69) --
	( 97.77,173.78) --
	( 97.65,173.92) --
	( 97.53,174.07) --
	( 97.41,174.18) --
	( 97.29,174.27) --
	( 97.17,174.36) --
	( 97.05,174.56) --
	( 96.93,174.63) --
	( 96.81,174.68) --
	( 96.69,174.76) --
	( 96.57,174.86) --
	( 96.45,174.96) --
	( 96.33,175.00) --
	( 96.21,175.11) --
	( 96.09,175.28) --
	( 95.97,175.34) --
	( 95.85,175.40) --
	( 95.73,175.58) --
	( 95.61,175.64) --
	( 95.49,175.84) --
	( 95.37,175.93) --
	( 95.25,176.03) --
	( 95.13,176.14) --
	( 95.01,176.21) --
	( 94.89,176.31) --
	( 94.77,176.45) --
	( 94.65,176.52) --
	( 94.53,176.61) --
	( 94.42,176.72) --
	( 94.30,176.77) --
	( 94.18,176.96) --
	( 94.06,177.09) --
	( 93.94,177.16) --
	( 93.82,177.26) --
	( 93.70,177.38) --
	( 93.58,177.43) --
	( 93.46,177.58) --
	( 93.34,177.67) --
	( 93.22,177.78) --
	( 93.10,177.91) --
	( 92.98,178.00) --
	( 92.86,178.14) --
	( 92.74,178.21) --
	( 92.62,178.29) --
	( 92.50,178.44) --
	( 92.38,178.60) --
	( 92.26,178.65) --
	( 92.14,178.72) --
	( 92.02,178.78) --
	( 91.90,178.85) --
	( 91.78,178.93) --
	( 91.66,178.99) --
	( 91.54,179.09) --
	( 91.42,179.13) --
	( 91.30,179.20) --
	( 91.18,179.27) --
	( 91.06,179.33) --
	( 90.94,179.43) --
	( 90.82,179.53) --
	( 90.70,179.63) --
	( 90.58,179.74) --
	( 90.46,179.85) --
	( 90.34,179.92) --
	( 90.22,180.01) --
	( 90.10,180.07) --
	( 89.98,180.17) --
	( 89.86,180.28) --
	( 89.74,180.38) --
	( 89.62,180.44) --
	( 89.50,180.54) --
	( 89.38,180.63) --
	( 89.26,180.78) --
	( 89.14,180.89) --
	( 89.03,180.95) --
	( 88.91,181.02) --
	( 88.79,181.08) --
	( 88.67,181.13) --
	( 88.55,181.22) --
	( 88.43,181.32) --
	( 88.31,181.39) --
	( 88.19,181.44) --
	( 88.07,181.53) --
	( 87.95,181.60) --
	( 87.83,181.69) --
	( 87.71,181.76) --
	( 87.59,181.84) --
	( 87.47,181.90) --
	( 87.35,181.98) --
	( 87.23,182.03) --
	( 87.11,182.15) --
	( 86.99,182.25) --
	( 86.87,182.31) --
	( 86.75,182.39) --
	( 86.63,182.47) --
	( 86.51,182.54) --
	( 86.39,182.68) --
	( 86.27,182.74) --
	( 86.15,182.84) --
	( 86.03,182.95) --
	( 85.91,183.03) --
	( 85.79,183.12) --
	( 85.67,183.25) --
	( 85.55,183.28) --
	( 85.43,183.38) --
	( 85.31,183.46) --
	( 85.19,183.53) --
	( 85.07,183.60) --
	( 84.95,183.66) --
	( 84.83,183.76) --
	( 84.71,183.82) --
	( 84.59,183.94) --
	( 84.47,184.00) --
	( 84.35,184.08) --
	( 84.23,184.15) --
	( 84.11,184.23) --
	( 83.99,184.36) --
	( 83.87,184.45) --
	( 83.76,184.52) --
	( 83.64,184.61) --
	( 83.52,184.68) --
	( 83.40,184.77) --
	( 83.28,184.82) --
	( 83.16,184.90) --
	( 83.04,185.00) --
	( 82.92,185.06) --
	( 82.80,185.15) --
	( 82.68,185.22) --
	( 82.56,185.28) --
	( 82.44,185.36) --
	( 82.32,185.40) --
	( 82.20,185.47) --
	( 82.08,185.56) --
	( 81.96,185.63) --
	( 81.84,185.71) --
	( 81.72,185.78) --
	( 81.60,185.86) --
	( 81.48,185.94) --
	( 81.36,186.03) --
	( 81.24,186.11) --
	( 81.12,186.19) --
	( 81.00,186.25) --
	( 80.88,186.33) --
	( 80.76,186.40) --
	( 80.64,186.44) --
	( 80.52,186.50) --
	( 80.40,186.63) --
	( 80.28,186.70) --
	( 80.16,186.74) --
	( 80.04,186.81) --
	( 79.92,186.93) --
	( 79.80,187.00) --
	( 79.68,187.05) --
	( 79.56,187.12) --
	( 79.44,187.19) --
	( 79.32,187.24) --
	( 79.20,187.36) --
	( 79.08,187.44) --
	( 78.96,187.48) --
	( 78.84,187.54) --
	( 78.72,187.60) --
	( 78.60,187.68) --
	( 78.48,187.74) --
	( 78.37,187.82) --
	( 78.25,187.92) --
	( 78.13,187.99) --
	( 78.01,188.04) --
	( 77.89,188.12) --
	( 77.77,188.17) --
	( 77.65,188.26) --
	( 77.53,188.32) --
	( 77.41,188.39) --
	( 77.29,188.50) --
	( 77.17,188.56) --
	( 77.05,188.64) --
	( 76.93,188.75) --
	( 76.81,188.79) --
	( 76.69,188.87) --
	( 76.57,188.96) --
	( 76.45,189.02) --
	( 76.33,189.12) --
	( 76.21,189.17) --
	( 76.09,189.28) --
	( 75.97,189.36) --
	( 75.85,189.40) --
	( 75.73,189.50) --
	( 75.61,189.57) --
	( 75.49,189.63) --
	( 75.37,189.71) --
	( 75.25,189.76) --
	( 75.13,189.84) --
	( 75.01,189.90) --
	( 74.89,189.97) --
	( 74.77,190.06) --
	( 74.65,190.13) --
	( 74.53,190.21) --
	( 74.41,190.27) --
	( 74.29,190.37) --
	( 74.17,190.46) --
	( 74.05,190.56) --
	( 73.93,190.65) --
	( 73.81,190.74) --
	( 73.69,190.79) --
	( 73.57,190.87) --
	( 73.45,190.95) --
	( 73.33,191.04) --
	( 73.21,191.13) --
	( 73.10,191.21) --
	( 72.98,191.26) --
	( 72.86,191.34) --
	( 72.74,191.42) --
	( 72.62,191.49) --
	( 72.50,191.55) --
	( 72.38,191.64) --
	( 72.26,191.70) --
	( 72.14,191.77) --
	( 72.02,191.84) --
	( 71.90,191.90) --
	( 71.78,191.97) --
	( 71.66,192.07) --
	( 71.54,192.14) --
	( 71.42,192.23) --
	( 71.30,192.32) --
	( 71.18,192.37) --
	( 71.06,192.43) --
	( 70.94,192.52) --
	( 70.82,192.57) --
	( 70.70,192.64) --
	( 70.58,192.72) --
	( 70.46,192.78) --
	( 70.34,192.87) --
	( 70.22,192.93) --
	( 70.10,192.96) --
	( 69.98,193.05) --
	( 69.86,193.12) --
	( 69.74,193.17) --
	( 69.62,193.30) --
	( 69.50,193.36) --
	( 69.38,193.44) --
	( 69.26,193.50) --
	( 69.14,193.57) --
	( 69.02,193.61) --
	( 68.90,193.69) --
	( 68.78,193.76) --
	( 68.66,193.82) --
	( 68.54,193.88) --
	( 68.42,193.95) --
	( 68.30,194.03) --
	( 68.18,194.08) --
	( 68.06,194.13) --
	( 67.94,194.20) --
	( 67.82,194.27) --
	( 67.71,194.32) --
	( 67.59,194.39) --
	( 67.47,194.46) --
	( 67.35,194.51) --
	( 67.23,194.58) --
	( 67.11,194.67) --
	( 66.99,194.72) --
	( 66.87,194.81) --
	( 66.75,194.88) --
	( 66.63,194.93) --
	( 66.51,195.00) --
	( 66.39,195.07) --
	( 66.27,195.13) --
	( 66.15,195.19) --
	( 66.03,195.26) --
	( 65.91,195.30) --
	( 65.79,195.36) --
	( 65.67,195.45) --
	( 65.55,195.52) --
	( 65.43,195.60) --
	( 65.31,195.68) --
	( 65.19,195.76) --
	( 65.07,195.82) --
	( 64.95,195.88) --
	( 64.83,195.96) --
	( 64.71,196.03) --
	( 64.59,196.09) --
	( 64.47,196.18) --
	( 64.35,196.25) --
	( 64.23,196.31) --
	( 64.11,196.42) --
	( 63.99,196.50) --
	( 63.87,196.57) --
	( 63.75,196.64) --
	( 63.63,196.73) --
	( 63.51,196.83) --
	( 63.39,196.88) --
	( 63.27,196.98) --
	( 63.15,197.10) --
	( 63.03,197.18) --
	( 62.91,197.25) --
	( 62.79,197.36) --
	( 62.67,197.45) --
	( 62.55,197.55) --
	( 62.43,197.66) --
	( 62.32,197.75) --
	( 62.20,197.87) --
	( 62.08,197.95) --
	( 61.96,198.08) --
	( 61.84,198.19) --
	( 61.72,198.29) --
	( 61.60,198.40) --
	( 61.48,198.54) --
	( 61.36,198.67) --
	( 61.24,198.80) --
	( 61.12,198.94) --
	( 61.00,199.11) --
	( 60.88,199.24) --
	( 60.76,199.35) --
	( 60.64,199.51) --
	( 60.52,199.68) --
	( 60.40,199.86) --
	( 60.28,200.07) --
	( 60.16,200.30) --
	( 60.04,200.52) --
	( 59.92,200.80) --
	( 59.80,201.09) --
	( 59.68,201.45) --
	( 59.56,201.83) --
	( 59.44,202.19) --
	( 59.32,202.60) --
	( 59.20,203.08) --
	( 59.08,203.52) --
	( 58.96,203.93) --
	( 58.84,204.08) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,204.51) --
	( 58.96,204.33) --
	( 59.08,203.95) --
	( 59.20,203.48) --
	( 59.32,202.98) --
	( 59.44,202.59) --
	( 59.56,202.20) --
	( 59.68,201.83) --
	( 59.80,201.49) --
	( 59.92,201.23) --
	( 60.04,200.96) --
	( 60.16,200.74) --
	( 60.28,200.53) --
	( 60.40,200.33) --
	( 60.52,200.13) --
	( 60.64,199.98) --
	( 60.76,199.82) --
	( 60.88,199.70) --
	( 61.00,199.58) --
	( 61.12,199.44) --
	( 61.24,199.30) --
	( 61.36,199.17) --
	( 61.48,199.05) --
	( 61.60,198.93) --
	( 61.72,198.84) --
	( 61.84,198.73) --
	( 61.96,198.62) --
	( 62.08,198.53) --
	( 62.20,198.44) --
	( 62.32,198.36) --
	( 62.43,198.26) --
	( 62.55,198.15) --
	( 62.67,198.06) --
	( 62.79,197.99) --
	( 62.91,197.88) --
	( 63.03,197.82) --
	( 63.15,197.75) --
	( 63.27,197.63) --
	( 63.39,197.56) --
	( 63.51,197.51) --
	( 63.63,197.42) --
	( 63.75,197.35) --
	( 63.87,197.29) --
	( 63.99,197.23) --
	( 64.11,197.15) --
	( 64.23,197.05) --
	( 64.35,197.00) --
	( 64.47,196.93) --
	( 64.59,196.87) --
	( 64.71,196.81) --
	( 64.83,196.75) --
	( 64.95,196.68) --
	( 65.07,196.63) --
	( 65.19,196.56) --
	( 65.31,196.51) --
	( 65.43,196.42) --
	( 65.55,196.35) --
	( 65.67,196.29) --
	( 65.79,196.20) --
	( 65.91,196.14) --
	( 66.03,196.10) --
	( 66.15,196.04) --
	( 66.27,195.99) --
	( 66.39,195.93) --
	( 66.51,195.86) --
	( 66.63,195.80) --
	( 66.75,195.76) --
	( 66.87,195.69) --
	( 66.99,195.62) --
	( 67.11,195.56) --
	( 67.23,195.49) --
	( 67.35,195.42) --
	( 67.47,195.37) --
	( 67.59,195.30) --
	( 67.71,195.24) --
	( 67.82,195.19) --
	( 67.94,195.12) --
	( 68.06,195.06) --
	( 68.18,195.01) --
	( 68.30,194.96) --
	( 68.42,194.89) --
	( 68.54,194.82) --
	( 68.66,194.77) --
	( 68.78,194.71) --
	( 68.90,194.65) --
	( 69.02,194.59) --
	( 69.14,194.55) --
	( 69.26,194.48) --
	( 69.38,194.43) --
	( 69.50,194.36) --
	( 69.62,194.29) --
	( 69.74,194.19) --
	( 69.86,194.15) --
	( 69.98,194.07) --
	( 70.10,193.98) --
	( 70.22,193.95) --
	( 70.34,193.89) --
	( 70.46,193.81) --
	( 70.58,193.77) --
	( 70.70,193.68) --
	( 70.82,193.61) --
	( 70.94,193.56) --
	( 71.06,193.50) --
	( 71.18,193.44) --
	( 71.30,193.40) --
	( 71.42,193.31) --
	( 71.54,193.22) --
	( 71.66,193.16) --
	( 71.78,193.08) --
	( 71.90,193.00) --
	( 72.02,192.94) --
	( 72.14,192.88) --
	( 72.26,192.81) --
	( 72.38,192.76) --
	( 72.50,192.70) --
	( 72.62,192.63) --
	( 72.74,192.58) --
	( 72.86,192.51) --
	( 72.98,192.43) --
	( 73.10,192.38) --
	( 73.21,192.32) --
	( 73.33,192.23) --
	( 73.45,192.16) --
	( 73.57,192.10) --
	( 73.69,192.02) --
	( 73.81,191.97) --
	( 73.93,191.89) --
	( 74.05,191.83) --
	( 74.17,191.76) --
	( 74.29,191.68) --
	( 74.41,191.60) --
	( 74.53,191.53) --
	( 74.65,191.47) --
	( 74.77,191.40) --
	( 74.89,191.34) --
	( 75.01,191.27) --
	( 75.13,191.22) --
	( 75.25,191.15) --
	( 75.37,191.08) --
	( 75.49,191.01) --
	( 75.61,190.95) --
	( 75.73,190.88) --
	( 75.85,190.81) --
	( 75.97,190.77) --
	( 76.09,190.69) --
	( 76.21,190.63) --
	( 76.33,190.56) --
	( 76.45,190.48) --
	( 76.57,190.43) --
	( 76.69,190.35) --
	( 76.81,190.29) --
	( 76.93,190.24) --
	( 77.05,190.15) --
	( 77.17,190.08) --
	( 77.29,190.02) --
	( 77.41,189.93) --
	( 77.53,189.86) --
	( 77.65,189.80) --
	( 77.77,189.73) --
	( 77.89,189.68) --
	( 78.01,189.60) --
	( 78.13,189.55) --
	( 78.25,189.49) --
	( 78.37,189.42) --
	( 78.48,189.34) --
	( 78.60,189.29) --
	( 78.72,189.22) --
	( 78.84,189.17) --
	( 78.96,189.11) --
	( 79.08,189.06) --
	( 79.20,189.01) --
	( 79.32,188.92) --
	( 79.44,188.86) --
	( 79.56,188.80) --
	( 79.68,188.75) --
	( 79.80,188.70) --
	( 79.92,188.63) --
	( 80.04,188.56) --
	( 80.16,188.50) --
	( 80.28,188.46) --
	( 80.40,188.40) --
	( 80.52,188.31) --
	( 80.64,188.25) --
	( 80.76,188.20) --
	( 80.88,188.15) --
	( 81.00,188.09) --
	( 81.12,188.03) --
	( 81.24,187.96) --
	( 81.36,187.86) --
	( 81.48,187.78) --
	( 81.60,187.72) --
	( 81.72,187.63) --
	( 81.84,187.58) --
	( 81.96,187.50) --
	( 82.08,187.42) --
	( 82.20,187.36) --
	( 82.32,187.30) --
	( 82.44,187.26) --
	( 82.56,187.20) --
	( 82.68,187.14) --
	( 82.80,187.08) --
	( 82.92,187.00) --
	( 83.04,186.95) --
	( 83.16,186.85) --
	( 83.28,186.77) --
	( 83.40,186.73) --
	( 83.52,186.66) --
	( 83.64,186.59) --
	( 83.76,186.51) --
	( 83.87,186.45) --
	( 83.99,186.36) --
	( 84.11,186.27) --
	( 84.23,186.20) --
	( 84.35,186.13) --
	( 84.47,186.06) --
	( 84.59,186.00) --
	( 84.71,185.91) --
	( 84.83,185.87) --
	( 84.95,185.77) --
	( 85.07,185.73) --
	( 85.19,185.66) --
	( 85.31,185.59) --
	( 85.43,185.53) --
	( 85.55,185.44) --
	( 85.67,185.41) --
	( 85.79,185.32) --
	( 85.91,185.23) --
	( 86.03,185.16) --
	( 86.15,185.07) --
	( 86.27,184.99) --
	( 86.39,184.93) --
	( 86.51,184.81) --
	( 86.63,184.76) --
	( 86.75,184.68) --
	( 86.87,184.60) --
	( 86.99,184.53) --
	( 87.11,184.45) --
	( 87.23,184.35) --
	( 87.35,184.29) --
	( 87.47,184.22) --
	( 87.59,184.18) --
	( 87.71,184.10) --
	( 87.83,184.04) --
	( 87.95,183.96) --
	( 88.07,183.89) --
	( 88.19,183.82) --
	( 88.31,183.77) --
	( 88.43,183.70) --
	( 88.55,183.61) --
	( 88.67,183.55) --
	( 88.79,183.50) --
	( 88.91,183.44) --
	( 89.03,183.37) --
	( 89.14,183.31) --
	( 89.26,183.20) --
	( 89.38,183.09) --
	( 89.50,183.00) --
	( 89.62,182.94) --
	( 89.74,182.89) --
	( 89.86,182.78) --
	( 89.98,182.68) --
	( 90.10,182.61) --
	( 90.22,182.54) --
	( 90.34,182.46) --
	( 90.46,182.39) --
	( 90.58,182.29) --
	( 90.70,182.22) --
	( 90.82,182.13) --
	( 90.94,182.05) --
	( 91.06,181.95) --
	( 91.18,181.89) --
	( 91.30,181.83) --
	( 91.42,181.77) --
	( 91.54,181.71) --
	( 91.66,181.63) --
	( 91.78,181.59) --
	( 91.90,181.52) --
	( 92.02,181.44) --
	( 92.14,181.40) --
	( 92.26,181.32) --
	( 92.38,181.27) --
	( 92.50,181.17) --
	( 92.62,181.06) --
	( 92.74,181.01) --
	( 92.86,180.94) --
	( 92.98,180.86) --
	( 93.10,180.79) --
	( 93.22,180.68) --
	( 93.34,180.57) --
	( 93.46,180.49) --
	( 93.58,180.35) --
	( 93.70,180.30) --
	( 93.82,180.23) --
	( 93.94,180.13) --
	( 94.06,180.07) --
	( 94.18,179.96) --
	( 94.30,179.82) --
	( 94.42,179.78) --
	( 94.53,179.68) --
	( 94.65,179.60) --
	( 94.77,179.53) --
	( 94.89,179.42) --
	( 95.01,179.33) --
	( 95.13,179.26) --
	( 95.25,179.17) --
	( 95.37,179.10) --
	( 95.49,179.00) --
	( 95.61,178.88) --
	( 95.73,178.83) --
	( 95.85,178.68) --
	( 95.97,178.62) --
	( 96.09,178.57) --
	( 96.21,178.44) --
	( 96.33,178.35) --
	( 96.45,178.30) --
	( 96.57,178.21) --
	( 96.69,178.12) --
	( 96.81,178.06) --
	( 96.93,178.00) --
	( 97.05,177.93) --
	( 97.17,177.78) --
	( 97.29,177.70) --
	( 97.41,177.61) --
	( 97.53,177.54) --
	( 97.65,177.43) --
	( 97.77,177.36) --
	( 97.89,177.31) --
	( 98.01,177.19) --
	( 98.13,177.10) --
	( 98.25,177.02) --
	( 98.37,176.93) --
	( 98.49,176.82) --
	( 98.61,176.75) --
	( 98.73,176.66) --
	( 98.85,176.57) --
	( 98.97,176.51) --
	( 99.09,176.42) --
	( 99.21,176.32) --
	( 99.33,176.19) --
	( 99.45,176.11) --
	( 99.57,176.05) --
	( 99.69,175.98) --
	( 99.80,175.92) --
	( 99.92,175.84) --
	(100.04,175.76) --
	(100.16,175.70) --
	(100.28,175.60) --
	(100.40,175.54) --
	(100.52,175.44) --
	(100.64,175.37) --
	(100.76,175.24) --
	(100.88,175.16) --
	(101.00,175.10) --
	(101.12,175.02) --
	(101.24,174.98) --
	(101.36,174.91) --
	(101.48,174.84) --
	(101.60,174.81) --
	(101.72,174.74) --
	(101.84,174.68) --
	(101.96,174.60) --
	(102.08,174.55) --
	(102.20,174.49) --
	(102.32,174.42) --
	(102.44,174.34) --
	(102.56,174.26) --
	(102.68,174.22) --
	(102.80,174.08) --
	(102.92,174.01) --
	(103.04,173.92) --
	(103.16,173.87) --
	(103.28,173.82) --
	(103.40,173.69) --
	(103.52,173.61) --
	(103.64,173.49) --
	(103.76,173.40) --
	(103.88,173.33) --
	(104.00,173.26) --
	(104.12,173.17) --
	(104.24,173.01) --
	(104.36,172.99) --
	(104.48,172.95) --
	(104.60,172.87) --
	(104.72,172.75) --
	(104.84,172.65) --
	(104.96,172.62) --
	(105.08,172.57) --
	(105.19,172.50) --
	(105.31,172.42) --
	(105.43,172.30) --
	(105.55,172.19) --
	(105.67,172.12) --
	(105.79,172.07) --
	(105.91,171.93) --
	(106.03,171.88) --
	(106.15,171.85) --
	(106.27,171.75) --
	(106.39,171.65) --
	(106.51,171.57) --
	(106.63,171.50) --
	(106.75,171.38) --
	(106.87,171.25) --
	(106.99,171.22) --
	(107.11,171.15) --
	(107.23,171.10) --
	(107.35,171.02) --
	(107.47,170.90) --
	(107.59,170.84) --
	(107.71,170.80) --
	(107.83,170.70) --
	(107.95,170.62) --
	(108.07,170.56) --
	(108.19,170.48) --
	(108.31,170.39) --
	(108.43,170.29) --
	(108.55,170.22) --
	(108.67,170.16) --
	(108.79,170.09) --
	(108.91,170.01) --
	(109.03,169.95) --
	(109.15,169.85) --
	(109.27,169.82) --
	(109.39,169.72) --
	(109.51,169.67) --
	(109.63,169.62) --
	(109.75,169.56) --
	(109.87,169.49) --
	(109.99,169.41) --
	(110.11,169.35) --
	(110.23,169.28) --
	(110.35,169.24) --
	(110.47,169.12) --
	(110.58,169.03) --
	(110.70,168.98) --
	(110.82,168.93) --
	(110.94,168.86) --
	(111.06,168.70) --
	(111.18,168.65) --
	(111.30,168.61) --
	(111.42,168.51) --
	(111.54,168.46) --
	(111.66,168.38) --
	(111.78,168.33) --
	(111.90,168.25) --
	(112.02,168.21) --
	(112.14,168.14) --
	(112.26,168.10) --
	(112.38,168.04) --
	(112.50,167.91) --
	(112.62,167.84) --
	(112.74,167.79) --
	(112.86,167.74) --
	(112.98,167.64) --
	(113.10,167.55) --
	(113.22,167.47) --
	(113.34,167.43) --
	(113.46,167.32) --
	(113.58,167.22) --
	(113.70,167.11) --
	(113.82,167.06) --
	(113.94,166.97) --
	(114.06,166.90) --
	(114.18,166.81) --
	(114.30,166.69) --
	(114.42,166.65) --
	(114.54,166.57) --
	(114.66,166.52) --
	(114.78,166.43) --
	(114.90,166.39) --
	(115.02,166.17) --
	(115.14,166.11) --
	(115.26,166.03) --
	(115.38,165.96) --
	(115.50,165.89) --
	(115.62,165.85) --
	(115.74,165.80) --
	(115.85,165.73) --
	(115.97,165.68) --
	(116.09,165.64) --
	(116.21,165.57) --
	(116.33,165.50) --
	(116.45,165.42) --
	(116.57,165.35) --
	(116.69,165.29) --
	(116.81,165.23) --
	(116.93,165.15) --
	(117.05,165.11) --
	(117.17,165.01) --
	(117.29,164.97) --
	(117.41,164.92) --
	(117.53,164.87) --
	(117.65,164.82) --
	(117.77,164.73) --
	(117.89,164.70) --
	(118.01,164.60) --
	(118.13,164.56) --
	(118.25,164.51) --
	(118.37,164.46) --
	(118.49,164.42) --
	(118.61,164.36) --
	(118.73,164.33) --
	(118.85,164.25) --
	(118.97,164.14) --
	(119.09,164.07) --
	(119.21,163.93) --
	(119.33,163.86) --
	(119.45,163.81) --
	(119.57,163.69) --
	(119.69,163.65) --
	(119.81,163.58) --
	(119.93,163.43) --
	(120.05,163.37) --
	(120.17,163.32) --
	(120.29,163.25) --
	(120.41,163.20) --
	(120.53,163.14) --
	(120.65,163.09) --
	(120.77,163.06) --
	(120.89,163.04) --
	(121.01,163.00) --
	(121.13,162.95) --
	(121.24,162.80) --
	(121.36,162.75) --
	(121.48,162.72) --
	(121.60,162.68) --
	(121.72,162.65) --
	(121.84,162.62) --
	(121.96,162.58) --
	(122.08,162.52) --
	(122.20,162.48) --
	(122.32,162.44) --
	(122.44,162.35) --
	(122.56,162.31) --
	(122.68,162.21) --
	(122.80,162.15) --
	(122.92,162.11) --
	(123.04,162.06) --
	(123.16,162.01) --
	(123.28,161.98) --
	(123.40,161.93) --
	(123.52,161.89) --
	(123.64,161.86) --
	(123.76,161.73) --
	(123.88,161.70) --
	(124.00,161.66) --
	(124.12,161.65) --
	(124.24,161.63) --
	(124.36,161.59) --
	(124.48,161.50) --
	(124.60,161.44) --
	(124.72,161.42) --
	(124.84,161.37) --
	(124.96,161.27) --
	(125.08,161.20) --
	(125.20,161.14) --
	(125.32,161.08) --
	(125.44,161.07) --
	(125.56,161.04) --
	(125.68,161.03) --
	(125.80,160.87) --
	(125.92,160.86) --
	(126.04,160.82) --
	(126.16,160.76) --
	(126.28,160.71) --
	(126.40,160.70) --
	(126.51,160.62) --
	(126.63,160.59) --
	(126.75,160.56) --
	(126.87,160.54) --
	(126.99,160.46) --
	(127.11,160.41) --
	(127.23,160.37) --
	(127.35,160.34) --
	(127.47,160.29) --
	(127.59,160.24) --
	(127.71,160.22) --
	(127.83,160.15) --
	(127.95,160.13) --
	(128.07,160.12) --
	(128.19,160.09) --
	(128.31,160.07) --
	(128.43,160.03) --
	(128.55,160.00) --
	(128.67,159.95) --
	(128.79,159.92) --
	(128.91,159.85) --
	(129.03,159.82) --
	(129.15,159.78) --
	(129.27,159.73) --
	(129.39,159.69) --
	(129.51,159.65) --
	(129.63,159.62) --
	(129.75,159.57) --
	(129.87,159.46) --
	(129.99,159.37) --
	(130.11,159.35) --
	(130.23,159.23) --
	(130.35,159.21) --
	(130.47,159.17) --
	(130.59,159.12) --
	(130.71,159.02) --
	(130.83,158.92) --
	(130.95,158.89) --
	(131.07,158.86) --
	(131.19,158.80) --
	(131.31,158.78) --
	(131.43,158.72) --
	(131.55,158.63) --
	(131.67,158.61) --
	(131.79,158.60) --
	(131.90,158.54) --
	(132.02,158.51) --
	(132.14,158.47) --
	(132.26,158.46) --
	(132.38,158.41) --
	(132.50,158.39) --
	(132.62,158.37) --
	(132.74,158.32) --
	(132.86,158.26) --
	(132.98,158.19) --
	(133.10,158.18) --
	(133.22,158.14) --
	(133.34,158.05) --
	(133.46,158.00) --
	(133.58,157.95) --
	(133.70,157.88) --
	(133.82,157.86) --
	(133.94,157.82) --
	(134.06,157.76) --
	(134.18,157.74) --
	(134.30,157.62) --
	(134.42,157.48) --
	(134.54,157.48) --
	(134.66,157.44) --
	(134.78,157.41) --
	(134.90,157.41) --
	(135.02,157.36) --
	(135.14,157.32) --
	(135.26,157.26) --
	(135.38,157.24) --
	(135.50,157.18) --
	(135.62,157.15) --
	(135.74,157.10) --
	(135.86,157.07) --
	(135.98,157.00) --
	(136.10,156.95) --
	(136.22,156.90) --
	(136.34,156.88) --
	(136.46,156.85) --
	(136.58,156.81) --
	(136.70,156.74) --
	(136.82,156.71) --
	(136.94,156.65) --
	(137.06,156.57) --
	(137.17,156.54) --
	(137.29,156.51) --
	(137.41,156.46) --
	(137.53,156.39) --
	(137.65,156.34) --
	(137.77,156.26) --
	(137.89,156.25) --
	(138.01,156.21) --
	(138.13,156.18) --
	(138.25,156.16) --
	(138.37,156.12) --
	(138.49,156.10) --
	(138.61,156.07) --
	(138.73,155.98) --
	(138.85,155.95) --
	(138.97,155.92) --
	(139.09,155.87) --
	(139.21,155.80) --
	(139.33,155.75) --
	(139.45,155.70) --
	(139.57,155.65) --
	(139.69,155.61) --
	(139.81,155.60) --
	(139.93,155.51) --
	(140.05,155.48) --
	(140.17,155.39) --
	(140.29,155.34) --
	(140.41,155.30) --
	(140.53,155.26) --
	(140.65,155.20) --
	(140.77,155.17) --
	(140.89,155.12) --
	(141.01,155.08) --
	(141.13,155.05) --
	(141.25,155.01) --
	(141.37,154.94) --
	(141.49,154.89) --
	(141.61,154.86) --
	(141.73,154.81) --
	(141.85,154.79) --
	(141.97,154.76) --
	(142.09,154.72) --
	(142.21,154.62) --
	(142.33,154.60) --
	(142.45,154.59) --
	(142.56,154.43) --
	(142.68,154.41) --
	(142.80,154.38) --
	(142.92,154.34) --
	(143.04,154.33) --
	(143.16,154.24) --
	(143.28,154.14) --
	(143.40,154.04) --
	(143.52,153.97) --
	(143.64,153.92) --
	(143.76,153.92) --
	(143.88,153.85) --
	(144.00,153.69) --
	(144.12,153.64) --
	(144.24,153.62) --
	(144.36,153.58) --
	(144.48,153.55) --
	(144.60,153.50) --
	(144.72,153.48) --
	(144.84,153.46) --
	(144.96,153.41) --
	(145.08,153.34) --
	(145.20,153.31) --
	(145.32,153.29) --
	(145.44,153.26) --
	(145.56,153.23) --
	(145.68,153.21) --
	(145.80,153.18) --
	(145.92,153.14) --
	(146.04,153.10) --
	(146.16,153.03) --
	(146.28,153.00) --
	(146.40,152.91) --
	(146.52,152.84) --
	(146.64,152.69) --
	(146.76,152.68) --
	(146.88,152.67) --
	(147.00,152.59) --
	(147.12,152.52) --
	(147.24,152.49) --
	(147.36,152.42) --
	(147.48,152.37) --
	(147.60,152.35) --
	(147.72,152.32) --
	(147.84,152.30) --
	(147.95,152.28) --
	(148.07,152.21) --
	(148.19,152.18) --
	(148.31,152.15) --
	(148.43,152.12) --
	(148.55,152.09) --
	(148.67,152.07) --
	(148.79,152.05) --
	(148.91,152.00) --
	(149.03,151.97) --
	(149.15,151.96) --
	(149.27,151.93) --
	(149.39,151.87) --
	(149.51,151.81) --
	(149.63,151.79) --
	(149.75,151.70) --
	(149.87,151.69) --
	(149.99,151.63) --
	(150.11,151.61) --
	(150.23,151.58) --
	(150.35,151.54) --
	(150.47,151.50) --
	(150.59,151.49) --
	(150.71,151.47) --
	(150.83,151.41) --
	(150.95,151.39) --
	(151.07,151.39) --
	(151.19,151.34) --
	(151.31,151.32) --
	(151.43,151.29) --
	(151.55,151.25) --
	(151.67,151.21) --
	(151.79,151.19) --
	(151.91,151.08) --
	(152.03,151.04) --
	(152.15,151.02) --
	(152.27,150.91) --
	(152.39,150.82) --
	(152.51,150.71) --
	(152.63,150.70) --
	(152.75,150.65) --
	(152.87,150.56) --
	(152.99,150.54) --
	(153.11,150.47) --
	(153.22,150.44) --
	(153.34,150.37) --
	(153.46,150.35) --
	(153.58,150.33) --
	(153.70,150.30) --
	(153.82,150.16) --
	(153.94,150.12) --
	(154.06,150.09) --
	(154.18,150.05) --
	(154.30,150.03) --
	(154.42,149.97) --
	(154.54,149.90) --
	(154.66,149.82) --
	(154.78,149.74) --
	(154.90,149.72) --
	(155.02,149.70) --
	(155.14,149.67) --
	(155.26,149.62) --
	(155.38,149.61) --
	(155.50,149.56) --
	(155.62,149.55) --
	(155.74,149.48) --
	(155.86,149.44) --
	(155.98,149.40) --
	(156.10,149.40) --
	(156.22,149.38) --
	(156.34,149.35) --
	(156.46,149.33) --
	(156.58,149.30) --
	(156.70,149.17) --
	(156.82,149.13) --
	(156.94,149.11) --
	(157.06,149.07) --
	(157.18,149.01) --
	(157.30,148.88) --
	(157.42,148.80) --
	(157.54,148.79) --
	(157.66,148.78) --
	(157.78,148.67) --
	(157.90,148.67) --
	(158.02,148.65) --
	(158.14,148.58) --
	(158.26,148.52) --
	(158.38,148.50) --
	(158.50,148.43) --
	(158.61,148.34) --
	(158.73,148.19) --
	(158.85,148.18) --
	(158.97,148.11) --
	(159.09,148.07) --
	(159.21,148.02) --
	(159.33,147.98) --
	(159.45,147.90) --
	(159.57,147.88) --
	(159.69,147.86) --
	(159.81,147.75) --
	(159.93,147.72) --
	(160.05,147.69) --
	(160.17,147.65) --
	(160.29,147.65) --
	(160.41,147.62) --
	(160.53,147.56) --
	(160.65,147.55) --
	(160.77,147.49) --
	(160.89,147.47) --
	(161.01,147.43) --
	(161.13,147.41) --
	(161.25,147.39) --
	(161.37,147.35) --
	(161.49,147.29) --
	(161.61,147.26) --
	(161.73,147.22) --
	(161.85,147.20) --
	(161.97,147.08) --
	(162.09,147.07) --
	(162.21,147.00) --
	(162.33,146.99) --
	(162.45,146.96) --
	(162.57,146.93) --
	(162.69,146.85) --
	(162.81,146.84) --
	(162.93,146.83) --
	(163.05,146.67) --
	(163.17,146.64) --
	(163.29,146.61) --
	(163.41,146.56) --
	(163.53,146.36) --
	(163.65,146.34) --
	(163.77,146.30) --
	(163.88,146.28) --
	(164.00,146.26) --
	(164.12,146.21) --
	(164.24,146.17) --
	(164.36,146.15) --
	(164.48,146.13) --
	(164.60,146.11) --
	(164.72,146.08) --
	(164.84,145.96) --
	(164.96,145.96) --
	(165.08,145.95) --
	(165.20,145.82) --
	(165.32,145.75) --
	(165.44,145.70) --
	(165.56,145.69) --
	(165.68,145.65) --
	(165.80,145.63) --
	(165.92,145.59) --
	(166.04,145.53) --
	(166.16,145.50) --
	(166.28,145.47) --
	(166.40,145.43) --
	(166.52,145.43) --
	(166.64,145.41) --
	(166.76,145.38) --
	(166.88,145.28) --
	(167.00,145.25) --
	(167.12,145.22) --
	(167.24,145.22) --
	(167.36,145.18) --
	(167.48,145.05) --
	(167.60,145.00) --
	(167.72,144.99) --
	(167.84,144.87) --
	(167.96,144.82) --
	(168.08,144.79) --
	(168.20,144.78) --
	(168.32,144.77) --
	(168.44,144.77) --
	(168.56,144.76) --
	(168.68,144.71) --
	(168.80,144.69) --
	(168.92,144.65) --
	(169.04,144.61) --
	(169.16,144.60) --
	(169.27,144.59) --
	(169.39,144.58) --
	(169.51,144.55) --
	(169.63,144.52) --
	(169.75,144.50) --
	(169.87,144.50) --
	(169.99,144.44) --
	(170.11,144.43) --
	(170.23,144.38) --
	(170.35,144.37) --
	(170.47,144.34) --
	(170.59,144.29) --
	(170.71,144.29) --
	(170.83,144.26) --
	(170.95,144.23) --
	(171.07,144.20) --
	(171.19,144.16) --
	(171.31,144.14) --
	(171.43,144.12) --
	(171.55,144.05) --
	(171.67,144.00) --
	(171.79,143.84) --
	(171.91,143.84) --
	(172.03,143.82) --
	(172.15,143.81) --
	(172.27,143.76) --
	(172.39,143.74) --
	(172.51,143.73) --
	(172.63,143.69) --
	(172.75,143.66) --
	(172.87,143.58) --
	(172.99,143.57) --
	(173.11,143.53) --
	(173.23,143.51) --
	(173.35,143.50) --
	(173.47,143.47) --
	(173.59,143.42) --
	(173.71,143.41) --
	(173.83,143.39) --
	(173.95,143.37) --
	(174.07,143.36) --
	(174.19,143.32) --
	(174.31,143.26) --
	(174.43,143.23) --
	(174.54,143.16) --
	(174.66,143.15) --
	(174.78,143.09) --
	(174.90,143.05) --
	(175.02,143.03) --
	(175.14,143.00) --
	(175.26,142.98) --
	(175.38,142.95) --
	(175.50,142.88) --
	(175.62,142.87) --
	(175.74,142.86) --
	(175.86,142.81) --
	(175.98,142.81) --
	(176.10,142.79) --
	(176.22,142.66) --
	(176.34,142.64) --
	(176.46,142.59) --
	(176.58,142.55) --
	(176.70,142.54) --
	(176.82,142.53) --
	(176.94,142.49) --
	(177.06,142.39) --
	(177.18,142.37) --
	(177.30,142.34) --
	(177.42,142.31) --
	(177.54,142.27) --
	(177.66,142.21) --
	(177.78,142.20) --
	(177.90,142.17) --
	(178.02,142.13) --
	(178.14,142.11) --
	(178.26,142.09) --
	(178.38,142.07) --
	(178.50,142.05) --
	(178.62,142.04) --
	(178.74,142.03) --
	(178.86,142.03) --
	(178.98,142.00) --
	(179.10,141.96) --
	(179.22,141.83) --
	(179.34,141.76) --
	(179.46,141.71) --
	(179.58,141.70) --
	(179.70,141.69) --
	(179.82,141.64) --
	(179.93,141.59) --
	(180.05,141.57) --
	(180.17,141.55) --
	(180.29,141.53) --
	(180.41,141.46) --
	(180.53,141.41) --
	(180.65,141.38) --
	(180.77,141.36) --
	(180.89,141.33) --
	(181.01,141.24) --
	(181.13,141.21) --
	(181.25,141.17) --
	(181.37,141.16) --
	(181.49,141.16) --
	(181.61,141.14) --
	(181.73,141.08) --
	(181.85,141.06) --
	(181.97,141.03) --
	(182.09,141.03) --
	(182.21,141.02) --
	(182.33,141.01) --
	(182.45,140.99) --
	(182.57,140.98) --
	(182.69,140.96) --
	(182.81,140.89) --
	(182.93,140.87) --
	(183.05,140.86) --
	(183.17,140.84) --
	(183.29,140.76) --
	(183.41,140.73) --
	(183.53,140.73) --
	(183.65,140.71) --
	(183.77,140.68) --
	(183.89,140.67) --
	(184.01,140.66) --
	(184.13,140.65) --
	(184.25,140.64) --
	(184.37,140.63) --
	(184.49,140.61) --
	(184.61,140.60) --
	(184.73,140.56) --
	(184.85,140.54) --
	(184.97,140.53) --
	(185.09,140.52) --
	(185.20,140.51) --
	(185.32,140.50) --
	(185.44,140.47) --
	(185.56,140.45) --
	(185.68,140.39) --
	(185.80,140.37) --
	(185.92,140.35) --
	(186.04,140.33) --
	(186.16,140.31) --
	(186.28,140.29) --
	(186.40,140.27) --
	(186.52,140.26) --
	(186.64,140.25) --
	(186.76,140.23) --
	(186.88,140.22) --
	(187.00,140.20) --
	(187.12,140.19) --
	(187.24,140.17) --
	(187.36,140.14) --
	(187.48,140.12) --
	(187.60,140.11) --
	(187.72,140.08) --
	(187.84,140.08) --
	(187.96,140.08) --
	(188.08,140.03) --
	(188.20,140.02) --
	(188.32,139.98) --
	(188.44,139.96) --
	(188.56,139.95) --
	(188.68,139.94) --
	(188.80,139.91) --
	(188.92,139.91) --
	(189.04,139.91) --
	(189.16,139.91) --
	(189.28,139.91) --
	(189.40,139.89) --
	(189.52,139.88) --
	(189.64,139.88) --
	(189.76,139.84) --
	(189.88,139.83) --
	(190.00,139.83) --
	(190.12,139.82) --
	(190.24,139.81) --
	(190.36,139.77) --
	(190.48,139.76) --
	(190.59,139.72) --
	(190.71,139.70) --
	(190.83,139.69) --
	(190.95,139.68) --
	(191.07,139.67) --
	(191.19,139.65) --
	(191.31,139.64) --
	(191.43,139.63) --
	(191.55,139.63) --
	(191.67,139.62) --
	(191.79,139.61) --
	(191.91,139.61) --
	(192.03,139.60) --
	(192.15,139.58) --
	(192.27,139.56) --
	(192.39,139.55) --
	(192.51,139.54) --
	(192.63,139.52) --
	(192.75,139.50) --
	(192.87,139.49) --
	(192.99,139.48) --
	(193.11,139.47) --
	(193.23,139.46) --
	(193.35,139.46) --
	(193.47,139.45) --
	(193.59,139.43) --
	(193.71,139.42) --
	(193.83,139.39) --
	(193.95,139.39) --
	(194.07,139.38) --
	(194.19,139.35) --
	(194.31,139.34) --
	(194.43,139.33) --
	(194.55,139.33) --
	(194.67,139.31) --
	(194.79,139.29) --
	(194.91,139.27) --
	(195.03,139.24) --
	(195.15,139.24) --
	(195.27,139.18) --
	(195.39,139.15) --
	(195.51,139.15) --
	(195.63,139.12) --
	(195.75,139.07) --
	(195.87,139.07) --
	(195.98,139.01) --
	(196.10,139.01) --
	(196.22,138.98) --
	(196.34,138.96) --
	(196.46,138.96) --
	(196.58,138.96) --
	(196.70,138.93) --
	(196.82,138.92) --
	(196.94,138.91) --
	(197.06,138.89) --
	(197.18,138.85) --
	(197.30,138.83) --
	(197.42,138.81) --
	(197.54,138.80) --
	(197.66,138.78) --
	(197.78,138.78) --
	(197.90,138.78) --
	(198.02,138.74) --
	(198.14,138.74) --
	(198.26,138.71) --
	(198.38,138.70) --
	(198.50,138.69) --
	(198.62,138.67) --
	(198.74,138.63) --
	(198.86,138.62) --
	(198.98,138.54) --
	(199.10,138.53) --
	(199.22,138.51) --
	(199.34,138.51) --
	(199.46,138.51) --
	(199.58,138.51) --
	(199.70,138.50) --
	(199.82,138.49) --
	(199.94,138.49) --
	(200.06,138.48) --
	(200.18,138.45) --
	(200.30,138.44) --
	(200.42,138.44) --
	(200.54,138.39) --
	(200.66,138.39) --
	(200.78,138.37) --
	(200.90,138.36) --
	(201.02,138.35) --
	(201.14,138.32) --
	(201.25,138.31) --
	(201.37,138.29) --
	(201.49,138.28) --
	(201.61,138.23) --
	(201.73,138.21) --
	(201.85,138.21) --
	(201.97,138.19) --
	(202.09,138.19) --
	(202.21,138.17) --
	(202.33,138.13) --
	(202.45,138.13) --
	(202.57,138.11) --
	(202.69,138.08) --
	(202.81,138.07) --
	(202.93,138.06) --
	(203.05,138.06) --
	(203.17,138.03) --
	(203.29,138.03) --
	(203.41,137.98) --
	(203.53,137.96) --
	(203.65,137.95) --
	(203.77,137.95) --
	(203.89,137.93) --
	(204.01,137.90) --
	(204.13,137.89) --
	(204.25,137.85) --
	(204.37,137.85) --
	(204.49,137.84) --
	(204.61,137.84) --
	(204.73,137.84) --
	(204.85,137.83) --
	(204.97,137.77) --
	(205.09,137.61) --
	(205.21,137.59) --
	(205.33,137.59) --
	(205.45,137.57) --
	(205.57,137.53) --
	(205.69,137.53) --
	(205.81,137.53) --
	(205.93,137.52) --
	(206.05,137.51) --
	(206.17,137.49) --
	(206.29,137.49) --
	(206.41,137.49) --
	(206.53,137.46) --
	(206.64,137.45) --
	(206.76,137.43) --
	(206.88,137.43) --
	(207.00,137.37) --
	(207.12,137.37) --
	(207.24,137.34) --
	(207.36,137.34) --
	(207.48,137.31) --
	(207.60,137.30) --
	(207.72,137.28) --
	(207.84,137.22) --
	(207.96,137.21) --
	(208.08,137.18) --
	(208.20,137.18) --
	(208.32,137.17) --
	(208.44,137.15) --
	(208.56,137.08) --
	(208.68,137.08) --
	(208.80,137.07) --
	(208.92,137.07) --
	(209.04,137.06) --
	(209.16,137.05) --
	(209.28,137.05) --
	(209.40,137.02) --
	(209.52,137.02) --
	(209.64,136.99) --
	(209.76,136.99) --
	(209.88,136.99) --
	(210.00,136.98) --
	(210.12,136.96) --
	(210.24,136.95) --
	(210.36,136.95) --
	(210.48,136.93) --
	(210.60,136.91) --
	(210.72,136.89) --
	(210.84,136.89) --
	(210.96,136.88) --
	(211.08,136.88) --
	(211.20,136.88) --
	(211.32,136.88) --
	(211.44,136.87) --
	(211.56,136.85) --
	(211.68,136.84) --
	(211.80,136.83) --
	(211.91,136.81) --
	(212.03,136.81) --
	(212.15,136.81) --
	(212.27,136.80) --
	(212.39,136.80) --
	(212.51,136.77) --
	(212.63,136.77) --
	(212.75,136.75) --
	(212.87,136.75) --
	(212.99,136.74) --
	(213.11,136.73) --
	(213.23,136.72) --
	(213.35,136.66) --
	(213.47,136.66) --
	(213.59,136.63) --
	(213.71,136.63) --
	(213.83,136.62) --
	(213.95,136.62) --
	(214.07,136.60) --
	(214.19,136.60) --
	(214.31,136.60) --
	(214.43,136.60) --
	(214.55,136.59) --
	(214.67,136.59) --
	(214.79,136.57) --
	(214.91,136.55) --
	(215.03,136.55) --
	(215.15,136.52) --
	(215.27,136.50) --
	(215.39,136.49) --
	(215.51,136.49) --
	(215.63,136.49) --
	(215.75,136.46) --
	(215.87,136.45) --
	(215.99,136.45) --
	(216.11,136.44) --
	(216.23,136.42) --
	(216.35,136.42) --
	(216.47,136.42) --
	(216.59,136.40) --
	(216.71,136.39) --
	(216.83,136.38) --
	(216.95,136.37) --
	(217.07,136.37) --
	(217.19,136.35) --
	(217.30,136.35) --
	(217.42,136.33) --
	(217.54,136.31) --
	(217.66,136.31) --
	(217.78,136.29) --
	(217.90,136.28) --
	(218.02,136.28) --
	(218.14,136.27) --
	(218.26,136.26) --
	(218.38,136.24) --
	(218.50,136.24) --
	(218.62,136.23) --
	(218.74,136.22) --
	(218.86,136.22) --
	(218.98,136.21) --
	(219.10,136.19) --
	(219.22,136.17) --
	(219.34,136.16) --
	(219.46,136.11) --
	(219.58,136.09) --
	(219.70,136.09) --
	(219.82,136.09) --
	(219.94,136.09) --
	(220.06,136.08) --
	(220.18,136.07) --
	(220.30,136.02) --
	(220.42,135.97) --
	(220.54,135.97) --
	(220.66,135.96) --
	(220.78,135.94) --
	(220.90,135.93) --
	(221.02,135.92) --
	(221.14,135.90) --
	(221.26,135.90) --
	(221.38,135.88) --
	(221.50,135.88) --
	(221.62,135.88) --
	(221.74,135.88) --
	(221.86,135.85) --
	(221.98,135.83) --
	(222.10,135.83) --
	(222.22,135.81) --
	(222.34,135.77) --
	(222.46,135.77) --
	(222.57,135.72) --
	(222.69,135.71) --
	(222.81,135.71) --
	(222.93,135.70) --
	(223.05,135.70) --
	(223.17,135.70) --
	(223.29,135.70) --
	(223.41,135.68) --
	(223.53,135.66) --
	(223.65,135.66) --
	(223.77,135.66) --
	(223.89,135.66) --
	(224.01,135.66) --
	(224.13,135.63) --
	(224.25,135.61) --
	(224.37,135.60) --
	(224.49,135.60) --
	(224.61,135.57) --
	(224.73,135.57) --
	(224.85,135.57) --
	(224.97,135.56) --
	(225.09,135.56) --
	(225.21,135.55) --
	(225.33,135.51) --
	(225.45,135.51) --
	(225.57,135.49) --
	(225.69,135.47) --
	(225.81,135.47) --
	(225.93,135.47) --
	(226.05,135.46) --
	(226.17,135.45) --
	(226.29,135.45) --
	(226.41,135.45) --
	(226.53,135.44) --
	(226.65,135.44) --
	(226.77,135.44) --
	(226.89,135.43) --
	(227.01,135.41) --
	(227.13,135.39) --
	(227.25,135.39) --
	(227.37,135.38) --
	(227.49,135.36) --
	(227.61,135.36) --
	(227.73,135.34) --
	(227.85,135.33) --
	(227.96,135.33) --
	(228.08,135.33) --
	(228.20,135.33) --
	(228.32,135.32) --
	(228.44,135.29) --
	(228.56,135.29) --
	(228.68,135.27) --
	(228.80,135.24) --
	(228.92,135.23) --
	(229.04,135.21) --
	(229.16,135.21) --
	(229.28,135.20) --
	(229.40,135.20) --
	(229.52,135.19) --
	(229.64,135.17) --
	(229.76,135.15) --
	(229.88,135.15) --
	(230.00,135.13) --
	(230.12,135.13) --
	(230.24,135.10) --
	(230.36,135.08) --
	(230.48,135.08) --
	(230.60,135.05) --
	(230.72,135.05) --
	(230.84,135.04) --
	(230.96,135.02) --
	(231.08,135.02) --
	(231.20,134.97) --
	(231.32,134.97) --
	(231.44,134.95) --
	(231.56,134.94) --
	(231.68,134.93) --
	(231.80,134.91) --
	(231.92,134.91) --
	(232.04,134.91) --
	(232.16,134.91) --
	(232.28,134.90) --
	(232.40,134.87) --
	(232.52,134.87) --
	(232.64,134.86) --
	(232.76,134.86) --
	(232.88,134.86) --
	(233.00,134.84) --
	(233.12,134.84) --
	(233.24,134.83) --
	(233.35,134.81) --
	(233.47,134.78) --
	(233.59,134.78) --
	(233.71,134.77) --
	(233.83,134.77) --
	(233.95,134.75) --
	(234.07,134.75) --
	(234.19,134.75) --
	(234.31,134.74) --
	(234.43,134.73) --
	(234.55,134.71) --
	(234.67,134.70) --
	(234.79,134.69) --
	(234.91,134.69) --
	(235.03,134.67) --
	(235.15,134.67) --
	(235.27,134.66) --
	(235.39,134.66) --
	(235.51,134.66) --
	(235.63,134.65) --
	(235.75,134.64) --
	(235.87,134.64) --
	(235.99,134.63) --
	(236.11,134.63) --
	(236.23,134.62) --
	(236.35,134.61) --
	(236.47,134.60) --
	(236.59,134.60) --
	(236.71,134.59) --
	(236.83,134.59) --
	(236.95,134.58) --
	(237.07,134.58) --
	(237.19,134.58) --
	(237.31,134.58) --
	(237.43,134.55) --
	(237.55,134.52) --
	(237.67,134.52) --
	(237.79,134.50) --
	(237.91,134.49) --
	(238.03,134.49) --
	(238.15,134.48) --
	(238.27,134.48) --
	(238.39,134.47) --
	(238.51,134.46) --
	(238.62,134.45) --
	(238.74,134.45) --
	(238.86,134.45) --
	(238.98,134.45) --
	(239.10,134.45) --
	(239.22,134.45) --
	(239.34,134.43) --
	(239.46,134.43) --
	(239.58,134.43) --
	(239.70,134.40) --
	(239.82,134.40) --
	(239.94,134.39) --
	(240.06,134.39) --
	(240.18,134.39) --
	(240.30,134.39) --
	(240.42,134.39) --
	(240.54,134.39) --
	(240.66,134.38) --
	(240.78,134.38) --
	(240.90,134.38) --
	(241.02,134.38) --
	(241.14,134.38) --
	(241.26,134.37) --
	(241.38,134.35) --
	(241.50,134.35) --
	(241.62,134.35) --
	(241.74,134.35) --
	(241.86,134.35) --
	(241.98,134.34) --
	(242.10,134.34) --
	(242.22,134.34) --
	(242.34,134.34) --
	(242.46,134.34) --
	(242.58,134.34) --
	(242.70,134.34) --
	(242.82,134.34) --
	(242.94,134.34) --
	(243.06,134.29) --
	(243.18,134.26) --
	(243.30,134.25) --
	(243.42,134.21) --
	(243.54,134.21) --
	(243.66,134.19) --
	(243.78,134.17) --
	(243.90,134.15) --
	(244.01,134.14) --
	(244.13,134.14) --
	(244.25,134.14) --
	(244.37,134.14) --
	(244.49,134.14) --
	(244.61,134.14) --
	(244.73,134.12) --
	(244.85,134.12) --
	(244.97,134.12) --
	(245.09,134.09) --
	(245.21,134.09) --
	(245.33,134.06) --
	(245.45,134.06) --
	(245.57,134.06) --
	(245.69,134.05) --
	(245.81,134.04) --
	(245.93,134.04) --
	(246.05,134.04) --
	(246.17,134.04) --
	(246.29,134.03) --
	(246.41,134.01) --
	(246.53,134.01) --
	(246.65,134.01) --
	(246.77,134.01) --
	(246.89,134.01) --
	(247.01,134.01) --
	(247.13,134.00) --
	(247.25,134.00) --
	(247.37,134.00) --
	(247.49,133.98) --
	(247.61,133.98) --
	(247.73,133.96) --
	(247.85,133.96) --
	(247.97,133.94) --
	(248.09,133.94) --
	(248.21,133.92) --
	(248.33,133.90) --
	(248.45,133.88) --
	(248.57,133.84) --
	(248.69,133.84) --
	(248.81,133.84) --
	(248.93,133.83) --
	(249.05,133.83) --
	(249.17,133.82) --
	(249.28,133.81) --
	(249.40,133.81) --
	(249.52,133.81) --
	(249.64,133.80) --
	(249.76,133.78) --
	(249.88,133.78) --
	(250.00,133.78) --
	(250.12,133.76) --
	(250.24,133.76) --
	(250.36,133.75) --
	(250.48,133.75) --
	(250.60,133.74) --
	(250.72,133.74) --
	(250.84,133.73) --
	(250.96,133.70) --
	(251.08,133.70) --
	(251.20,133.69) --
	(251.32,133.69) --
	(251.44,133.69) --
	(251.56,133.69) --
	(251.68,133.69) --
	(251.80,133.66) --
	(251.92,133.66) --
	(252.04,133.64) --
	(252.16,133.64) --
	(252.28,133.64) --
	(252.40,133.63) --
	(252.52,133.63) --
	(252.64,133.62) --
	(252.76,133.62) --
	(252.88,133.62) --
	(253.00,133.62) --
	(253.12,133.61) --
	(253.24,133.57) --
	(253.36,133.57) --
	(253.48,133.56) --
	(253.60,133.56) --
	(253.72,133.56) --
	(253.84,133.55) --
	(253.96,133.55) --
	(254.08,133.55) --
	(254.20,133.53) --
	(254.32,133.53) --
	(254.44,133.52) --
	(254.56,133.52) --
	(254.67,133.52) --
	(254.79,133.52) --
	(254.91,133.51) --
	(255.03,133.51) --
	(255.15,133.51) --
	(255.27,133.51) --
	(255.39,133.51) --
	(255.51,133.50) --
	(255.63,133.49) --
	(255.75,133.48) --
	(255.87,133.48) --
	(255.99,133.47) --
	(256.11,133.46) --
	(256.23,133.43) --
	(256.35,133.43) --
	(256.47,133.43) --
	(256.59,133.39) --
	(256.71,133.39) --
	(256.83,133.38) --
	(256.95,133.38) --
	(257.07,133.38) --
	(257.19,133.38) --
	(257.31,133.38) --
	(257.43,133.37) --
	(257.55,133.35) --
	(257.67,133.35) --
	(257.79,133.34) --
	(257.91,133.34) --
	(258.03,133.34) --
	(258.15,133.31) --
	(258.27,133.27) --
	(258.39,133.26) --
	(258.51,133.20) --
	(258.63,133.20) --
	(258.75,133.18) --
	(258.87,133.18) --
	(258.99,133.14) --
	(259.11,133.13) --
	(259.23,133.10) --
	(259.35,133.10) --
	(259.47,133.10) --
	(259.59,133.10) --
	(259.71,133.08) --
	(259.83,133.00) --
	(259.94,132.99) --
	(260.06,132.99) --
	(260.18,132.99) --
	(260.30,132.88) --
	(260.42,132.88) --
	(260.54,132.87) --
	(260.66,132.87) --
	(260.78,132.86) --
	(260.90,132.72) --
	(261.02,132.72) --
	(261.14,132.72) --
	(261.26,132.72) --
	(261.38,132.61) --
	(261.50,132.61) --
	(261.62,132.61) --
	(261.74,132.58) --
	(261.86,132.58) --
	(261.98,132.55) --
	(262.10,132.53) --
	(262.22,132.48) --
	(262.34,132.47) --
	(262.46,132.47) --
	(262.58,132.47) --
	(262.70,132.42) --
	(262.82,132.41) --
	(262.94,132.41) --
	(263.06,132.39) --
	(263.18,132.39) --
	(263.30,132.33) --
	(263.42,132.33) --
	(263.54,132.32) --
	(263.66,132.31) --
	(263.78,132.30) --
	(263.90,132.30) --
	(264.02,132.27) --
	(264.14,132.27) --
	(264.26,132.26) --
	(264.38,132.25) --
	(264.50,132.23) --
	(264.62,132.21) --
	(264.74,132.21) --
	(264.86,132.21) --
	(264.98,132.19) --
	(265.10,132.16) --
	(265.22,132.14) --
	(265.33,132.13) --
	(265.45,132.13) --
	(265.57,132.10) --
	(265.69,132.09) --
	(265.81,132.09) --
	(265.93,132.09) --
	(266.05,132.08) --
	(266.17,132.07) --
	(266.29,132.07) --
	(266.41,132.07) --
	(266.53,131.92) --
	(266.65,131.92) --
	(266.77,131.90) --
	(266.89,131.90) --
	(267.01,131.90) --
	(267.13,131.89) --
	(267.25,131.89) --
	(267.37,131.86) --
	(267.49,131.86) --
	(267.61,131.85) --
	(267.73,131.84) --
	(267.85,131.84) --
	(267.97,131.84) --
	(268.09,131.84) --
	(268.21,131.84) --
	(268.33,131.84) --
	(268.45,131.84) --
	(268.57,131.84) --
	(268.69,131.81) --
	(268.81,131.80) --
	(268.93,131.80) --
	(269.05,131.80) --
	(269.17,131.80) --
	(269.29,131.79) --
	(269.41,131.79) --
	(269.53,131.79) --
	(269.65,131.78) --
	(269.77,131.78) --
	(269.89,131.74) --
	(270.01,131.73) --
	(270.13,131.71) --
	(270.25,131.69) --
	(270.37,131.67) --
	(270.49,131.67) --
	(270.61,131.65) --
	(270.72,131.62) --
	(270.84,131.61) --
	(270.96,131.60) --
	(271.08,131.58) --
	(271.20,131.57) --
	(271.32,131.55) --
	(271.44,131.55) --
	(271.56,131.54) --
	(271.68,131.54) --
	(271.80,131.53) --
	(271.92,131.53) --
	(272.04,131.53) --
	(272.16,131.50) --
	(272.28,131.50) --
	(272.40,131.47) --
	(272.52,131.41) --
	(272.64,131.41) --
	(272.76,131.41) --
	(272.88,131.40) --
	(273.00,131.38) --
	(273.12,131.38) --
	(273.24,131.37) --
	(273.36,131.37) --
	(273.48,131.37) --
	(273.60,131.35) --
	(273.72,131.35) --
	(273.84,131.35) --
	(273.96,131.34) --
	(274.08,131.34) --
	(274.20,131.33) --
	(274.32,131.32) --
	(274.44,131.29) --
	(274.56,131.27) --
	(274.68,131.23) --
	(274.80,131.22) --
	(274.92,131.20) --
	(275.04,131.20) --
	(275.16,131.20) --
	(275.28,131.18) --
	(275.40,131.18) --
	(275.52,131.18) --
	(275.64,131.17) --
	(275.76,131.17) --
	(275.88,131.17) --
	(275.99,131.17) --
	(276.11,131.16) --
	(276.23,131.16) --
	(276.35,131.16) --
	(276.47,131.16) --
	(276.59,131.14) --
	(276.71,131.14) --
	(276.83,131.14) --
	(276.95,131.14) --
	(277.07,131.11) --
	(277.19,131.11) --
	(277.31,131.07) --
	(277.43,131.05) --
	(277.55,131.05) --
	(277.67,131.04) --
	(277.79,131.04) --
	(277.91,131.04) --
	(278.03,131.04) --
	(278.15,131.02) --
	(278.27,131.01) --
	(278.39,131.01) --
	(278.51,131.00) --
	(278.63,131.00) --
	(278.75,130.97) --
	(278.87,130.96) --
	(278.99,130.96) --
	(279.11,130.96) --
	(279.23,130.96) --
	(279.35,130.94) --
	(279.47,130.93) --
	(279.59,130.93) --
	(279.71,130.92) --
	(279.83,130.89) --
	(279.95,130.89) --
	(280.07,130.88) --
	(280.19,130.88) --
	(280.31,130.84) --
	(280.43,130.83) --
	(280.55,130.83) --
	(280.67,130.83) --
	(280.79,130.82) --
	(280.91,130.81) --
	(281.03,130.80) --
	(281.15,130.79) --
	(281.27,130.79) --
	(281.38,130.78) --
	(281.50,130.76) --
	(281.62,130.74) --
	(281.74,130.74) --
	(281.86,130.73) --
	(281.98,130.70) --
	(282.10,130.69) --
	(282.22,130.68) --
	(282.34,130.68) --
	(282.46,130.68) --
	(282.58,130.67) --
	(282.70,130.66) --
	(282.82,130.65) --
	(282.94,130.65) --
	(283.06,130.65) --
	(283.18,130.63) --
	(283.30,130.63) --
	(283.42,130.63) --
	(283.54,130.63) --
	(283.66,130.63) --
	(283.78,130.62) --
	(283.90,130.62) --
	(284.02,130.61) --
	(284.14,130.61) --
	(284.26,130.61) --
	(284.38,130.60) --
	(284.50,130.60) --
	(284.62,130.58) --
	(284.74,130.58) --
	(284.86,130.58) --
	(284.98,130.58) --
	(285.10,130.57) --
	(285.22,130.57) --
	(285.34,130.57) --
	(285.46,130.57) --
	(285.58,130.56) --
	(285.70,130.55) --
	(285.82,130.52) --
	(285.94,130.51) --
	(286.06,130.50) --
	(286.18,130.49) --
	(286.30,130.49) --
	(286.42,130.47) --
	(286.54,130.45) --
	(286.65,130.45) --
	(286.77,130.43) --
	(286.89,130.42) --
	(287.01,130.42) --
	(287.13,130.39) --
	(287.25,130.39) --
	(287.37,130.38) --
	(287.49,130.38) --
	(287.61,130.33) --
	(287.73,130.32) --
	(287.85,130.31) --
	(287.97,130.30) --
	(288.09,130.30) --
	(288.21,130.30) --
	(288.33,130.30) --
	(288.45,130.28) --
	(288.57,130.28) --
	(288.69,130.28) --
	(288.81,130.28) --
	(288.93,130.28) --
	(289.05,130.27) --
	(289.17,130.27) --
	(289.29,130.25) --
	(289.41,130.25) --
	(289.53,130.25) --
	(289.65,130.24) --
	(289.77,130.23) --
	(289.89,130.23) --
	(290.01,130.23) --
	(290.13,130.23) --
	(290.25,130.21) --
	(290.37,130.21) --
	(290.49,130.21) --
	(290.61,130.19) --
	(290.73,130.19) --
	(290.85,130.19) --
	(290.97,130.19) --
	(291.09,130.19) --
	(291.21,130.18) --
	(291.33,130.17) --
	(291.45,130.17) --
	(291.57,130.17) --
	(291.69,130.17) --
	(291.81,130.16) --
	(291.93,130.15) --
	(292.04,130.14) --
	(292.16,130.14) --
	(292.28,130.14) --
	(292.40,130.14) --
	(292.52,130.13) --
	(292.64,130.13) --
	(292.76,130.12) --
	(292.88,130.09) --
	(293.00,130.09) --
	(293.12,130.09) --
	(293.24,130.09) --
	(293.36,130.09) --
	(293.48,130.09) --
	(293.60,130.08) --
	(293.72,130.08) --
	(293.84,130.07) --
	(293.96,130.07) --
	(294.08,130.06) --
	(294.20,130.06) --
	(294.32,130.06) --
	(294.44,130.06) --
	(294.56,130.06) --
	(294.68,130.06) --
	(294.80,130.06) --
	(294.92,130.05) --
	(295.04,130.05) --
	(295.16,130.04) --
	(295.28,130.02) --
	(295.40,130.02) --
	(295.52,130.01) --
	(295.64,130.01) --
	(295.76,130.01) --
	(295.88,130.01) --
	(296.00,130.01) --
	(296.12,130.01) --
	(296.24,130.01) --
	(296.36,129.99) --
	(296.48,129.99) --
	(296.60,129.96) --
	(296.72,129.96) --
	(296.84,129.96) --
	(296.96,129.93) --
	(297.08,129.89) --
	(297.20,129.89) --
	(297.31,129.88) --
	(297.43,129.86) --
	(297.55,129.86) --
	(297.67,129.86) --
	(297.79,129.86) --
	(297.91,129.84) --
	(298.03,129.83) --
	(298.15,129.81) --
	(298.27,129.81) --
	(298.39,129.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,126.51) --
	(298.27,126.52) --
	(298.15,126.52) --
	(298.03,126.54) --
	(297.91,126.54) --
	(297.79,126.56) --
	(297.67,126.57) --
	(297.55,126.57) --
	(297.43,126.57) --
	(297.31,126.58) --
	(297.20,126.60) --
	(297.08,126.60) --
	(296.96,126.64) --
	(296.84,126.66) --
	(296.72,126.66) --
	(296.60,126.66) --
	(296.48,126.70) --
	(296.36,126.70) --
	(296.24,126.71) --
	(296.12,126.71) --
	(296.00,126.71) --
	(295.88,126.71) --
	(295.76,126.71) --
	(295.64,126.72) --
	(295.52,126.72) --
	(295.40,126.72) --
	(295.28,126.72) --
	(295.16,126.74) --
	(295.04,126.75) --
	(294.92,126.75) --
	(294.80,126.76) --
	(294.68,126.76) --
	(294.56,126.76) --
	(294.44,126.76) --
	(294.32,126.76) --
	(294.20,126.77) --
	(294.08,126.77) --
	(293.96,126.77) --
	(293.84,126.78) --
	(293.72,126.78) --
	(293.60,126.78) --
	(293.48,126.80) --
	(293.36,126.80) --
	(293.24,126.80) --
	(293.12,126.80) --
	(293.00,126.81) --
	(292.88,126.81) --
	(292.76,126.83) --
	(292.64,126.84) --
	(292.52,126.85) --
	(292.40,126.85) --
	(292.28,126.86) --
	(292.16,126.86) --
	(292.04,126.86) --
	(291.93,126.87) --
	(291.81,126.88) --
	(291.69,126.89) --
	(291.57,126.89) --
	(291.45,126.89) --
	(291.33,126.90) --
	(291.21,126.90) --
	(291.09,126.93) --
	(290.97,126.93) --
	(290.85,126.93) --
	(290.73,126.93) --
	(290.61,126.93) --
	(290.49,126.94) --
	(290.37,126.94) --
	(290.25,126.94) --
	(290.13,126.97) --
	(290.01,126.97) --
	(289.89,126.97) --
	(289.77,126.97) --
	(289.65,126.98) --
	(289.53,126.99) --
	(289.41,126.99) --
	(289.29,126.99) --
	(289.17,127.01) --
	(289.05,127.01) --
	(288.93,127.03) --
	(288.81,127.03) --
	(288.69,127.03) --
	(288.57,127.03) --
	(288.45,127.03) --
	(288.33,127.05) --
	(288.21,127.05) --
	(288.09,127.05) --
	(287.97,127.05) --
	(287.85,127.07) --
	(287.73,127.08) --
	(287.61,127.09) --
	(287.49,127.13) --
	(287.37,127.13) --
	(287.25,127.14) --
	(287.13,127.14) --
	(287.01,127.16) --
	(286.89,127.16) --
	(286.77,127.17) --
	(286.65,127.19) --
	(286.54,127.19) --
	(286.42,127.22) --
	(286.30,127.24) --
	(286.18,127.24) --
	(286.06,127.25) --
	(285.94,127.26) --
	(285.82,127.27) --
	(285.70,127.29) --
	(285.58,127.31) --
	(285.46,127.31) --
	(285.34,127.31) --
	(285.22,127.31) --
	(285.10,127.32) --
	(284.98,127.33) --
	(284.86,127.33) --
	(284.74,127.33) --
	(284.62,127.33) --
	(284.50,127.35) --
	(284.38,127.35) --
	(284.26,127.36) --
	(284.14,127.36) --
	(284.02,127.37) --
	(283.90,127.37) --
	(283.78,127.37) --
	(283.66,127.38) --
	(283.54,127.38) --
	(283.42,127.38) --
	(283.30,127.38) --
	(283.18,127.38) --
	(283.06,127.40) --
	(282.94,127.40) --
	(282.82,127.40) --
	(282.70,127.41) --
	(282.58,127.43) --
	(282.46,127.43) --
	(282.34,127.44) --
	(282.22,127.44) --
	(282.10,127.46) --
	(281.98,127.46) --
	(281.86,127.45) --
	(281.74,127.46) --
	(281.62,127.46) --
	(281.50,127.46) --
	(281.38,127.48) --
	(281.27,127.49) --
	(281.15,127.49) --
	(281.03,127.49) --
	(280.91,127.50) --
	(280.79,127.51) --
	(280.67,127.52) --
	(280.55,127.52) --
	(280.43,127.53) --
	(280.31,127.54) --
	(280.19,127.57) --
	(280.07,127.58) --
	(279.95,127.58) --
	(279.83,127.58) --
	(279.71,127.62) --
	(279.59,127.63) --
	(279.47,127.63) --
	(279.35,127.64) --
	(279.23,127.67) --
	(279.11,127.67) --
	(278.99,127.67) --
	(278.87,127.67) --
	(278.75,127.68) --
	(278.63,127.71) --
	(278.51,127.71) --
	(278.39,127.71) --
	(278.27,127.71) --
	(278.15,127.72) --
	(278.03,127.74) --
	(277.91,127.74) --
	(277.79,127.74) --
	(277.67,127.74) --
	(277.55,127.75) --
	(277.43,127.75) --
	(277.31,127.78) --
	(277.19,127.77) --
	(277.07,127.77) --
	(276.95,127.80) --
	(276.83,127.80) --
	(276.71,127.80) --
	(276.59,127.80) --
	(276.47,127.81) --
	(276.35,127.81) --
	(276.23,127.81) --
	(276.11,127.82) --
	(275.99,127.83) --
	(275.88,127.83) --
	(275.76,127.83) --
	(275.64,127.83) --
	(275.52,127.84) --
	(275.40,127.84) --
	(275.28,127.84) --
	(275.16,127.85) --
	(275.04,127.85) --
	(274.92,127.86) --
	(274.80,127.88) --
	(274.68,127.89) --
	(274.56,127.91) --
	(274.44,127.94) --
	(274.32,127.97) --
	(274.20,127.98) --
	(274.08,127.99) --
	(273.96,127.99) --
	(273.84,128.00) --
	(273.72,128.00) --
	(273.60,128.00) --
	(273.48,128.02) --
	(273.36,128.02) --
	(273.24,128.02) --
	(273.12,128.03) --
	(273.00,128.03) --
	(272.88,128.05) --
	(272.76,128.06) --
	(272.64,128.06) --
	(272.52,128.06) --
	(272.40,128.09) --
	(272.28,128.12) --
	(272.16,128.12) --
	(272.04,128.15) --
	(271.92,128.15) --
	(271.80,128.16) --
	(271.68,128.16) --
	(271.56,128.16) --
	(271.44,128.17) --
	(271.32,128.17) --
	(271.20,128.19) --
	(271.08,128.20) --
	(270.96,128.22) --
	(270.84,128.24) --
	(270.72,128.26) --
	(270.61,128.29) --
	(270.49,128.32) --
	(270.37,128.32) --
	(270.25,128.35) --
	(270.13,128.36) --
	(270.01,128.39) --
	(269.89,128.40) --
	(269.77,128.44) --
	(269.65,128.44) --
	(269.53,128.44) --
	(269.41,128.45) --
	(269.29,128.45) --
	(269.17,128.46) --
	(269.05,128.46) --
	(268.93,128.46) --
	(268.81,128.46) --
	(268.69,128.47) --
	(268.57,128.47) --
	(268.45,128.47) --
	(268.33,128.48) --
	(268.21,128.48) --
	(268.09,128.48) --
	(267.97,128.48) --
	(267.85,128.48) --
	(267.73,128.48) --
	(267.61,128.50) --
	(267.49,128.50) --
	(267.37,128.51) --
	(267.25,128.53) --
	(267.13,128.53) --
	(267.01,128.53) --
	(266.89,128.53) --
	(266.77,128.53) --
	(266.65,128.56) --
	(266.53,128.56) --
	(266.41,128.62) --
	(266.29,128.62) --
	(266.17,128.62) --
	(266.05,128.63) --
	(265.93,128.63) --
	(265.81,128.63) --
	(265.69,128.64) --
	(265.57,128.64) --
	(265.45,128.68) --
	(265.33,128.68) --
	(265.22,128.68) --
	(265.10,128.70) --
	(264.98,128.71) --
	(264.86,128.73) --
	(264.74,128.74) --
	(264.62,128.74) --
	(264.50,128.76) --
	(264.38,128.78) --
	(264.26,128.79) --
	(264.14,128.79) --
	(264.02,128.79) --
	(263.90,128.80) --
	(263.78,128.80) --
	(263.66,128.80) --
	(263.54,128.81) --
	(263.42,128.83) --
	(263.30,128.84) --
	(263.18,128.84) --
	(263.06,128.84) --
	(262.94,128.87) --
	(262.82,128.87) --
	(262.70,128.88) --
	(262.58,128.88) --
	(262.46,128.88) --
	(262.34,128.89) --
	(262.22,128.90) --
	(262.10,128.94) --
	(261.98,128.94) --
	(261.86,128.94) --
	(261.74,128.94) --
	(261.62,128.95) --
	(261.50,128.95) --
	(261.38,128.95) --
	(261.26,128.96) --
	(261.14,128.96) --
	(261.02,128.97) --
	(260.90,128.97) --
	(260.78,128.96) --
	(260.66,128.98) --
	(260.54,128.98) --
	(260.42,128.98) --
	(260.30,128.99) --
	(260.18,128.98) --
	(260.06,128.98) --
	(259.94,128.99) --
	(259.83,129.01) --
	(259.71,129.02) --
	(259.59,129.04) --
	(259.47,129.04) --
	(259.35,129.04) --
	(259.23,129.04) --
	(259.11,129.06) --
	(258.99,129.07) --
	(258.87,129.09) --
	(258.75,129.09) --
	(258.63,129.09) --
	(258.51,129.09) --
	(258.39,129.11) --
	(258.27,129.12) --
	(258.15,129.18) --
	(258.03,129.17) --
	(257.91,129.17) --
	(257.79,129.17) --
	(257.67,129.19) --
	(257.55,129.19) --
	(257.43,129.20) --
	(257.31,129.22) --
	(257.19,129.22) --
	(257.07,129.22) --
	(256.95,129.22) --
	(256.83,129.22) --
	(256.71,129.23) --
	(256.59,129.23) --
	(256.47,129.23) --
	(256.35,129.23) --
	(256.23,129.23) --
	(256.11,129.27) --
	(255.99,129.27) --
	(255.87,129.28) --
	(255.75,129.28) --
	(255.63,129.30) --
	(255.51,129.31) --
	(255.39,129.33) --
	(255.27,129.33) --
	(255.15,129.33) --
	(255.03,129.33) --
	(254.91,129.33) --
	(254.79,129.33) --
	(254.67,129.34) --
	(254.56,129.34) --
	(254.44,129.34) --
	(254.32,129.35) --
	(254.20,129.35) --
	(254.08,129.37) --
	(253.96,129.37) --
	(253.84,129.37) --
	(253.72,129.37) --
	(253.60,129.37) --
	(253.48,129.38) --
	(253.36,129.38) --
	(253.24,129.40) --
	(253.12,129.44) --
	(253.00,129.45) --
	(252.88,129.46) --
	(252.76,129.46) --
	(252.64,129.46) --
	(252.52,129.46) --
	(252.40,129.47) --
	(252.28,129.48) --
	(252.16,129.48) --
	(252.04,129.48) --
	(251.92,129.50) --
	(251.80,129.50) --
	(251.68,129.54) --
	(251.56,129.54) --
	(251.44,129.54) --
	(251.32,129.54) --
	(251.20,129.54) --
	(251.08,129.55) --
	(250.96,129.55) --
	(250.84,129.59) --
	(250.72,129.60) --
	(250.60,129.61) --
	(250.48,129.61) --
	(250.36,129.62) --
	(250.24,129.63) --
	(250.12,129.63) --
	(250.00,129.64) --
	(249.88,129.65) --
	(249.76,129.65) --
	(249.64,129.67) --
	(249.52,129.68) --
	(249.40,129.68) --
	(249.28,129.68) --
	(249.17,129.69) --
	(249.05,129.69) --
	(248.93,129.69) --
	(248.81,129.70) --
	(248.69,129.70) --
	(248.57,129.71) --
	(248.45,129.74) --
	(248.33,129.77) --
	(248.21,129.80) --
	(248.09,129.84) --
	(247.97,129.84) --
	(247.85,129.86) --
	(247.73,129.86) --
	(247.61,129.88) --
	(247.49,129.89) --
	(247.37,129.90) --
	(247.25,129.90) --
	(247.13,129.91) --
	(247.01,129.91) --
	(246.89,129.91) --
	(246.77,129.92) --
	(246.65,129.92) --
	(246.53,129.92) --
	(246.41,129.92) --
	(246.29,129.93) --
	(246.17,129.94) --
	(246.05,129.94) --
	(245.93,129.94) --
	(245.81,129.95) --
	(245.69,129.95) --
	(245.57,129.96) --
	(245.45,129.97) --
	(245.33,129.97) --
	(245.21,130.00) --
	(245.09,130.01) --
	(244.97,130.03) --
	(244.85,130.04) --
	(244.73,130.04) --
	(244.61,130.06) --
	(244.49,130.06) --
	(244.37,130.06) --
	(244.25,130.06) --
	(244.13,130.06) --
	(244.01,130.06) --
	(243.90,130.06) --
	(243.78,130.09) --
	(243.66,130.12) --
	(243.54,130.14) --
	(243.42,130.14) --
	(243.30,130.19) --
	(243.18,130.20) --
	(243.06,130.24) --
	(242.94,130.28) --
	(242.82,130.28) --
	(242.70,130.28) --
	(242.58,130.28) --
	(242.46,130.28) --
	(242.34,130.28) --
	(242.22,130.28) --
	(242.10,130.28) --
	(241.98,130.29) --
	(241.86,130.29) --
	(241.74,130.29) --
	(241.62,130.29) --
	(241.50,130.29) --
	(241.38,130.30) --
	(241.26,130.32) --
	(241.14,130.32) --
	(241.02,130.32) --
	(240.90,130.32) --
	(240.78,130.32) --
	(240.66,130.32) --
	(240.54,130.33) --
	(240.42,130.33) --
	(240.30,130.33) --
	(240.18,130.33) --
	(240.06,130.34) --
	(239.94,130.34) --
	(239.82,130.34) --
	(239.70,130.34) --
	(239.58,130.38) --
	(239.46,130.38) --
	(239.34,130.38) --
	(239.22,130.39) --
	(239.10,130.39) --
	(238.98,130.40) --
	(238.86,130.40) --
	(238.74,130.40) --
	(238.62,130.40) --
	(238.51,130.41) --
	(238.39,130.41) --
	(238.27,130.43) --
	(238.15,130.43) --
	(238.03,130.43) --
	(237.91,130.43) --
	(237.79,130.44) --
	(237.67,130.47) --
	(237.55,130.47) --
	(237.43,130.49) --
	(237.31,130.52) --
	(237.19,130.52) --
	(237.07,130.52) --
	(236.95,130.52) --
	(236.83,130.53) --
	(236.71,130.54) --
	(236.59,130.55) --
	(236.47,130.55) --
	(236.35,130.56) --
	(236.23,130.57) --
	(236.11,130.58) --
	(235.99,130.58) --
	(235.87,130.59) --
	(235.75,130.59) --
	(235.63,130.60) --
	(235.51,130.61) --
	(235.39,130.61) --
	(235.27,130.61) --
	(235.15,130.62) --
	(235.03,130.62) --
	(234.91,130.64) --
	(234.79,130.64) --
	(234.67,130.65) --
	(234.55,130.66) --
	(234.43,130.69) --
	(234.31,130.70) --
	(234.19,130.71) --
	(234.07,130.71) --
	(233.95,130.71) --
	(233.83,130.73) --
	(233.71,130.73) --
	(233.59,130.74) --
	(233.47,130.74) --
	(233.35,130.77) --
	(233.24,130.80) --
	(233.12,130.81) --
	(233.00,130.81) --
	(232.88,130.83) --
	(232.76,130.83) --
	(232.64,130.83) --
	(232.52,130.85) --
	(232.40,130.85) --
	(232.28,130.88) --
	(232.16,130.89) --
	(232.04,130.89) --
	(231.92,130.89) --
	(231.80,130.89) --
	(231.68,130.91) --
	(231.56,130.92) --
	(231.44,130.93) --
	(231.32,130.96) --
	(231.20,130.96) --
	(231.08,131.01) --
	(230.96,131.01) --
	(230.84,131.03) --
	(230.72,131.05) --
	(230.60,131.05) --
	(230.48,131.08) --
	(230.36,131.08) --
	(230.24,131.11) --
	(230.12,131.13) --
	(230.00,131.13) --
	(229.88,131.15) --
	(229.76,131.15) --
	(229.64,131.17) --
	(229.52,131.21) --
	(229.40,131.22) --
	(229.28,131.22) --
	(229.16,131.22) --
	(229.04,131.23) --
	(228.92,131.25) --
	(228.80,131.27) --
	(228.68,131.30) --
	(228.56,131.32) --
	(228.44,131.32) --
	(228.32,131.35) --
	(228.20,131.36) --
	(228.08,131.36) --
	(227.96,131.36) --
	(227.85,131.36) --
	(227.73,131.38) --
	(227.61,131.40) --
	(227.49,131.40) --
	(227.37,131.42) --
	(227.25,131.43) --
	(227.13,131.44) --
	(227.01,131.45) --
	(226.89,131.47) --
	(226.77,131.49) --
	(226.65,131.49) --
	(226.53,131.49) --
	(226.41,131.49) --
	(226.29,131.50) --
	(226.17,131.50) --
	(226.05,131.50) --
	(225.93,131.52) --
	(225.81,131.52) --
	(225.69,131.52) --
	(225.57,131.54) --
	(225.45,131.56) --
	(225.33,131.56) --
	(225.21,131.60) --
	(225.09,131.61) --
	(224.97,131.61) --
	(224.85,131.63) --
	(224.73,131.63) --
	(224.61,131.63) --
	(224.49,131.65) --
	(224.37,131.66) --
	(224.25,131.67) --
	(224.13,131.68) --
	(224.01,131.71) --
	(223.89,131.71) --
	(223.77,131.71) --
	(223.65,131.71) --
	(223.53,131.72) --
	(223.41,131.74) --
	(223.29,131.75) --
	(223.17,131.76) --
	(223.05,131.76) --
	(222.93,131.76) --
	(222.81,131.77) --
	(222.69,131.77) --
	(222.57,131.78) --
	(222.46,131.83) --
	(222.34,131.83) --
	(222.22,131.87) --
	(222.10,131.88) --
	(221.98,131.88) --
	(221.86,131.91) --
	(221.74,131.92) --
	(221.62,131.93) --
	(221.50,131.93) --
	(221.38,131.93) --
	(221.26,131.95) --
	(221.14,131.95) --
	(221.02,131.97) --
	(220.90,131.98) --
	(220.78,131.99) --
	(220.66,132.01) --
	(220.54,132.02) --
	(220.42,132.03) --
	(220.30,132.08) --
	(220.18,132.12) --
	(220.06,132.13) --
	(219.94,132.15) --
	(219.82,132.15) --
	(219.70,132.15) --
	(219.58,132.15) --
	(219.46,132.17) --
	(219.34,132.23) --
	(219.22,132.24) --
	(219.10,132.26) --
	(218.98,132.28) --
	(218.86,132.28) --
	(218.74,132.29) --
	(218.62,132.30) --
	(218.50,132.30) --
	(218.38,132.31) --
	(218.26,132.33) --
	(218.14,132.34) --
	(218.02,132.35) --
	(217.90,132.36) --
	(217.78,132.36) --
	(217.66,132.37) --
	(217.54,132.38) --
	(217.42,132.39) --
	(217.30,132.42) --
	(217.19,132.43) --
	(217.07,132.44) --
	(216.95,132.44) --
	(216.83,132.45) --
	(216.71,132.48) --
	(216.59,132.49) --
	(216.47,132.50) --
	(216.35,132.50) --
	(216.23,132.50) --
	(216.11,132.53) --
	(215.99,132.53) --
	(215.87,132.54) --
	(215.75,132.54) --
	(215.63,132.58) --
	(215.51,132.58) --
	(215.39,132.58) --
	(215.27,132.59) --
	(215.15,132.61) --
	(215.03,132.65) --
	(214.91,132.65) --
	(214.79,132.68) --
	(214.67,132.70) --
	(214.55,132.70) --
	(214.43,132.71) --
	(214.31,132.72) --
	(214.19,132.72) --
	(214.07,132.72) --
	(213.95,132.73) --
	(213.83,132.74) --
	(213.71,132.74) --
	(213.59,132.75) --
	(213.47,132.77) --
	(213.35,132.77) --
	(213.23,132.84) --
	(213.11,132.86) --
	(212.99,132.87) --
	(212.87,132.88) --
	(212.75,132.88) --
	(212.63,132.90) --
	(212.51,132.91) --
	(212.39,132.93) --
	(212.27,132.94) --
	(212.15,132.94) --
	(212.03,132.94) --
	(211.91,132.94) --
	(211.80,132.96) --
	(211.68,132.96) --
	(211.56,132.97) --
	(211.44,132.98) --
	(211.32,133.00) --
	(211.20,133.00) --
	(211.08,133.00) --
	(210.96,133.00) --
	(210.84,133.01) --
	(210.72,133.01) --
	(210.60,133.03) --
	(210.48,133.05) --
	(210.36,133.07) --
	(210.24,133.08) --
	(210.12,133.09) --
	(210.00,133.11) --
	(209.88,133.12) --
	(209.76,133.12) --
	(209.64,133.12) --
	(209.52,133.15) --
	(209.40,133.16) --
	(209.28,133.18) --
	(209.16,133.18) --
	(209.04,133.19) --
	(208.92,133.20) --
	(208.80,133.21) --
	(208.68,133.22) --
	(208.56,133.22) --
	(208.44,133.27) --
	(208.32,133.29) --
	(208.20,133.29) --
	(208.08,133.30) --
	(207.96,133.33) --
	(207.84,133.34) --
	(207.72,133.42) --
	(207.60,133.44) --
	(207.48,133.45) --
	(207.36,133.46) --
	(207.24,133.46) --
	(207.12,133.49) --
	(207.00,133.49) --
	(206.88,133.52) --
	(206.76,133.53) --
	(206.64,133.55) --
	(206.53,133.56) --
	(206.41,133.57) --
	(206.29,133.58) --
	(206.17,133.59) --
	(206.05,133.61) --
	(205.93,133.62) --
	(205.81,133.63) --
	(205.69,133.63) --
	(205.57,133.64) --
	(205.45,133.68) --
	(205.33,133.70) --
	(205.21,133.70) --
	(205.09,133.72) --
	(204.97,133.77) --
	(204.85,133.80) --
	(204.73,133.80) --
	(204.61,133.80) --
	(204.49,133.80) --
	(204.37,133.81) --
	(204.25,133.81) --
	(204.13,133.86) --
	(204.01,133.86) --
	(203.89,133.90) --
	(203.77,133.91) --
	(203.65,133.91) --
	(203.53,133.93) --
	(203.41,133.95) --
	(203.29,133.96) --
	(203.17,133.96) --
	(203.05,133.98) --
	(202.93,133.99) --
	(202.81,134.00) --
	(202.69,134.01) --
	(202.57,134.02) --
	(202.45,134.03) --
	(202.33,134.03) --
	(202.21,134.07) --
	(202.09,134.09) --
	(201.97,134.09) --
	(201.85,134.12) --
	(201.73,134.12) --
	(201.61,134.13) --
	(201.49,134.16) --
	(201.37,134.17) --
	(201.25,134.19) --
	(201.14,134.21) --
	(201.02,134.26) --
	(200.90,134.26) --
	(200.78,134.28) --
	(200.66,134.29) --
	(200.54,134.30) --
	(200.42,134.31) --
	(200.30,134.31) --
	(200.18,134.32) --
	(200.06,134.33) --
	(199.94,134.34) --
	(199.82,134.34) --
	(199.70,134.35) --
	(199.58,134.36) --
	(199.46,134.36) --
	(199.34,134.36) --
	(199.22,134.36) --
	(199.10,134.38) --
	(198.98,134.39) --
	(198.86,134.41) --
	(198.74,134.42) --
	(198.62,134.46) --
	(198.50,134.48) --
	(198.38,134.50) --
	(198.26,134.50) --
	(198.14,134.52) --
	(198.02,134.52) --
	(197.90,134.55) --
	(197.78,134.56) --
	(197.66,134.56) --
	(197.54,134.58) --
	(197.42,134.59) --
	(197.30,134.60) --
	(197.18,134.63) --
	(197.06,134.66) --
	(196.94,134.70) --
	(196.82,134.71) --
	(196.70,134.73) --
	(196.58,134.76) --
	(196.46,134.76) --
	(196.34,134.77) --
	(196.22,134.78) --
	(196.10,134.81) --
	(195.98,134.81) --
	(195.87,134.81) --
	(195.75,134.82) --
	(195.63,134.85) --
	(195.51,134.88) --
	(195.39,134.89) --
	(195.27,134.91) --
	(195.15,134.98) --
	(195.03,134.98) --
	(194.91,134.99) --
	(194.79,135.02) --
	(194.67,135.04) --
	(194.55,135.06) --
	(194.43,135.07) --
	(194.31,135.08) --
	(194.19,135.09) --
	(194.07,135.12) --
	(193.95,135.13) --
	(193.83,135.14) --
	(193.71,135.16) --
	(193.59,135.17) --
	(193.47,135.20) --
	(193.35,135.21) --
	(193.23,135.21) --
	(193.11,135.21) --
	(192.99,135.23) --
	(192.87,135.24) --
	(192.75,135.24) --
	(192.63,135.26) --
	(192.51,135.29) --
	(192.39,135.30) --
	(192.27,135.31) --
	(192.15,135.34) --
	(192.03,135.37) --
	(191.91,135.37) --
	(191.79,135.37) --
	(191.67,135.39) --
	(191.55,135.39) --
	(191.43,135.40) --
	(191.31,135.41) --
	(191.19,135.41) --
	(191.07,135.44) --
	(190.95,135.44) --
	(190.83,135.46) --
	(190.71,135.47) --
	(190.59,135.49) --
	(190.48,135.54) --
	(190.36,135.55) --
	(190.24,135.59) --
	(190.12,135.60) --
	(190.00,135.61) --
	(189.88,135.62) --
	(189.76,135.63) --
	(189.64,135.67) --
	(189.52,135.67) --
	(189.40,135.68) --
	(189.28,135.70) --
	(189.16,135.70) --
	(189.04,135.70) --
	(188.92,135.70) --
	(188.80,135.71) --
	(188.68,135.74) --
	(188.56,135.74) --
	(188.44,135.76) --
	(188.32,135.78) --
	(188.20,135.81) --
	(188.08,135.82) --
	(187.96,135.86) --
	(187.84,135.86) --
	(187.72,135.86) --
	(187.60,135.91) --
	(187.48,135.92) --
	(187.36,135.94) --
	(187.24,135.97) --
	(187.12,135.99) --
	(187.00,135.99) --
	(186.88,136.03) --
	(186.76,136.05) --
	(186.64,136.06) --
	(186.52,136.07) --
	(186.40,136.08) --
	(186.28,136.10) --
	(186.16,136.12) --
	(186.04,136.14) --
	(185.92,136.17) --
	(185.80,136.20) --
	(185.68,136.23) --
	(185.56,136.27) --
	(185.44,136.29) --
	(185.32,136.32) --
	(185.20,136.33) --
	(185.09,136.34) --
	(184.97,136.35) --
	(184.85,136.36) --
	(184.73,136.38) --
	(184.61,136.42) --
	(184.49,136.43) --
	(184.37,136.45) --
	(184.25,136.46) --
	(184.13,136.47) --
	(184.01,136.47) --
	(183.89,136.48) --
	(183.77,136.49) --
	(183.65,136.53) --
	(183.53,136.56) --
	(183.41,136.56) --
	(183.29,136.59) --
	(183.17,136.65) --
	(183.05,136.66) --
	(182.93,136.68) --
	(182.81,136.70) --
	(182.69,136.74) --
	(182.57,136.76) --
	(182.45,136.78) --
	(182.33,136.79) --
	(182.21,136.80) --
	(182.09,136.81) --
	(181.97,136.82) --
	(181.85,136.83) --
	(181.73,136.85) --
	(181.61,136.87) --
	(181.49,136.90) --
	(181.37,136.90) --
	(181.25,136.91) --
	(181.13,136.96) --
	(181.01,136.99) --
	(180.89,137.02) --
	(180.77,137.04) --
	(180.65,137.06) --
	(180.53,137.09) --
	(180.41,137.14) --
	(180.29,137.15) --
	(180.17,137.18) --
	(180.05,137.18) --
	(179.93,137.20) --
	(179.82,137.24) --
	(179.70,137.26) --
	(179.58,137.27) --
	(179.46,137.29) --
	(179.34,137.34) --
	(179.22,137.40) --
	(179.10,137.46) --
	(178.98,137.49) --
	(178.86,137.52) --
	(178.74,137.52) --
	(178.62,137.52) --
	(178.50,137.53) --
	(178.38,137.56) --
	(178.26,137.58) --
	(178.14,137.59) --
	(178.02,137.61) --
	(177.90,137.63) --
	(177.78,137.64) --
	(177.66,137.65) --
	(177.54,137.66) --
	(177.42,137.69) --
	(177.30,137.71) --
	(177.18,137.74) --
	(177.06,137.76) --
	(176.94,137.81) --
	(176.82,137.83) --
	(176.70,137.84) --
	(176.58,137.85) --
	(176.46,137.86) --
	(176.34,137.91) --
	(176.22,137.94) --
	(176.10,138.01) --
	(175.98,138.03) --
	(175.86,138.03) --
	(175.74,138.06) --
	(175.62,138.08) --
	(175.50,138.08) --
	(175.38,138.11) --
	(175.26,138.12) --
	(175.14,138.14) --
	(175.02,138.16) --
	(174.90,138.20) --
	(174.78,138.22) --
	(174.66,138.25) --
	(174.54,138.26) --
	(174.43,138.33) --
	(174.31,138.35) --
	(174.19,138.37) --
	(174.07,138.40) --
	(173.95,138.42) --
	(173.83,138.44) --
	(173.71,138.47) --
	(173.59,138.49) --
	(173.47,138.52) --
	(173.35,138.55) --
	(173.23,138.56) --
	(173.11,138.59) --
	(172.99,138.60) --
	(172.87,138.62) --
	(172.75,138.67) --
	(172.63,138.67) --
	(172.51,138.72) --
	(172.39,138.73) --
	(172.27,138.75) --
	(172.15,138.79) --
	(172.03,138.80) --
	(171.91,138.81) --
	(171.79,138.82) --
	(171.67,138.92) --
	(171.55,138.97) --
	(171.43,139.02) --
	(171.31,139.04) --
	(171.19,139.05) --
	(171.07,139.07) --
	(170.95,139.11) --
	(170.83,139.14) --
	(170.71,139.19) --
	(170.59,139.19) --
	(170.47,139.23) --
	(170.35,139.28) --
	(170.23,139.30) --
	(170.11,139.34) --
	(169.99,139.35) --
	(169.87,139.39) --
	(169.75,139.39) --
	(169.63,139.42) --
	(169.51,139.44) --
	(169.39,139.48) --
	(169.27,139.49) --
	(169.16,139.51) --
	(169.04,139.52) --
	(168.92,139.57) --
	(168.80,139.57) --
	(168.68,139.61) --
	(168.56,139.66) --
	(168.44,139.67) --
	(168.32,139.67) --
	(168.20,139.68) --
	(168.08,139.69) --
	(167.96,139.72) --
	(167.84,139.76) --
	(167.72,139.79) --
	(167.60,139.81) --
	(167.48,139.85) --
	(167.36,139.89) --
	(167.24,139.91) --
	(167.12,139.91) --
	(167.00,139.95) --
	(166.88,139.95) --
	(166.76,139.99) --
	(166.64,140.00) --
	(166.52,140.03) --
	(166.40,140.03) --
	(166.28,140.04) --
	(166.16,140.07) --
	(166.04,140.08) --
	(165.92,140.12) --
	(165.80,140.13) --
	(165.68,140.17) --
	(165.56,140.18) --
	(165.44,140.19) --
	(165.32,140.24) --
	(165.20,140.28) --
	(165.08,140.34) --
	(164.96,140.35) --
	(164.84,140.35) --
	(164.72,140.43) --
	(164.60,140.46) --
	(164.48,140.50) --
	(164.36,140.53) --
	(164.24,140.55) --
	(164.12,140.57) --
	(164.00,140.62) --
	(163.88,140.64) --
	(163.77,140.65) --
	(163.65,140.67) --
	(163.53,140.69) --
	(163.41,140.85) --
	(163.29,140.88) --
	(163.17,140.90) --
	(163.05,140.94) --
	(162.93,141.08) --
	(162.81,141.08) --
	(162.69,141.09) --
	(162.57,141.13) --
	(162.45,141.16) --
	(162.33,141.18) --
	(162.21,141.18) --
	(162.09,141.23) --
	(161.97,141.25) --
	(161.85,141.32) --
	(161.73,141.34) --
	(161.61,141.38) --
	(161.49,141.40) --
	(161.37,141.47) --
	(161.25,141.52) --
	(161.13,141.55) --
	(161.01,141.56) --
	(160.89,141.61) --
	(160.77,141.62) --
	(160.65,141.70) --
	(160.53,141.70) --
	(160.41,141.76) --
	(160.29,141.78) --
	(160.17,141.79) --
	(160.05,141.81) --
	(159.93,141.85) --
	(159.81,141.88) --
	(159.69,141.97) --
	(159.57,141.99) --
	(159.45,142.02) --
	(159.33,142.07) --
	(159.21,142.12) --
	(159.09,142.17) --
	(158.97,142.22) --
	(158.85,142.29) --
	(158.73,142.30) --
	(158.61,142.43) --
	(158.50,142.49) --
	(158.38,142.54) --
	(158.26,142.55) --
	(158.14,142.60) --
	(158.02,142.65) --
	(157.90,142.66) --
	(157.78,142.66) --
	(157.66,142.74) --
	(157.54,142.75) --
	(157.42,142.76) --
	(157.30,142.82) --
	(157.18,142.93) --
	(157.06,143.00) --
	(156.94,143.05) --
	(156.82,143.06) --
	(156.70,143.08) --
	(156.58,143.18) --
	(156.46,143.21) --
	(156.34,143.23) --
	(156.22,143.26) --
	(156.10,143.27) --
	(155.98,143.27) --
	(155.86,143.30) --
	(155.74,143.31) --
	(155.62,143.38) --
	(155.50,143.38) --
	(155.38,143.42) --
	(155.26,143.43) --
	(155.14,143.48) --
	(155.02,143.51) --
	(154.90,143.53) --
	(154.78,143.55) --
	(154.66,143.61) --
	(154.54,143.68) --
	(154.42,143.75) --
	(154.30,143.80) --
	(154.18,143.82) --
	(154.06,143.86) --
	(153.94,143.88) --
	(153.82,143.92) --
	(153.70,144.04) --
	(153.58,144.06) --
	(153.46,144.07) --
	(153.34,144.10) --
	(153.22,144.15) --
	(153.11,144.18) --
	(152.99,144.24) --
	(152.87,144.26) --
	(152.75,144.36) --
	(152.63,144.40) --
	(152.51,144.42) --
	(152.39,144.51) --
	(152.27,144.57) --
	(152.15,144.66) --
	(152.03,144.67) --
	(151.91,144.73) --
	(151.79,144.79) --
	(151.67,144.81) --
	(151.55,144.85) --
	(151.43,144.89) --
	(151.31,144.91) --
	(151.19,144.92) --
	(151.07,144.98) --
	(150.95,144.98) --
	(150.83,145.01) --
	(150.71,145.05) --
	(150.59,145.07) --
	(150.47,145.08) --
	(150.35,145.10) --
	(150.23,145.14) --
	(150.11,145.16) --
	(149.99,145.19) --
	(149.87,145.23) --
	(149.75,145.24) --
	(149.63,145.30) --
	(149.51,145.32) --
	(149.39,145.36) --
	(149.27,145.41) --
	(149.15,145.45) --
	(149.03,145.46) --
	(148.91,145.49) --
	(148.79,145.55) --
	(148.67,145.57) --
	(148.55,145.59) --
	(148.43,145.61) --
	(148.31,145.65) --
	(148.19,145.68) --
	(148.07,145.72) --
	(147.95,145.77) --
	(147.84,145.79) --
	(147.72,145.81) --
	(147.60,145.84) --
	(147.48,145.87) --
	(147.36,145.92) --
	(147.24,146.01) --
	(147.12,146.04) --
	(147.00,146.09) --
	(146.88,146.17) --
	(146.76,146.18) --
	(146.64,146.19) --
	(146.52,146.29) --
	(146.40,146.38) --
	(146.28,146.43) --
	(146.16,146.46) --
	(146.04,146.52) --
	(145.92,146.56) --
	(145.80,146.59) --
	(145.68,146.61) --
	(145.56,146.64) --
	(145.44,146.68) --
	(145.32,146.70) --
	(145.20,146.72) --
	(145.08,146.75) --
	(144.96,146.80) --
	(144.84,146.83) --
	(144.72,146.85) --
	(144.60,146.89) --
	(144.48,146.93) --
	(144.36,146.96) --
	(144.24,147.01) --
	(144.12,147.04) --
	(144.00,147.08) --
	(143.88,147.26) --
	(143.76,147.31) --
	(143.64,147.31) --
	(143.52,147.36) --
	(143.40,147.45) --
	(143.28,147.51) --
	(143.16,147.58) --
	(143.04,147.67) --
	(142.92,147.68) --
	(142.80,147.71) --
	(142.68,147.74) --
	(142.56,147.75) --
	(142.45,147.92) --
	(142.33,147.94) --
	(142.21,147.96) --
	(142.09,148.04) --
	(141.97,148.07) --
	(141.85,148.11) --
	(141.73,148.13) --
	(141.61,148.19) --
	(141.49,148.21) --
	(141.37,148.25) --
	(141.25,148.32) --
	(141.13,148.35) --
	(141.01,148.39) --
	(140.89,148.42) --
	(140.77,148.48) --
	(140.65,148.51) --
	(140.53,148.59) --
	(140.41,148.63) --
	(140.29,148.68) --
	(140.17,148.74) --
	(140.05,148.85) --
	(139.93,148.87) --
	(139.81,148.96) --
	(139.69,148.98) --
	(139.57,149.01) --
	(139.45,149.05) --
	(139.33,149.11) --
	(139.21,149.16) --
	(139.09,149.21) --
	(138.97,149.23) --
	(138.85,149.27) --
	(138.73,149.30) --
	(138.61,149.38) --
	(138.49,149.41) --
	(138.37,149.42) --
	(138.25,149.44) --
	(138.13,149.46) --
	(138.01,149.52) --
	(137.89,149.54) --
	(137.77,149.55) --
	(137.65,149.61) --
	(137.53,149.66) --
	(137.41,149.76) --
	(137.29,149.80) --
	(137.17,149.84) --
	(137.06,149.87) --
	(136.94,149.93) --
	(136.82,149.98) --
	(136.70,150.02) --
	(136.58,150.10) --
	(136.46,150.15) --
	(136.34,150.17) --
	(136.22,150.19) --
	(136.10,150.24) --
	(135.98,150.32) --
	(135.86,150.35) --
	(135.74,150.39) --
	(135.62,150.45) --
	(135.50,150.47) --
	(135.38,150.56) --
	(135.26,150.57) --
	(135.14,150.63) --
	(135.02,150.69) --
	(134.90,150.73) --
	(134.78,150.74) --
	(134.66,150.77) --
	(134.54,150.80) --
	(134.42,150.80) --
	(134.30,150.97) --
	(134.18,151.14) --
	(134.06,151.15) --
	(133.94,151.20) --
	(133.82,151.25) --
	(133.70,151.27) --
	(133.58,151.31) --
	(133.46,151.35) --
	(133.34,151.41) --
	(133.22,151.52) --
	(133.10,151.54) --
	(132.98,151.55) --
	(132.86,151.61) --
	(132.74,151.67) --
	(132.62,151.74) --
	(132.50,151.78) --
	(132.38,151.80) --
	(132.26,151.86) --
	(132.14,151.88) --
	(132.02,151.93) --
	(131.90,151.95) --
	(131.79,152.03) --
	(131.67,152.04) --
	(131.55,152.07) --
	(131.43,152.14) --
	(131.31,152.23) --
	(131.19,152.25) --
	(131.07,152.31) --
	(130.95,152.34) --
	(130.83,152.38) --
	(130.71,152.49) --
	(130.59,152.58) --
	(130.47,152.64) --
	(130.35,152.69) --
	(130.23,152.71) --
	(130.11,152.84) --
	(129.99,152.85) --
	(129.87,152.94) --
	(129.75,153.06) --
	(129.63,153.11) --
	(129.51,153.14) --
	(129.39,153.19) --
	(129.27,153.25) --
	(129.15,153.29) --
	(129.03,153.33) --
	(128.91,153.35) --
	(128.79,153.44) --
	(128.67,153.46) --
	(128.55,153.51) --
	(128.43,153.54) --
	(128.31,153.57) --
	(128.19,153.60) --
	(128.07,153.64) --
	(127.95,153.65) --
	(127.83,153.68) --
	(127.71,153.75) --
	(127.59,153.76) --
	(127.47,153.81) --
	(127.35,153.85) --
	(127.23,153.89) --
	(127.11,153.95) --
	(126.99,153.99) --
	(126.87,154.07) --
	(126.75,154.08) --
	(126.63,154.12) --
	(126.51,154.14) --
	(126.40,154.22) --
	(126.28,154.23) --
	(126.16,154.28) --
	(126.04,154.35) --
	(125.92,154.39) --
	(125.80,154.42) --
	(125.68,154.55) --
	(125.56,154.57) --
	(125.44,154.59) --
	(125.32,154.60) --
	(125.20,154.65) --
	(125.08,154.72) --
	(124.96,154.79) --
	(124.84,154.92) --
	(124.72,154.98) --
	(124.60,155.00) --
	(124.48,155.07) --
	(124.36,155.16) --
	(124.24,155.20) --
	(124.12,155.23) --
	(124.00,155.25) --
	(123.88,155.29) --
	(123.76,155.32) --
	(123.64,155.45) --
	(123.52,155.48) --
	(123.40,155.51) --
	(123.28,155.59) --
	(123.16,155.63) --
	(123.04,155.67) --
	(122.92,155.72) --
	(122.80,155.74) --
	(122.68,155.82) --
	(122.56,155.90) --
	(122.44,155.97) --
	(122.32,156.04) --
	(122.20,156.09) --
	(122.08,156.13) --
	(121.96,156.17) --
	(121.84,156.22) --
	(121.72,156.28) --
	(121.60,156.32) --
	(121.48,156.37) --
	(121.36,156.40) --
	(121.24,156.49) --
	(121.13,156.65) --
	(121.01,156.68) --
	(120.89,156.73) --
	(120.77,156.75) --
	(120.65,156.77) --
	(120.53,156.84) --
	(120.41,156.92) --
	(120.29,156.98) --
	(120.17,157.05) --
	(120.05,157.12) --
	(119.93,157.16) --
	(119.81,157.33) --
	(119.69,157.40) --
	(119.57,157.44) --
	(119.45,157.58) --
	(119.33,157.63) --
	(119.21,157.71) --
	(119.09,157.87) --
	(118.97,157.99) --
	(118.85,158.11) --
	(118.73,158.20) --
	(118.61,158.24) --
	(118.49,158.29) --
	(118.37,158.34) --
	(118.25,158.39) --
	(118.13,158.43) --
	(118.01,158.48) --
	(117.89,158.59) --
	(117.77,158.62) --
	(117.65,158.70) --
	(117.53,158.77) --
	(117.41,158.82) --
	(117.29,158.89) --
	(117.17,158.93) --
	(117.05,159.01) --
	(116.93,159.06) --
	(116.81,159.16) --
	(116.69,159.23) --
	(116.57,159.30) --
	(116.45,159.40) --
	(116.33,159.47) --
	(116.21,159.54) --
	(116.09,159.64) --
	(115.97,159.68) --
	(115.85,159.72) --
	(115.74,159.81) --
	(115.62,159.88) --
	(115.50,159.92) --
	(115.38,160.01) --
	(115.26,160.10) --
	(115.14,160.20) --
	(115.02,160.26) --
	(114.90,160.55) --
	(114.78,160.59) --
	(114.66,160.71) --
	(114.54,160.79) --
	(114.42,160.87) --
	(114.30,160.91) --
	(114.18,161.06) --
	(114.06,161.14) --
	(113.94,161.22) --
	(113.82,161.32) --
	(113.70,161.38) --
	(113.58,161.51) --
	(113.46,161.63) --
	(113.34,161.75) --
	(113.22,161.79) --
	(113.10,161.87) --
	(112.98,161.96) --
	(112.86,162.05) --
	(112.74,162.10) --
	(112.62,162.17) --
	(112.50,162.26) --
	(112.38,162.40) --
	(112.26,162.48) --
	(112.14,162.54) --
	(112.02,162.62) --
	(111.90,162.67) --
	(111.78,162.74) --
	(111.66,162.81) --
	(111.54,162.89) --
	(111.42,162.96) --
	(111.30,163.08) --
	(111.18,163.14) --
	(111.06,163.22) --
	(110.94,163.36) --
	(110.82,163.45) --
	(110.70,163.50) --
	(110.58,163.56) --
	(110.47,163.69) --
	(110.35,163.84) --
	(110.23,163.90) --
	(110.11,163.96) --
	(109.99,164.07) --
	(109.87,164.16) --
	(109.75,164.23) --
	(109.63,164.31) --
	(109.51,164.37) --
	(109.39,164.45) --
	(109.27,164.57) --
	(109.15,164.61) --
	(109.03,164.70) --
	(108.91,164.76) --
	(108.79,164.88) --
	(108.67,164.97) --
	(108.55,165.07) --
	(108.43,165.14) --
	(108.31,165.25) --
	(108.19,165.35) --
	(108.07,165.47) --
	(107.95,165.55) --
	(107.83,165.66) --
	(107.71,165.76) --
	(107.59,165.81) --
	(107.47,165.88) --
	(107.35,166.05) --
	(107.23,166.14) --
	(107.11,166.20) --
	(106.99,166.29) --
	(106.87,166.36) --
	(106.75,166.52) --
	(106.63,166.69) --
	(106.51,166.79) --
	(106.39,166.87) --
	(106.27,167.04) --
	(106.15,167.17) --
	(106.03,167.22) --
	(105.91,167.28) --
	(105.79,167.44) --
	(105.67,167.51) --
	(105.55,167.60) --
	(105.43,167.74) --
	(105.31,167.87) --
	(105.19,167.98) --
	(105.08,168.09) --
	(104.96,168.16) --
	(104.84,168.20) --
	(104.72,168.28) --
	(104.60,168.48) --
	(104.48,168.57) --
	(104.36,168.61) --
	(104.24,168.63) --
	(104.12,168.85) --
	(104.00,168.96) --
	(103.88,169.05) --
	(103.76,169.13) --
	(103.64,169.22) --
	(103.52,169.35) --
	(103.40,169.44) --
	(103.28,169.57) --
	(103.16,169.63) --
	(103.04,169.69) --
	(102.92,169.85) --
	(102.80,169.93) --
	(102.68,170.11) --
	(102.56,170.14) --
	(102.44,170.23) --
	(102.32,170.32) --
	(102.20,170.39) --
	(102.08,170.47) --
	(101.96,170.55) --
	(101.84,170.63) --
	(101.72,170.70) --
	(101.60,170.78) --
	(101.48,170.82) --
	(101.36,170.90) --
	(101.24,170.97) --
	(101.12,171.03) --
	(101.00,171.10) --
	(100.88,171.17) --
	(100.76,171.24) --
	(100.64,171.44) --
	(100.52,171.50) --
	(100.40,171.60) --
	(100.28,171.67) --
	(100.16,171.82) --
	(100.04,171.88) --
	( 99.92,171.99) --
	( 99.80,172.06) --
	( 99.69,172.13) --
	( 99.57,172.20) --
	( 99.45,172.26) --
	( 99.33,172.36) --
	( 99.21,172.52) --
	( 99.09,172.62) --
	( 98.97,172.72) --
	( 98.85,172.78) --
	( 98.73,172.90) --
	( 98.61,173.03) --
	( 98.49,173.11) --
	( 98.37,173.29) --
	( 98.25,173.40) --
	( 98.13,173.46) --
	( 98.01,173.54) --
	( 97.89,173.69) --
	( 97.77,173.78) --
	( 97.65,173.92) --
	( 97.53,174.07) --
	( 97.41,174.18) --
	( 97.29,174.27) --
	( 97.17,174.36) --
	( 97.05,174.56) --
	( 96.93,174.63) --
	( 96.81,174.68) --
	( 96.69,174.76) --
	( 96.57,174.86) --
	( 96.45,174.96) --
	( 96.33,175.00) --
	( 96.21,175.11) --
	( 96.09,175.28) --
	( 95.97,175.34) --
	( 95.85,175.40) --
	( 95.73,175.58) --
	( 95.61,175.64) --
	( 95.49,175.84) --
	( 95.37,175.93) --
	( 95.25,176.03) --
	( 95.13,176.14) --
	( 95.01,176.21) --
	( 94.89,176.31) --
	( 94.77,176.45) --
	( 94.65,176.52) --
	( 94.53,176.61) --
	( 94.42,176.72) --
	( 94.30,176.77) --
	( 94.18,176.96) --
	( 94.06,177.09) --
	( 93.94,177.16) --
	( 93.82,177.26) --
	( 93.70,177.38) --
	( 93.58,177.43) --
	( 93.46,177.58) --
	( 93.34,177.67) --
	( 93.22,177.78) --
	( 93.10,177.91) --
	( 92.98,178.00) --
	( 92.86,178.14) --
	( 92.74,178.21) --
	( 92.62,178.29) --
	( 92.50,178.44) --
	( 92.38,178.60) --
	( 92.26,178.65) --
	( 92.14,178.72) --
	( 92.02,178.78) --
	( 91.90,178.85) --
	( 91.78,178.93) --
	( 91.66,178.99) --
	( 91.54,179.09) --
	( 91.42,179.13) --
	( 91.30,179.20) --
	( 91.18,179.27) --
	( 91.06,179.33) --
	( 90.94,179.43) --
	( 90.82,179.53) --
	( 90.70,179.63) --
	( 90.58,179.74) --
	( 90.46,179.85) --
	( 90.34,179.92) --
	( 90.22,180.01) --
	( 90.10,180.07) --
	( 89.98,180.17) --
	( 89.86,180.28) --
	( 89.74,180.38) --
	( 89.62,180.44) --
	( 89.50,180.54) --
	( 89.38,180.63) --
	( 89.26,180.78) --
	( 89.14,180.89) --
	( 89.03,180.95) --
	( 88.91,181.02) --
	( 88.79,181.08) --
	( 88.67,181.13) --
	( 88.55,181.22) --
	( 88.43,181.32) --
	( 88.31,181.39) --
	( 88.19,181.44) --
	( 88.07,181.53) --
	( 87.95,181.60) --
	( 87.83,181.69) --
	( 87.71,181.76) --
	( 87.59,181.84) --
	( 87.47,181.90) --
	( 87.35,181.98) --
	( 87.23,182.03) --
	( 87.11,182.15) --
	( 86.99,182.25) --
	( 86.87,182.31) --
	( 86.75,182.39) --
	( 86.63,182.47) --
	( 86.51,182.54) --
	( 86.39,182.68) --
	( 86.27,182.74) --
	( 86.15,182.84) --
	( 86.03,182.95) --
	( 85.91,183.03) --
	( 85.79,183.12) --
	( 85.67,183.25) --
	( 85.55,183.28) --
	( 85.43,183.38) --
	( 85.31,183.46) --
	( 85.19,183.53) --
	( 85.07,183.60) --
	( 84.95,183.66) --
	( 84.83,183.76) --
	( 84.71,183.82) --
	( 84.59,183.94) --
	( 84.47,184.00) --
	( 84.35,184.08) --
	( 84.23,184.15) --
	( 84.11,184.23) --
	( 83.99,184.36) --
	( 83.87,184.45) --
	( 83.76,184.52) --
	( 83.64,184.61) --
	( 83.52,184.68) --
	( 83.40,184.77) --
	( 83.28,184.82) --
	( 83.16,184.90) --
	( 83.04,185.00) --
	( 82.92,185.06) --
	( 82.80,185.15) --
	( 82.68,185.22) --
	( 82.56,185.28) --
	( 82.44,185.36) --
	( 82.32,185.40) --
	( 82.20,185.47) --
	( 82.08,185.56) --
	( 81.96,185.63) --
	( 81.84,185.71) --
	( 81.72,185.78) --
	( 81.60,185.86) --
	( 81.48,185.94) --
	( 81.36,186.03) --
	( 81.24,186.11) --
	( 81.12,186.19) --
	( 81.00,186.25) --
	( 80.88,186.33) --
	( 80.76,186.40) --
	( 80.64,186.44) --
	( 80.52,186.50) --
	( 80.40,186.63) --
	( 80.28,186.70) --
	( 80.16,186.74) --
	( 80.04,186.81) --
	( 79.92,186.93) --
	( 79.80,187.00) --
	( 79.68,187.05) --
	( 79.56,187.12) --
	( 79.44,187.19) --
	( 79.32,187.24) --
	( 79.20,187.36) --
	( 79.08,187.44) --
	( 78.96,187.48) --
	( 78.84,187.54) --
	( 78.72,187.60) --
	( 78.60,187.68) --
	( 78.48,187.74) --
	( 78.37,187.82) --
	( 78.25,187.92) --
	( 78.13,187.99) --
	( 78.01,188.04) --
	( 77.89,188.12) --
	( 77.77,188.17) --
	( 77.65,188.26) --
	( 77.53,188.32) --
	( 77.41,188.39) --
	( 77.29,188.50) --
	( 77.17,188.56) --
	( 77.05,188.64) --
	( 76.93,188.75) --
	( 76.81,188.79) --
	( 76.69,188.87) --
	( 76.57,188.96) --
	( 76.45,189.02) --
	( 76.33,189.12) --
	( 76.21,189.17) --
	( 76.09,189.28) --
	( 75.97,189.36) --
	( 75.85,189.40) --
	( 75.73,189.50) --
	( 75.61,189.57) --
	( 75.49,189.63) --
	( 75.37,189.71) --
	( 75.25,189.76) --
	( 75.13,189.84) --
	( 75.01,189.90) --
	( 74.89,189.97) --
	( 74.77,190.06) --
	( 74.65,190.13) --
	( 74.53,190.21) --
	( 74.41,190.27) --
	( 74.29,190.37) --
	( 74.17,190.46) --
	( 74.05,190.56) --
	( 73.93,190.65) --
	( 73.81,190.74) --
	( 73.69,190.79) --
	( 73.57,190.87) --
	( 73.45,190.95) --
	( 73.33,191.04) --
	( 73.21,191.13) --
	( 73.10,191.21) --
	( 72.98,191.26) --
	( 72.86,191.34) --
	( 72.74,191.42) --
	( 72.62,191.49) --
	( 72.50,191.55) --
	( 72.38,191.64) --
	( 72.26,191.70) --
	( 72.14,191.77) --
	( 72.02,191.84) --
	( 71.90,191.90) --
	( 71.78,191.97) --
	( 71.66,192.07) --
	( 71.54,192.14) --
	( 71.42,192.23) --
	( 71.30,192.32) --
	( 71.18,192.37) --
	( 71.06,192.43) --
	( 70.94,192.52) --
	( 70.82,192.57) --
	( 70.70,192.64) --
	( 70.58,192.72) --
	( 70.46,192.78) --
	( 70.34,192.87) --
	( 70.22,192.93) --
	( 70.10,192.96) --
	( 69.98,193.05) --
	( 69.86,193.12) --
	( 69.74,193.17) --
	( 69.62,193.30) --
	( 69.50,193.36) --
	( 69.38,193.44) --
	( 69.26,193.50) --
	( 69.14,193.57) --
	( 69.02,193.61) --
	( 68.90,193.69) --
	( 68.78,193.76) --
	( 68.66,193.82) --
	( 68.54,193.88) --
	( 68.42,193.95) --
	( 68.30,194.03) --
	( 68.18,194.08) --
	( 68.06,194.13) --
	( 67.94,194.20) --
	( 67.82,194.27) --
	( 67.71,194.32) --
	( 67.59,194.39) --
	( 67.47,194.46) --
	( 67.35,194.51) --
	( 67.23,194.58) --
	( 67.11,194.67) --
	( 66.99,194.72) --
	( 66.87,194.81) --
	( 66.75,194.88) --
	( 66.63,194.93) --
	( 66.51,195.00) --
	( 66.39,195.07) --
	( 66.27,195.13) --
	( 66.15,195.19) --
	( 66.03,195.26) --
	( 65.91,195.30) --
	( 65.79,195.36) --
	( 65.67,195.45) --
	( 65.55,195.52) --
	( 65.43,195.60) --
	( 65.31,195.68) --
	( 65.19,195.76) --
	( 65.07,195.82) --
	( 64.95,195.88) --
	( 64.83,195.96) --
	( 64.71,196.03) --
	( 64.59,196.09) --
	( 64.47,196.18) --
	( 64.35,196.25) --
	( 64.23,196.31) --
	( 64.11,196.42) --
	( 63.99,196.50) --
	( 63.87,196.57) --
	( 63.75,196.64) --
	( 63.63,196.73) --
	( 63.51,196.83) --
	( 63.39,196.88) --
	( 63.27,196.98) --
	( 63.15,197.10) --
	( 63.03,197.18) --
	( 62.91,197.25) --
	( 62.79,197.36) --
	( 62.67,197.45) --
	( 62.55,197.55) --
	( 62.43,197.66) --
	( 62.32,197.75) --
	( 62.20,197.87) --
	( 62.08,197.95) --
	( 61.96,198.08) --
	( 61.84,198.19) --
	( 61.72,198.29) --
	( 61.60,198.40) --
	( 61.48,198.54) --
	( 61.36,198.67) --
	( 61.24,198.80) --
	( 61.12,198.94) --
	( 61.00,199.11) --
	( 60.88,199.24) --
	( 60.76,199.35) --
	( 60.64,199.51) --
	( 60.52,199.68) --
	( 60.40,199.86) --
	( 60.28,200.07) --
	( 60.16,200.30) --
	( 60.04,200.52) --
	( 59.92,200.80) --
	( 59.80,201.09) --
	( 59.68,201.45) --
	( 59.56,201.83) --
	( 59.44,202.19) --
	( 59.32,202.60) --
	( 59.20,203.08) --
	( 59.08,203.52) --
	( 58.96,203.93) --
	( 58.84,204.08);

\path[fill=fillColor,fill opacity=0.30] ( 58.84,204.51) --
	( 58.96,204.33) --
	( 59.08,203.93) --
	( 59.20,203.48) --
	( 59.32,202.98) --
	( 59.44,202.57) --
	( 59.56,202.17) --
	( 59.68,201.85) --
	( 59.80,201.49) --
	( 59.92,201.22) --
	( 60.04,200.98) --
	( 60.16,200.76) --
	( 60.28,200.54) --
	( 60.40,200.34) --
	( 60.52,200.14) --
	( 60.64,199.98) --
	( 60.76,199.86) --
	( 60.88,199.70) --
	( 61.00,199.58) --
	( 61.12,199.41) --
	( 61.24,199.29) --
	( 61.36,199.17) --
	( 61.48,199.05) --
	( 61.60,198.95) --
	( 61.72,198.84) --
	( 61.84,198.73) --
	( 61.96,198.63) --
	( 62.08,198.53) --
	( 62.20,198.45) --
	( 62.32,198.35) --
	( 62.43,198.25) --
	( 62.55,198.16) --
	( 62.67,198.05) --
	( 62.79,197.96) --
	( 62.91,197.88) --
	( 63.03,197.79) --
	( 63.15,197.73) --
	( 63.27,197.62) --
	( 63.39,197.55) --
	( 63.51,197.48) --
	( 63.63,197.40) --
	( 63.75,197.33) --
	( 63.87,197.26) --
	( 63.99,197.20) --
	( 64.11,197.12) --
	( 64.23,197.04) --
	( 64.35,196.98) --
	( 64.47,196.91) --
	( 64.59,196.84) --
	( 64.71,196.75) --
	( 64.83,196.68) --
	( 64.95,196.62) --
	( 65.07,196.57) --
	( 65.19,196.50) --
	( 65.31,196.44) --
	( 65.43,196.35) --
	( 65.55,196.28) --
	( 65.67,196.21) --
	( 65.79,196.14) --
	( 65.91,196.06) --
	( 66.03,196.00) --
	( 66.15,195.93) --
	( 66.27,195.88) --
	( 66.39,195.83) --
	( 66.51,195.79) --
	( 66.63,195.72) --
	( 66.75,195.68) --
	( 66.87,195.62) --
	( 66.99,195.56) --
	( 67.11,195.52) --
	( 67.23,195.45) --
	( 67.35,195.38) --
	( 67.47,195.32) --
	( 67.59,195.25) --
	( 67.71,195.18) --
	( 67.82,195.13) --
	( 67.94,195.08) --
	( 68.06,195.01) --
	( 68.18,194.95) --
	( 68.30,194.89) --
	( 68.42,194.81) --
	( 68.54,194.75) --
	( 68.66,194.71) --
	( 68.78,194.63) --
	( 68.90,194.58) --
	( 69.02,194.53) --
	( 69.14,194.48) --
	( 69.26,194.41) --
	( 69.38,194.36) --
	( 69.50,194.29) --
	( 69.62,194.24) --
	( 69.74,194.16) --
	( 69.86,194.11) --
	( 69.98,194.05) --
	( 70.10,193.99) --
	( 70.22,193.95) --
	( 70.34,193.89) --
	( 70.46,193.83) --
	( 70.58,193.77) --
	( 70.70,193.71) --
	( 70.82,193.66) --
	( 70.94,193.58) --
	( 71.06,193.49) --
	( 71.18,193.42) --
	( 71.30,193.37) --
	( 71.42,193.32) --
	( 71.54,193.22) --
	( 71.66,193.18) --
	( 71.78,193.11) --
	( 71.90,193.06) --
	( 72.02,193.01) --
	( 72.14,192.94) --
	( 72.26,192.85) --
	( 72.38,192.79) --
	( 72.50,192.72) --
	( 72.62,192.65) --
	( 72.74,192.58) --
	( 72.86,192.50) --
	( 72.98,192.45) --
	( 73.10,192.37) --
	( 73.21,192.31) --
	( 73.33,192.23) --
	( 73.45,192.17) --
	( 73.57,192.10) --
	( 73.69,192.01) --
	( 73.81,191.95) --
	( 73.93,191.91) --
	( 74.05,191.82) --
	( 74.17,191.77) --
	( 74.29,191.70) --
	( 74.41,191.64) --
	( 74.53,191.56) --
	( 74.65,191.49) --
	( 74.77,191.42) --
	( 74.89,191.36) --
	( 75.01,191.30) --
	( 75.13,191.22) --
	( 75.25,191.15) --
	( 75.37,191.08) --
	( 75.49,191.02) --
	( 75.61,190.93) --
	( 75.73,190.88) --
	( 75.85,190.80) --
	( 75.97,190.74) --
	( 76.09,190.66) --
	( 76.21,190.60) --
	( 76.33,190.50) --
	( 76.45,190.43) --
	( 76.57,190.34) --
	( 76.69,190.28) --
	( 76.81,190.22) --
	( 76.93,190.16) --
	( 77.05,190.08) --
	( 77.17,190.03) --
	( 77.29,189.94) --
	( 77.41,189.86) --
	( 77.53,189.78) --
	( 77.65,189.69) --
	( 77.77,189.61) --
	( 77.89,189.54) --
	( 78.01,189.48) --
	( 78.13,189.42) --
	( 78.25,189.37) --
	( 78.37,189.30) --
	( 78.48,189.22) --
	( 78.60,189.15) --
	( 78.72,189.11) --
	( 78.84,189.05) --
	( 78.96,188.97) --
	( 79.08,188.91) --
	( 79.20,188.82) --
	( 79.32,188.73) --
	( 79.44,188.68) --
	( 79.56,188.59) --
	( 79.68,188.51) --
	( 79.80,188.42) --
	( 79.92,188.38) --
	( 80.04,188.31) --
	( 80.16,188.21) --
	( 80.28,188.13) --
	( 80.40,188.07) --
	( 80.52,187.98) --
	( 80.64,187.91) --
	( 80.76,187.87) --
	( 80.88,187.81) --
	( 81.00,187.74) --
	( 81.12,187.62) --
	( 81.24,187.57) --
	( 81.36,187.50) --
	( 81.48,187.40) --
	( 81.60,187.34) --
	( 81.72,187.25) --
	( 81.84,187.18) --
	( 81.96,187.09) --
	( 82.08,187.04) --
	( 82.20,186.96) --
	( 82.32,186.89) --
	( 82.44,186.84) --
	( 82.56,186.79) --
	( 82.68,186.70) --
	( 82.80,186.63) --
	( 82.92,186.55) --
	( 83.04,186.50) --
	( 83.16,186.42) --
	( 83.28,186.35) --
	( 83.40,186.25) --
	( 83.52,186.17) --
	( 83.64,186.09) --
	( 83.76,186.02) --
	( 83.87,185.98) --
	( 83.99,185.90) --
	( 84.11,185.82) --
	( 84.23,185.76) --
	( 84.35,185.68) --
	( 84.47,185.62) --
	( 84.59,185.56) --
	( 84.71,185.48) --
	( 84.83,185.42) --
	( 84.95,185.33) --
	( 85.07,185.29) --
	( 85.19,185.23) --
	( 85.31,185.18) --
	( 85.43,185.09) --
	( 85.55,185.00) --
	( 85.67,184.95) --
	( 85.79,184.89) --
	( 85.91,184.81) --
	( 86.03,184.73) --
	( 86.15,184.65) --
	( 86.27,184.61) --
	( 86.39,184.52) --
	( 86.51,184.46) --
	( 86.63,184.38) --
	( 86.75,184.29) --
	( 86.87,184.23) --
	( 86.99,184.16) --
	( 87.11,184.10) --
	( 87.23,184.01) --
	( 87.35,183.96) --
	( 87.47,183.91) --
	( 87.59,183.85) --
	( 87.71,183.79) --
	( 87.83,183.73) --
	( 87.95,183.67) --
	( 88.07,183.61) --
	( 88.19,183.54) --
	( 88.31,183.49) --
	( 88.43,183.43) --
	( 88.55,183.35) --
	( 88.67,183.29) --
	( 88.79,183.22) --
	( 88.91,183.17) --
	( 89.03,183.09) --
	( 89.14,183.00) --
	( 89.26,182.92) --
	( 89.38,182.84) --
	( 89.50,182.78) --
	( 89.62,182.71) --
	( 89.74,182.64) --
	( 89.86,182.54) --
	( 89.98,182.46) --
	( 90.10,182.39) --
	( 90.22,182.31) --
	( 90.34,182.23) --
	( 90.46,182.15) --
	( 90.58,182.07) --
	( 90.70,181.97) --
	( 90.82,181.84) --
	( 90.94,181.75) --
	( 91.06,181.67) --
	( 91.18,181.58) --
	( 91.30,181.53) --
	( 91.42,181.44) --
	( 91.54,181.38) --
	( 91.66,181.30) --
	( 91.78,181.25) --
	( 91.90,181.16) --
	( 92.02,181.07) --
	( 92.14,181.02) --
	( 92.26,180.97) --
	( 92.38,180.90) --
	( 92.50,180.77) --
	( 92.62,180.71) --
	( 92.74,180.62) --
	( 92.86,180.56) --
	( 92.98,180.47) --
	( 93.10,180.39) --
	( 93.22,180.30) --
	( 93.34,180.23) --
	( 93.46,180.13) --
	( 93.58,180.05) --
	( 93.70,180.01) --
	( 93.82,179.93) --
	( 93.94,179.84) --
	( 94.06,179.80) --
	( 94.18,179.70) --
	( 94.30,179.61) --
	( 94.42,179.55) --
	( 94.53,179.43) --
	( 94.65,179.36) --
	( 94.77,179.26) --
	( 94.89,179.17) --
	( 95.01,179.09) --
	( 95.13,179.04) --
	( 95.25,178.92) --
	( 95.37,178.83) --
	( 95.49,178.71) --
	( 95.61,178.59) --
	( 95.73,178.53) --
	( 95.85,178.41) --
	( 95.97,178.36) --
	( 96.09,178.28) --
	( 96.21,178.18) --
	( 96.33,178.11) --
	( 96.45,178.02) --
	( 96.57,177.95) --
	( 96.69,177.84) --
	( 96.81,177.78) --
	( 96.93,177.70) --
	( 97.05,177.60) --
	( 97.17,177.48) --
	( 97.29,177.38) --
	( 97.41,177.26) --
	( 97.53,177.18) --
	( 97.65,177.11) --
	( 97.77,177.05) --
	( 97.89,176.97) --
	( 98.01,176.91) --
	( 98.13,176.80) --
	( 98.25,176.72) --
	( 98.37,176.63) --
	( 98.49,176.52) --
	( 98.61,176.43) --
	( 98.73,176.32) --
	( 98.85,176.23) --
	( 98.97,176.11) --
	( 99.09,176.05) --
	( 99.21,175.91) --
	( 99.33,175.79) --
	( 99.45,175.70) --
	( 99.57,175.64) --
	( 99.69,175.51) --
	( 99.80,175.43) --
	( 99.92,175.35) --
	(100.04,175.22) --
	(100.16,175.14) --
	(100.28,175.04) --
	(100.40,174.99) --
	(100.52,174.94) --
	(100.64,174.83) --
	(100.76,174.68) --
	(100.88,174.57) --
	(101.00,174.52) --
	(101.12,174.42) --
	(101.24,174.37) --
	(101.36,174.30) --
	(101.48,174.23) --
	(101.60,174.15) --
	(101.72,174.04) --
	(101.84,173.95) --
	(101.96,173.85) --
	(102.08,173.79) --
	(102.20,173.69) --
	(102.32,173.53) --
	(102.44,173.50) --
	(102.56,173.41) --
	(102.68,173.37) --
	(102.80,173.30) --
	(102.92,173.24) --
	(103.04,173.07) --
	(103.16,173.00) --
	(103.28,172.95) --
	(103.40,172.86) --
	(103.52,172.74) --
	(103.64,172.63) --
	(103.76,172.47) --
	(103.88,172.39) --
	(104.00,172.32) --
	(104.12,172.22) --
	(104.24,172.03) --
	(104.36,171.99) --
	(104.48,171.95) --
	(104.60,171.84) --
	(104.72,171.74) --
	(104.84,171.68) --
	(104.96,171.61) --
	(105.08,171.54) --
	(105.19,171.46) --
	(105.31,171.37) --
	(105.43,171.21) --
	(105.55,171.08) --
	(105.67,170.97) --
	(105.79,170.91) --
	(105.91,170.81) --
	(106.03,170.76) --
	(106.15,170.69) --
	(106.27,170.59) --
	(106.39,170.50) --
	(106.51,170.44) --
	(106.63,170.36) --
	(106.75,170.27) --
	(106.87,170.15) --
	(106.99,170.07) --
	(107.11,169.99) --
	(107.23,169.94) --
	(107.35,169.77) --
	(107.47,169.73) --
	(107.59,169.65) --
	(107.71,169.58) --
	(107.83,169.45) --
	(107.95,169.37) --
	(108.07,169.32) --
	(108.19,169.21) --
	(108.31,169.08) --
	(108.43,168.95) --
	(108.55,168.86) --
	(108.67,168.78) --
	(108.79,168.68) --
	(108.91,168.59) --
	(109.03,168.51) --
	(109.15,168.46) --
	(109.27,168.42) --
	(109.39,168.31) --
	(109.51,168.25) --
	(109.63,168.19) --
	(109.75,168.15) --
	(109.87,168.07) --
	(109.99,167.91) --
	(110.11,167.81) --
	(110.23,167.70) --
	(110.35,167.67) --
	(110.47,167.59) --
	(110.58,167.52) --
	(110.70,167.40) --
	(110.82,167.34) --
	(110.94,167.23) --
	(111.06,167.08) --
	(111.18,166.99) --
	(111.30,166.95) --
	(111.42,166.77) --
	(111.54,166.67) --
	(111.66,166.64) --
	(111.78,166.57) --
	(111.90,166.38) --
	(112.02,166.29) --
	(112.14,166.22) --
	(112.26,166.07) --
	(112.38,165.99) --
	(112.50,165.88) --
	(112.62,165.80) --
	(112.74,165.72) --
	(112.86,165.68) --
	(112.98,165.46) --
	(113.10,165.33) --
	(113.22,165.24) --
	(113.34,165.19) --
	(113.46,165.12) --
	(113.58,165.00) --
	(113.70,164.92) --
	(113.82,164.90) --
	(113.94,164.80) --
	(114.06,164.71) --
	(114.18,164.57) --
	(114.30,164.43) --
	(114.42,164.39) --
	(114.54,164.30) --
	(114.66,164.22) --
	(114.78,164.14) --
	(114.90,164.08) --
	(115.02,164.00) --
	(115.14,163.93) --
	(115.26,163.83) --
	(115.38,163.73) --
	(115.50,163.63) --
	(115.62,163.56) --
	(115.74,163.50) --
	(115.85,163.42) --
	(115.97,163.38) --
	(116.09,163.33) --
	(116.21,163.25) --
	(116.33,163.18) --
	(116.45,163.10) --
	(116.57,163.04) --
	(116.69,163.00) --
	(116.81,162.97) --
	(116.93,162.86) --
	(117.05,162.80) --
	(117.17,162.72) --
	(117.29,162.65) --
	(117.41,162.63) --
	(117.53,162.56) --
	(117.65,162.41) --
	(117.77,162.37) --
	(117.89,162.34) --
	(118.01,162.24) --
	(118.13,162.19) --
	(118.25,162.11) --
	(118.37,162.05) --
	(118.49,161.99) --
	(118.61,161.93) --
	(118.73,161.87) --
	(118.85,161.79) --
	(118.97,161.65) --
	(119.09,161.56) --
	(119.21,161.38) --
	(119.33,161.32) --
	(119.45,161.26) --
	(119.57,161.18) --
	(119.69,161.10) --
	(119.81,161.02) --
	(119.93,160.93) --
	(120.05,160.86) --
	(120.17,160.81) --
	(120.29,160.75) --
	(120.41,160.70) --
	(120.53,160.60) --
	(120.65,160.53) --
	(120.77,160.48) --
	(120.89,160.45) --
	(121.01,160.43) --
	(121.13,160.40) --
	(121.24,160.23) --
	(121.36,160.18) --
	(121.48,160.13) --
	(121.60,160.08) --
	(121.72,160.05) --
	(121.84,160.02) --
	(121.96,159.99) --
	(122.08,159.88) --
	(122.20,159.82) --
	(122.32,159.68) --
	(122.44,159.60) --
	(122.56,159.52) --
	(122.68,159.48) --
	(122.80,159.41) --
	(122.92,159.38) --
	(123.04,159.32) --
	(123.16,159.26) --
	(123.28,159.18) --
	(123.40,159.05) --
	(123.52,158.99) --
	(123.64,158.88) --
	(123.76,158.82) --
	(123.88,158.77) --
	(124.00,158.68) --
	(124.12,158.66) --
	(124.24,158.61) --
	(124.36,158.56) --
	(124.48,158.48) --
	(124.60,158.44) --
	(124.72,158.41) --
	(124.84,158.35) --
	(124.96,158.29) --
	(125.08,158.22) --
	(125.20,158.16) --
	(125.32,158.03) --
	(125.44,158.02) --
	(125.56,157.90) --
	(125.68,157.86) --
	(125.80,157.72) --
	(125.92,157.66) --
	(126.04,157.57) --
	(126.16,157.52) --
	(126.28,157.50) --
	(126.40,157.39) --
	(126.51,157.33) --
	(126.63,157.25) --
	(126.75,157.16) --
	(126.87,157.14) --
	(126.99,157.09) --
	(127.11,157.02) --
	(127.23,156.93) --
	(127.35,156.88) --
	(127.47,156.85) --
	(127.59,156.74) --
	(127.71,156.72) --
	(127.83,156.65) --
	(127.95,156.63) --
	(128.07,156.60) --
	(128.19,156.54) --
	(128.31,156.48) --
	(128.43,156.44) --
	(128.55,156.39) --
	(128.67,156.36) --
	(128.79,156.25) --
	(128.91,156.22) --
	(129.03,156.12) --
	(129.15,156.06) --
	(129.27,156.03) --
	(129.39,155.97) --
	(129.51,155.93) --
	(129.63,155.83) --
	(129.75,155.75) --
	(129.87,155.66) --
	(129.99,155.55) --
	(130.11,155.51) --
	(130.23,155.34) --
	(130.35,155.31) --
	(130.47,155.27) --
	(130.59,155.24) --
	(130.71,155.21) --
	(130.83,154.97) --
	(130.95,154.95) --
	(131.07,154.88) --
	(131.19,154.76) --
	(131.31,154.72) --
	(131.43,154.71) --
	(131.55,154.62) --
	(131.67,154.52) --
	(131.79,154.49) --
	(131.90,154.46) --
	(132.02,154.42) --
	(132.14,154.35) --
	(132.26,154.27) --
	(132.38,154.22) --
	(132.50,153.96) --
	(132.62,153.95) --
	(132.74,153.90) --
	(132.86,153.84) --
	(132.98,153.80) --
	(133.10,153.72) --
	(133.22,153.68) --
	(133.34,153.65) --
	(133.46,153.55) --
	(133.58,153.49) --
	(133.70,153.46) --
	(133.82,153.44) --
	(133.94,153.37) --
	(134.06,153.28) --
	(134.18,153.26) --
	(134.30,153.11) --
	(134.42,153.02) --
	(134.54,153.01) --
	(134.66,152.99) --
	(134.78,152.97) --
	(134.90,152.93) --
	(135.02,152.91) --
	(135.14,152.89) --
	(135.26,152.84) --
	(135.38,152.77) --
	(135.50,152.68) --
	(135.62,152.66) --
	(135.74,152.63) --
	(135.86,152.60) --
	(135.98,152.55) --
	(136.10,152.50) --
	(136.22,152.43) --
	(136.34,152.41) --
	(136.46,152.38) --
	(136.58,152.28) --
	(136.70,152.23) --
	(136.82,152.17) --
	(136.94,152.13) --
	(137.06,152.03) --
	(137.17,152.00) --
	(137.29,151.95) --
	(137.41,151.89) --
	(137.53,151.85) --
	(137.65,151.70) --
	(137.77,151.61) --
	(137.89,151.55) --
	(138.01,151.48) --
	(138.13,151.44) --
	(138.25,151.42) --
	(138.37,151.38) --
	(138.49,151.16) --
	(138.61,151.09) --
	(138.73,151.07) --
	(138.85,151.05) --
	(138.97,151.03) --
	(139.09,150.98) --
	(139.21,150.96) --
	(139.33,150.85) --
	(139.45,150.82) --
	(139.57,150.77) --
	(139.69,150.74) --
	(139.81,150.68) --
	(139.93,150.66) --
	(140.05,150.63) --
	(140.17,150.60) --
	(140.29,150.57) --
	(140.41,150.55) --
	(140.53,150.48) --
	(140.65,150.42) --
	(140.77,150.37) --
	(140.89,150.34) --
	(141.01,150.32) --
	(141.13,150.28) --
	(141.25,150.19) --
	(141.37,150.13) --
	(141.49,150.10) --
	(141.61,150.07) --
	(141.73,150.00) --
	(141.85,149.97) --
	(141.97,149.94) --
	(142.09,149.90) --
	(142.21,149.85) --
	(142.33,149.82) --
	(142.45,149.78) --
	(142.56,149.64) --
	(142.68,149.62) --
	(142.80,149.60) --
	(142.92,149.53) --
	(143.04,149.52) --
	(143.16,149.50) --
	(143.28,149.48) --
	(143.40,149.39) --
	(143.52,149.37) --
	(143.64,149.33) --
	(143.76,149.29) --
	(143.88,149.22) --
	(144.00,149.13) --
	(144.12,149.12) --
	(144.24,149.10) --
	(144.36,149.07) --
	(144.48,148.99) --
	(144.60,148.91) --
	(144.72,148.87) --
	(144.84,148.85) --
	(144.96,148.82) --
	(145.08,148.79) --
	(145.20,148.74) --
	(145.32,148.73) --
	(145.44,148.70) --
	(145.56,148.68) --
	(145.68,148.63) --
	(145.80,148.59) --
	(145.92,148.59) --
	(146.04,148.57) --
	(146.16,148.50) --
	(146.28,148.49) --
	(146.40,148.48) --
	(146.52,148.42) --
	(146.64,148.39) --
	(146.76,148.38) --
	(146.88,148.35) --
	(147.00,148.32) --
	(147.12,148.25) --
	(147.24,148.24) --
	(147.36,148.19) --
	(147.48,148.17) --
	(147.60,148.15) --
	(147.72,148.13) --
	(147.84,148.12) --
	(147.95,148.10) --
	(148.07,148.09) --
	(148.19,148.08) --
	(148.31,148.04) --
	(148.43,148.00) --
	(148.55,147.97) --
	(148.67,147.95) --
	(148.79,147.94) --
	(148.91,147.89) --
	(149.03,147.86) --
	(149.15,147.85) --
	(149.27,147.79) --
	(149.39,147.77) --
	(149.51,147.73) --
	(149.63,147.71) --
	(149.75,147.66) --
	(149.87,147.63) --
	(149.99,147.61) --
	(150.11,147.58) --
	(150.23,147.57) --
	(150.35,147.57) --
	(150.47,147.53) --
	(150.59,147.52) --
	(150.71,147.50) --
	(150.83,147.48) --
	(150.95,147.46) --
	(151.07,147.43) --
	(151.19,147.41) --
	(151.31,147.39) --
	(151.43,147.36) --
	(151.55,147.36) --
	(151.67,147.34) --
	(151.79,147.33) --
	(151.91,147.27) --
	(152.03,147.25) --
	(152.15,147.22) --
	(152.27,147.18) --
	(152.39,147.11) --
	(152.51,147.03) --
	(152.63,147.03) --
	(152.75,147.01) --
	(152.87,146.94) --
	(152.99,146.88) --
	(153.11,146.82) --
	(153.22,146.77) --
	(153.34,146.74) --
	(153.46,146.72) --
	(153.58,146.71) --
	(153.70,146.67) --
	(153.82,146.66) --
	(153.94,146.59) --
	(154.06,146.56) --
	(154.18,146.52) --
	(154.30,146.44) --
	(154.42,146.42) --
	(154.54,146.38) --
	(154.66,146.34) --
	(154.78,146.31) --
	(154.90,146.27) --
	(155.02,146.25) --
	(155.14,146.19) --
	(155.26,146.16) --
	(155.38,146.13) --
	(155.50,146.12) --
	(155.62,146.12) --
	(155.74,146.05) --
	(155.86,146.05) --
	(155.98,146.05) --
	(156.10,146.03) --
	(156.22,146.02) --
	(156.34,146.02) --
	(156.46,145.99) --
	(156.58,145.96) --
	(156.70,145.93) --
	(156.82,145.92) --
	(156.94,145.89) --
	(157.06,145.89) --
	(157.18,145.85) --
	(157.30,145.82) --
	(157.42,145.79) --
	(157.54,145.78) --
	(157.66,145.78) --
	(157.78,145.75) --
	(157.90,145.72) --
	(158.02,145.69) --
	(158.14,145.68) --
	(158.26,145.66) --
	(158.38,145.65) --
	(158.50,145.62) --
	(158.61,145.60) --
	(158.73,145.57) --
	(158.85,145.55) --
	(158.97,145.52) --
	(159.09,145.49) --
	(159.21,145.48) --
	(159.33,145.43) --
	(159.45,145.40) --
	(159.57,145.39) --
	(159.69,145.38) --
	(159.81,145.37) --
	(159.93,145.34) --
	(160.05,145.31) --
	(160.17,145.21) --
	(160.29,145.20) --
	(160.41,145.19) --
	(160.53,145.19) --
	(160.65,145.18) --
	(160.77,145.13) --
	(160.89,145.13) --
	(161.01,145.10) --
	(161.13,145.09) --
	(161.25,145.08) --
	(161.37,145.03) --
	(161.49,145.02) --
	(161.61,145.00) --
	(161.73,144.99) --
	(161.85,144.97) --
	(161.97,144.95) --
	(162.09,144.95) --
	(162.21,144.94) --
	(162.33,144.90) --
	(162.45,144.90) --
	(162.57,144.88) --
	(162.69,144.79) --
	(162.81,144.77) --
	(162.93,144.75) --
	(163.05,144.73) --
	(163.17,144.71) --
	(163.29,144.71) --
	(163.41,144.71) --
	(163.53,144.68) --
	(163.65,144.65) --
	(163.77,144.63) --
	(163.88,144.59) --
	(164.00,144.58) --
	(164.12,144.52) --
	(164.24,144.52) --
	(164.36,144.50) --
	(164.48,144.44) --
	(164.60,144.40) --
	(164.72,144.39) --
	(164.84,144.37) --
	(164.96,144.37) --
	(165.08,144.37) --
	(165.20,144.36) --
	(165.32,144.35) --
	(165.44,144.33) --
	(165.56,144.31) --
	(165.68,144.30) --
	(165.80,144.27) --
	(165.92,144.22) --
	(166.04,144.18) --
	(166.16,144.11) --
	(166.28,144.10) --
	(166.40,144.04) --
	(166.52,144.02) --
	(166.64,144.00) --
	(166.76,143.96) --
	(166.88,143.82) --
	(167.00,143.82) --
	(167.12,143.81) --
	(167.24,143.80) --
	(167.36,143.76) --
	(167.48,143.74) --
	(167.60,143.71) --
	(167.72,143.71) --
	(167.84,143.69) --
	(167.96,143.67) --
	(168.08,143.64) --
	(168.20,143.60) --
	(168.32,143.58) --
	(168.44,143.58) --
	(168.56,143.54) --
	(168.68,143.50) --
	(168.80,143.48) --
	(168.92,143.47) --
	(169.04,143.42) --
	(169.16,143.41) --
	(169.27,143.41) --
	(169.39,143.40) --
	(169.51,143.38) --
	(169.63,143.37) --
	(169.75,143.36) --
	(169.87,143.36) --
	(169.99,143.34) --
	(170.11,143.33) --
	(170.23,143.25) --
	(170.35,143.22) --
	(170.47,143.22) --
	(170.59,143.21) --
	(170.71,143.20) --
	(170.83,143.19) --
	(170.95,143.18) --
	(171.07,143.18) --
	(171.19,143.17) --
	(171.31,143.15) --
	(171.43,143.14) --
	(171.55,143.12) --
	(171.67,143.07) --
	(171.79,143.03) --
	(171.91,143.02) --
	(172.03,143.01) --
	(172.15,142.98) --
	(172.27,142.95) --
	(172.39,142.92) --
	(172.51,142.89) --
	(172.63,142.87) --
	(172.75,142.87) --
	(172.87,142.86) --
	(172.99,142.84) --
	(173.11,142.83) --
	(173.23,142.80) --
	(173.35,142.79) --
	(173.47,142.77) --
	(173.59,142.75) --
	(173.71,142.73) --
	(173.83,142.70) --
	(173.95,142.69) --
	(174.07,142.66) --
	(174.19,142.66) --
	(174.31,142.63) --
	(174.43,142.62) --
	(174.54,142.60) --
	(174.66,142.59) --
	(174.78,142.56) --
	(174.90,142.56) --
	(175.02,142.55) --
	(175.14,142.53) --
	(175.26,142.53) --
	(175.38,142.51) --
	(175.50,142.50) --
	(175.62,142.49) --
	(175.74,142.48) --
	(175.86,142.47) --
	(175.98,142.46) --
	(176.10,142.44) --
	(176.22,142.43) --
	(176.34,142.42) --
	(176.46,142.39) --
	(176.58,142.37) --
	(176.70,142.35) --
	(176.82,142.34) --
	(176.94,142.30) --
	(177.06,142.25) --
	(177.18,142.23) --
	(177.30,142.22) --
	(177.42,142.20) --
	(177.54,142.17) --
	(177.66,142.08) --
	(177.78,142.06) --
	(177.90,142.04) --
	(178.02,142.01) --
	(178.14,142.01) --
	(178.26,142.01) --
	(178.38,141.97) --
	(178.50,141.97) --
	(178.62,141.95) --
	(178.74,141.94) --
	(178.86,141.93) --
	(178.98,141.89) --
	(179.10,141.89) --
	(179.22,141.79) --
	(179.34,141.77) --
	(179.46,141.72) --
	(179.58,141.66) --
	(179.70,141.65) --
	(179.82,141.62) --
	(179.93,141.60) --
	(180.05,141.57) --
	(180.17,141.55) --
	(180.29,141.54) --
	(180.41,141.47) --
	(180.53,141.41) --
	(180.65,141.41) --
	(180.77,141.40) --
	(180.89,141.39) --
	(181.01,141.30) --
	(181.13,141.28) --
	(181.25,141.27) --
	(181.37,141.27) --
	(181.49,141.27) --
	(181.61,141.24) --
	(181.73,141.18) --
	(181.85,141.15) --
	(181.97,141.11) --
	(182.09,141.10) --
	(182.21,141.10) --
	(182.33,141.10) --
	(182.45,141.09) --
	(182.57,141.07) --
	(182.69,141.07) --
	(182.81,141.01) --
	(182.93,141.00) --
	(183.05,140.98) --
	(183.17,140.95) --
	(183.29,140.88) --
	(183.41,140.84) --
	(183.53,140.81) --
	(183.65,140.78) --
	(183.77,140.76) --
	(183.89,140.75) --
	(184.01,140.73) --
	(184.13,140.72) --
	(184.25,140.71) --
	(184.37,140.70) --
	(184.49,140.69) --
	(184.61,140.68) --
	(184.73,140.68) --
	(184.85,140.68) --
	(184.97,140.66) --
	(185.09,140.64) --
	(185.20,140.62) --
	(185.32,140.61) --
	(185.44,140.55) --
	(185.56,140.54) --
	(185.68,140.48) --
	(185.80,140.46) --
	(185.92,140.45) --
	(186.04,140.41) --
	(186.16,140.39) --
	(186.28,140.37) --
	(186.40,140.36) --
	(186.52,140.35) --
	(186.64,140.35) --
	(186.76,140.34) --
	(186.88,140.33) --
	(187.00,140.31) --
	(187.12,140.30) --
	(187.24,140.26) --
	(187.36,140.24) --
	(187.48,140.22) --
	(187.60,140.21) --
	(187.72,140.21) --
	(187.84,140.20) --
	(187.96,140.19) --
	(188.08,140.19) --
	(188.20,140.18) --
	(188.32,140.14) --
	(188.44,140.12) --
	(188.56,140.11) --
	(188.68,140.10) --
	(188.80,140.09) --
	(188.92,140.07) --
	(189.04,140.07) --
	(189.16,140.06) --
	(189.28,140.05) --
	(189.40,140.04) --
	(189.52,140.03) --
	(189.64,140.02) --
	(189.76,140.00) --
	(189.88,140.00) --
	(190.00,140.00) --
	(190.12,140.00) --
	(190.24,140.00) --
	(190.36,139.99) --
	(190.48,139.98) --
	(190.59,139.97) --
	(190.71,139.97) --
	(190.83,139.97) --
	(190.95,139.95) --
	(191.07,139.95) --
	(191.19,139.90) --
	(191.31,139.90) --
	(191.43,139.89) --
	(191.55,139.88) --
	(191.67,139.88) --
	(191.79,139.87) --
	(191.91,139.87) --
	(192.03,139.86) --
	(192.15,139.84) --
	(192.27,139.81) --
	(192.39,139.81) --
	(192.51,139.80) --
	(192.63,139.78) --
	(192.75,139.74) --
	(192.87,139.74) --
	(192.99,139.73) --
	(193.11,139.72) --
	(193.23,139.71) --
	(193.35,139.70) --
	(193.47,139.70) --
	(193.59,139.69) --
	(193.71,139.67) --
	(193.83,139.65) --
	(193.95,139.64) --
	(194.07,139.63) --
	(194.19,139.53) --
	(194.31,139.52) --
	(194.43,139.52) --
	(194.55,139.51) --
	(194.67,139.50) --
	(194.79,139.47) --
	(194.91,139.46) --
	(195.03,139.44) --
	(195.15,139.44) --
	(195.27,139.42) --
	(195.39,139.38) --
	(195.51,139.35) --
	(195.63,139.31) --
	(195.75,139.30) --
	(195.87,139.28) --
	(195.98,139.28) --
	(196.10,139.25) --
	(196.22,139.25) --
	(196.34,139.23) --
	(196.46,139.22) --
	(196.58,139.21) --
	(196.70,139.19) --
	(196.82,139.17) --
	(196.94,139.15) --
	(197.06,139.09) --
	(197.18,139.07) --
	(197.30,139.05) --
	(197.42,139.03) --
	(197.54,139.03) --
	(197.66,139.01) --
	(197.78,138.98) --
	(197.90,138.96) --
	(198.02,138.93) --
	(198.14,138.93) --
	(198.26,138.89) --
	(198.38,138.88) --
	(198.50,138.87) --
	(198.62,138.86) --
	(198.74,138.84) --
	(198.86,138.82) --
	(198.98,138.81) --
	(199.10,138.80) --
	(199.22,138.79) --
	(199.34,138.79) --
	(199.46,138.79) --
	(199.58,138.78) --
	(199.70,138.77) --
	(199.82,138.76) --
	(199.94,138.76) --
	(200.06,138.76) --
	(200.18,138.74) --
	(200.30,138.73) --
	(200.42,138.73) --
	(200.54,138.70) --
	(200.66,138.70) --
	(200.78,138.69) --
	(200.90,138.66) --
	(201.02,138.66) --
	(201.14,138.64) --
	(201.25,138.63) --
	(201.37,138.61) --
	(201.49,138.61) --
	(201.61,138.59) --
	(201.73,138.58) --
	(201.85,138.55) --
	(201.97,138.54) --
	(202.09,138.54) --
	(202.21,138.53) --
	(202.33,138.51) --
	(202.45,138.50) --
	(202.57,138.48) --
	(202.69,138.44) --
	(202.81,138.43) --
	(202.93,138.43) --
	(203.05,138.43) --
	(203.17,138.40) --
	(203.29,138.39) --
	(203.41,138.38) --
	(203.53,138.35) --
	(203.65,138.34) --
	(203.77,138.34) --
	(203.89,138.34) --
	(204.01,138.32) --
	(204.13,138.32) --
	(204.25,138.30) --
	(204.37,138.29) --
	(204.49,138.25) --
	(204.61,138.24) --
	(204.73,138.23) --
	(204.85,138.23) --
	(204.97,138.22) --
	(205.09,138.22) --
	(205.21,138.19) --
	(205.33,138.18) --
	(205.45,138.17) --
	(205.57,138.15) --
	(205.69,138.14) --
	(205.81,138.14) --
	(205.93,138.13) --
	(206.05,138.13) --
	(206.17,138.10) --
	(206.29,138.09) --
	(206.41,138.08) --
	(206.53,138.07) --
	(206.64,138.07) --
	(206.76,138.04) --
	(206.88,138.04) --
	(207.00,138.01) --
	(207.12,138.01) --
	(207.24,138.01) --
	(207.36,138.01) --
	(207.48,137.99) --
	(207.60,137.98) --
	(207.72,137.97) --
	(207.84,137.94) --
	(207.96,137.93) --
	(208.08,137.91) --
	(208.20,137.90) --
	(208.32,137.89) --
	(208.44,137.81) --
	(208.56,137.80) --
	(208.68,137.79) --
	(208.80,137.78) --
	(208.92,137.77) --
	(209.04,137.75) --
	(209.16,137.74) --
	(209.28,137.74) --
	(209.40,137.73) --
	(209.52,137.72) --
	(209.64,137.70) --
	(209.76,137.68) --
	(209.88,137.68) --
	(210.00,137.67) --
	(210.12,137.66) --
	(210.24,137.65) --
	(210.36,137.64) --
	(210.48,137.62) --
	(210.60,137.60) --
	(210.72,137.60) --
	(210.84,137.59) --
	(210.96,137.59) --
	(211.08,137.59) --
	(211.20,137.58) --
	(211.32,137.57) --
	(211.44,137.56) --
	(211.56,137.55) --
	(211.68,137.51) --
	(211.80,137.50) --
	(211.91,137.49) --
	(212.03,137.49) --
	(212.15,137.49) --
	(212.27,137.41) --
	(212.39,137.41) --
	(212.51,137.40) --
	(212.63,137.38) --
	(212.75,137.37) --
	(212.87,137.37) --
	(212.99,137.35) --
	(213.11,137.33) --
	(213.23,137.24) --
	(213.35,137.17) --
	(213.47,137.17) --
	(213.59,137.16) --
	(213.71,137.09) --
	(213.83,137.00) --
	(213.95,137.00) --
	(214.07,136.98) --
	(214.19,136.98) --
	(214.31,136.94) --
	(214.43,136.93) --
	(214.55,136.92) --
	(214.67,136.92) --
	(214.79,136.90) --
	(214.91,136.88) --
	(215.03,136.75) --
	(215.15,136.72) --
	(215.27,136.72) --
	(215.39,136.69) --
	(215.51,136.69) --
	(215.63,136.68) --
	(215.75,136.65) --
	(215.87,136.64) --
	(215.99,136.63) --
	(216.11,136.61) --
	(216.23,136.58) --
	(216.35,136.58) --
	(216.47,136.56) --
	(216.59,136.55) --
	(216.71,136.53) --
	(216.83,136.49) --
	(216.95,136.47) --
	(217.07,136.47) --
	(217.19,136.46) --
	(217.30,136.40) --
	(217.42,136.40) --
	(217.54,136.40) --
	(217.66,136.39) --
	(217.78,136.37) --
	(217.90,136.36) --
	(218.02,136.35) --
	(218.14,136.34) --
	(218.26,136.33) --
	(218.38,136.32) --
	(218.50,136.32) --
	(218.62,136.32) --
	(218.74,136.32) --
	(218.86,136.31) --
	(218.98,136.31) --
	(219.10,136.29) --
	(219.22,136.29) --
	(219.34,136.28) --
	(219.46,136.26) --
	(219.58,136.25) --
	(219.70,136.25) --
	(219.82,136.24) --
	(219.94,136.24) --
	(220.06,136.23) --
	(220.18,136.23) --
	(220.30,136.23) --
	(220.42,136.19) --
	(220.54,136.18) --
	(220.66,136.10) --
	(220.78,136.08) --
	(220.90,136.06) --
	(221.02,136.03) --
	(221.14,136.01) --
	(221.26,136.00) --
	(221.38,135.96) --
	(221.50,135.96) --
	(221.62,135.95) --
	(221.74,135.94) --
	(221.86,135.91) --
	(221.98,135.90) --
	(222.10,135.89) --
	(222.22,135.89) --
	(222.34,135.89) --
	(222.46,135.87) --
	(222.57,135.86) --
	(222.69,135.85) --
	(222.81,135.82) --
	(222.93,135.82) --
	(223.05,135.82) --
	(223.17,135.81) --
	(223.29,135.80) --
	(223.41,135.80) --
	(223.53,135.78) --
	(223.65,135.78) --
	(223.77,135.78) --
	(223.89,135.78) --
	(224.01,135.78) --
	(224.13,135.75) --
	(224.25,135.74) --
	(224.37,135.73) --
	(224.49,135.73) --
	(224.61,135.71) --
	(224.73,135.71) --
	(224.85,135.69) --
	(224.97,135.69) --
	(225.09,135.69) --
	(225.21,135.67) --
	(225.33,135.66) --
	(225.45,135.65) --
	(225.57,135.65) --
	(225.69,135.65) --
	(225.81,135.65) --
	(225.93,135.63) --
	(226.05,135.61) --
	(226.17,135.60) --
	(226.29,135.57) --
	(226.41,135.56) --
	(226.53,135.54) --
	(226.65,135.54) --
	(226.77,135.53) --
	(226.89,135.52) --
	(227.01,135.52) --
	(227.13,135.52) --
	(227.25,135.51) --
	(227.37,135.49) --
	(227.49,135.48) --
	(227.61,135.48) --
	(227.73,135.47) --
	(227.85,135.46) --
	(227.96,135.46) --
	(228.08,135.46) --
	(228.20,135.46) --
	(228.32,135.46) --
	(228.44,135.46) --
	(228.56,135.45) --
	(228.68,135.44) --
	(228.80,135.42) --
	(228.92,135.42) --
	(229.04,135.41) --
	(229.16,135.41) --
	(229.28,135.41) --
	(229.40,135.40) --
	(229.52,135.40) --
	(229.64,135.38) --
	(229.76,135.37) --
	(229.88,135.37) --
	(230.00,135.36) --
	(230.12,135.35) --
	(230.24,135.33) --
	(230.36,135.33) --
	(230.48,135.32) --
	(230.60,135.29) --
	(230.72,135.29) --
	(230.84,135.28) --
	(230.96,135.28) --
	(231.08,135.27) --
	(231.20,135.24) --
	(231.32,135.24) --
	(231.44,135.23) --
	(231.56,135.23) --
	(231.68,135.22) --
	(231.80,135.19) --
	(231.92,135.18) --
	(232.04,135.15) --
	(232.16,135.15) --
	(232.28,135.13) --
	(232.40,135.12) --
	(232.52,135.12) --
	(232.64,135.11) --
	(232.76,135.11) --
	(232.88,135.09) --
	(233.00,135.08) --
	(233.12,135.08) --
	(233.24,135.08) --
	(233.35,135.08) --
	(233.47,135.08) --
	(233.59,135.06) --
	(233.71,135.06) --
	(233.83,135.05) --
	(233.95,135.04) --
	(234.07,135.03) --
	(234.19,135.02) --
	(234.31,135.02) --
	(234.43,135.02) --
	(234.55,134.99) --
	(234.67,134.97) --
	(234.79,134.97) --
	(234.91,134.94) --
	(235.03,134.93) --
	(235.15,134.93) --
	(235.27,134.93) --
	(235.39,134.93) --
	(235.51,134.93) --
	(235.63,134.93) --
	(235.75,134.92) --
	(235.87,134.92) --
	(235.99,134.91) --
	(236.11,134.90) --
	(236.23,134.90) --
	(236.35,134.89) --
	(236.47,134.88) --
	(236.59,134.86) --
	(236.71,134.85) --
	(236.83,134.85) --
	(236.95,134.85) --
	(237.07,134.85) --
	(237.19,134.85) --
	(237.31,134.85) --
	(237.43,134.84) --
	(237.55,134.81) --
	(237.67,134.80) --
	(237.79,134.78) --
	(237.91,134.77) --
	(238.03,134.77) --
	(238.15,134.77) --
	(238.27,134.77) --
	(238.39,134.75) --
	(238.51,134.75) --
	(238.62,134.75) --
	(238.74,134.75) --
	(238.86,134.75) --
	(238.98,134.75) --
	(239.10,134.69) --
	(239.22,134.68) --
	(239.34,134.68) --
	(239.46,134.67) --
	(239.58,134.66) --
	(239.70,134.64) --
	(239.82,134.64) --
	(239.94,134.62) --
	(240.06,134.61) --
	(240.18,134.61) --
	(240.30,134.60) --
	(240.42,134.59) --
	(240.54,134.59) --
	(240.66,134.58) --
	(240.78,134.58) --
	(240.90,134.58) --
	(241.02,134.58) --
	(241.14,134.57) --
	(241.26,134.57) --
	(241.38,134.57) --
	(241.50,134.57) --
	(241.62,134.57) --
	(241.74,134.56) --
	(241.86,134.56) --
	(241.98,134.55) --
	(242.10,134.54) --
	(242.22,134.54) --
	(242.34,134.54) --
	(242.46,134.51) --
	(242.58,134.51) --
	(242.70,134.51) --
	(242.82,134.50) --
	(242.94,134.50) --
	(243.06,134.49) --
	(243.18,134.48) --
	(243.30,134.45) --
	(243.42,134.43) --
	(243.54,134.43) --
	(243.66,134.42) --
	(243.78,134.42) --
	(243.90,134.41) --
	(244.01,134.40) --
	(244.13,134.40) --
	(244.25,134.40) --
	(244.37,134.39) --
	(244.49,134.37) --
	(244.61,134.35) --
	(244.73,134.34) --
	(244.85,134.34) --
	(244.97,134.33) --
	(245.09,134.31) --
	(245.21,134.29) --
	(245.33,134.27) --
	(245.45,134.27) --
	(245.57,134.27) --
	(245.69,134.26) --
	(245.81,134.26) --
	(245.93,134.26) --
	(246.05,134.26) --
	(246.17,134.26) --
	(246.29,134.26) --
	(246.41,134.25) --
	(246.53,134.25) --
	(246.65,134.24) --
	(246.77,134.24) --
	(246.89,134.23) --
	(247.01,134.23) --
	(247.13,134.23) --
	(247.25,134.22) --
	(247.37,134.22) --
	(247.49,134.21) --
	(247.61,134.21) --
	(247.73,134.21) --
	(247.85,134.20) --
	(247.97,134.19) --
	(248.09,134.19) --
	(248.21,134.17) --
	(248.33,134.14) --
	(248.45,134.13) --
	(248.57,134.11) --
	(248.69,134.11) --
	(248.81,134.10) --
	(248.93,134.10) --
	(249.05,134.10) --
	(249.17,134.02) --
	(249.28,134.01) --
	(249.40,134.01) --
	(249.52,134.01) --
	(249.64,133.94) --
	(249.76,133.91) --
	(249.88,133.91) --
	(250.00,133.90) --
	(250.12,133.90) --
	(250.24,133.89) --
	(250.36,133.88) --
	(250.48,133.86) --
	(250.60,133.86) --
	(250.72,133.85) --
	(250.84,133.84) --
	(250.96,133.81) --
	(251.08,133.81) --
	(251.20,133.81) --
	(251.32,133.76) --
	(251.44,133.76) --
	(251.56,133.72) --
	(251.68,133.72) --
	(251.80,133.66) --
	(251.92,133.66) --
	(252.04,133.59) --
	(252.16,133.59) --
	(252.28,133.59) --
	(252.40,133.55) --
	(252.52,133.55) --
	(252.64,133.55) --
	(252.76,133.54) --
	(252.88,133.53) --
	(253.00,133.51) --
	(253.12,133.45) --
	(253.24,133.42) --
	(253.36,133.39) --
	(253.48,133.39) --
	(253.60,133.34) --
	(253.72,133.34) --
	(253.84,133.32) --
	(253.96,133.32) --
	(254.08,133.19) --
	(254.20,133.19) --
	(254.32,133.18) --
	(254.44,133.18) --
	(254.56,133.08) --
	(254.67,133.08) --
	(254.79,133.06) --
	(254.91,133.06) --
	(255.03,133.06) --
	(255.15,133.05) --
	(255.27,133.05) --
	(255.39,133.05) --
	(255.51,133.04) --
	(255.63,133.02) --
	(255.75,133.00) --
	(255.87,132.96) --
	(255.99,132.95) --
	(256.11,132.95) --
	(256.23,132.82) --
	(256.35,132.82) --
	(256.47,132.82) --
	(256.59,132.81) --
	(256.71,132.79) --
	(256.83,132.79) --
	(256.95,132.79) --
	(257.07,132.79) --
	(257.19,132.79) --
	(257.31,132.79) --
	(257.43,132.79) --
	(257.55,132.78) --
	(257.67,132.76) --
	(257.79,132.76) --
	(257.91,132.76) --
	(258.03,132.76) --
	(258.15,132.76) --
	(258.27,132.75) --
	(258.39,132.72) --
	(258.51,132.72) --
	(258.63,132.72) --
	(258.75,132.72) --
	(258.87,132.68) --
	(258.99,132.64) --
	(259.11,132.63) --
	(259.23,132.61) --
	(259.35,132.61) --
	(259.47,132.61) --
	(259.59,132.60) --
	(259.71,132.59) --
	(259.83,132.58) --
	(259.94,132.56) --
	(260.06,132.56) --
	(260.18,132.56) --
	(260.30,132.56) --
	(260.42,132.55) --
	(260.54,132.52) --
	(260.66,132.52) --
	(260.78,132.52) --
	(260.90,132.52) --
	(261.02,132.51) --
	(261.14,132.51) --
	(261.26,132.51) --
	(261.38,132.50) --
	(261.50,132.50) --
	(261.62,132.50) --
	(261.74,132.50) --
	(261.86,132.49) --
	(261.98,132.48) --
	(262.10,132.47) --
	(262.22,132.45) --
	(262.34,132.44) --
	(262.46,132.44) --
	(262.58,132.44) --
	(262.70,132.42) --
	(262.82,132.42) --
	(262.94,132.41) --
	(263.06,132.37) --
	(263.18,132.37) --
	(263.30,132.35) --
	(263.42,132.35) --
	(263.54,132.33) --
	(263.66,132.33) --
	(263.78,132.33) --
	(263.90,132.33) --
	(264.02,132.32) --
	(264.14,132.32) --
	(264.26,132.31) --
	(264.38,132.30) --
	(264.50,132.27) --
	(264.62,132.27) --
	(264.74,132.24) --
	(264.86,132.24) --
	(264.98,132.22) --
	(265.10,132.22) --
	(265.22,132.19) --
	(265.33,132.18) --
	(265.45,132.18) --
	(265.57,132.18) --
	(265.69,132.18) --
	(265.81,132.18) --
	(265.93,132.18) --
	(266.05,132.15) --
	(266.17,132.15) --
	(266.29,132.15) --
	(266.41,132.15) --
	(266.53,132.13) --
	(266.65,132.13) --
	(266.77,132.13) --
	(266.89,132.09) --
	(267.01,132.09) --
	(267.13,132.09) --
	(267.25,132.09) --
	(267.37,132.09) --
	(267.49,132.07) --
	(267.61,132.05) --
	(267.73,132.05) --
	(267.85,132.05) --
	(267.97,132.04) --
	(268.09,132.04) --
	(268.21,132.03) --
	(268.33,132.03) --
	(268.45,132.03) --
	(268.57,132.02) --
	(268.69,132.02) --
	(268.81,132.02) --
	(268.93,131.99) --
	(269.05,131.98) --
	(269.17,131.97) --
	(269.29,131.96) --
	(269.41,131.95) --
	(269.53,131.94) --
	(269.65,131.91) --
	(269.77,131.91) --
	(269.89,131.91) --
	(270.01,131.90) --
	(270.13,131.89) --
	(270.25,131.88) --
	(270.37,131.85) --
	(270.49,131.85) --
	(270.61,131.83) --
	(270.72,131.82) --
	(270.84,131.81) --
	(270.96,131.80) --
	(271.08,131.79) --
	(271.20,131.78) --
	(271.32,131.77) --
	(271.44,131.76) --
	(271.56,131.74) --
	(271.68,131.74) --
	(271.80,131.73) --
	(271.92,131.73) --
	(272.04,131.73) --
	(272.16,131.70) --
	(272.28,131.69) --
	(272.40,131.65) --
	(272.52,131.65) --
	(272.64,131.65) --
	(272.76,131.65) --
	(272.88,131.63) --
	(273.00,131.61) --
	(273.12,131.60) --
	(273.24,131.59) --
	(273.36,131.59) --
	(273.48,131.59) --
	(273.60,131.57) --
	(273.72,131.56) --
	(273.84,131.56) --
	(273.96,131.56) --
	(274.08,131.56) --
	(274.20,131.56) --
	(274.32,131.56) --
	(274.44,131.54) --
	(274.56,131.52) --
	(274.68,131.51) --
	(274.80,131.50) --
	(274.92,131.49) --
	(275.04,131.49) --
	(275.16,131.46) --
	(275.28,131.46) --
	(275.40,131.46) --
	(275.52,131.46) --
	(275.64,131.46) --
	(275.76,131.46) --
	(275.88,131.46) --
	(275.99,131.46) --
	(276.11,131.42) --
	(276.23,131.42) --
	(276.35,131.42) --
	(276.47,131.41) --
	(276.59,131.40) --
	(276.71,131.40) --
	(276.83,131.39) --
	(276.95,131.39) --
	(277.07,131.36) --
	(277.19,131.36) --
	(277.31,131.36) --
	(277.43,131.34) --
	(277.55,131.34) --
	(277.67,131.32) --
	(277.79,131.31) --
	(277.91,131.31) --
	(278.03,131.29) --
	(278.15,131.28) --
	(278.27,131.27) --
	(278.39,131.26) --
	(278.51,131.26) --
	(278.63,131.24) --
	(278.75,131.21) --
	(278.87,131.20) --
	(278.99,131.18) --
	(279.11,131.18) --
	(279.23,131.18) --
	(279.35,131.18) --
	(279.47,131.17) --
	(279.59,131.16) --
	(279.71,131.16) --
	(279.83,131.15) --
	(279.95,131.15) --
	(280.07,131.15) --
	(280.19,131.15) --
	(280.31,131.15) --
	(280.43,131.13) --
	(280.55,131.13) --
	(280.67,131.12) --
	(280.79,131.09) --
	(280.91,131.08) --
	(281.03,131.07) --
	(281.15,131.06) --
	(281.27,131.06) --
	(281.38,131.05) --
	(281.50,131.03) --
	(281.62,131.03) --
	(281.74,131.02) --
	(281.86,131.02) --
	(281.98,131.02) --
	(282.10,131.02) --
	(282.22,131.01) --
	(282.34,130.99) --
	(282.46,130.99) --
	(282.58,130.99) --
	(282.70,130.98) --
	(282.82,130.98) --
	(282.94,130.97) --
	(283.06,130.95) --
	(283.18,130.94) --
	(283.30,130.93) --
	(283.42,130.93) --
	(283.54,130.93) --
	(283.66,130.93) --
	(283.78,130.92) --
	(283.90,130.92) --
	(284.02,130.91) --
	(284.14,130.91) --
	(284.26,130.91) --
	(284.38,130.90) --
	(284.50,130.89) --
	(284.62,130.87) --
	(284.74,130.87) --
	(284.86,130.87) --
	(284.98,130.87) --
	(285.10,130.87) --
	(285.22,130.87) --
	(285.34,130.87) --
	(285.46,130.87) --
	(285.58,130.86) --
	(285.70,130.86) --
	(285.82,130.84) --
	(285.94,130.83) --
	(286.06,130.83) --
	(286.18,130.83) --
	(286.30,130.83) --
	(286.42,130.82) --
	(286.54,130.81) --
	(286.65,130.81) --
	(286.77,130.81) --
	(286.89,130.79) --
	(287.01,130.79) --
	(287.13,130.79) --
	(287.25,130.79) --
	(287.37,130.78) --
	(287.49,130.78) --
	(287.61,130.78) --
	(287.73,130.76) --
	(287.85,130.74) --
	(287.97,130.72) --
	(288.09,130.72) --
	(288.21,130.72) --
	(288.33,130.72) --
	(288.45,130.72) --
	(288.57,130.71) --
	(288.69,130.71) --
	(288.81,130.70) --
	(288.93,130.70) --
	(289.05,130.70) --
	(289.17,130.70) --
	(289.29,130.69) --
	(289.41,130.69) --
	(289.53,130.69) --
	(289.65,130.68) --
	(289.77,130.68) --
	(289.89,130.68) --
	(290.01,130.67) --
	(290.13,130.67) --
	(290.25,130.66) --
	(290.37,130.64) --
	(290.49,130.64) --
	(290.61,130.63) --
	(290.73,130.63) --
	(290.85,130.59) --
	(290.97,130.59) --
	(291.09,130.59) --
	(291.21,130.58) --
	(291.33,130.54) --
	(291.45,130.54) --
	(291.57,130.52) --
	(291.69,130.51) --
	(291.81,130.50) --
	(291.93,130.48) --
	(292.04,130.47) --
	(292.16,130.47) --
	(292.28,130.45) --
	(292.40,130.45) --
	(292.52,130.44) --
	(292.64,130.44) --
	(292.76,130.44) --
	(292.88,130.42) --
	(293.00,130.41) --
	(293.12,130.40) --
	(293.24,130.36) --
	(293.36,130.36) --
	(293.48,130.36) --
	(293.60,130.34) --
	(293.72,130.34) --
	(293.84,130.33) --
	(293.96,130.33) --
	(294.08,130.33) --
	(294.20,130.33) --
	(294.32,130.33) --
	(294.44,130.31) --
	(294.56,130.31) --
	(294.68,130.31) --
	(294.80,130.31) --
	(294.92,130.30) --
	(295.04,130.30) --
	(295.16,130.28) --
	(295.28,130.28) --
	(295.40,130.28) --
	(295.52,130.28) --
	(295.64,130.28) --
	(295.76,130.27) --
	(295.88,130.26) --
	(296.00,130.26) --
	(296.12,130.26) --
	(296.24,130.26) --
	(296.36,130.23) --
	(296.48,130.22) --
	(296.60,130.20) --
	(296.72,130.11) --
	(296.84,130.10) --
	(296.96,130.09) --
	(297.08,130.08) --
	(297.20,130.04) --
	(297.31,130.02) --
	(297.43,130.00) --
	(297.55,130.00) --
	(297.67,130.00) --
	(297.79,130.00) --
	(297.91,129.98) --
	(298.03,129.97) --
	(298.15,129.93) --
	(298.27,129.93) --
	(298.39,129.92) --
	(298.39,126.22) --
	(298.27,126.23) --
	(298.15,126.23) --
	(298.03,126.24) --
	(297.91,126.24) --
	(297.79,126.26) --
	(297.67,126.26) --
	(297.55,126.26) --
	(297.43,126.26) --
	(297.31,126.29) --
	(297.20,126.31) --
	(297.08,126.31) --
	(296.96,126.32) --
	(296.84,126.33) --
	(296.72,126.34) --
	(296.60,126.34) --
	(296.48,126.35) --
	(296.36,126.35) --
	(296.24,126.37) --
	(296.12,126.37) --
	(296.00,126.37) --
	(295.88,126.37) --
	(295.76,126.38) --
	(295.64,126.39) --
	(295.52,126.39) --
	(295.40,126.39) --
	(295.28,126.39) --
	(295.16,126.39) --
	(295.04,126.41) --
	(294.92,126.41) --
	(294.80,126.42) --
	(294.68,126.42) --
	(294.56,126.43) --
	(294.44,126.43) --
	(294.32,126.44) --
	(294.20,126.44) --
	(294.08,126.44) --
	(293.96,126.44) --
	(293.84,126.45) --
	(293.72,126.45) --
	(293.60,126.46) --
	(293.48,126.48) --
	(293.36,126.48) --
	(293.24,126.48) --
	(293.12,126.52) --
	(293.00,126.54) --
	(292.88,126.55) --
	(292.76,126.57) --
	(292.64,126.57) --
	(292.52,126.57) --
	(292.40,126.58) --
	(292.28,126.58) --
	(292.16,126.59) --
	(292.04,126.59) --
	(291.93,126.59) --
	(291.81,126.61) --
	(291.69,126.62) --
	(291.57,126.62) --
	(291.45,126.63) --
	(291.33,126.63) --
	(291.21,126.63) --
	(291.09,126.66) --
	(290.97,126.66) --
	(290.85,126.66) --
	(290.73,126.66) --
	(290.61,126.66) --
	(290.49,126.67) --
	(290.37,126.67) --
	(290.25,126.69) --
	(290.13,126.71) --
	(290.01,126.71) --
	(289.89,126.71) --
	(289.77,126.71) --
	(289.65,126.71) --
	(289.53,126.72) --
	(289.41,126.72) --
	(289.29,126.73) --
	(289.17,126.74) --
	(289.05,126.74) --
	(288.93,126.74) --
	(288.81,126.74) --
	(288.69,126.75) --
	(288.57,126.75) --
	(288.45,126.75) --
	(288.33,126.75) --
	(288.21,126.75) --
	(288.09,126.76) --
	(287.97,126.76) --
	(287.85,126.78) --
	(287.73,126.80) --
	(287.61,126.83) --
	(287.49,126.83) --
	(287.37,126.83) --
	(287.25,126.83) --
	(287.13,126.84) --
	(287.01,126.84) --
	(286.89,126.84) --
	(286.77,126.86) --
	(286.65,126.87) --
	(286.54,126.87) --
	(286.42,126.87) --
	(286.30,126.88) --
	(286.18,126.88) --
	(286.06,126.88) --
	(285.94,126.88) --
	(285.82,126.89) --
	(285.70,126.91) --
	(285.58,126.91) --
	(285.46,126.91) --
	(285.34,126.91) --
	(285.22,126.91) --
	(285.10,126.91) --
	(284.98,126.91) --
	(284.86,126.92) --
	(284.74,126.92) --
	(284.62,126.92) --
	(284.50,126.94) --
	(284.38,126.95) --
	(284.26,126.96) --
	(284.14,126.96) --
	(284.02,126.96) --
	(283.90,126.97) --
	(283.78,126.98) --
	(283.66,126.98) --
	(283.54,126.98) --
	(283.42,126.98) --
	(283.30,126.98) --
	(283.18,126.99) --
	(283.06,127.00) --
	(282.94,127.02) --
	(282.82,127.02) --
	(282.70,127.03) --
	(282.58,127.04) --
	(282.46,127.04) --
	(282.34,127.05) --
	(282.22,127.07) --
	(282.10,127.08) --
	(281.98,127.08) --
	(281.86,127.08) --
	(281.74,127.08) --
	(281.62,127.09) --
	(281.50,127.09) --
	(281.38,127.10) --
	(281.27,127.11) --
	(281.15,127.11) --
	(281.03,127.13) --
	(280.91,127.13) --
	(280.79,127.14) --
	(280.67,127.15) --
	(280.55,127.16) --
	(280.43,127.16) --
	(280.31,127.18) --
	(280.19,127.18) --
	(280.07,127.19) --
	(279.95,127.19) --
	(279.83,127.19) --
	(279.71,127.20) --
	(279.59,127.20) --
	(279.47,127.21) --
	(279.35,127.22) --
	(279.23,127.22) --
	(279.11,127.22) --
	(278.99,127.22) --
	(278.87,127.24) --
	(278.75,127.24) --
	(278.63,127.28) --
	(278.51,127.31) --
	(278.39,127.31) --
	(278.27,127.31) --
	(278.15,127.32) --
	(278.03,127.33) --
	(277.91,127.35) --
	(277.79,127.35) --
	(277.67,127.36) --
	(277.55,127.37) --
	(277.43,127.38) --
	(277.31,127.41) --
	(277.19,127.41) --
	(277.07,127.41) --
	(276.95,127.44) --
	(276.83,127.44) --
	(276.71,127.45) --
	(276.59,127.45) --
	(276.47,127.46) --
	(276.35,127.46) --
	(276.23,127.46) --
	(276.11,127.46) --
	(275.99,127.51) --
	(275.88,127.51) --
	(275.76,127.51) --
	(275.64,127.51) --
	(275.52,127.51) --
	(275.40,127.51) --
	(275.28,127.51) --
	(275.16,127.52) --
	(275.04,127.53) --
	(274.92,127.54) --
	(274.80,127.55) --
	(274.68,127.56) --
	(274.56,127.57) --
	(274.44,127.59) --
	(274.32,127.62) --
	(274.20,127.62) --
	(274.08,127.62) --
	(273.96,127.62) --
	(273.84,127.62) --
	(273.72,127.62) --
	(273.60,127.63) --
	(273.48,127.65) --
	(273.36,127.65) --
	(273.24,127.65) --
	(273.12,127.66) --
	(273.00,127.67) --
	(272.88,127.69) --
	(272.76,127.72) --
	(272.64,127.72) --
	(272.52,127.72) --
	(272.40,127.72) --
	(272.28,127.76) --
	(272.16,127.77) --
	(272.04,127.80) --
	(271.92,127.81) --
	(271.80,127.81) --
	(271.68,127.82) --
	(271.56,127.82) --
	(271.44,127.84) --
	(271.32,127.85) --
	(271.20,127.86) --
	(271.08,127.87) --
	(270.96,127.87) --
	(270.84,127.89) --
	(270.72,127.91) --
	(270.61,127.92) --
	(270.49,127.95) --
	(270.37,127.95) --
	(270.25,127.98) --
	(270.13,127.99) --
	(270.01,128.00) --
	(269.89,128.02) --
	(269.77,128.02) --
	(269.65,128.02) --
	(269.53,128.05) --
	(269.41,128.05) --
	(269.29,128.08) --
	(269.17,128.09) --
	(269.05,128.09) --
	(268.93,128.11) --
	(268.81,128.14) --
	(268.69,128.15) --
	(268.57,128.15) --
	(268.45,128.15) --
	(268.33,128.15) --
	(268.21,128.16) --
	(268.09,128.16) --
	(267.97,128.16) --
	(267.85,128.17) --
	(267.73,128.17) --
	(267.61,128.18) --
	(267.49,128.19) --
	(267.37,128.21) --
	(267.25,128.21) --
	(267.13,128.21) --
	(267.01,128.21) --
	(266.89,128.21) --
	(266.77,128.26) --
	(266.65,128.26) --
	(266.53,128.26) --
	(266.41,128.29) --
	(266.29,128.29) --
	(266.17,128.29) --
	(266.05,128.29) --
	(265.93,128.32) --
	(265.81,128.32) --
	(265.69,128.32) --
	(265.57,128.32) --
	(265.45,128.32) --
	(265.33,128.32) --
	(265.22,128.33) --
	(265.10,128.35) --
	(264.98,128.35) --
	(264.86,128.38) --
	(264.74,128.39) --
	(264.62,128.42) --
	(264.50,128.42) --
	(264.38,128.44) --
	(264.26,128.45) --
	(264.14,128.46) --
	(264.02,128.47) --
	(263.90,128.47) --
	(263.78,128.47) --
	(263.66,128.47) --
	(263.54,128.48) --
	(263.42,128.50) --
	(263.30,128.50) --
	(263.18,128.52) --
	(263.06,128.52) --
	(262.94,128.57) --
	(262.82,128.58) --
	(262.70,128.58) --
	(262.58,128.60) --
	(262.46,128.60) --
	(262.34,128.60) --
	(262.22,128.61) --
	(262.10,128.65) --
	(261.98,128.66) --
	(261.86,128.66) --
	(261.74,128.67) --
	(261.62,128.68) --
	(261.50,128.68) --
	(261.38,128.68) --
	(261.26,128.69) --
	(261.14,128.69) --
	(261.02,128.70) --
	(260.90,128.70) --
	(260.78,128.70) --
	(260.66,128.70) --
	(260.54,128.70) --
	(260.42,128.72) --
	(260.30,128.73) --
	(260.18,128.74) --
	(260.06,128.74) --
	(259.94,128.74) --
	(259.83,128.75) --
	(259.71,128.76) --
	(259.59,128.77) --
	(259.47,128.78) --
	(259.35,128.78) --
	(259.23,128.78) --
	(259.11,128.81) --
	(258.99,128.82) --
	(258.87,128.85) --
	(258.75,128.88) --
	(258.63,128.88) --
	(258.51,128.89) --
	(258.39,128.89) --
	(258.27,128.91) --
	(258.15,128.93) --
	(258.03,128.93) --
	(257.91,128.93) --
	(257.79,128.93) --
	(257.67,128.93) --
	(257.55,128.95) --
	(257.43,128.95) --
	(257.31,128.95) --
	(257.19,128.95) --
	(257.07,128.95) --
	(256.95,128.95) --
	(256.83,128.96) --
	(256.71,128.96) --
	(256.59,128.97) --
	(256.47,128.99) --
	(256.35,128.99) --
	(256.23,128.99) --
	(256.11,129.07) --
	(255.99,129.07) --
	(255.87,129.08) --
	(255.75,129.11) --
	(255.63,129.12) --
	(255.51,129.15) --
	(255.39,129.16) --
	(255.27,129.16) --
	(255.15,129.17) --
	(255.03,129.17) --
	(254.91,129.17) --
	(254.79,129.17) --
	(254.67,129.19) --
	(254.56,129.19) --
	(254.44,129.24) --
	(254.32,129.24) --
	(254.20,129.25) --
	(254.08,129.25) --
	(253.96,129.31) --
	(253.84,129.31) --
	(253.72,129.33) --
	(253.60,129.33) --
	(253.48,129.35) --
	(253.36,129.35) --
	(253.24,129.36) --
	(253.12,129.39) --
	(253.00,129.41) --
	(252.88,129.44) --
	(252.76,129.45) --
	(252.64,129.46) --
	(252.52,129.46) --
	(252.40,129.46) --
	(252.28,129.46) --
	(252.16,129.46) --
	(252.04,129.47) --
	(251.92,129.48) --
	(251.80,129.49) --
	(251.68,129.50) --
	(251.56,129.50) --
	(251.44,129.51) --
	(251.32,129.51) --
	(251.20,129.52) --
	(251.08,129.52) --
	(250.96,129.53) --
	(250.84,129.54) --
	(250.72,129.54) --
	(250.60,129.55) --
	(250.48,129.55) --
	(250.36,129.57) --
	(250.24,129.58) --
	(250.12,129.59) --
	(250.00,129.60) --
	(249.88,129.61) --
	(249.76,129.61) --
	(249.64,129.63) --
	(249.52,129.64) --
	(249.40,129.64) --
	(249.28,129.64) --
	(249.17,129.64) --
	(249.05,129.67) --
	(248.93,129.67) --
	(248.81,129.67) --
	(248.69,129.67) --
	(248.57,129.67) --
	(248.45,129.69) --
	(248.33,129.71) --
	(248.21,129.74) --
	(248.09,129.78) --
	(247.97,129.78) --
	(247.85,129.78) --
	(247.73,129.80) --
	(247.61,129.80) --
	(247.49,129.80) --
	(247.37,129.81) --
	(247.25,129.81) --
	(247.13,129.81) --
	(247.01,129.81) --
	(246.89,129.81) --
	(246.77,129.82) --
	(246.65,129.82) --
	(246.53,129.84) --
	(246.41,129.84) --
	(246.29,129.85) --
	(246.17,129.85) --
	(246.05,129.85) --
	(245.93,129.85) --
	(245.81,129.85) --
	(245.69,129.85) --
	(245.57,129.86) --
	(245.45,129.86) --
	(245.33,129.86) --
	(245.21,129.88) --
	(245.09,129.91) --
	(244.97,129.93) --
	(244.85,129.94) --
	(244.73,129.94) --
	(244.61,129.95) --
	(244.49,129.98) --
	(244.37,129.99) --
	(244.25,130.01) --
	(244.13,130.01) --
	(244.01,130.01) --
	(243.90,130.02) --
	(243.78,130.04) --
	(243.66,130.04) --
	(243.54,130.04) --
	(243.42,130.05) --
	(243.30,130.07) --
	(243.18,130.11) --
	(243.06,130.13) --
	(242.94,130.14) --
	(242.82,130.14) --
	(242.70,130.15) --
	(242.58,130.15) --
	(242.46,130.15) --
	(242.34,130.18) --
	(242.22,130.18) --
	(242.10,130.18) --
	(241.98,130.19) --
	(241.86,130.19) --
	(241.74,130.20) --
	(241.62,130.21) --
	(241.50,130.21) --
	(241.38,130.21) --
	(241.26,130.22) --
	(241.14,130.22) --
	(241.02,130.22) --
	(240.90,130.22) --
	(240.78,130.22) --
	(240.66,130.22) --
	(240.54,130.23) --
	(240.42,130.23) --
	(240.30,130.24) --
	(240.18,130.26) --
	(240.06,130.26) --
	(239.94,130.26) --
	(239.82,130.28) --
	(239.70,130.28) --
	(239.58,130.30) --
	(239.46,130.31) --
	(239.34,130.33) --
	(239.22,130.33) --
	(239.10,130.34) --
	(238.98,130.40) --
	(238.86,130.40) --
	(238.74,130.40) --
	(238.62,130.40) --
	(238.51,130.41) --
	(238.39,130.41) --
	(238.27,130.42) --
	(238.15,130.42) --
	(238.03,130.42) --
	(237.91,130.42) --
	(237.79,130.43) --
	(237.67,130.46) --
	(237.55,130.47) --
	(237.43,130.50) --
	(237.31,130.51) --
	(237.19,130.51) --
	(237.07,130.51) --
	(236.95,130.51) --
	(236.83,130.51) --
	(236.71,130.52) --
	(236.59,130.53) --
	(236.47,130.55) --
	(236.35,130.56) --
	(236.23,130.56) --
	(236.11,130.58) --
	(235.99,130.59) --
	(235.87,130.60) --
	(235.75,130.60) --
	(235.63,130.60) --
	(235.51,130.60) --
	(235.39,130.60) --
	(235.27,130.60) --
	(235.15,130.60) --
	(235.03,130.61) --
	(234.91,130.61) --
	(234.79,130.64) --
	(234.67,130.64) --
	(234.55,130.67) --
	(234.43,130.70) --
	(234.31,130.70) --
	(234.19,130.70) --
	(234.07,130.71) --
	(233.95,130.73) --
	(233.83,130.74) --
	(233.71,130.75) --
	(233.59,130.75) --
	(233.47,130.77) --
	(233.35,130.77) --
	(233.24,130.77) --
	(233.12,130.77) --
	(233.00,130.78) --
	(232.88,130.79) --
	(232.76,130.80) --
	(232.64,130.81) --
	(232.52,130.82) --
	(232.40,130.82) --
	(232.28,130.83) --
	(232.16,130.86) --
	(232.04,130.86) --
	(231.92,130.90) --
	(231.80,130.90) --
	(231.68,130.95) --
	(231.56,130.96) --
	(231.44,130.96) --
	(231.32,130.98) --
	(231.20,130.98) --
	(231.08,131.00) --
	(230.96,131.01) --
	(230.84,131.02) --
	(230.72,131.03) --
	(230.60,131.03) --
	(230.48,131.06) --
	(230.36,131.07) --
	(230.24,131.08) --
	(230.12,131.10) --
	(230.00,131.11) --
	(229.88,131.12) --
	(229.76,131.12) --
	(229.64,131.13) --
	(229.52,131.17) --
	(229.40,131.17) --
	(229.28,131.18) --
	(229.16,131.18) --
	(229.04,131.18) --
	(228.92,131.18) --
	(228.80,131.19) --
	(228.68,131.21) --
	(228.56,131.23) --
	(228.44,131.23) --
	(228.32,131.23) --
	(228.20,131.24) --
	(228.08,131.24) --
	(227.96,131.24) --
	(227.85,131.24) --
	(227.73,131.24) --
	(227.61,131.25) --
	(227.49,131.25) --
	(227.37,131.27) --
	(227.25,131.29) --
	(227.13,131.30) --
	(227.01,131.30) --
	(226.89,131.30) --
	(226.77,131.31) --
	(226.65,131.32) --
	(226.53,131.32) --
	(226.41,131.34) --
	(226.29,131.36) --
	(226.17,131.39) --
	(226.05,131.39) --
	(225.93,131.44) --
	(225.81,131.45) --
	(225.69,131.45) --
	(225.57,131.45) --
	(225.45,131.45) --
	(225.33,131.46) --
	(225.21,131.47) --
	(225.09,131.50) --
	(224.97,131.50) --
	(224.85,131.50) --
	(224.73,131.52) --
	(224.61,131.52) --
	(224.49,131.54) --
	(224.37,131.54) --
	(224.25,131.55) --
	(224.13,131.56) --
	(224.01,131.59) --
	(223.89,131.59) --
	(223.77,131.59) --
	(223.65,131.59) --
	(223.53,131.59) --
	(223.41,131.61) --
	(223.29,131.61) --
	(223.17,131.62) --
	(223.05,131.63) --
	(222.93,131.64) --
	(222.81,131.64) --
	(222.69,131.66) --
	(222.57,131.68) --
	(222.46,131.69) --
	(222.34,131.71) --
	(222.22,131.71) --
	(222.10,131.71) --
	(221.98,131.72) --
	(221.86,131.74) --
	(221.74,131.76) --
	(221.62,131.77) --
	(221.50,131.78) --
	(221.38,131.78) --
	(221.26,131.83) --
	(221.14,131.84) --
	(221.02,131.86) --
	(220.90,131.91) --
	(220.78,131.93) --
	(220.66,131.95) --
	(220.54,132.00) --
	(220.42,132.02) --
	(220.30,132.05) --
	(220.18,132.05) --
	(220.06,132.05) --
	(219.94,132.07) --
	(219.82,132.07) --
	(219.70,132.08) --
	(219.58,132.08) --
	(219.46,132.09) --
	(219.34,132.11) --
	(219.22,132.12) --
	(219.10,132.12) --
	(218.98,132.13) --
	(218.86,132.14) --
	(218.74,132.14) --
	(218.62,132.15) --
	(218.50,132.15) --
	(218.38,132.15) --
	(218.26,132.16) --
	(218.14,132.17) --
	(218.02,132.17) --
	(217.90,132.18) --
	(217.78,132.20) --
	(217.66,132.22) --
	(217.54,132.23) --
	(217.42,132.23) --
	(217.30,132.23) --
	(217.19,132.26) --
	(217.07,132.28) --
	(216.95,132.28) --
	(216.83,132.29) --
	(216.71,132.32) --
	(216.59,132.35) --
	(216.47,132.36) --
	(216.35,132.38) --
	(216.23,132.38) --
	(216.11,132.41) --
	(215.99,132.44) --
	(215.87,132.45) --
	(215.75,132.45) --
	(215.63,132.49) --
	(215.51,132.51) --
	(215.39,132.51) --
	(215.27,132.52) --
	(215.15,132.53) --
	(215.03,132.58) --
	(214.91,132.61) --
	(214.79,132.63) --
	(214.67,132.66) --
	(214.55,132.66) --
	(214.43,132.67) --
	(214.31,132.68) --
	(214.19,132.69) --
	(214.07,132.69) --
	(213.95,132.71) --
	(213.83,132.71) --
	(213.71,132.74) --
	(213.59,132.75) --
	(213.47,132.75) --
	(213.35,132.75) --
	(213.23,132.84) --
	(213.11,132.86) --
	(212.99,132.87) --
	(212.87,132.88) --
	(212.75,132.88) --
	(212.63,132.89) --
	(212.51,132.90) --
	(212.39,132.92) --
	(212.27,132.92) --
	(212.15,132.94) --
	(212.03,132.94) --
	(211.91,132.94) --
	(211.80,132.95) --
	(211.68,132.97) --
	(211.56,132.97) --
	(211.44,132.97) --
	(211.32,132.98) --
	(211.20,133.00) --
	(211.08,133.01) --
	(210.96,133.01) --
	(210.84,133.01) --
	(210.72,133.02) --
	(210.60,133.02) --
	(210.48,133.04) --
	(210.36,133.07) --
	(210.24,133.08) --
	(210.12,133.10) --
	(210.00,133.10) --
	(209.88,133.12) --
	(209.76,133.12) --
	(209.64,133.12) --
	(209.52,133.15) --
	(209.40,133.16) --
	(209.28,133.17) --
	(209.16,133.17) --
	(209.04,133.18) --
	(208.92,133.21) --
	(208.80,133.22) --
	(208.68,133.23) --
	(208.56,133.24) --
	(208.44,133.25) --
	(208.32,133.29) --
	(208.20,133.31) --
	(208.08,133.31) --
	(207.96,133.34) --
	(207.84,133.36) --
	(207.72,133.40) --
	(207.60,133.42) --
	(207.48,133.42) --
	(207.36,133.44) --
	(207.24,133.44) --
	(207.12,133.45) --
	(207.00,133.45) --
	(206.88,133.45) --
	(206.76,133.45) --
	(206.64,133.49) --
	(206.53,133.49) --
	(206.41,133.50) --
	(206.29,133.52) --
	(206.17,133.53) --
	(206.05,133.56) --
	(205.93,133.56) --
	(205.81,133.57) --
	(205.69,133.58) --
	(205.57,133.59) --
	(205.45,133.60) --
	(205.33,133.62) --
	(205.21,133.62) --
	(205.09,133.64) --
	(204.97,133.64) --
	(204.85,133.65) --
	(204.73,133.65) --
	(204.61,133.66) --
	(204.49,133.66) --
	(204.37,133.70) --
	(204.25,133.71) --
	(204.13,133.74) --
	(204.01,133.74) --
	(203.89,133.77) --
	(203.77,133.77) --
	(203.65,133.77) --
	(203.53,133.77) --
	(203.41,133.80) --
	(203.29,133.81) --
	(203.17,133.81) --
	(203.05,133.85) --
	(202.93,133.85) --
	(202.81,133.85) --
	(202.69,133.86) --
	(202.57,133.86) --
	(202.45,133.88) --
	(202.33,133.89) --
	(202.21,133.91) --
	(202.09,133.92) --
	(201.97,133.92) --
	(201.85,133.94) --
	(201.73,133.97) --
	(201.61,133.98) --
	(201.49,134.00) --
	(201.37,134.01) --
	(201.25,134.03) --
	(201.14,134.04) --
	(201.02,134.06) --
	(200.90,134.06) --
	(200.78,134.08) --
	(200.66,134.09) --
	(200.54,134.10) --
	(200.42,134.13) --
	(200.30,134.13) --
	(200.18,134.14) --
	(200.06,134.16) --
	(199.94,134.16) --
	(199.82,134.17) --
	(199.70,134.17) --
	(199.58,134.18) --
	(199.46,134.19) --
	(199.34,134.19) --
	(199.22,134.19) --
	(199.10,134.21) --
	(198.98,134.22) --
	(198.86,134.23) --
	(198.74,134.24) --
	(198.62,134.27) --
	(198.50,134.29) --
	(198.38,134.30) --
	(198.26,134.30) --
	(198.14,134.36) --
	(198.02,134.36) --
	(197.90,134.39) --
	(197.78,134.41) --
	(197.66,134.45) --
	(197.54,134.47) --
	(197.42,134.48) --
	(197.30,134.50) --
	(197.18,134.53) --
	(197.06,134.54) --
	(196.94,134.62) --
	(196.82,134.65) --
	(196.70,134.67) --
	(196.58,134.69) --
	(196.46,134.70) --
	(196.34,134.71) --
	(196.22,134.73) --
	(196.10,134.73) --
	(195.98,134.74) --
	(195.87,134.75) --
	(195.75,134.76) --
	(195.63,134.78) --
	(195.51,134.82) --
	(195.39,134.85) --
	(195.27,134.88) --
	(195.15,134.90) --
	(195.03,134.91) --
	(194.91,134.93) --
	(194.79,134.94) --
	(194.67,134.95) --
	(194.55,134.96) --
	(194.43,134.97) --
	(194.31,134.98) --
	(194.19,134.99) --
	(194.07,135.01) --
	(193.95,135.01) --
	(193.83,135.02) --
	(193.71,135.04) --
	(193.59,135.07) --
	(193.47,135.08) --
	(193.35,135.08) --
	(193.23,135.09) --
	(193.11,135.10) --
	(192.99,135.11) --
	(192.87,135.11) --
	(192.75,135.11) --
	(192.63,135.16) --
	(192.51,135.19) --
	(192.39,135.20) --
	(192.27,135.20) --
	(192.15,135.23) --
	(192.03,135.26) --
	(191.91,135.26) --
	(191.79,135.26) --
	(191.67,135.27) --
	(191.55,135.27) --
	(191.43,135.28) --
	(191.31,135.29) --
	(191.19,135.30) --
	(191.07,135.35) --
	(190.95,135.35) --
	(190.83,135.37) --
	(190.71,135.37) --
	(190.59,135.37) --
	(190.48,135.38) --
	(190.36,135.39) --
	(190.24,135.40) --
	(190.12,135.40) --
	(190.00,135.40) --
	(189.88,135.40) --
	(189.76,135.41) --
	(189.64,135.43) --
	(189.52,135.45) --
	(189.40,135.45) --
	(189.28,135.46) --
	(189.16,135.47) --
	(189.04,135.48) --
	(188.92,135.48) --
	(188.80,135.51) --
	(188.68,135.52) --
	(188.56,135.53) --
	(188.44,135.54) --
	(188.32,135.56) --
	(188.20,135.60) --
	(188.08,135.61) --
	(187.96,135.61) --
	(187.84,135.61) --
	(187.72,135.62) --
	(187.60,135.62) --
	(187.48,135.63) --
	(187.36,135.65) --
	(187.24,135.67) --
	(187.12,135.71) --
	(187.00,135.72) --
	(186.88,135.75) --
	(186.76,135.76) --
	(186.64,135.77) --
	(186.52,135.77) --
	(186.40,135.78) --
	(186.28,135.80) --
	(186.16,135.81) --
	(186.04,135.84) --
	(185.92,135.89) --
	(185.80,135.90) --
	(185.68,135.93) --
	(185.56,135.97) --
	(185.44,135.98) --
	(185.32,136.05) --
	(185.20,136.05) --
	(185.09,136.07) --
	(184.97,136.10) --
	(184.85,136.12) --
	(184.73,136.12) --
	(184.61,136.12) --
	(184.49,136.13) --
	(184.37,136.15) --
	(184.25,136.15) --
	(184.13,136.16) --
	(184.01,136.17) --
	(183.89,136.19) --
	(183.77,136.22) --
	(183.65,136.25) --
	(183.53,136.29) --
	(183.41,136.32) --
	(183.29,136.37) --
	(183.17,136.42) --
	(183.05,136.45) --
	(182.93,136.48) --
	(182.81,136.49) --
	(182.69,136.52) --
	(182.57,136.52) --
	(182.45,136.54) --
	(182.33,136.55) --
	(182.21,136.55) --
	(182.09,136.55) --
	(181.97,136.56) --
	(181.85,136.60) --
	(181.73,136.63) --
	(181.61,136.66) --
	(181.49,136.69) --
	(181.37,136.69) --
	(181.25,136.69) --
	(181.13,136.71) --
	(181.01,136.73) --
	(180.89,136.76) --
	(180.77,136.77) --
	(180.65,136.79) --
	(180.53,136.79) --
	(180.41,136.85) --
	(180.29,136.87) --
	(180.17,136.88) --
	(180.05,136.89) --
	(179.93,136.92) --
	(179.82,136.94) --
	(179.70,136.95) --
	(179.58,136.96) --
	(179.46,137.03) --
	(179.34,137.10) --
	(179.22,137.11) --
	(179.10,137.14) --
	(178.98,137.14) --
	(178.86,137.19) --
	(178.74,137.20) --
	(178.62,137.21) --
	(178.50,137.23) --
	(178.38,137.24) --
	(178.26,137.28) --
	(178.14,137.28) --
	(178.02,137.28) --
	(177.90,137.30) --
	(177.78,137.33) --
	(177.66,137.36) --
	(177.54,137.39) --
	(177.42,137.43) --
	(177.30,137.45) --
	(177.18,137.46) --
	(177.06,137.48) --
	(176.94,137.49) --
	(176.82,137.51) --
	(176.70,137.52) --
	(176.58,137.54) --
	(176.46,137.55) --
	(176.34,137.57) --
	(176.22,137.59) --
	(176.10,137.60) --
	(175.98,137.61) --
	(175.86,137.62) --
	(175.74,137.64) --
	(175.62,137.65) --
	(175.50,137.67) --
	(175.38,137.68) --
	(175.26,137.69) --
	(175.14,137.70) --
	(175.02,137.72) --
	(174.90,137.73) --
	(174.78,137.74) --
	(174.66,137.77) --
	(174.54,137.78) --
	(174.43,137.80) --
	(174.31,137.80) --
	(174.19,137.83) --
	(174.07,137.83) --
	(173.95,137.87) --
	(173.83,137.89) --
	(173.71,137.92) --
	(173.59,137.95) --
	(173.47,137.98) --
	(173.35,138.00) --
	(173.23,138.01) --
	(173.11,138.05) --
	(172.99,138.06) --
	(172.87,138.08) --
	(172.75,138.09) --
	(172.63,138.09) --
	(172.51,138.12) --
	(172.39,138.15) --
	(172.27,138.19) --
	(172.15,138.22) --
	(172.03,138.26) --
	(171.91,138.27) --
	(171.79,138.28) --
	(171.67,138.32) --
	(171.55,138.39) --
	(171.43,138.40) --
	(171.31,138.42) --
	(171.19,138.44) --
	(171.07,138.44) --
	(170.95,138.45) --
	(170.83,138.46) --
	(170.71,138.47) --
	(170.59,138.49) --
	(170.47,138.49) --
	(170.35,138.50) --
	(170.23,138.54) --
	(170.11,138.60) --
	(169.99,138.61) --
	(169.87,138.61) --
	(169.75,138.62) --
	(169.63,138.62) --
	(169.51,138.64) --
	(169.39,138.66) --
	(169.27,138.67) --
	(169.16,138.67) --
	(169.04,138.68) --
	(168.92,138.74) --
	(168.80,138.75) --
	(168.68,138.78) --
	(168.56,138.80) --
	(168.44,138.84) --
	(168.32,138.84) --
	(168.20,138.86) --
	(168.08,138.89) --
	(167.96,138.93) --
	(167.84,138.95) --
	(167.72,138.96) --
	(167.60,138.97) --
	(167.48,138.99) --
	(167.36,139.02) --
	(167.24,139.04) --
	(167.12,139.05) --
	(167.00,139.06) --
	(166.88,139.06) --
	(166.76,139.14) --
	(166.64,139.18) --
	(166.52,139.20) --
	(166.40,139.21) --
	(166.28,139.24) --
	(166.16,139.24) --
	(166.04,139.29) --
	(165.92,139.31) --
	(165.80,139.34) --
	(165.68,139.35) --
	(165.56,139.36) --
	(165.44,139.38) --
	(165.32,139.40) --
	(165.20,139.41) --
	(165.08,139.43) --
	(164.96,139.43) --
	(164.84,139.43) --
	(164.72,139.43) --
	(164.60,139.45) --
	(164.48,139.49) --
	(164.36,139.54) --
	(164.24,139.56) --
	(164.12,139.56) --
	(164.00,139.63) --
	(163.88,139.64) --
	(163.77,139.68) --
	(163.65,139.71) --
	(163.53,139.74) --
	(163.41,139.75) --
	(163.29,139.75) --
	(163.17,139.75) --
	(163.05,139.76) --
	(162.93,139.78) --
	(162.81,139.81) --
	(162.69,139.83) --
	(162.57,139.89) --
	(162.45,139.92) --
	(162.33,139.92) --
	(162.21,139.93) --
	(162.09,139.94) --
	(161.97,139.95) --
	(161.85,139.96) --
	(161.73,139.98) --
	(161.61,139.99) --
	(161.49,140.01) --
	(161.37,140.03) --
	(161.25,140.08) --
	(161.13,140.09) --
	(161.01,140.09) --
	(160.89,140.12) --
	(160.77,140.13) --
	(160.65,140.15) --
	(160.53,140.17) --
	(160.41,140.17) --
	(160.29,140.18) --
	(160.17,140.20) --
	(160.05,140.22) --
	(159.93,140.25) --
	(159.81,140.28) --
	(159.69,140.29) --
	(159.57,140.30) --
	(159.45,140.31) --
	(159.33,140.34) --
	(159.21,140.39) --
	(159.09,140.41) --
	(158.97,140.43) --
	(158.85,140.46) --
	(158.73,140.46) --
	(158.61,140.51) --
	(158.50,140.52) --
	(158.38,140.55) --
	(158.26,140.55) --
	(158.14,140.57) --
	(158.02,140.58) --
	(157.90,140.62) --
	(157.78,140.63) --
	(157.66,140.67) --
	(157.54,140.67) --
	(157.42,140.68) --
	(157.30,140.71) --
	(157.18,140.75) --
	(157.06,140.79) --
	(156.94,140.79) --
	(156.82,140.82) --
	(156.70,140.84) --
	(156.58,140.87) --
	(156.46,140.90) --
	(156.34,140.91) --
	(156.22,140.92) --
	(156.10,140.93) --
	(155.98,140.94) --
	(155.86,140.94) --
	(155.74,140.95) --
	(155.62,141.02) --
	(155.50,141.02) --
	(155.38,141.04) --
	(155.26,141.07) --
	(155.14,141.10) --
	(155.02,141.16) --
	(154.90,141.18) --
	(154.78,141.22) --
	(154.66,141.26) --
	(154.54,141.30) --
	(154.42,141.34) --
	(154.30,141.39) --
	(154.18,141.46) --
	(154.06,141.50) --
	(153.94,141.53) --
	(153.82,141.58) --
	(153.70,141.59) --
	(153.58,141.61) --
	(153.46,141.62) --
	(153.34,141.65) --
	(153.22,141.67) --
	(153.11,141.73) --
	(152.99,141.80) --
	(152.87,141.87) --
	(152.75,141.91) --
	(152.63,141.93) --
	(152.51,141.93) --
	(152.39,141.99) --
	(152.27,142.05) --
	(152.15,142.08) --
	(152.03,142.11) --
	(151.91,142.15) --
	(151.79,142.17) --
	(151.67,142.18) --
	(151.55,142.19) --
	(151.43,142.20) --
	(151.31,142.23) --
	(151.19,142.25) --
	(151.07,142.28) --
	(150.95,142.31) --
	(150.83,142.34) --
	(150.71,142.36) --
	(150.59,142.38) --
	(150.47,142.40) --
	(150.35,142.43) --
	(150.23,142.44) --
	(150.11,142.45) --
	(149.99,142.47) --
	(149.87,142.50) --
	(149.75,142.53) --
	(149.63,142.56) --
	(149.51,142.58) --
	(149.39,142.60) --
	(149.27,142.62) --
	(149.15,142.69) --
	(149.03,142.71) --
	(148.91,142.74) --
	(148.79,142.79) --
	(148.67,142.79) --
	(148.55,142.82) --
	(148.43,142.85) --
	(148.31,142.89) --
	(148.19,142.93) --
	(148.07,142.94) --
	(147.95,142.95) --
	(147.84,142.97) --
	(147.72,142.98) --
	(147.60,143.00) --
	(147.48,143.03) --
	(147.36,143.04) --
	(147.24,143.12) --
	(147.12,143.13) --
	(147.00,143.19) --
	(146.88,143.22) --
	(146.76,143.25) --
	(146.64,143.25) --
	(146.52,143.29) --
	(146.40,143.36) --
	(146.28,143.37) --
	(146.16,143.38) --
	(146.04,143.43) --
	(145.92,143.45) --
	(145.80,143.46) --
	(145.68,143.49) --
	(145.56,143.56) --
	(145.44,143.57) --
	(145.32,143.60) --
	(145.20,143.61) --
	(145.08,143.66) --
	(144.96,143.69) --
	(144.84,143.73) --
	(144.72,143.76) --
	(144.60,143.80) --
	(144.48,143.87) --
	(144.36,143.95) --
	(144.24,143.98) --
	(144.12,144.02) --
	(144.00,144.02) --
	(143.88,144.09) --
	(143.76,144.15) --
	(143.64,144.19) --
	(143.52,144.23) --
	(143.40,144.27) --
	(143.28,144.30) --
	(143.16,144.32) --
	(143.04,144.35) --
	(142.92,144.36) --
	(142.80,144.41) --
	(142.68,144.43) --
	(142.56,144.45) --
	(142.45,144.55) --
	(142.33,144.58) --
	(142.21,144.60) --
	(142.09,144.64) --
	(141.97,144.69) --
	(141.85,144.72) --
	(141.73,144.75) --
	(141.61,144.81) --
	(141.49,144.84) --
	(141.37,144.88) --
	(141.25,144.95) --
	(141.13,145.00) --
	(141.01,145.05) --
	(140.89,145.07) --
	(140.77,145.10) --
	(140.65,145.16) --
	(140.53,145.22) --
	(140.41,145.29) --
	(140.29,145.32) --
	(140.17,145.35) --
	(140.05,145.38) --
	(139.93,145.42) --
	(139.81,145.43) --
	(139.69,145.49) --
	(139.57,145.51) --
	(139.45,145.56) --
	(139.33,145.61) --
	(139.21,145.71) --
	(139.09,145.73) --
	(138.97,145.77) --
	(138.85,145.79) --
	(138.73,145.82) --
	(138.61,145.84) --
	(138.49,145.91) --
	(138.37,146.08) --
	(138.25,146.13) --
	(138.13,146.16) --
	(138.01,146.22) --
	(137.89,146.26) --
	(137.77,146.30) --
	(137.65,146.36) --
	(137.53,146.49) --
	(137.41,146.53) --
	(137.29,146.56) --
	(137.17,146.62) --
	(137.06,146.66) --
	(136.94,146.74) --
	(136.82,146.79) --
	(136.70,146.84) --
	(136.58,146.88) --
	(136.46,146.99) --
	(136.34,147.02) --
	(136.22,147.05) --
	(136.10,147.12) --
	(135.98,147.18) --
	(135.86,147.21) --
	(135.74,147.24) --
	(135.62,147.28) --
	(135.50,147.29) --
	(135.38,147.37) --
	(135.26,147.42) --
	(135.14,147.47) --
	(135.02,147.50) --
	(134.90,147.52) --
	(134.78,147.56) --
	(134.66,147.59) --
	(134.54,147.61) --
	(134.42,147.61) --
	(134.30,147.72) --
	(134.18,147.87) --
	(134.06,147.90) --
	(133.94,147.97) --
	(133.82,148.03) --
	(133.70,148.05) --
	(133.58,148.08) --
	(133.46,148.13) --
	(133.34,148.20) --
	(133.22,148.24) --
	(133.10,148.27) --
	(132.98,148.34) --
	(132.86,148.39) --
	(132.74,148.44) --
	(132.62,148.51) --
	(132.50,148.53) --
	(132.38,148.77) --
	(132.26,148.83) --
	(132.14,148.88) --
	(132.02,148.96) --
	(131.90,148.99) --
	(131.79,149.03) --
	(131.67,149.06) --
	(131.55,149.14) --
	(131.43,149.24) --
	(131.31,149.27) --
	(131.19,149.31) --
	(131.07,149.43) --
	(130.95,149.50) --
	(130.83,149.53) --
	(130.71,149.73) --
	(130.59,149.76) --
	(130.47,149.79) --
	(130.35,149.83) --
	(130.23,149.85) --
	(130.11,150.01) --
	(129.99,150.05) --
	(129.87,150.15) --
	(129.75,150.24) --
	(129.63,150.32) --
	(129.51,150.40) --
	(129.39,150.45) --
	(129.27,150.50) --
	(129.15,150.53) --
	(129.03,150.57) --
	(128.91,150.67) --
	(128.79,150.71) --
	(128.67,150.79) --
	(128.55,150.83) --
	(128.43,150.87) --
	(128.31,150.89) --
	(128.19,150.96) --
	(128.07,151.01) --
	(127.95,151.03) --
	(127.83,151.06) --
	(127.71,151.11) --
	(127.59,151.13) --
	(127.47,151.20) --
	(127.35,151.24) --
	(127.23,151.31) --
	(127.11,151.38) --
	(126.99,151.45) --
	(126.87,151.48) --
	(126.75,151.50) --
	(126.63,151.58) --
	(126.51,151.64) --
	(126.40,151.68) --
	(126.28,151.79) --
	(126.16,151.81) --
	(126.04,151.87) --
	(125.92,151.93) --
	(125.80,151.99) --
	(125.68,152.08) --
	(125.56,152.12) --
	(125.44,152.23) --
	(125.32,152.23) --
	(125.20,152.34) --
	(125.08,152.38) --
	(124.96,152.44) --
	(124.84,152.50) --
	(124.72,152.56) --
	(124.60,152.58) --
	(124.48,152.62) --
	(124.36,152.69) --
	(124.24,152.74) --
	(124.12,152.78) --
	(124.00,152.80) --
	(123.88,152.86) --
	(123.76,152.92) --
	(123.64,152.96) --
	(123.52,153.08) --
	(123.40,153.13) --
	(123.28,153.21) --
	(123.16,153.27) --
	(123.04,153.33) --
	(122.92,153.41) --
	(122.80,153.44) --
	(122.68,153.54) --
	(122.56,153.58) --
	(122.44,153.70) --
	(122.32,153.77) --
	(122.20,153.88) --
	(122.08,153.93) --
	(121.96,154.05) --
	(121.84,154.09) --
	(121.72,154.14) --
	(121.60,154.17) --
	(121.48,154.24) --
	(121.36,154.29) --
	(121.24,154.38) --
	(121.13,154.55) --
	(121.01,154.58) --
	(120.89,154.62) --
	(120.77,154.64) --
	(120.65,154.69) --
	(120.53,154.76) --
	(120.41,154.88) --
	(120.29,154.92) --
	(120.17,154.99) --
	(120.05,155.04) --
	(119.93,155.12) --
	(119.81,155.23) --
	(119.69,155.30) --
	(119.57,155.36) --
	(119.45,155.44) --
	(119.33,155.51) --
	(119.21,155.57) --
	(119.09,155.75) --
	(118.97,155.85) --
	(118.85,155.98) --
	(118.73,156.07) --
	(118.61,156.15) --
	(118.49,156.19) --
	(118.37,156.26) --
	(118.25,156.33) --
	(118.13,156.41) --
	(118.01,156.46) --
	(117.89,156.55) --
	(117.77,156.57) --
	(117.65,156.62) --
	(117.53,156.77) --
	(117.41,156.87) --
	(117.29,156.90) --
	(117.17,156.96) --
	(117.05,157.07) --
	(116.93,157.11) --
	(116.81,157.21) --
	(116.69,157.24) --
	(116.57,157.28) --
	(116.45,157.33) --
	(116.33,157.41) --
	(116.21,157.48) --
	(116.09,157.58) --
	(115.97,157.62) --
	(115.85,157.65) --
	(115.74,157.75) --
	(115.62,157.82) --
	(115.50,157.90) --
	(115.38,157.98) --
	(115.26,158.11) --
	(115.14,158.23) --
	(115.02,158.28) --
	(114.90,158.35) --
	(114.78,158.40) --
	(114.66,158.53) --
	(114.54,158.62) --
	(114.42,158.72) --
	(114.30,158.74) --
	(114.18,158.91) --
	(114.06,159.00) --
	(113.94,159.08) --
	(113.82,159.22) --
	(113.70,159.23) --
	(113.58,159.32) --
	(113.46,159.45) --
	(113.34,159.53) --
	(113.22,159.58) --
	(113.10,159.67) --
	(112.98,159.83) --
	(112.86,160.06) --
	(112.74,160.10) --
	(112.62,160.19) --
	(112.50,160.30) --
	(112.38,160.42) --
	(112.26,160.52) --
	(112.14,160.72) --
	(112.02,160.77) --
	(111.90,160.88) --
	(111.78,161.05) --
	(111.66,161.15) --
	(111.54,161.18) --
	(111.42,161.32) --
	(111.30,161.49) --
	(111.18,161.54) --
	(111.06,161.64) --
	(110.94,161.76) --
	(110.82,161.88) --
	(110.70,161.94) --
	(110.58,162.08) --
	(110.47,162.14) --
	(110.35,162.23) --
	(110.23,162.26) --
	(110.11,162.35) --
	(109.99,162.51) --
	(109.87,162.67) --
	(109.75,162.76) --
	(109.63,162.79) --
	(109.51,162.88) --
	(109.39,162.95) --
	(109.27,163.10) --
	(109.15,163.13) --
	(109.03,163.19) --
	(108.91,163.29) --
	(108.79,163.39) --
	(108.67,163.51) --
	(108.55,163.65) --
	(108.43,163.75) --
	(108.31,163.90) --
	(108.19,164.05) --
	(108.07,164.19) --
	(107.95,164.26) --
	(107.83,164.38) --
	(107.71,164.52) --
	(107.59,164.58) --
	(107.47,164.68) --
	(107.35,164.72) --
	(107.23,164.89) --
	(107.11,164.96) --
	(106.99,165.07) --
	(106.87,165.18) --
	(106.75,165.31) --
	(106.63,165.45) --
	(106.51,165.58) --
	(106.39,165.62) --
	(106.27,165.73) --
	(106.15,165.85) --
	(106.03,165.94) --
	(105.91,166.00) --
	(105.79,166.14) --
	(105.67,166.22) --
	(105.55,166.33) --
	(105.43,166.44) --
	(105.31,166.63) --
	(105.19,166.75) --
	(105.08,166.82) --
	(104.96,166.89) --
	(104.84,167.00) --
	(104.72,167.08) --
	(104.60,167.17) --
	(104.48,167.29) --
	(104.36,167.36) --
	(104.24,167.40) --
	(104.12,167.65) --
	(104.00,167.76) --
	(103.88,167.81) --
	(103.76,167.90) --
	(103.64,168.11) --
	(103.52,168.24) --
	(103.40,168.40) --
	(103.28,168.48) --
	(103.16,168.53) --
	(103.04,168.64) --
	(102.92,168.86) --
	(102.80,168.94) --
	(102.68,169.06) --
	(102.56,169.11) --
	(102.44,169.21) --
	(102.32,169.24) --
	(102.20,169.44) --
	(102.08,169.56) --
	(101.96,169.63) --
	(101.84,169.73) --
	(101.72,169.87) --
	(101.60,170.01) --
	(101.48,170.08) --
	(101.36,170.21) --
	(101.24,170.30) --
	(101.12,170.35) --
	(101.00,170.46) --
	(100.88,170.51) --
	(100.76,170.63) --
	(100.64,170.77) --
	(100.52,170.90) --
	(100.40,170.97) --
	(100.28,171.02) --
	(100.16,171.12) --
	(100.04,171.29) --
	( 99.92,171.45) --
	( 99.80,171.52) --
	( 99.69,171.63) --
	( 99.57,171.77) --
	( 99.45,171.83) --
	( 99.33,171.95) --
	( 99.21,172.07) --
	( 99.09,172.24) --
	( 98.97,172.31) --
	( 98.85,172.42) --
	( 98.73,172.56) --
	( 98.61,172.68) --
	( 98.49,172.78) --
	( 98.37,172.95) --
	( 98.25,173.04) --
	( 98.13,173.15) --
	( 98.01,173.27) --
	( 97.89,173.32) --
	( 97.77,173.42) --
	( 97.65,173.50) --
	( 97.53,173.59) --
	( 97.41,173.68) --
	( 97.29,173.83) --
	( 97.17,173.93) --
	( 97.05,174.08) --
	( 96.93,174.24) --
	( 96.81,174.37) --
	( 96.69,174.45) --
	( 96.57,174.56) --
	( 96.45,174.63) --
	( 96.33,174.75) --
	( 96.21,174.85) --
	( 96.09,174.99) --
	( 95.97,175.06) --
	( 95.85,175.11) --
	( 95.73,175.26) --
	( 95.61,175.32) --
	( 95.49,175.49) --
	( 95.37,175.59) --
	( 95.25,175.71) --
	( 95.13,175.84) --
	( 95.01,175.90) --
	( 94.89,175.99) --
	( 94.77,176.08) --
	( 94.65,176.22) --
	( 94.53,176.30) --
	( 94.42,176.43) --
	( 94.30,176.52) --
	( 94.18,176.63) --
	( 94.06,176.72) --
	( 93.94,176.79) --
	( 93.82,176.89) --
	( 93.70,177.01) --
	( 93.58,177.07) --
	( 93.46,177.16) --
	( 93.34,177.26) --
	( 93.22,177.34) --
	( 93.10,177.45) --
	( 92.98,177.53) --
	( 92.86,177.67) --
	( 92.74,177.75) --
	( 92.62,177.88) --
	( 92.50,177.97) --
	( 92.38,178.20) --
	( 92.26,178.28) --
	( 92.14,178.33) --
	( 92.02,178.39) --
	( 91.90,178.54) --
	( 91.78,178.64) --
	( 91.66,178.70) --
	( 91.54,178.83) --
	( 91.42,178.91) --
	( 91.30,179.00) --
	( 91.18,179.07) --
	( 91.06,179.17) --
	( 90.94,179.24) --
	( 90.82,179.36) --
	( 90.70,179.48) --
	( 90.58,179.65) --
	( 90.46,179.74) --
	( 90.34,179.81) --
	( 90.22,179.91) --
	( 90.10,180.02) --
	( 89.98,180.10) --
	( 89.86,180.19) --
	( 89.74,180.32) --
	( 89.62,180.39) --
	( 89.50,180.48) --
	( 89.38,180.56) --
	( 89.26,180.67) --
	( 89.14,180.78) --
	( 89.03,180.86) --
	( 88.91,180.97) --
	( 88.79,181.03) --
	( 88.67,181.10) --
	( 88.55,181.18) --
	( 88.43,181.27) --
	( 88.31,181.33) --
	( 88.19,181.41) --
	( 88.07,181.48) --
	( 87.95,181.56) --
	( 87.83,181.63) --
	( 87.71,181.69) --
	( 87.59,181.73) --
	( 87.47,181.81) --
	( 87.35,181.86) --
	( 87.23,181.91) --
	( 87.11,182.01) --
	( 86.99,182.10) --
	( 86.87,182.17) --
	( 86.75,182.22) --
	( 86.63,182.37) --
	( 86.51,182.45) --
	( 86.39,182.54) --
	( 86.27,182.66) --
	( 86.15,182.72) --
	( 86.03,182.82) --
	( 85.91,182.92) --
	( 85.79,183.01) --
	( 85.67,183.08) --
	( 85.55,183.13) --
	( 85.43,183.24) --
	( 85.31,183.33) --
	( 85.19,183.39) --
	( 85.07,183.45) --
	( 84.95,183.51) --
	( 84.83,183.61) --
	( 84.71,183.68) --
	( 84.59,183.78) --
	( 84.47,183.85) --
	( 84.35,183.93) --
	( 84.23,184.02) --
	( 84.11,184.08) --
	( 83.99,184.22) --
	( 83.87,184.30) --
	( 83.76,184.35) --
	( 83.64,184.43) --
	( 83.52,184.50) --
	( 83.40,184.57) --
	( 83.28,184.67) --
	( 83.16,184.75) --
	( 83.04,184.85) --
	( 82.92,184.90) --
	( 82.80,184.98) --
	( 82.68,185.06) --
	( 82.56,185.16) --
	( 82.44,185.23) --
	( 82.32,185.27) --
	( 82.20,185.35) --
	( 82.08,185.43) --
	( 81.96,185.49) --
	( 81.84,185.58) --
	( 81.72,185.66) --
	( 81.60,185.75) --
	( 81.48,185.82) --
	( 81.36,185.94) --
	( 81.24,186.01) --
	( 81.12,186.07) --
	( 81.00,186.19) --
	( 80.88,186.26) --
	( 80.76,186.33) --
	( 80.64,186.38) --
	( 80.52,186.43) --
	( 80.40,186.55) --
	( 80.28,186.62) --
	( 80.16,186.71) --
	( 80.04,186.80) --
	( 79.92,186.88) --
	( 79.80,186.92) --
	( 79.68,187.00) --
	( 79.56,187.10) --
	( 79.44,187.18) --
	( 79.32,187.23) --
	( 79.20,187.36) --
	( 79.08,187.44) --
	( 78.96,187.51) --
	( 78.84,187.58) --
	( 78.72,187.64) --
	( 78.60,187.69) --
	( 78.48,187.77) --
	( 78.37,187.86) --
	( 78.25,187.96) --
	( 78.13,188.00) --
	( 78.01,188.07) --
	( 77.89,188.14) --
	( 77.77,188.21) --
	( 77.65,188.28) --
	( 77.53,188.35) --
	( 77.41,188.44) --
	( 77.29,188.53) --
	( 77.17,188.60) --
	( 77.05,188.67) --
	( 76.93,188.75) --
	( 76.81,188.81) --
	( 76.69,188.90) --
	( 76.57,188.95) --
	( 76.45,189.05) --
	( 76.33,189.13) --
	( 76.21,189.24) --
	( 76.09,189.33) --
	( 75.97,189.41) --
	( 75.85,189.47) --
	( 75.73,189.57) --
	( 75.61,189.63) --
	( 75.49,189.72) --
	( 75.37,189.78) --
	( 75.25,189.86) --
	( 75.13,189.93) --
	( 75.01,190.01) --
	( 74.89,190.07) --
	( 74.77,190.16) --
	( 74.65,190.25) --
	( 74.53,190.32) --
	( 74.41,190.40) --
	( 74.29,190.46) --
	( 74.17,190.54) --
	( 74.05,190.61) --
	( 73.93,190.71) --
	( 73.81,190.76) --
	( 73.69,190.83) --
	( 73.57,190.91) --
	( 73.45,191.00) --
	( 73.33,191.07) --
	( 73.21,191.15) --
	( 73.10,191.23) --
	( 72.98,191.30) --
	( 72.86,191.35) --
	( 72.74,191.44) --
	( 72.62,191.52) --
	( 72.50,191.58) --
	( 72.38,191.67) --
	( 72.26,191.74) --
	( 72.14,191.83) --
	( 72.02,191.89) --
	( 71.90,191.94) --
	( 71.78,192.00) --
	( 71.66,192.08) --
	( 71.54,192.12) --
	( 71.42,192.23) --
	( 71.30,192.29) --
	( 71.18,192.35) --
	( 71.06,192.42) --
	( 70.94,192.51) --
	( 70.82,192.58) --
	( 70.70,192.63) --
	( 70.58,192.69) --
	( 70.46,192.76) --
	( 70.34,192.83) --
	( 70.22,192.89) --
	( 70.10,192.94) --
	( 69.98,193.01) --
	( 69.86,193.06) --
	( 69.74,193.14) --
	( 69.62,193.24) --
	( 69.50,193.29) --
	( 69.38,193.36) --
	( 69.26,193.44) --
	( 69.14,193.51) --
	( 69.02,193.57) --
	( 68.90,193.61) --
	( 68.78,193.67) --
	( 68.66,193.76) --
	( 68.54,193.80) --
	( 68.42,193.87) --
	( 68.30,193.98) --
	( 68.18,194.03) --
	( 68.06,194.10) --
	( 67.94,194.18) --
	( 67.82,194.24) --
	( 67.71,194.29) --
	( 67.59,194.36) --
	( 67.47,194.44) --
	( 67.35,194.49) --
	( 67.23,194.57) --
	( 67.11,194.64) --
	( 66.99,194.69) --
	( 66.87,194.76) --
	( 66.75,194.82) --
	( 66.63,194.87) --
	( 66.51,194.94) --
	( 66.39,195.00) --
	( 66.27,195.05) --
	( 66.15,195.10) --
	( 66.03,195.19) --
	( 65.91,195.24) --
	( 65.79,195.32) --
	( 65.67,195.40) --
	( 65.55,195.47) --
	( 65.43,195.55) --
	( 65.31,195.65) --
	( 65.19,195.72) --
	( 65.07,195.80) --
	( 64.95,195.86) --
	( 64.83,195.93) --
	( 64.71,196.00) --
	( 64.59,196.09) --
	( 64.47,196.17) --
	( 64.35,196.25) --
	( 64.23,196.31) --
	( 64.11,196.40) --
	( 63.99,196.48) --
	( 63.87,196.55) --
	( 63.75,196.61) --
	( 63.63,196.71) --
	( 63.51,196.80) --
	( 63.39,196.87) --
	( 63.27,196.96) --
	( 63.15,197.07) --
	( 63.03,197.14) --
	( 62.91,197.23) --
	( 62.79,197.32) --
	( 62.67,197.42) --
	( 62.55,197.54) --
	( 62.43,197.63) --
	( 62.32,197.73) --
	( 62.20,197.84) --
	( 62.08,197.93) --
	( 61.96,198.03) --
	( 61.84,198.15) --
	( 61.72,198.27) --
	( 61.60,198.38) --
	( 61.48,198.53) --
	( 61.36,198.65) --
	( 61.24,198.78) --
	( 61.12,198.92) --
	( 61.00,199.12) --
	( 60.88,199.24) --
	( 60.76,199.39) --
	( 60.64,199.53) --
	( 60.52,199.70) --
	( 60.40,199.90) --
	( 60.28,200.10) --
	( 60.16,200.34) --
	( 60.04,200.56) --
	( 59.92,200.79) --
	( 59.80,201.11) --
	( 59.68,201.47) --
	( 59.56,201.81) --
	( 59.44,202.17) --
	( 59.32,202.60) --
	( 59.20,203.08) --
	( 59.08,203.50) --
	( 58.96,203.93) --
	( 58.84,204.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,204.51) --
	( 58.96,204.33) --
	( 59.08,203.93) --
	( 59.20,203.48) --
	( 59.32,202.98) --
	( 59.44,202.57) --
	( 59.56,202.17) --
	( 59.68,201.85) --
	( 59.80,201.49) --
	( 59.92,201.22) --
	( 60.04,200.98) --
	( 60.16,200.76) --
	( 60.28,200.54) --
	( 60.40,200.34) --
	( 60.52,200.14) --
	( 60.64,199.98) --
	( 60.76,199.86) --
	( 60.88,199.70) --
	( 61.00,199.58) --
	( 61.12,199.41) --
	( 61.24,199.29) --
	( 61.36,199.17) --
	( 61.48,199.05) --
	( 61.60,198.95) --
	( 61.72,198.84) --
	( 61.84,198.73) --
	( 61.96,198.63) --
	( 62.08,198.53) --
	( 62.20,198.45) --
	( 62.32,198.35) --
	( 62.43,198.25) --
	( 62.55,198.16) --
	( 62.67,198.05) --
	( 62.79,197.96) --
	( 62.91,197.88) --
	( 63.03,197.79) --
	( 63.15,197.73) --
	( 63.27,197.62) --
	( 63.39,197.55) --
	( 63.51,197.48) --
	( 63.63,197.40) --
	( 63.75,197.33) --
	( 63.87,197.26) --
	( 63.99,197.20) --
	( 64.11,197.12) --
	( 64.23,197.04) --
	( 64.35,196.98) --
	( 64.47,196.91) --
	( 64.59,196.84) --
	( 64.71,196.75) --
	( 64.83,196.68) --
	( 64.95,196.62) --
	( 65.07,196.57) --
	( 65.19,196.50) --
	( 65.31,196.44) --
	( 65.43,196.35) --
	( 65.55,196.28) --
	( 65.67,196.21) --
	( 65.79,196.14) --
	( 65.91,196.06) --
	( 66.03,196.00) --
	( 66.15,195.93) --
	( 66.27,195.88) --
	( 66.39,195.83) --
	( 66.51,195.79) --
	( 66.63,195.72) --
	( 66.75,195.68) --
	( 66.87,195.62) --
	( 66.99,195.56) --
	( 67.11,195.52) --
	( 67.23,195.45) --
	( 67.35,195.38) --
	( 67.47,195.32) --
	( 67.59,195.25) --
	( 67.71,195.18) --
	( 67.82,195.13) --
	( 67.94,195.08) --
	( 68.06,195.01) --
	( 68.18,194.95) --
	( 68.30,194.89) --
	( 68.42,194.81) --
	( 68.54,194.75) --
	( 68.66,194.71) --
	( 68.78,194.63) --
	( 68.90,194.58) --
	( 69.02,194.53) --
	( 69.14,194.48) --
	( 69.26,194.41) --
	( 69.38,194.36) --
	( 69.50,194.29) --
	( 69.62,194.24) --
	( 69.74,194.16) --
	( 69.86,194.11) --
	( 69.98,194.05) --
	( 70.10,193.99) --
	( 70.22,193.95) --
	( 70.34,193.89) --
	( 70.46,193.83) --
	( 70.58,193.77) --
	( 70.70,193.71) --
	( 70.82,193.66) --
	( 70.94,193.58) --
	( 71.06,193.49) --
	( 71.18,193.42) --
	( 71.30,193.37) --
	( 71.42,193.32) --
	( 71.54,193.22) --
	( 71.66,193.18) --
	( 71.78,193.11) --
	( 71.90,193.06) --
	( 72.02,193.01) --
	( 72.14,192.94) --
	( 72.26,192.85) --
	( 72.38,192.79) --
	( 72.50,192.72) --
	( 72.62,192.65) --
	( 72.74,192.58) --
	( 72.86,192.50) --
	( 72.98,192.45) --
	( 73.10,192.37) --
	( 73.21,192.31) --
	( 73.33,192.23) --
	( 73.45,192.17) --
	( 73.57,192.10) --
	( 73.69,192.01) --
	( 73.81,191.95) --
	( 73.93,191.91) --
	( 74.05,191.82) --
	( 74.17,191.77) --
	( 74.29,191.70) --
	( 74.41,191.64) --
	( 74.53,191.56) --
	( 74.65,191.49) --
	( 74.77,191.42) --
	( 74.89,191.36) --
	( 75.01,191.30) --
	( 75.13,191.22) --
	( 75.25,191.15) --
	( 75.37,191.08) --
	( 75.49,191.02) --
	( 75.61,190.93) --
	( 75.73,190.88) --
	( 75.85,190.80) --
	( 75.97,190.74) --
	( 76.09,190.66) --
	( 76.21,190.60) --
	( 76.33,190.50) --
	( 76.45,190.43) --
	( 76.57,190.34) --
	( 76.69,190.28) --
	( 76.81,190.22) --
	( 76.93,190.16) --
	( 77.05,190.08) --
	( 77.17,190.03) --
	( 77.29,189.94) --
	( 77.41,189.86) --
	( 77.53,189.78) --
	( 77.65,189.69) --
	( 77.77,189.61) --
	( 77.89,189.54) --
	( 78.01,189.48) --
	( 78.13,189.42) --
	( 78.25,189.37) --
	( 78.37,189.30) --
	( 78.48,189.22) --
	( 78.60,189.15) --
	( 78.72,189.11) --
	( 78.84,189.05) --
	( 78.96,188.97) --
	( 79.08,188.91) --
	( 79.20,188.82) --
	( 79.32,188.73) --
	( 79.44,188.68) --
	( 79.56,188.59) --
	( 79.68,188.51) --
	( 79.80,188.42) --
	( 79.92,188.38) --
	( 80.04,188.31) --
	( 80.16,188.21) --
	( 80.28,188.13) --
	( 80.40,188.07) --
	( 80.52,187.98) --
	( 80.64,187.91) --
	( 80.76,187.87) --
	( 80.88,187.81) --
	( 81.00,187.74) --
	( 81.12,187.62) --
	( 81.24,187.57) --
	( 81.36,187.50) --
	( 81.48,187.40) --
	( 81.60,187.34) --
	( 81.72,187.25) --
	( 81.84,187.18) --
	( 81.96,187.09) --
	( 82.08,187.04) --
	( 82.20,186.96) --
	( 82.32,186.89) --
	( 82.44,186.84) --
	( 82.56,186.79) --
	( 82.68,186.70) --
	( 82.80,186.63) --
	( 82.92,186.55) --
	( 83.04,186.50) --
	( 83.16,186.42) --
	( 83.28,186.35) --
	( 83.40,186.25) --
	( 83.52,186.17) --
	( 83.64,186.09) --
	( 83.76,186.02) --
	( 83.87,185.98) --
	( 83.99,185.90) --
	( 84.11,185.82) --
	( 84.23,185.76) --
	( 84.35,185.68) --
	( 84.47,185.62) --
	( 84.59,185.56) --
	( 84.71,185.48) --
	( 84.83,185.42) --
	( 84.95,185.33) --
	( 85.07,185.29) --
	( 85.19,185.23) --
	( 85.31,185.18) --
	( 85.43,185.09) --
	( 85.55,185.00) --
	( 85.67,184.95) --
	( 85.79,184.89) --
	( 85.91,184.81) --
	( 86.03,184.73) --
	( 86.15,184.65) --
	( 86.27,184.61) --
	( 86.39,184.52) --
	( 86.51,184.46) --
	( 86.63,184.38) --
	( 86.75,184.29) --
	( 86.87,184.23) --
	( 86.99,184.16) --
	( 87.11,184.10) --
	( 87.23,184.01) --
	( 87.35,183.96) --
	( 87.47,183.91) --
	( 87.59,183.85) --
	( 87.71,183.79) --
	( 87.83,183.73) --
	( 87.95,183.67) --
	( 88.07,183.61) --
	( 88.19,183.54) --
	( 88.31,183.49) --
	( 88.43,183.43) --
	( 88.55,183.35) --
	( 88.67,183.29) --
	( 88.79,183.22) --
	( 88.91,183.17) --
	( 89.03,183.09) --
	( 89.14,183.00) --
	( 89.26,182.92) --
	( 89.38,182.84) --
	( 89.50,182.78) --
	( 89.62,182.71) --
	( 89.74,182.64) --
	( 89.86,182.54) --
	( 89.98,182.46) --
	( 90.10,182.39) --
	( 90.22,182.31) --
	( 90.34,182.23) --
	( 90.46,182.15) --
	( 90.58,182.07) --
	( 90.70,181.97) --
	( 90.82,181.84) --
	( 90.94,181.75) --
	( 91.06,181.67) --
	( 91.18,181.58) --
	( 91.30,181.53) --
	( 91.42,181.44) --
	( 91.54,181.38) --
	( 91.66,181.30) --
	( 91.78,181.25) --
	( 91.90,181.16) --
	( 92.02,181.07) --
	( 92.14,181.02) --
	( 92.26,180.97) --
	( 92.38,180.90) --
	( 92.50,180.77) --
	( 92.62,180.71) --
	( 92.74,180.62) --
	( 92.86,180.56) --
	( 92.98,180.47) --
	( 93.10,180.39) --
	( 93.22,180.30) --
	( 93.34,180.23) --
	( 93.46,180.13) --
	( 93.58,180.05) --
	( 93.70,180.01) --
	( 93.82,179.93) --
	( 93.94,179.84) --
	( 94.06,179.80) --
	( 94.18,179.70) --
	( 94.30,179.61) --
	( 94.42,179.55) --
	( 94.53,179.43) --
	( 94.65,179.36) --
	( 94.77,179.26) --
	( 94.89,179.17) --
	( 95.01,179.09) --
	( 95.13,179.04) --
	( 95.25,178.92) --
	( 95.37,178.83) --
	( 95.49,178.71) --
	( 95.61,178.59) --
	( 95.73,178.53) --
	( 95.85,178.41) --
	( 95.97,178.36) --
	( 96.09,178.28) --
	( 96.21,178.18) --
	( 96.33,178.11) --
	( 96.45,178.02) --
	( 96.57,177.95) --
	( 96.69,177.84) --
	( 96.81,177.78) --
	( 96.93,177.70) --
	( 97.05,177.60) --
	( 97.17,177.48) --
	( 97.29,177.38) --
	( 97.41,177.26) --
	( 97.53,177.18) --
	( 97.65,177.11) --
	( 97.77,177.05) --
	( 97.89,176.97) --
	( 98.01,176.91) --
	( 98.13,176.80) --
	( 98.25,176.72) --
	( 98.37,176.63) --
	( 98.49,176.52) --
	( 98.61,176.43) --
	( 98.73,176.32) --
	( 98.85,176.23) --
	( 98.97,176.11) --
	( 99.09,176.05) --
	( 99.21,175.91) --
	( 99.33,175.79) --
	( 99.45,175.70) --
	( 99.57,175.64) --
	( 99.69,175.51) --
	( 99.80,175.43) --
	( 99.92,175.35) --
	(100.04,175.22) --
	(100.16,175.14) --
	(100.28,175.04) --
	(100.40,174.99) --
	(100.52,174.94) --
	(100.64,174.83) --
	(100.76,174.68) --
	(100.88,174.57) --
	(101.00,174.52) --
	(101.12,174.42) --
	(101.24,174.37) --
	(101.36,174.30) --
	(101.48,174.23) --
	(101.60,174.15) --
	(101.72,174.04) --
	(101.84,173.95) --
	(101.96,173.85) --
	(102.08,173.79) --
	(102.20,173.69) --
	(102.32,173.53) --
	(102.44,173.50) --
	(102.56,173.41) --
	(102.68,173.37) --
	(102.80,173.30) --
	(102.92,173.24) --
	(103.04,173.07) --
	(103.16,173.00) --
	(103.28,172.95) --
	(103.40,172.86) --
	(103.52,172.74) --
	(103.64,172.63) --
	(103.76,172.47) --
	(103.88,172.39) --
	(104.00,172.32) --
	(104.12,172.22) --
	(104.24,172.03) --
	(104.36,171.99) --
	(104.48,171.95) --
	(104.60,171.84) --
	(104.72,171.74) --
	(104.84,171.68) --
	(104.96,171.61) --
	(105.08,171.54) --
	(105.19,171.46) --
	(105.31,171.37) --
	(105.43,171.21) --
	(105.55,171.08) --
	(105.67,170.97) --
	(105.79,170.91) --
	(105.91,170.81) --
	(106.03,170.76) --
	(106.15,170.69) --
	(106.27,170.59) --
	(106.39,170.50) --
	(106.51,170.44) --
	(106.63,170.36) --
	(106.75,170.27) --
	(106.87,170.15) --
	(106.99,170.07) --
	(107.11,169.99) --
	(107.23,169.94) --
	(107.35,169.77) --
	(107.47,169.73) --
	(107.59,169.65) --
	(107.71,169.58) --
	(107.83,169.45) --
	(107.95,169.37) --
	(108.07,169.32) --
	(108.19,169.21) --
	(108.31,169.08) --
	(108.43,168.95) --
	(108.55,168.86) --
	(108.67,168.78) --
	(108.79,168.68) --
	(108.91,168.59) --
	(109.03,168.51) --
	(109.15,168.46) --
	(109.27,168.42) --
	(109.39,168.31) --
	(109.51,168.25) --
	(109.63,168.19) --
	(109.75,168.15) --
	(109.87,168.07) --
	(109.99,167.91) --
	(110.11,167.81) --
	(110.23,167.70) --
	(110.35,167.67) --
	(110.47,167.59) --
	(110.58,167.52) --
	(110.70,167.40) --
	(110.82,167.34) --
	(110.94,167.23) --
	(111.06,167.08) --
	(111.18,166.99) --
	(111.30,166.95) --
	(111.42,166.77) --
	(111.54,166.67) --
	(111.66,166.64) --
	(111.78,166.57) --
	(111.90,166.38) --
	(112.02,166.29) --
	(112.14,166.22) --
	(112.26,166.07) --
	(112.38,165.99) --
	(112.50,165.88) --
	(112.62,165.80) --
	(112.74,165.72) --
	(112.86,165.68) --
	(112.98,165.46) --
	(113.10,165.33) --
	(113.22,165.24) --
	(113.34,165.19) --
	(113.46,165.12) --
	(113.58,165.00) --
	(113.70,164.92) --
	(113.82,164.90) --
	(113.94,164.80) --
	(114.06,164.71) --
	(114.18,164.57) --
	(114.30,164.43) --
	(114.42,164.39) --
	(114.54,164.30) --
	(114.66,164.22) --
	(114.78,164.14) --
	(114.90,164.08) --
	(115.02,164.00) --
	(115.14,163.93) --
	(115.26,163.83) --
	(115.38,163.73) --
	(115.50,163.63) --
	(115.62,163.56) --
	(115.74,163.50) --
	(115.85,163.42) --
	(115.97,163.38) --
	(116.09,163.33) --
	(116.21,163.25) --
	(116.33,163.18) --
	(116.45,163.10) --
	(116.57,163.04) --
	(116.69,163.00) --
	(116.81,162.97) --
	(116.93,162.86) --
	(117.05,162.80) --
	(117.17,162.72) --
	(117.29,162.65) --
	(117.41,162.63) --
	(117.53,162.56) --
	(117.65,162.41) --
	(117.77,162.37) --
	(117.89,162.34) --
	(118.01,162.24) --
	(118.13,162.19) --
	(118.25,162.11) --
	(118.37,162.05) --
	(118.49,161.99) --
	(118.61,161.93) --
	(118.73,161.87) --
	(118.85,161.79) --
	(118.97,161.65) --
	(119.09,161.56) --
	(119.21,161.38) --
	(119.33,161.32) --
	(119.45,161.26) --
	(119.57,161.18) --
	(119.69,161.10) --
	(119.81,161.02) --
	(119.93,160.93) --
	(120.05,160.86) --
	(120.17,160.81) --
	(120.29,160.75) --
	(120.41,160.70) --
	(120.53,160.60) --
	(120.65,160.53) --
	(120.77,160.48) --
	(120.89,160.45) --
	(121.01,160.43) --
	(121.13,160.40) --
	(121.24,160.23) --
	(121.36,160.18) --
	(121.48,160.13) --
	(121.60,160.08) --
	(121.72,160.05) --
	(121.84,160.02) --
	(121.96,159.99) --
	(122.08,159.88) --
	(122.20,159.82) --
	(122.32,159.68) --
	(122.44,159.60) --
	(122.56,159.52) --
	(122.68,159.48) --
	(122.80,159.41) --
	(122.92,159.38) --
	(123.04,159.32) --
	(123.16,159.26) --
	(123.28,159.18) --
	(123.40,159.05) --
	(123.52,158.99) --
	(123.64,158.88) --
	(123.76,158.82) --
	(123.88,158.77) --
	(124.00,158.68) --
	(124.12,158.66) --
	(124.24,158.61) --
	(124.36,158.56) --
	(124.48,158.48) --
	(124.60,158.44) --
	(124.72,158.41) --
	(124.84,158.35) --
	(124.96,158.29) --
	(125.08,158.22) --
	(125.20,158.16) --
	(125.32,158.03) --
	(125.44,158.02) --
	(125.56,157.90) --
	(125.68,157.86) --
	(125.80,157.72) --
	(125.92,157.66) --
	(126.04,157.57) --
	(126.16,157.52) --
	(126.28,157.50) --
	(126.40,157.39) --
	(126.51,157.33) --
	(126.63,157.25) --
	(126.75,157.16) --
	(126.87,157.14) --
	(126.99,157.09) --
	(127.11,157.02) --
	(127.23,156.93) --
	(127.35,156.88) --
	(127.47,156.85) --
	(127.59,156.74) --
	(127.71,156.72) --
	(127.83,156.65) --
	(127.95,156.63) --
	(128.07,156.60) --
	(128.19,156.54) --
	(128.31,156.48) --
	(128.43,156.44) --
	(128.55,156.39) --
	(128.67,156.36) --
	(128.79,156.25) --
	(128.91,156.22) --
	(129.03,156.12) --
	(129.15,156.06) --
	(129.27,156.03) --
	(129.39,155.97) --
	(129.51,155.93) --
	(129.63,155.83) --
	(129.75,155.75) --
	(129.87,155.66) --
	(129.99,155.55) --
	(130.11,155.51) --
	(130.23,155.34) --
	(130.35,155.31) --
	(130.47,155.27) --
	(130.59,155.24) --
	(130.71,155.21) --
	(130.83,154.97) --
	(130.95,154.95) --
	(131.07,154.88) --
	(131.19,154.76) --
	(131.31,154.72) --
	(131.43,154.71) --
	(131.55,154.62) --
	(131.67,154.52) --
	(131.79,154.49) --
	(131.90,154.46) --
	(132.02,154.42) --
	(132.14,154.35) --
	(132.26,154.27) --
	(132.38,154.22) --
	(132.50,153.96) --
	(132.62,153.95) --
	(132.74,153.90) --
	(132.86,153.84) --
	(132.98,153.80) --
	(133.10,153.72) --
	(133.22,153.68) --
	(133.34,153.65) --
	(133.46,153.55) --
	(133.58,153.49) --
	(133.70,153.46) --
	(133.82,153.44) --
	(133.94,153.37) --
	(134.06,153.28) --
	(134.18,153.26) --
	(134.30,153.11) --
	(134.42,153.02) --
	(134.54,153.01) --
	(134.66,152.99) --
	(134.78,152.97) --
	(134.90,152.93) --
	(135.02,152.91) --
	(135.14,152.89) --
	(135.26,152.84) --
	(135.38,152.77) --
	(135.50,152.68) --
	(135.62,152.66) --
	(135.74,152.63) --
	(135.86,152.60) --
	(135.98,152.55) --
	(136.10,152.50) --
	(136.22,152.43) --
	(136.34,152.41) --
	(136.46,152.38) --
	(136.58,152.28) --
	(136.70,152.23) --
	(136.82,152.17) --
	(136.94,152.13) --
	(137.06,152.03) --
	(137.17,152.00) --
	(137.29,151.95) --
	(137.41,151.89) --
	(137.53,151.85) --
	(137.65,151.70) --
	(137.77,151.61) --
	(137.89,151.55) --
	(138.01,151.48) --
	(138.13,151.44) --
	(138.25,151.42) --
	(138.37,151.38) --
	(138.49,151.16) --
	(138.61,151.09) --
	(138.73,151.07) --
	(138.85,151.05) --
	(138.97,151.03) --
	(139.09,150.98) --
	(139.21,150.96) --
	(139.33,150.85) --
	(139.45,150.82) --
	(139.57,150.77) --
	(139.69,150.74) --
	(139.81,150.68) --
	(139.93,150.66) --
	(140.05,150.63) --
	(140.17,150.60) --
	(140.29,150.57) --
	(140.41,150.55) --
	(140.53,150.48) --
	(140.65,150.42) --
	(140.77,150.37) --
	(140.89,150.34) --
	(141.01,150.32) --
	(141.13,150.28) --
	(141.25,150.19) --
	(141.37,150.13) --
	(141.49,150.10) --
	(141.61,150.07) --
	(141.73,150.00) --
	(141.85,149.97) --
	(141.97,149.94) --
	(142.09,149.90) --
	(142.21,149.85) --
	(142.33,149.82) --
	(142.45,149.78) --
	(142.56,149.64) --
	(142.68,149.62) --
	(142.80,149.60) --
	(142.92,149.53) --
	(143.04,149.52) --
	(143.16,149.50) --
	(143.28,149.48) --
	(143.40,149.39) --
	(143.52,149.37) --
	(143.64,149.33) --
	(143.76,149.29) --
	(143.88,149.22) --
	(144.00,149.13) --
	(144.12,149.12) --
	(144.24,149.10) --
	(144.36,149.07) --
	(144.48,148.99) --
	(144.60,148.91) --
	(144.72,148.87) --
	(144.84,148.85) --
	(144.96,148.82) --
	(145.08,148.79) --
	(145.20,148.74) --
	(145.32,148.73) --
	(145.44,148.70) --
	(145.56,148.68) --
	(145.68,148.63) --
	(145.80,148.59) --
	(145.92,148.59) --
	(146.04,148.57) --
	(146.16,148.50) --
	(146.28,148.49) --
	(146.40,148.48) --
	(146.52,148.42) --
	(146.64,148.39) --
	(146.76,148.38) --
	(146.88,148.35) --
	(147.00,148.32) --
	(147.12,148.25) --
	(147.24,148.24) --
	(147.36,148.19) --
	(147.48,148.17) --
	(147.60,148.15) --
	(147.72,148.13) --
	(147.84,148.12) --
	(147.95,148.10) --
	(148.07,148.09) --
	(148.19,148.08) --
	(148.31,148.04) --
	(148.43,148.00) --
	(148.55,147.97) --
	(148.67,147.95) --
	(148.79,147.94) --
	(148.91,147.89) --
	(149.03,147.86) --
	(149.15,147.85) --
	(149.27,147.79) --
	(149.39,147.77) --
	(149.51,147.73) --
	(149.63,147.71) --
	(149.75,147.66) --
	(149.87,147.63) --
	(149.99,147.61) --
	(150.11,147.58) --
	(150.23,147.57) --
	(150.35,147.57) --
	(150.47,147.53) --
	(150.59,147.52) --
	(150.71,147.50) --
	(150.83,147.48) --
	(150.95,147.46) --
	(151.07,147.43) --
	(151.19,147.41) --
	(151.31,147.39) --
	(151.43,147.36) --
	(151.55,147.36) --
	(151.67,147.34) --
	(151.79,147.33) --
	(151.91,147.27) --
	(152.03,147.25) --
	(152.15,147.22) --
	(152.27,147.18) --
	(152.39,147.11) --
	(152.51,147.03) --
	(152.63,147.03) --
	(152.75,147.01) --
	(152.87,146.94) --
	(152.99,146.88) --
	(153.11,146.82) --
	(153.22,146.77) --
	(153.34,146.74) --
	(153.46,146.72) --
	(153.58,146.71) --
	(153.70,146.67) --
	(153.82,146.66) --
	(153.94,146.59) --
	(154.06,146.56) --
	(154.18,146.52) --
	(154.30,146.44) --
	(154.42,146.42) --
	(154.54,146.38) --
	(154.66,146.34) --
	(154.78,146.31) --
	(154.90,146.27) --
	(155.02,146.25) --
	(155.14,146.19) --
	(155.26,146.16) --
	(155.38,146.13) --
	(155.50,146.12) --
	(155.62,146.12) --
	(155.74,146.05) --
	(155.86,146.05) --
	(155.98,146.05) --
	(156.10,146.03) --
	(156.22,146.02) --
	(156.34,146.02) --
	(156.46,145.99) --
	(156.58,145.96) --
	(156.70,145.93) --
	(156.82,145.92) --
	(156.94,145.89) --
	(157.06,145.89) --
	(157.18,145.85) --
	(157.30,145.82) --
	(157.42,145.79) --
	(157.54,145.78) --
	(157.66,145.78) --
	(157.78,145.75) --
	(157.90,145.72) --
	(158.02,145.69) --
	(158.14,145.68) --
	(158.26,145.66) --
	(158.38,145.65) --
	(158.50,145.62) --
	(158.61,145.60) --
	(158.73,145.57) --
	(158.85,145.55) --
	(158.97,145.52) --
	(159.09,145.49) --
	(159.21,145.48) --
	(159.33,145.43) --
	(159.45,145.40) --
	(159.57,145.39) --
	(159.69,145.38) --
	(159.81,145.37) --
	(159.93,145.34) --
	(160.05,145.31) --
	(160.17,145.21) --
	(160.29,145.20) --
	(160.41,145.19) --
	(160.53,145.19) --
	(160.65,145.18) --
	(160.77,145.13) --
	(160.89,145.13) --
	(161.01,145.10) --
	(161.13,145.09) --
	(161.25,145.08) --
	(161.37,145.03) --
	(161.49,145.02) --
	(161.61,145.00) --
	(161.73,144.99) --
	(161.85,144.97) --
	(161.97,144.95) --
	(162.09,144.95) --
	(162.21,144.94) --
	(162.33,144.90) --
	(162.45,144.90) --
	(162.57,144.88) --
	(162.69,144.79) --
	(162.81,144.77) --
	(162.93,144.75) --
	(163.05,144.73) --
	(163.17,144.71) --
	(163.29,144.71) --
	(163.41,144.71) --
	(163.53,144.68) --
	(163.65,144.65) --
	(163.77,144.63) --
	(163.88,144.59) --
	(164.00,144.58) --
	(164.12,144.52) --
	(164.24,144.52) --
	(164.36,144.50) --
	(164.48,144.44) --
	(164.60,144.40) --
	(164.72,144.39) --
	(164.84,144.37) --
	(164.96,144.37) --
	(165.08,144.37) --
	(165.20,144.36) --
	(165.32,144.35) --
	(165.44,144.33) --
	(165.56,144.31) --
	(165.68,144.30) --
	(165.80,144.27) --
	(165.92,144.22) --
	(166.04,144.18) --
	(166.16,144.11) --
	(166.28,144.10) --
	(166.40,144.04) --
	(166.52,144.02) --
	(166.64,144.00) --
	(166.76,143.96) --
	(166.88,143.82) --
	(167.00,143.82) --
	(167.12,143.81) --
	(167.24,143.80) --
	(167.36,143.76) --
	(167.48,143.74) --
	(167.60,143.71) --
	(167.72,143.71) --
	(167.84,143.69) --
	(167.96,143.67) --
	(168.08,143.64) --
	(168.20,143.60) --
	(168.32,143.58) --
	(168.44,143.58) --
	(168.56,143.54) --
	(168.68,143.50) --
	(168.80,143.48) --
	(168.92,143.47) --
	(169.04,143.42) --
	(169.16,143.41) --
	(169.27,143.41) --
	(169.39,143.40) --
	(169.51,143.38) --
	(169.63,143.37) --
	(169.75,143.36) --
	(169.87,143.36) --
	(169.99,143.34) --
	(170.11,143.33) --
	(170.23,143.25) --
	(170.35,143.22) --
	(170.47,143.22) --
	(170.59,143.21) --
	(170.71,143.20) --
	(170.83,143.19) --
	(170.95,143.18) --
	(171.07,143.18) --
	(171.19,143.17) --
	(171.31,143.15) --
	(171.43,143.14) --
	(171.55,143.12) --
	(171.67,143.07) --
	(171.79,143.03) --
	(171.91,143.02) --
	(172.03,143.01) --
	(172.15,142.98) --
	(172.27,142.95) --
	(172.39,142.92) --
	(172.51,142.89) --
	(172.63,142.87) --
	(172.75,142.87) --
	(172.87,142.86) --
	(172.99,142.84) --
	(173.11,142.83) --
	(173.23,142.80) --
	(173.35,142.79) --
	(173.47,142.77) --
	(173.59,142.75) --
	(173.71,142.73) --
	(173.83,142.70) --
	(173.95,142.69) --
	(174.07,142.66) --
	(174.19,142.66) --
	(174.31,142.63) --
	(174.43,142.62) --
	(174.54,142.60) --
	(174.66,142.59) --
	(174.78,142.56) --
	(174.90,142.56) --
	(175.02,142.55) --
	(175.14,142.53) --
	(175.26,142.53) --
	(175.38,142.51) --
	(175.50,142.50) --
	(175.62,142.49) --
	(175.74,142.48) --
	(175.86,142.47) --
	(175.98,142.46) --
	(176.10,142.44) --
	(176.22,142.43) --
	(176.34,142.42) --
	(176.46,142.39) --
	(176.58,142.37) --
	(176.70,142.35) --
	(176.82,142.34) --
	(176.94,142.30) --
	(177.06,142.25) --
	(177.18,142.23) --
	(177.30,142.22) --
	(177.42,142.20) --
	(177.54,142.17) --
	(177.66,142.08) --
	(177.78,142.06) --
	(177.90,142.04) --
	(178.02,142.01) --
	(178.14,142.01) --
	(178.26,142.01) --
	(178.38,141.97) --
	(178.50,141.97) --
	(178.62,141.95) --
	(178.74,141.94) --
	(178.86,141.93) --
	(178.98,141.89) --
	(179.10,141.89) --
	(179.22,141.79) --
	(179.34,141.77) --
	(179.46,141.72) --
	(179.58,141.66) --
	(179.70,141.65) --
	(179.82,141.62) --
	(179.93,141.60) --
	(180.05,141.57) --
	(180.17,141.55) --
	(180.29,141.54) --
	(180.41,141.47) --
	(180.53,141.41) --
	(180.65,141.41) --
	(180.77,141.40) --
	(180.89,141.39) --
	(181.01,141.30) --
	(181.13,141.28) --
	(181.25,141.27) --
	(181.37,141.27) --
	(181.49,141.27) --
	(181.61,141.24) --
	(181.73,141.18) --
	(181.85,141.15) --
	(181.97,141.11) --
	(182.09,141.10) --
	(182.21,141.10) --
	(182.33,141.10) --
	(182.45,141.09) --
	(182.57,141.07) --
	(182.69,141.07) --
	(182.81,141.01) --
	(182.93,141.00) --
	(183.05,140.98) --
	(183.17,140.95) --
	(183.29,140.88) --
	(183.41,140.84) --
	(183.53,140.81) --
	(183.65,140.78) --
	(183.77,140.76) --
	(183.89,140.75) --
	(184.01,140.73) --
	(184.13,140.72) --
	(184.25,140.71) --
	(184.37,140.70) --
	(184.49,140.69) --
	(184.61,140.68) --
	(184.73,140.68) --
	(184.85,140.68) --
	(184.97,140.66) --
	(185.09,140.64) --
	(185.20,140.62) --
	(185.32,140.61) --
	(185.44,140.55) --
	(185.56,140.54) --
	(185.68,140.48) --
	(185.80,140.46) --
	(185.92,140.45) --
	(186.04,140.41) --
	(186.16,140.39) --
	(186.28,140.37) --
	(186.40,140.36) --
	(186.52,140.35) --
	(186.64,140.35) --
	(186.76,140.34) --
	(186.88,140.33) --
	(187.00,140.31) --
	(187.12,140.30) --
	(187.24,140.26) --
	(187.36,140.24) --
	(187.48,140.22) --
	(187.60,140.21) --
	(187.72,140.21) --
	(187.84,140.20) --
	(187.96,140.19) --
	(188.08,140.19) --
	(188.20,140.18) --
	(188.32,140.14) --
	(188.44,140.12) --
	(188.56,140.11) --
	(188.68,140.10) --
	(188.80,140.09) --
	(188.92,140.07) --
	(189.04,140.07) --
	(189.16,140.06) --
	(189.28,140.05) --
	(189.40,140.04) --
	(189.52,140.03) --
	(189.64,140.02) --
	(189.76,140.00) --
	(189.88,140.00) --
	(190.00,140.00) --
	(190.12,140.00) --
	(190.24,140.00) --
	(190.36,139.99) --
	(190.48,139.98) --
	(190.59,139.97) --
	(190.71,139.97) --
	(190.83,139.97) --
	(190.95,139.95) --
	(191.07,139.95) --
	(191.19,139.90) --
	(191.31,139.90) --
	(191.43,139.89) --
	(191.55,139.88) --
	(191.67,139.88) --
	(191.79,139.87) --
	(191.91,139.87) --
	(192.03,139.86) --
	(192.15,139.84) --
	(192.27,139.81) --
	(192.39,139.81) --
	(192.51,139.80) --
	(192.63,139.78) --
	(192.75,139.74) --
	(192.87,139.74) --
	(192.99,139.73) --
	(193.11,139.72) --
	(193.23,139.71) --
	(193.35,139.70) --
	(193.47,139.70) --
	(193.59,139.69) --
	(193.71,139.67) --
	(193.83,139.65) --
	(193.95,139.64) --
	(194.07,139.63) --
	(194.19,139.53) --
	(194.31,139.52) --
	(194.43,139.52) --
	(194.55,139.51) --
	(194.67,139.50) --
	(194.79,139.47) --
	(194.91,139.46) --
	(195.03,139.44) --
	(195.15,139.44) --
	(195.27,139.42) --
	(195.39,139.38) --
	(195.51,139.35) --
	(195.63,139.31) --
	(195.75,139.30) --
	(195.87,139.28) --
	(195.98,139.28) --
	(196.10,139.25) --
	(196.22,139.25) --
	(196.34,139.23) --
	(196.46,139.22) --
	(196.58,139.21) --
	(196.70,139.19) --
	(196.82,139.17) --
	(196.94,139.15) --
	(197.06,139.09) --
	(197.18,139.07) --
	(197.30,139.05) --
	(197.42,139.03) --
	(197.54,139.03) --
	(197.66,139.01) --
	(197.78,138.98) --
	(197.90,138.96) --
	(198.02,138.93) --
	(198.14,138.93) --
	(198.26,138.89) --
	(198.38,138.88) --
	(198.50,138.87) --
	(198.62,138.86) --
	(198.74,138.84) --
	(198.86,138.82) --
	(198.98,138.81) --
	(199.10,138.80) --
	(199.22,138.79) --
	(199.34,138.79) --
	(199.46,138.79) --
	(199.58,138.78) --
	(199.70,138.77) --
	(199.82,138.76) --
	(199.94,138.76) --
	(200.06,138.76) --
	(200.18,138.74) --
	(200.30,138.73) --
	(200.42,138.73) --
	(200.54,138.70) --
	(200.66,138.70) --
	(200.78,138.69) --
	(200.90,138.66) --
	(201.02,138.66) --
	(201.14,138.64) --
	(201.25,138.63) --
	(201.37,138.61) --
	(201.49,138.61) --
	(201.61,138.59) --
	(201.73,138.58) --
	(201.85,138.55) --
	(201.97,138.54) --
	(202.09,138.54) --
	(202.21,138.53) --
	(202.33,138.51) --
	(202.45,138.50) --
	(202.57,138.48) --
	(202.69,138.44) --
	(202.81,138.43) --
	(202.93,138.43) --
	(203.05,138.43) --
	(203.17,138.40) --
	(203.29,138.39) --
	(203.41,138.38) --
	(203.53,138.35) --
	(203.65,138.34) --
	(203.77,138.34) --
	(203.89,138.34) --
	(204.01,138.32) --
	(204.13,138.32) --
	(204.25,138.30) --
	(204.37,138.29) --
	(204.49,138.25) --
	(204.61,138.24) --
	(204.73,138.23) --
	(204.85,138.23) --
	(204.97,138.22) --
	(205.09,138.22) --
	(205.21,138.19) --
	(205.33,138.18) --
	(205.45,138.17) --
	(205.57,138.15) --
	(205.69,138.14) --
	(205.81,138.14) --
	(205.93,138.13) --
	(206.05,138.13) --
	(206.17,138.10) --
	(206.29,138.09) --
	(206.41,138.08) --
	(206.53,138.07) --
	(206.64,138.07) --
	(206.76,138.04) --
	(206.88,138.04) --
	(207.00,138.01) --
	(207.12,138.01) --
	(207.24,138.01) --
	(207.36,138.01) --
	(207.48,137.99) --
	(207.60,137.98) --
	(207.72,137.97) --
	(207.84,137.94) --
	(207.96,137.93) --
	(208.08,137.91) --
	(208.20,137.90) --
	(208.32,137.89) --
	(208.44,137.81) --
	(208.56,137.80) --
	(208.68,137.79) --
	(208.80,137.78) --
	(208.92,137.77) --
	(209.04,137.75) --
	(209.16,137.74) --
	(209.28,137.74) --
	(209.40,137.73) --
	(209.52,137.72) --
	(209.64,137.70) --
	(209.76,137.68) --
	(209.88,137.68) --
	(210.00,137.67) --
	(210.12,137.66) --
	(210.24,137.65) --
	(210.36,137.64) --
	(210.48,137.62) --
	(210.60,137.60) --
	(210.72,137.60) --
	(210.84,137.59) --
	(210.96,137.59) --
	(211.08,137.59) --
	(211.20,137.58) --
	(211.32,137.57) --
	(211.44,137.56) --
	(211.56,137.55) --
	(211.68,137.51) --
	(211.80,137.50) --
	(211.91,137.49) --
	(212.03,137.49) --
	(212.15,137.49) --
	(212.27,137.41) --
	(212.39,137.41) --
	(212.51,137.40) --
	(212.63,137.38) --
	(212.75,137.37) --
	(212.87,137.37) --
	(212.99,137.35) --
	(213.11,137.33) --
	(213.23,137.24) --
	(213.35,137.17) --
	(213.47,137.17) --
	(213.59,137.16) --
	(213.71,137.09) --
	(213.83,137.00) --
	(213.95,137.00) --
	(214.07,136.98) --
	(214.19,136.98) --
	(214.31,136.94) --
	(214.43,136.93) --
	(214.55,136.92) --
	(214.67,136.92) --
	(214.79,136.90) --
	(214.91,136.88) --
	(215.03,136.75) --
	(215.15,136.72) --
	(215.27,136.72) --
	(215.39,136.69) --
	(215.51,136.69) --
	(215.63,136.68) --
	(215.75,136.65) --
	(215.87,136.64) --
	(215.99,136.63) --
	(216.11,136.61) --
	(216.23,136.58) --
	(216.35,136.58) --
	(216.47,136.56) --
	(216.59,136.55) --
	(216.71,136.53) --
	(216.83,136.49) --
	(216.95,136.47) --
	(217.07,136.47) --
	(217.19,136.46) --
	(217.30,136.40) --
	(217.42,136.40) --
	(217.54,136.40) --
	(217.66,136.39) --
	(217.78,136.37) --
	(217.90,136.36) --
	(218.02,136.35) --
	(218.14,136.34) --
	(218.26,136.33) --
	(218.38,136.32) --
	(218.50,136.32) --
	(218.62,136.32) --
	(218.74,136.32) --
	(218.86,136.31) --
	(218.98,136.31) --
	(219.10,136.29) --
	(219.22,136.29) --
	(219.34,136.28) --
	(219.46,136.26) --
	(219.58,136.25) --
	(219.70,136.25) --
	(219.82,136.24) --
	(219.94,136.24) --
	(220.06,136.23) --
	(220.18,136.23) --
	(220.30,136.23) --
	(220.42,136.19) --
	(220.54,136.18) --
	(220.66,136.10) --
	(220.78,136.08) --
	(220.90,136.06) --
	(221.02,136.03) --
	(221.14,136.01) --
	(221.26,136.00) --
	(221.38,135.96) --
	(221.50,135.96) --
	(221.62,135.95) --
	(221.74,135.94) --
	(221.86,135.91) --
	(221.98,135.90) --
	(222.10,135.89) --
	(222.22,135.89) --
	(222.34,135.89) --
	(222.46,135.87) --
	(222.57,135.86) --
	(222.69,135.85) --
	(222.81,135.82) --
	(222.93,135.82) --
	(223.05,135.82) --
	(223.17,135.81) --
	(223.29,135.80) --
	(223.41,135.80) --
	(223.53,135.78) --
	(223.65,135.78) --
	(223.77,135.78) --
	(223.89,135.78) --
	(224.01,135.78) --
	(224.13,135.75) --
	(224.25,135.74) --
	(224.37,135.73) --
	(224.49,135.73) --
	(224.61,135.71) --
	(224.73,135.71) --
	(224.85,135.69) --
	(224.97,135.69) --
	(225.09,135.69) --
	(225.21,135.67) --
	(225.33,135.66) --
	(225.45,135.65) --
	(225.57,135.65) --
	(225.69,135.65) --
	(225.81,135.65) --
	(225.93,135.63) --
	(226.05,135.61) --
	(226.17,135.60) --
	(226.29,135.57) --
	(226.41,135.56) --
	(226.53,135.54) --
	(226.65,135.54) --
	(226.77,135.53) --
	(226.89,135.52) --
	(227.01,135.52) --
	(227.13,135.52) --
	(227.25,135.51) --
	(227.37,135.49) --
	(227.49,135.48) --
	(227.61,135.48) --
	(227.73,135.47) --
	(227.85,135.46) --
	(227.96,135.46) --
	(228.08,135.46) --
	(228.20,135.46) --
	(228.32,135.46) --
	(228.44,135.46) --
	(228.56,135.45) --
	(228.68,135.44) --
	(228.80,135.42) --
	(228.92,135.42) --
	(229.04,135.41) --
	(229.16,135.41) --
	(229.28,135.41) --
	(229.40,135.40) --
	(229.52,135.40) --
	(229.64,135.38) --
	(229.76,135.37) --
	(229.88,135.37) --
	(230.00,135.36) --
	(230.12,135.35) --
	(230.24,135.33) --
	(230.36,135.33) --
	(230.48,135.32) --
	(230.60,135.29) --
	(230.72,135.29) --
	(230.84,135.28) --
	(230.96,135.28) --
	(231.08,135.27) --
	(231.20,135.24) --
	(231.32,135.24) --
	(231.44,135.23) --
	(231.56,135.23) --
	(231.68,135.22) --
	(231.80,135.19) --
	(231.92,135.18) --
	(232.04,135.15) --
	(232.16,135.15) --
	(232.28,135.13) --
	(232.40,135.12) --
	(232.52,135.12) --
	(232.64,135.11) --
	(232.76,135.11) --
	(232.88,135.09) --
	(233.00,135.08) --
	(233.12,135.08) --
	(233.24,135.08) --
	(233.35,135.08) --
	(233.47,135.08) --
	(233.59,135.06) --
	(233.71,135.06) --
	(233.83,135.05) --
	(233.95,135.04) --
	(234.07,135.03) --
	(234.19,135.02) --
	(234.31,135.02) --
	(234.43,135.02) --
	(234.55,134.99) --
	(234.67,134.97) --
	(234.79,134.97) --
	(234.91,134.94) --
	(235.03,134.93) --
	(235.15,134.93) --
	(235.27,134.93) --
	(235.39,134.93) --
	(235.51,134.93) --
	(235.63,134.93) --
	(235.75,134.92) --
	(235.87,134.92) --
	(235.99,134.91) --
	(236.11,134.90) --
	(236.23,134.90) --
	(236.35,134.89) --
	(236.47,134.88) --
	(236.59,134.86) --
	(236.71,134.85) --
	(236.83,134.85) --
	(236.95,134.85) --
	(237.07,134.85) --
	(237.19,134.85) --
	(237.31,134.85) --
	(237.43,134.84) --
	(237.55,134.81) --
	(237.67,134.80) --
	(237.79,134.78) --
	(237.91,134.77) --
	(238.03,134.77) --
	(238.15,134.77) --
	(238.27,134.77) --
	(238.39,134.75) --
	(238.51,134.75) --
	(238.62,134.75) --
	(238.74,134.75) --
	(238.86,134.75) --
	(238.98,134.75) --
	(239.10,134.69) --
	(239.22,134.68) --
	(239.34,134.68) --
	(239.46,134.67) --
	(239.58,134.66) --
	(239.70,134.64) --
	(239.82,134.64) --
	(239.94,134.62) --
	(240.06,134.61) --
	(240.18,134.61) --
	(240.30,134.60) --
	(240.42,134.59) --
	(240.54,134.59) --
	(240.66,134.58) --
	(240.78,134.58) --
	(240.90,134.58) --
	(241.02,134.58) --
	(241.14,134.57) --
	(241.26,134.57) --
	(241.38,134.57) --
	(241.50,134.57) --
	(241.62,134.57) --
	(241.74,134.56) --
	(241.86,134.56) --
	(241.98,134.55) --
	(242.10,134.54) --
	(242.22,134.54) --
	(242.34,134.54) --
	(242.46,134.51) --
	(242.58,134.51) --
	(242.70,134.51) --
	(242.82,134.50) --
	(242.94,134.50) --
	(243.06,134.49) --
	(243.18,134.48) --
	(243.30,134.45) --
	(243.42,134.43) --
	(243.54,134.43) --
	(243.66,134.42) --
	(243.78,134.42) --
	(243.90,134.41) --
	(244.01,134.40) --
	(244.13,134.40) --
	(244.25,134.40) --
	(244.37,134.39) --
	(244.49,134.37) --
	(244.61,134.35) --
	(244.73,134.34) --
	(244.85,134.34) --
	(244.97,134.33) --
	(245.09,134.31) --
	(245.21,134.29) --
	(245.33,134.27) --
	(245.45,134.27) --
	(245.57,134.27) --
	(245.69,134.26) --
	(245.81,134.26) --
	(245.93,134.26) --
	(246.05,134.26) --
	(246.17,134.26) --
	(246.29,134.26) --
	(246.41,134.25) --
	(246.53,134.25) --
	(246.65,134.24) --
	(246.77,134.24) --
	(246.89,134.23) --
	(247.01,134.23) --
	(247.13,134.23) --
	(247.25,134.22) --
	(247.37,134.22) --
	(247.49,134.21) --
	(247.61,134.21) --
	(247.73,134.21) --
	(247.85,134.20) --
	(247.97,134.19) --
	(248.09,134.19) --
	(248.21,134.17) --
	(248.33,134.14) --
	(248.45,134.13) --
	(248.57,134.11) --
	(248.69,134.11) --
	(248.81,134.10) --
	(248.93,134.10) --
	(249.05,134.10) --
	(249.17,134.02) --
	(249.28,134.01) --
	(249.40,134.01) --
	(249.52,134.01) --
	(249.64,133.94) --
	(249.76,133.91) --
	(249.88,133.91) --
	(250.00,133.90) --
	(250.12,133.90) --
	(250.24,133.89) --
	(250.36,133.88) --
	(250.48,133.86) --
	(250.60,133.86) --
	(250.72,133.85) --
	(250.84,133.84) --
	(250.96,133.81) --
	(251.08,133.81) --
	(251.20,133.81) --
	(251.32,133.76) --
	(251.44,133.76) --
	(251.56,133.72) --
	(251.68,133.72) --
	(251.80,133.66) --
	(251.92,133.66) --
	(252.04,133.59) --
	(252.16,133.59) --
	(252.28,133.59) --
	(252.40,133.55) --
	(252.52,133.55) --
	(252.64,133.55) --
	(252.76,133.54) --
	(252.88,133.53) --
	(253.00,133.51) --
	(253.12,133.45) --
	(253.24,133.42) --
	(253.36,133.39) --
	(253.48,133.39) --
	(253.60,133.34) --
	(253.72,133.34) --
	(253.84,133.32) --
	(253.96,133.32) --
	(254.08,133.19) --
	(254.20,133.19) --
	(254.32,133.18) --
	(254.44,133.18) --
	(254.56,133.08) --
	(254.67,133.08) --
	(254.79,133.06) --
	(254.91,133.06) --
	(255.03,133.06) --
	(255.15,133.05) --
	(255.27,133.05) --
	(255.39,133.05) --
	(255.51,133.04) --
	(255.63,133.02) --
	(255.75,133.00) --
	(255.87,132.96) --
	(255.99,132.95) --
	(256.11,132.95) --
	(256.23,132.82) --
	(256.35,132.82) --
	(256.47,132.82) --
	(256.59,132.81) --
	(256.71,132.79) --
	(256.83,132.79) --
	(256.95,132.79) --
	(257.07,132.79) --
	(257.19,132.79) --
	(257.31,132.79) --
	(257.43,132.79) --
	(257.55,132.78) --
	(257.67,132.76) --
	(257.79,132.76) --
	(257.91,132.76) --
	(258.03,132.76) --
	(258.15,132.76) --
	(258.27,132.75) --
	(258.39,132.72) --
	(258.51,132.72) --
	(258.63,132.72) --
	(258.75,132.72) --
	(258.87,132.68) --
	(258.99,132.64) --
	(259.11,132.63) --
	(259.23,132.61) --
	(259.35,132.61) --
	(259.47,132.61) --
	(259.59,132.60) --
	(259.71,132.59) --
	(259.83,132.58) --
	(259.94,132.56) --
	(260.06,132.56) --
	(260.18,132.56) --
	(260.30,132.56) --
	(260.42,132.55) --
	(260.54,132.52) --
	(260.66,132.52) --
	(260.78,132.52) --
	(260.90,132.52) --
	(261.02,132.51) --
	(261.14,132.51) --
	(261.26,132.51) --
	(261.38,132.50) --
	(261.50,132.50) --
	(261.62,132.50) --
	(261.74,132.50) --
	(261.86,132.49) --
	(261.98,132.48) --
	(262.10,132.47) --
	(262.22,132.45) --
	(262.34,132.44) --
	(262.46,132.44) --
	(262.58,132.44) --
	(262.70,132.42) --
	(262.82,132.42) --
	(262.94,132.41) --
	(263.06,132.37) --
	(263.18,132.37) --
	(263.30,132.35) --
	(263.42,132.35) --
	(263.54,132.33) --
	(263.66,132.33) --
	(263.78,132.33) --
	(263.90,132.33) --
	(264.02,132.32) --
	(264.14,132.32) --
	(264.26,132.31) --
	(264.38,132.30) --
	(264.50,132.27) --
	(264.62,132.27) --
	(264.74,132.24) --
	(264.86,132.24) --
	(264.98,132.22) --
	(265.10,132.22) --
	(265.22,132.19) --
	(265.33,132.18) --
	(265.45,132.18) --
	(265.57,132.18) --
	(265.69,132.18) --
	(265.81,132.18) --
	(265.93,132.18) --
	(266.05,132.15) --
	(266.17,132.15) --
	(266.29,132.15) --
	(266.41,132.15) --
	(266.53,132.13) --
	(266.65,132.13) --
	(266.77,132.13) --
	(266.89,132.09) --
	(267.01,132.09) --
	(267.13,132.09) --
	(267.25,132.09) --
	(267.37,132.09) --
	(267.49,132.07) --
	(267.61,132.05) --
	(267.73,132.05) --
	(267.85,132.05) --
	(267.97,132.04) --
	(268.09,132.04) --
	(268.21,132.03) --
	(268.33,132.03) --
	(268.45,132.03) --
	(268.57,132.02) --
	(268.69,132.02) --
	(268.81,132.02) --
	(268.93,131.99) --
	(269.05,131.98) --
	(269.17,131.97) --
	(269.29,131.96) --
	(269.41,131.95) --
	(269.53,131.94) --
	(269.65,131.91) --
	(269.77,131.91) --
	(269.89,131.91) --
	(270.01,131.90) --
	(270.13,131.89) --
	(270.25,131.88) --
	(270.37,131.85) --
	(270.49,131.85) --
	(270.61,131.83) --
	(270.72,131.82) --
	(270.84,131.81) --
	(270.96,131.80) --
	(271.08,131.79) --
	(271.20,131.78) --
	(271.32,131.77) --
	(271.44,131.76) --
	(271.56,131.74) --
	(271.68,131.74) --
	(271.80,131.73) --
	(271.92,131.73) --
	(272.04,131.73) --
	(272.16,131.70) --
	(272.28,131.69) --
	(272.40,131.65) --
	(272.52,131.65) --
	(272.64,131.65) --
	(272.76,131.65) --
	(272.88,131.63) --
	(273.00,131.61) --
	(273.12,131.60) --
	(273.24,131.59) --
	(273.36,131.59) --
	(273.48,131.59) --
	(273.60,131.57) --
	(273.72,131.56) --
	(273.84,131.56) --
	(273.96,131.56) --
	(274.08,131.56) --
	(274.20,131.56) --
	(274.32,131.56) --
	(274.44,131.54) --
	(274.56,131.52) --
	(274.68,131.51) --
	(274.80,131.50) --
	(274.92,131.49) --
	(275.04,131.49) --
	(275.16,131.46) --
	(275.28,131.46) --
	(275.40,131.46) --
	(275.52,131.46) --
	(275.64,131.46) --
	(275.76,131.46) --
	(275.88,131.46) --
	(275.99,131.46) --
	(276.11,131.42) --
	(276.23,131.42) --
	(276.35,131.42) --
	(276.47,131.41) --
	(276.59,131.40) --
	(276.71,131.40) --
	(276.83,131.39) --
	(276.95,131.39) --
	(277.07,131.36) --
	(277.19,131.36) --
	(277.31,131.36) --
	(277.43,131.34) --
	(277.55,131.34) --
	(277.67,131.32) --
	(277.79,131.31) --
	(277.91,131.31) --
	(278.03,131.29) --
	(278.15,131.28) --
	(278.27,131.27) --
	(278.39,131.26) --
	(278.51,131.26) --
	(278.63,131.24) --
	(278.75,131.21) --
	(278.87,131.20) --
	(278.99,131.18) --
	(279.11,131.18) --
	(279.23,131.18) --
	(279.35,131.18) --
	(279.47,131.17) --
	(279.59,131.16) --
	(279.71,131.16) --
	(279.83,131.15) --
	(279.95,131.15) --
	(280.07,131.15) --
	(280.19,131.15) --
	(280.31,131.15) --
	(280.43,131.13) --
	(280.55,131.13) --
	(280.67,131.12) --
	(280.79,131.09) --
	(280.91,131.08) --
	(281.03,131.07) --
	(281.15,131.06) --
	(281.27,131.06) --
	(281.38,131.05) --
	(281.50,131.03) --
	(281.62,131.03) --
	(281.74,131.02) --
	(281.86,131.02) --
	(281.98,131.02) --
	(282.10,131.02) --
	(282.22,131.01) --
	(282.34,130.99) --
	(282.46,130.99) --
	(282.58,130.99) --
	(282.70,130.98) --
	(282.82,130.98) --
	(282.94,130.97) --
	(283.06,130.95) --
	(283.18,130.94) --
	(283.30,130.93) --
	(283.42,130.93) --
	(283.54,130.93) --
	(283.66,130.93) --
	(283.78,130.92) --
	(283.90,130.92) --
	(284.02,130.91) --
	(284.14,130.91) --
	(284.26,130.91) --
	(284.38,130.90) --
	(284.50,130.89) --
	(284.62,130.87) --
	(284.74,130.87) --
	(284.86,130.87) --
	(284.98,130.87) --
	(285.10,130.87) --
	(285.22,130.87) --
	(285.34,130.87) --
	(285.46,130.87) --
	(285.58,130.86) --
	(285.70,130.86) --
	(285.82,130.84) --
	(285.94,130.83) --
	(286.06,130.83) --
	(286.18,130.83) --
	(286.30,130.83) --
	(286.42,130.82) --
	(286.54,130.81) --
	(286.65,130.81) --
	(286.77,130.81) --
	(286.89,130.79) --
	(287.01,130.79) --
	(287.13,130.79) --
	(287.25,130.79) --
	(287.37,130.78) --
	(287.49,130.78) --
	(287.61,130.78) --
	(287.73,130.76) --
	(287.85,130.74) --
	(287.97,130.72) --
	(288.09,130.72) --
	(288.21,130.72) --
	(288.33,130.72) --
	(288.45,130.72) --
	(288.57,130.71) --
	(288.69,130.71) --
	(288.81,130.70) --
	(288.93,130.70) --
	(289.05,130.70) --
	(289.17,130.70) --
	(289.29,130.69) --
	(289.41,130.69) --
	(289.53,130.69) --
	(289.65,130.68) --
	(289.77,130.68) --
	(289.89,130.68) --
	(290.01,130.67) --
	(290.13,130.67) --
	(290.25,130.66) --
	(290.37,130.64) --
	(290.49,130.64) --
	(290.61,130.63) --
	(290.73,130.63) --
	(290.85,130.59) --
	(290.97,130.59) --
	(291.09,130.59) --
	(291.21,130.58) --
	(291.33,130.54) --
	(291.45,130.54) --
	(291.57,130.52) --
	(291.69,130.51) --
	(291.81,130.50) --
	(291.93,130.48) --
	(292.04,130.47) --
	(292.16,130.47) --
	(292.28,130.45) --
	(292.40,130.45) --
	(292.52,130.44) --
	(292.64,130.44) --
	(292.76,130.44) --
	(292.88,130.42) --
	(293.00,130.41) --
	(293.12,130.40) --
	(293.24,130.36) --
	(293.36,130.36) --
	(293.48,130.36) --
	(293.60,130.34) --
	(293.72,130.34) --
	(293.84,130.33) --
	(293.96,130.33) --
	(294.08,130.33) --
	(294.20,130.33) --
	(294.32,130.33) --
	(294.44,130.31) --
	(294.56,130.31) --
	(294.68,130.31) --
	(294.80,130.31) --
	(294.92,130.30) --
	(295.04,130.30) --
	(295.16,130.28) --
	(295.28,130.28) --
	(295.40,130.28) --
	(295.52,130.28) --
	(295.64,130.28) --
	(295.76,130.27) --
	(295.88,130.26) --
	(296.00,130.26) --
	(296.12,130.26) --
	(296.24,130.26) --
	(296.36,130.23) --
	(296.48,130.22) --
	(296.60,130.20) --
	(296.72,130.11) --
	(296.84,130.10) --
	(296.96,130.09) --
	(297.08,130.08) --
	(297.20,130.04) --
	(297.31,130.02) --
	(297.43,130.00) --
	(297.55,130.00) --
	(297.67,130.00) --
	(297.79,130.00) --
	(297.91,129.98) --
	(298.03,129.97) --
	(298.15,129.93) --
	(298.27,129.93) --
	(298.39,129.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39,126.22) --
	(298.27,126.23) --
	(298.15,126.23) --
	(298.03,126.24) --
	(297.91,126.24) --
	(297.79,126.26) --
	(297.67,126.26) --
	(297.55,126.26) --
	(297.43,126.26) --
	(297.31,126.29) --
	(297.20,126.31) --
	(297.08,126.31) --
	(296.96,126.32) --
	(296.84,126.33) --
	(296.72,126.34) --
	(296.60,126.34) --
	(296.48,126.35) --
	(296.36,126.35) --
	(296.24,126.37) --
	(296.12,126.37) --
	(296.00,126.37) --
	(295.88,126.37) --
	(295.76,126.38) --
	(295.64,126.39) --
	(295.52,126.39) --
	(295.40,126.39) --
	(295.28,126.39) --
	(295.16,126.39) --
	(295.04,126.41) --
	(294.92,126.41) --
	(294.80,126.42) --
	(294.68,126.42) --
	(294.56,126.43) --
	(294.44,126.43) --
	(294.32,126.44) --
	(294.20,126.44) --
	(294.08,126.44) --
	(293.96,126.44) --
	(293.84,126.45) --
	(293.72,126.45) --
	(293.60,126.46) --
	(293.48,126.48) --
	(293.36,126.48) --
	(293.24,126.48) --
	(293.12,126.52) --
	(293.00,126.54) --
	(292.88,126.55) --
	(292.76,126.57) --
	(292.64,126.57) --
	(292.52,126.57) --
	(292.40,126.58) --
	(292.28,126.58) --
	(292.16,126.59) --
	(292.04,126.59) --
	(291.93,126.59) --
	(291.81,126.61) --
	(291.69,126.62) --
	(291.57,126.62) --
	(291.45,126.63) --
	(291.33,126.63) --
	(291.21,126.63) --
	(291.09,126.66) --
	(290.97,126.66) --
	(290.85,126.66) --
	(290.73,126.66) --
	(290.61,126.66) --
	(290.49,126.67) --
	(290.37,126.67) --
	(290.25,126.69) --
	(290.13,126.71) --
	(290.01,126.71) --
	(289.89,126.71) --
	(289.77,126.71) --
	(289.65,126.71) --
	(289.53,126.72) --
	(289.41,126.72) --
	(289.29,126.73) --
	(289.17,126.74) --
	(289.05,126.74) --
	(288.93,126.74) --
	(288.81,126.74) --
	(288.69,126.75) --
	(288.57,126.75) --
	(288.45,126.75) --
	(288.33,126.75) --
	(288.21,126.75) --
	(288.09,126.76) --
	(287.97,126.76) --
	(287.85,126.78) --
	(287.73,126.80) --
	(287.61,126.83) --
	(287.49,126.83) --
	(287.37,126.83) --
	(287.25,126.83) --
	(287.13,126.84) --
	(287.01,126.84) --
	(286.89,126.84) --
	(286.77,126.86) --
	(286.65,126.87) --
	(286.54,126.87) --
	(286.42,126.87) --
	(286.30,126.88) --
	(286.18,126.88) --
	(286.06,126.88) --
	(285.94,126.88) --
	(285.82,126.89) --
	(285.70,126.91) --
	(285.58,126.91) --
	(285.46,126.91) --
	(285.34,126.91) --
	(285.22,126.91) --
	(285.10,126.91) --
	(284.98,126.91) --
	(284.86,126.92) --
	(284.74,126.92) --
	(284.62,126.92) --
	(284.50,126.94) --
	(284.38,126.95) --
	(284.26,126.96) --
	(284.14,126.96) --
	(284.02,126.96) --
	(283.90,126.97) --
	(283.78,126.98) --
	(283.66,126.98) --
	(283.54,126.98) --
	(283.42,126.98) --
	(283.30,126.98) --
	(283.18,126.99) --
	(283.06,127.00) --
	(282.94,127.02) --
	(282.82,127.02) --
	(282.70,127.03) --
	(282.58,127.04) --
	(282.46,127.04) --
	(282.34,127.05) --
	(282.22,127.07) --
	(282.10,127.08) --
	(281.98,127.08) --
	(281.86,127.08) --
	(281.74,127.08) --
	(281.62,127.09) --
	(281.50,127.09) --
	(281.38,127.10) --
	(281.27,127.11) --
	(281.15,127.11) --
	(281.03,127.13) --
	(280.91,127.13) --
	(280.79,127.14) --
	(280.67,127.15) --
	(280.55,127.16) --
	(280.43,127.16) --
	(280.31,127.18) --
	(280.19,127.18) --
	(280.07,127.19) --
	(279.95,127.19) --
	(279.83,127.19) --
	(279.71,127.20) --
	(279.59,127.20) --
	(279.47,127.21) --
	(279.35,127.22) --
	(279.23,127.22) --
	(279.11,127.22) --
	(278.99,127.22) --
	(278.87,127.24) --
	(278.75,127.24) --
	(278.63,127.28) --
	(278.51,127.31) --
	(278.39,127.31) --
	(278.27,127.31) --
	(278.15,127.32) --
	(278.03,127.33) --
	(277.91,127.35) --
	(277.79,127.35) --
	(277.67,127.36) --
	(277.55,127.37) --
	(277.43,127.38) --
	(277.31,127.41) --
	(277.19,127.41) --
	(277.07,127.41) --
	(276.95,127.44) --
	(276.83,127.44) --
	(276.71,127.45) --
	(276.59,127.45) --
	(276.47,127.46) --
	(276.35,127.46) --
	(276.23,127.46) --
	(276.11,127.46) --
	(275.99,127.51) --
	(275.88,127.51) --
	(275.76,127.51) --
	(275.64,127.51) --
	(275.52,127.51) --
	(275.40,127.51) --
	(275.28,127.51) --
	(275.16,127.52) --
	(275.04,127.53) --
	(274.92,127.54) --
	(274.80,127.55) --
	(274.68,127.56) --
	(274.56,127.57) --
	(274.44,127.59) --
	(274.32,127.62) --
	(274.20,127.62) --
	(274.08,127.62) --
	(273.96,127.62) --
	(273.84,127.62) --
	(273.72,127.62) --
	(273.60,127.63) --
	(273.48,127.65) --
	(273.36,127.65) --
	(273.24,127.65) --
	(273.12,127.66) --
	(273.00,127.67) --
	(272.88,127.69) --
	(272.76,127.72) --
	(272.64,127.72) --
	(272.52,127.72) --
	(272.40,127.72) --
	(272.28,127.76) --
	(272.16,127.77) --
	(272.04,127.80) --
	(271.92,127.81) --
	(271.80,127.81) --
	(271.68,127.82) --
	(271.56,127.82) --
	(271.44,127.84) --
	(271.32,127.85) --
	(271.20,127.86) --
	(271.08,127.87) --
	(270.96,127.87) --
	(270.84,127.89) --
	(270.72,127.91) --
	(270.61,127.92) --
	(270.49,127.95) --
	(270.37,127.95) --
	(270.25,127.98) --
	(270.13,127.99) --
	(270.01,128.00) --
	(269.89,128.02) --
	(269.77,128.02) --
	(269.65,128.02) --
	(269.53,128.05) --
	(269.41,128.05) --
	(269.29,128.08) --
	(269.17,128.09) --
	(269.05,128.09) --
	(268.93,128.11) --
	(268.81,128.14) --
	(268.69,128.15) --
	(268.57,128.15) --
	(268.45,128.15) --
	(268.33,128.15) --
	(268.21,128.16) --
	(268.09,128.16) --
	(267.97,128.16) --
	(267.85,128.17) --
	(267.73,128.17) --
	(267.61,128.18) --
	(267.49,128.19) --
	(267.37,128.21) --
	(267.25,128.21) --
	(267.13,128.21) --
	(267.01,128.21) --
	(266.89,128.21) --
	(266.77,128.26) --
	(266.65,128.26) --
	(266.53,128.26) --
	(266.41,128.29) --
	(266.29,128.29) --
	(266.17,128.29) --
	(266.05,128.29) --
	(265.93,128.32) --
	(265.81,128.32) --
	(265.69,128.32) --
	(265.57,128.32) --
	(265.45,128.32) --
	(265.33,128.32) --
	(265.22,128.33) --
	(265.10,128.35) --
	(264.98,128.35) --
	(264.86,128.38) --
	(264.74,128.39) --
	(264.62,128.42) --
	(264.50,128.42) --
	(264.38,128.44) --
	(264.26,128.45) --
	(264.14,128.46) --
	(264.02,128.47) --
	(263.90,128.47) --
	(263.78,128.47) --
	(263.66,128.47) --
	(263.54,128.48) --
	(263.42,128.50) --
	(263.30,128.50) --
	(263.18,128.52) --
	(263.06,128.52) --
	(262.94,128.57) --
	(262.82,128.58) --
	(262.70,128.58) --
	(262.58,128.60) --
	(262.46,128.60) --
	(262.34,128.60) --
	(262.22,128.61) --
	(262.10,128.65) --
	(261.98,128.66) --
	(261.86,128.66) --
	(261.74,128.67) --
	(261.62,128.68) --
	(261.50,128.68) --
	(261.38,128.68) --
	(261.26,128.69) --
	(261.14,128.69) --
	(261.02,128.70) --
	(260.90,128.70) --
	(260.78,128.70) --
	(260.66,128.70) --
	(260.54,128.70) --
	(260.42,128.72) --
	(260.30,128.73) --
	(260.18,128.74) --
	(260.06,128.74) --
	(259.94,128.74) --
	(259.83,128.75) --
	(259.71,128.76) --
	(259.59,128.77) --
	(259.47,128.78) --
	(259.35,128.78) --
	(259.23,128.78) --
	(259.11,128.81) --
	(258.99,128.82) --
	(258.87,128.85) --
	(258.75,128.88) --
	(258.63,128.88) --
	(258.51,128.89) --
	(258.39,128.89) --
	(258.27,128.91) --
	(258.15,128.93) --
	(258.03,128.93) --
	(257.91,128.93) --
	(257.79,128.93) --
	(257.67,128.93) --
	(257.55,128.95) --
	(257.43,128.95) --
	(257.31,128.95) --
	(257.19,128.95) --
	(257.07,128.95) --
	(256.95,128.95) --
	(256.83,128.96) --
	(256.71,128.96) --
	(256.59,128.97) --
	(256.47,128.99) --
	(256.35,128.99) --
	(256.23,128.99) --
	(256.11,129.07) --
	(255.99,129.07) --
	(255.87,129.08) --
	(255.75,129.11) --
	(255.63,129.12) --
	(255.51,129.15) --
	(255.39,129.16) --
	(255.27,129.16) --
	(255.15,129.17) --
	(255.03,129.17) --
	(254.91,129.17) --
	(254.79,129.17) --
	(254.67,129.19) --
	(254.56,129.19) --
	(254.44,129.24) --
	(254.32,129.24) --
	(254.20,129.25) --
	(254.08,129.25) --
	(253.96,129.31) --
	(253.84,129.31) --
	(253.72,129.33) --
	(253.60,129.33) --
	(253.48,129.35) --
	(253.36,129.35) --
	(253.24,129.36) --
	(253.12,129.39) --
	(253.00,129.41) --
	(252.88,129.44) --
	(252.76,129.45) --
	(252.64,129.46) --
	(252.52,129.46) --
	(252.40,129.46) --
	(252.28,129.46) --
	(252.16,129.46) --
	(252.04,129.47) --
	(251.92,129.48) --
	(251.80,129.49) --
	(251.68,129.50) --
	(251.56,129.50) --
	(251.44,129.51) --
	(251.32,129.51) --
	(251.20,129.52) --
	(251.08,129.52) --
	(250.96,129.53) --
	(250.84,129.54) --
	(250.72,129.54) --
	(250.60,129.55) --
	(250.48,129.55) --
	(250.36,129.57) --
	(250.24,129.58) --
	(250.12,129.59) --
	(250.00,129.60) --
	(249.88,129.61) --
	(249.76,129.61) --
	(249.64,129.63) --
	(249.52,129.64) --
	(249.40,129.64) --
	(249.28,129.64) --
	(249.17,129.64) --
	(249.05,129.67) --
	(248.93,129.67) --
	(248.81,129.67) --
	(248.69,129.67) --
	(248.57,129.67) --
	(248.45,129.69) --
	(248.33,129.71) --
	(248.21,129.74) --
	(248.09,129.78) --
	(247.97,129.78) --
	(247.85,129.78) --
	(247.73,129.80) --
	(247.61,129.80) --
	(247.49,129.80) --
	(247.37,129.81) --
	(247.25,129.81) --
	(247.13,129.81) --
	(247.01,129.81) --
	(246.89,129.81) --
	(246.77,129.82) --
	(246.65,129.82) --
	(246.53,129.84) --
	(246.41,129.84) --
	(246.29,129.85) --
	(246.17,129.85) --
	(246.05,129.85) --
	(245.93,129.85) --
	(245.81,129.85) --
	(245.69,129.85) --
	(245.57,129.86) --
	(245.45,129.86) --
	(245.33,129.86) --
	(245.21,129.88) --
	(245.09,129.91) --
	(244.97,129.93) --
	(244.85,129.94) --
	(244.73,129.94) --
	(244.61,129.95) --
	(244.49,129.98) --
	(244.37,129.99) --
	(244.25,130.01) --
	(244.13,130.01) --
	(244.01,130.01) --
	(243.90,130.02) --
	(243.78,130.04) --
	(243.66,130.04) --
	(243.54,130.04) --
	(243.42,130.05) --
	(243.30,130.07) --
	(243.18,130.11) --
	(243.06,130.13) --
	(242.94,130.14) --
	(242.82,130.14) --
	(242.70,130.15) --
	(242.58,130.15) --
	(242.46,130.15) --
	(242.34,130.18) --
	(242.22,130.18) --
	(242.10,130.18) --
	(241.98,130.19) --
	(241.86,130.19) --
	(241.74,130.20) --
	(241.62,130.21) --
	(241.50,130.21) --
	(241.38,130.21) --
	(241.26,130.22) --
	(241.14,130.22) --
	(241.02,130.22) --
	(240.90,130.22) --
	(240.78,130.22) --
	(240.66,130.22) --
	(240.54,130.23) --
	(240.42,130.23) --
	(240.30,130.24) --
	(240.18,130.26) --
	(240.06,130.26) --
	(239.94,130.26) --
	(239.82,130.28) --
	(239.70,130.28) --
	(239.58,130.30) --
	(239.46,130.31) --
	(239.34,130.33) --
	(239.22,130.33) --
	(239.10,130.34) --
	(238.98,130.40) --
	(238.86,130.40) --
	(238.74,130.40) --
	(238.62,130.40) --
	(238.51,130.41) --
	(238.39,130.41) --
	(238.27,130.42) --
	(238.15,130.42) --
	(238.03,130.42) --
	(237.91,130.42) --
	(237.79,130.43) --
	(237.67,130.46) --
	(237.55,130.47) --
	(237.43,130.50) --
	(237.31,130.51) --
	(237.19,130.51) --
	(237.07,130.51) --
	(236.95,130.51) --
	(236.83,130.51) --
	(236.71,130.52) --
	(236.59,130.53) --
	(236.47,130.55) --
	(236.35,130.56) --
	(236.23,130.56) --
	(236.11,130.58) --
	(235.99,130.59) --
	(235.87,130.60) --
	(235.75,130.60) --
	(235.63,130.60) --
	(235.51,130.60) --
	(235.39,130.60) --
	(235.27,130.60) --
	(235.15,130.60) --
	(235.03,130.61) --
	(234.91,130.61) --
	(234.79,130.64) --
	(234.67,130.64) --
	(234.55,130.67) --
	(234.43,130.70) --
	(234.31,130.70) --
	(234.19,130.70) --
	(234.07,130.71) --
	(233.95,130.73) --
	(233.83,130.74) --
	(233.71,130.75) --
	(233.59,130.75) --
	(233.47,130.77) --
	(233.35,130.77) --
	(233.24,130.77) --
	(233.12,130.77) --
	(233.00,130.78) --
	(232.88,130.79) --
	(232.76,130.80) --
	(232.64,130.81) --
	(232.52,130.82) --
	(232.40,130.82) --
	(232.28,130.83) --
	(232.16,130.86) --
	(232.04,130.86) --
	(231.92,130.90) --
	(231.80,130.90) --
	(231.68,130.95) --
	(231.56,130.96) --
	(231.44,130.96) --
	(231.32,130.98) --
	(231.20,130.98) --
	(231.08,131.00) --
	(230.96,131.01) --
	(230.84,131.02) --
	(230.72,131.03) --
	(230.60,131.03) --
	(230.48,131.06) --
	(230.36,131.07) --
	(230.24,131.08) --
	(230.12,131.10) --
	(230.00,131.11) --
	(229.88,131.12) --
	(229.76,131.12) --
	(229.64,131.13) --
	(229.52,131.17) --
	(229.40,131.17) --
	(229.28,131.18) --
	(229.16,131.18) --
	(229.04,131.18) --
	(228.92,131.18) --
	(228.80,131.19) --
	(228.68,131.21) --
	(228.56,131.23) --
	(228.44,131.23) --
	(228.32,131.23) --
	(228.20,131.24) --
	(228.08,131.24) --
	(227.96,131.24) --
	(227.85,131.24) --
	(227.73,131.24) --
	(227.61,131.25) --
	(227.49,131.25) --
	(227.37,131.27) --
	(227.25,131.29) --
	(227.13,131.30) --
	(227.01,131.30) --
	(226.89,131.30) --
	(226.77,131.31) --
	(226.65,131.32) --
	(226.53,131.32) --
	(226.41,131.34) --
	(226.29,131.36) --
	(226.17,131.39) --
	(226.05,131.39) --
	(225.93,131.44) --
	(225.81,131.45) --
	(225.69,131.45) --
	(225.57,131.45) --
	(225.45,131.45) --
	(225.33,131.46) --
	(225.21,131.47) --
	(225.09,131.50) --
	(224.97,131.50) --
	(224.85,131.50) --
	(224.73,131.52) --
	(224.61,131.52) --
	(224.49,131.54) --
	(224.37,131.54) --
	(224.25,131.55) --
	(224.13,131.56) --
	(224.01,131.59) --
	(223.89,131.59) --
	(223.77,131.59) --
	(223.65,131.59) --
	(223.53,131.59) --
	(223.41,131.61) --
	(223.29,131.61) --
	(223.17,131.62) --
	(223.05,131.63) --
	(222.93,131.64) --
	(222.81,131.64) --
	(222.69,131.66) --
	(222.57,131.68) --
	(222.46,131.69) --
	(222.34,131.71) --
	(222.22,131.71) --
	(222.10,131.71) --
	(221.98,131.72) --
	(221.86,131.74) --
	(221.74,131.76) --
	(221.62,131.77) --
	(221.50,131.78) --
	(221.38,131.78) --
	(221.26,131.83) --
	(221.14,131.84) --
	(221.02,131.86) --
	(220.90,131.91) --
	(220.78,131.93) --
	(220.66,131.95) --
	(220.54,132.00) --
	(220.42,132.02) --
	(220.30,132.05) --
	(220.18,132.05) --
	(220.06,132.05) --
	(219.94,132.07) --
	(219.82,132.07) --
	(219.70,132.08) --
	(219.58,132.08) --
	(219.46,132.09) --
	(219.34,132.11) --
	(219.22,132.12) --
	(219.10,132.12) --
	(218.98,132.13) --
	(218.86,132.14) --
	(218.74,132.14) --
	(218.62,132.15) --
	(218.50,132.15) --
	(218.38,132.15) --
	(218.26,132.16) --
	(218.14,132.17) --
	(218.02,132.17) --
	(217.90,132.18) --
	(217.78,132.20) --
	(217.66,132.22) --
	(217.54,132.23) --
	(217.42,132.23) --
	(217.30,132.23) --
	(217.19,132.26) --
	(217.07,132.28) --
	(216.95,132.28) --
	(216.83,132.29) --
	(216.71,132.32) --
	(216.59,132.35) --
	(216.47,132.36) --
	(216.35,132.38) --
	(216.23,132.38) --
	(216.11,132.41) --
	(215.99,132.44) --
	(215.87,132.45) --
	(215.75,132.45) --
	(215.63,132.49) --
	(215.51,132.51) --
	(215.39,132.51) --
	(215.27,132.52) --
	(215.15,132.53) --
	(215.03,132.58) --
	(214.91,132.61) --
	(214.79,132.63) --
	(214.67,132.66) --
	(214.55,132.66) --
	(214.43,132.67) --
	(214.31,132.68) --
	(214.19,132.69) --
	(214.07,132.69) --
	(213.95,132.71) --
	(213.83,132.71) --
	(213.71,132.74) --
	(213.59,132.75) --
	(213.47,132.75) --
	(213.35,132.75) --
	(213.23,132.84) --
	(213.11,132.86) --
	(212.99,132.87) --
	(212.87,132.88) --
	(212.75,132.88) --
	(212.63,132.89) --
	(212.51,132.90) --
	(212.39,132.92) --
	(212.27,132.92) --
	(212.15,132.94) --
	(212.03,132.94) --
	(211.91,132.94) --
	(211.80,132.95) --
	(211.68,132.97) --
	(211.56,132.97) --
	(211.44,132.97) --
	(211.32,132.98) --
	(211.20,133.00) --
	(211.08,133.01) --
	(210.96,133.01) --
	(210.84,133.01) --
	(210.72,133.02) --
	(210.60,133.02) --
	(210.48,133.04) --
	(210.36,133.07) --
	(210.24,133.08) --
	(210.12,133.10) --
	(210.00,133.10) --
	(209.88,133.12) --
	(209.76,133.12) --
	(209.64,133.12) --
	(209.52,133.15) --
	(209.40,133.16) --
	(209.28,133.17) --
	(209.16,133.17) --
	(209.04,133.18) --
	(208.92,133.21) --
	(208.80,133.22) --
	(208.68,133.23) --
	(208.56,133.24) --
	(208.44,133.25) --
	(208.32,133.29) --
	(208.20,133.31) --
	(208.08,133.31) --
	(207.96,133.34) --
	(207.84,133.36) --
	(207.72,133.40) --
	(207.60,133.42) --
	(207.48,133.42) --
	(207.36,133.44) --
	(207.24,133.44) --
	(207.12,133.45) --
	(207.00,133.45) --
	(206.88,133.45) --
	(206.76,133.45) --
	(206.64,133.49) --
	(206.53,133.49) --
	(206.41,133.50) --
	(206.29,133.52) --
	(206.17,133.53) --
	(206.05,133.56) --
	(205.93,133.56) --
	(205.81,133.57) --
	(205.69,133.58) --
	(205.57,133.59) --
	(205.45,133.60) --
	(205.33,133.62) --
	(205.21,133.62) --
	(205.09,133.64) --
	(204.97,133.64) --
	(204.85,133.65) --
	(204.73,133.65) --
	(204.61,133.66) --
	(204.49,133.66) --
	(204.37,133.70) --
	(204.25,133.71) --
	(204.13,133.74) --
	(204.01,133.74) --
	(203.89,133.77) --
	(203.77,133.77) --
	(203.65,133.77) --
	(203.53,133.77) --
	(203.41,133.80) --
	(203.29,133.81) --
	(203.17,133.81) --
	(203.05,133.85) --
	(202.93,133.85) --
	(202.81,133.85) --
	(202.69,133.86) --
	(202.57,133.86) --
	(202.45,133.88) --
	(202.33,133.89) --
	(202.21,133.91) --
	(202.09,133.92) --
	(201.97,133.92) --
	(201.85,133.94) --
	(201.73,133.97) --
	(201.61,133.98) --
	(201.49,134.00) --
	(201.37,134.01) --
	(201.25,134.03) --
	(201.14,134.04) --
	(201.02,134.06) --
	(200.90,134.06) --
	(200.78,134.08) --
	(200.66,134.09) --
	(200.54,134.10) --
	(200.42,134.13) --
	(200.30,134.13) --
	(200.18,134.14) --
	(200.06,134.16) --
	(199.94,134.16) --
	(199.82,134.17) --
	(199.70,134.17) --
	(199.58,134.18) --
	(199.46,134.19) --
	(199.34,134.19) --
	(199.22,134.19) --
	(199.10,134.21) --
	(198.98,134.22) --
	(198.86,134.23) --
	(198.74,134.24) --
	(198.62,134.27) --
	(198.50,134.29) --
	(198.38,134.30) --
	(198.26,134.30) --
	(198.14,134.36) --
	(198.02,134.36) --
	(197.90,134.39) --
	(197.78,134.41) --
	(197.66,134.45) --
	(197.54,134.47) --
	(197.42,134.48) --
	(197.30,134.50) --
	(197.18,134.53) --
	(197.06,134.54) --
	(196.94,134.62) --
	(196.82,134.65) --
	(196.70,134.67) --
	(196.58,134.69) --
	(196.46,134.70) --
	(196.34,134.71) --
	(196.22,134.73) --
	(196.10,134.73) --
	(195.98,134.74) --
	(195.87,134.75) --
	(195.75,134.76) --
	(195.63,134.78) --
	(195.51,134.82) --
	(195.39,134.85) --
	(195.27,134.88) --
	(195.15,134.90) --
	(195.03,134.91) --
	(194.91,134.93) --
	(194.79,134.94) --
	(194.67,134.95) --
	(194.55,134.96) --
	(194.43,134.97) --
	(194.31,134.98) --
	(194.19,134.99) --
	(194.07,135.01) --
	(193.95,135.01) --
	(193.83,135.02) --
	(193.71,135.04) --
	(193.59,135.07) --
	(193.47,135.08) --
	(193.35,135.08) --
	(193.23,135.09) --
	(193.11,135.10) --
	(192.99,135.11) --
	(192.87,135.11) --
	(192.75,135.11) --
	(192.63,135.16) --
	(192.51,135.19) --
	(192.39,135.20) --
	(192.27,135.20) --
	(192.15,135.23) --
	(192.03,135.26) --
	(191.91,135.26) --
	(191.79,135.26) --
	(191.67,135.27) --
	(191.55,135.27) --
	(191.43,135.28) --
	(191.31,135.29) --
	(191.19,135.30) --
	(191.07,135.35) --
	(190.95,135.35) --
	(190.83,135.37) --
	(190.71,135.37) --
	(190.59,135.37) --
	(190.48,135.38) --
	(190.36,135.39) --
	(190.24,135.40) --
	(190.12,135.40) --
	(190.00,135.40) --
	(189.88,135.40) --
	(189.76,135.41) --
	(189.64,135.43) --
	(189.52,135.45) --
	(189.40,135.45) --
	(189.28,135.46) --
	(189.16,135.47) --
	(189.04,135.48) --
	(188.92,135.48) --
	(188.80,135.51) --
	(188.68,135.52) --
	(188.56,135.53) --
	(188.44,135.54) --
	(188.32,135.56) --
	(188.20,135.60) --
	(188.08,135.61) --
	(187.96,135.61) --
	(187.84,135.61) --
	(187.72,135.62) --
	(187.60,135.62) --
	(187.48,135.63) --
	(187.36,135.65) --
	(187.24,135.67) --
	(187.12,135.71) --
	(187.00,135.72) --
	(186.88,135.75) --
	(186.76,135.76) --
	(186.64,135.77) --
	(186.52,135.77) --
	(186.40,135.78) --
	(186.28,135.80) --
	(186.16,135.81) --
	(186.04,135.84) --
	(185.92,135.89) --
	(185.80,135.90) --
	(185.68,135.93) --
	(185.56,135.97) --
	(185.44,135.98) --
	(185.32,136.05) --
	(185.20,136.05) --
	(185.09,136.07) --
	(184.97,136.10) --
	(184.85,136.12) --
	(184.73,136.12) --
	(184.61,136.12) --
	(184.49,136.13) --
	(184.37,136.15) --
	(184.25,136.15) --
	(184.13,136.16) --
	(184.01,136.17) --
	(183.89,136.19) --
	(183.77,136.22) --
	(183.65,136.25) --
	(183.53,136.29) --
	(183.41,136.32) --
	(183.29,136.37) --
	(183.17,136.42) --
	(183.05,136.45) --
	(182.93,136.48) --
	(182.81,136.49) --
	(182.69,136.52) --
	(182.57,136.52) --
	(182.45,136.54) --
	(182.33,136.55) --
	(182.21,136.55) --
	(182.09,136.55) --
	(181.97,136.56) --
	(181.85,136.60) --
	(181.73,136.63) --
	(181.61,136.66) --
	(181.49,136.69) --
	(181.37,136.69) --
	(181.25,136.69) --
	(181.13,136.71) --
	(181.01,136.73) --
	(180.89,136.76) --
	(180.77,136.77) --
	(180.65,136.79) --
	(180.53,136.79) --
	(180.41,136.85) --
	(180.29,136.87) --
	(180.17,136.88) --
	(180.05,136.89) --
	(179.93,136.92) --
	(179.82,136.94) --
	(179.70,136.95) --
	(179.58,136.96) --
	(179.46,137.03) --
	(179.34,137.10) --
	(179.22,137.11) --
	(179.10,137.14) --
	(178.98,137.14) --
	(178.86,137.19) --
	(178.74,137.20) --
	(178.62,137.21) --
	(178.50,137.23) --
	(178.38,137.24) --
	(178.26,137.28) --
	(178.14,137.28) --
	(178.02,137.28) --
	(177.90,137.30) --
	(177.78,137.33) --
	(177.66,137.36) --
	(177.54,137.39) --
	(177.42,137.43) --
	(177.30,137.45) --
	(177.18,137.46) --
	(177.06,137.48) --
	(176.94,137.49) --
	(176.82,137.51) --
	(176.70,137.52) --
	(176.58,137.54) --
	(176.46,137.55) --
	(176.34,137.57) --
	(176.22,137.59) --
	(176.10,137.60) --
	(175.98,137.61) --
	(175.86,137.62) --
	(175.74,137.64) --
	(175.62,137.65) --
	(175.50,137.67) --
	(175.38,137.68) --
	(175.26,137.69) --
	(175.14,137.70) --
	(175.02,137.72) --
	(174.90,137.73) --
	(174.78,137.74) --
	(174.66,137.77) --
	(174.54,137.78) --
	(174.43,137.80) --
	(174.31,137.80) --
	(174.19,137.83) --
	(174.07,137.83) --
	(173.95,137.87) --
	(173.83,137.89) --
	(173.71,137.92) --
	(173.59,137.95) --
	(173.47,137.98) --
	(173.35,138.00) --
	(173.23,138.01) --
	(173.11,138.05) --
	(172.99,138.06) --
	(172.87,138.08) --
	(172.75,138.09) --
	(172.63,138.09) --
	(172.51,138.12) --
	(172.39,138.15) --
	(172.27,138.19) --
	(172.15,138.22) --
	(172.03,138.26) --
	(171.91,138.27) --
	(171.79,138.28) --
	(171.67,138.32) --
	(171.55,138.39) --
	(171.43,138.40) --
	(171.31,138.42) --
	(171.19,138.44) --
	(171.07,138.44) --
	(170.95,138.45) --
	(170.83,138.46) --
	(170.71,138.47) --
	(170.59,138.49) --
	(170.47,138.49) --
	(170.35,138.50) --
	(170.23,138.54) --
	(170.11,138.60) --
	(169.99,138.61) --
	(169.87,138.61) --
	(169.75,138.62) --
	(169.63,138.62) --
	(169.51,138.64) --
	(169.39,138.66) --
	(169.27,138.67) --
	(169.16,138.67) --
	(169.04,138.68) --
	(168.92,138.74) --
	(168.80,138.75) --
	(168.68,138.78) --
	(168.56,138.80) --
	(168.44,138.84) --
	(168.32,138.84) --
	(168.20,138.86) --
	(168.08,138.89) --
	(167.96,138.93) --
	(167.84,138.95) --
	(167.72,138.96) --
	(167.60,138.97) --
	(167.48,138.99) --
	(167.36,139.02) --
	(167.24,139.04) --
	(167.12,139.05) --
	(167.00,139.06) --
	(166.88,139.06) --
	(166.76,139.14) --
	(166.64,139.18) --
	(166.52,139.20) --
	(166.40,139.21) --
	(166.28,139.24) --
	(166.16,139.24) --
	(166.04,139.29) --
	(165.92,139.31) --
	(165.80,139.34) --
	(165.68,139.35) --
	(165.56,139.36) --
	(165.44,139.38) --
	(165.32,139.40) --
	(165.20,139.41) --
	(165.08,139.43) --
	(164.96,139.43) --
	(164.84,139.43) --
	(164.72,139.43) --
	(164.60,139.45) --
	(164.48,139.49) --
	(164.36,139.54) --
	(164.24,139.56) --
	(164.12,139.56) --
	(164.00,139.63) --
	(163.88,139.64) --
	(163.77,139.68) --
	(163.65,139.71) --
	(163.53,139.74) --
	(163.41,139.75) --
	(163.29,139.75) --
	(163.17,139.75) --
	(163.05,139.76) --
	(162.93,139.78) --
	(162.81,139.81) --
	(162.69,139.83) --
	(162.57,139.89) --
	(162.45,139.92) --
	(162.33,139.92) --
	(162.21,139.93) --
	(162.09,139.94) --
	(161.97,139.95) --
	(161.85,139.96) --
	(161.73,139.98) --
	(161.61,139.99) --
	(161.49,140.01) --
	(161.37,140.03) --
	(161.25,140.08) --
	(161.13,140.09) --
	(161.01,140.09) --
	(160.89,140.12) --
	(160.77,140.13) --
	(160.65,140.15) --
	(160.53,140.17) --
	(160.41,140.17) --
	(160.29,140.18) --
	(160.17,140.20) --
	(160.05,140.22) --
	(159.93,140.25) --
	(159.81,140.28) --
	(159.69,140.29) --
	(159.57,140.30) --
	(159.45,140.31) --
	(159.33,140.34) --
	(159.21,140.39) --
	(159.09,140.41) --
	(158.97,140.43) --
	(158.85,140.46) --
	(158.73,140.46) --
	(158.61,140.51) --
	(158.50,140.52) --
	(158.38,140.55) --
	(158.26,140.55) --
	(158.14,140.57) --
	(158.02,140.58) --
	(157.90,140.62) --
	(157.78,140.63) --
	(157.66,140.67) --
	(157.54,140.67) --
	(157.42,140.68) --
	(157.30,140.71) --
	(157.18,140.75) --
	(157.06,140.79) --
	(156.94,140.79) --
	(156.82,140.82) --
	(156.70,140.84) --
	(156.58,140.87) --
	(156.46,140.90) --
	(156.34,140.91) --
	(156.22,140.92) --
	(156.10,140.93) --
	(155.98,140.94) --
	(155.86,140.94) --
	(155.74,140.95) --
	(155.62,141.02) --
	(155.50,141.02) --
	(155.38,141.04) --
	(155.26,141.07) --
	(155.14,141.10) --
	(155.02,141.16) --
	(154.90,141.18) --
	(154.78,141.22) --
	(154.66,141.26) --
	(154.54,141.30) --
	(154.42,141.34) --
	(154.30,141.39) --
	(154.18,141.46) --
	(154.06,141.50) --
	(153.94,141.53) --
	(153.82,141.58) --
	(153.70,141.59) --
	(153.58,141.61) --
	(153.46,141.62) --
	(153.34,141.65) --
	(153.22,141.67) --
	(153.11,141.73) --
	(152.99,141.80) --
	(152.87,141.87) --
	(152.75,141.91) --
	(152.63,141.93) --
	(152.51,141.93) --
	(152.39,141.99) --
	(152.27,142.05) --
	(152.15,142.08) --
	(152.03,142.11) --
	(151.91,142.15) --
	(151.79,142.17) --
	(151.67,142.18) --
	(151.55,142.19) --
	(151.43,142.20) --
	(151.31,142.23) --
	(151.19,142.25) --
	(151.07,142.28) --
	(150.95,142.31) --
	(150.83,142.34) --
	(150.71,142.36) --
	(150.59,142.38) --
	(150.47,142.40) --
	(150.35,142.43) --
	(150.23,142.44) --
	(150.11,142.45) --
	(149.99,142.47) --
	(149.87,142.50) --
	(149.75,142.53) --
	(149.63,142.56) --
	(149.51,142.58) --
	(149.39,142.60) --
	(149.27,142.62) --
	(149.15,142.69) --
	(149.03,142.71) --
	(148.91,142.74) --
	(148.79,142.79) --
	(148.67,142.79) --
	(148.55,142.82) --
	(148.43,142.85) --
	(148.31,142.89) --
	(148.19,142.93) --
	(148.07,142.94) --
	(147.95,142.95) --
	(147.84,142.97) --
	(147.72,142.98) --
	(147.60,143.00) --
	(147.48,143.03) --
	(147.36,143.04) --
	(147.24,143.12) --
	(147.12,143.13) --
	(147.00,143.19) --
	(146.88,143.22) --
	(146.76,143.25) --
	(146.64,143.25) --
	(146.52,143.29) --
	(146.40,143.36) --
	(146.28,143.37) --
	(146.16,143.38) --
	(146.04,143.43) --
	(145.92,143.45) --
	(145.80,143.46) --
	(145.68,143.49) --
	(145.56,143.56) --
	(145.44,143.57) --
	(145.32,143.60) --
	(145.20,143.61) --
	(145.08,143.66) --
	(144.96,143.69) --
	(144.84,143.73) --
	(144.72,143.76) --
	(144.60,143.80) --
	(144.48,143.87) --
	(144.36,143.95) --
	(144.24,143.98) --
	(144.12,144.02) --
	(144.00,144.02) --
	(143.88,144.09) --
	(143.76,144.15) --
	(143.64,144.19) --
	(143.52,144.23) --
	(143.40,144.27) --
	(143.28,144.30) --
	(143.16,144.32) --
	(143.04,144.35) --
	(142.92,144.36) --
	(142.80,144.41) --
	(142.68,144.43) --
	(142.56,144.45) --
	(142.45,144.55) --
	(142.33,144.58) --
	(142.21,144.60) --
	(142.09,144.64) --
	(141.97,144.69) --
	(141.85,144.72) --
	(141.73,144.75) --
	(141.61,144.81) --
	(141.49,144.84) --
	(141.37,144.88) --
	(141.25,144.95) --
	(141.13,145.00) --
	(141.01,145.05) --
	(140.89,145.07) --
	(140.77,145.10) --
	(140.65,145.16) --
	(140.53,145.22) --
	(140.41,145.29) --
	(140.29,145.32) --
	(140.17,145.35) --
	(140.05,145.38) --
	(139.93,145.42) --
	(139.81,145.43) --
	(139.69,145.49) --
	(139.57,145.51) --
	(139.45,145.56) --
	(139.33,145.61) --
	(139.21,145.71) --
	(139.09,145.73) --
	(138.97,145.77) --
	(138.85,145.79) --
	(138.73,145.82) --
	(138.61,145.84) --
	(138.49,145.91) --
	(138.37,146.08) --
	(138.25,146.13) --
	(138.13,146.16) --
	(138.01,146.22) --
	(137.89,146.26) --
	(137.77,146.30) --
	(137.65,146.36) --
	(137.53,146.49) --
	(137.41,146.53) --
	(137.29,146.56) --
	(137.17,146.62) --
	(137.06,146.66) --
	(136.94,146.74) --
	(136.82,146.79) --
	(136.70,146.84) --
	(136.58,146.88) --
	(136.46,146.99) --
	(136.34,147.02) --
	(136.22,147.05) --
	(136.10,147.12) --
	(135.98,147.18) --
	(135.86,147.21) --
	(135.74,147.24) --
	(135.62,147.28) --
	(135.50,147.29) --
	(135.38,147.37) --
	(135.26,147.42) --
	(135.14,147.47) --
	(135.02,147.50) --
	(134.90,147.52) --
	(134.78,147.56) --
	(134.66,147.59) --
	(134.54,147.61) --
	(134.42,147.61) --
	(134.30,147.72) --
	(134.18,147.87) --
	(134.06,147.90) --
	(133.94,147.97) --
	(133.82,148.03) --
	(133.70,148.05) --
	(133.58,148.08) --
	(133.46,148.13) --
	(133.34,148.20) --
	(133.22,148.24) --
	(133.10,148.27) --
	(132.98,148.34) --
	(132.86,148.39) --
	(132.74,148.44) --
	(132.62,148.51) --
	(132.50,148.53) --
	(132.38,148.77) --
	(132.26,148.83) --
	(132.14,148.88) --
	(132.02,148.96) --
	(131.90,148.99) --
	(131.79,149.03) --
	(131.67,149.06) --
	(131.55,149.14) --
	(131.43,149.24) --
	(131.31,149.27) --
	(131.19,149.31) --
	(131.07,149.43) --
	(130.95,149.50) --
	(130.83,149.53) --
	(130.71,149.73) --
	(130.59,149.76) --
	(130.47,149.79) --
	(130.35,149.83) --
	(130.23,149.85) --
	(130.11,150.01) --
	(129.99,150.05) --
	(129.87,150.15) --
	(129.75,150.24) --
	(129.63,150.32) --
	(129.51,150.40) --
	(129.39,150.45) --
	(129.27,150.50) --
	(129.15,150.53) --
	(129.03,150.57) --
	(128.91,150.67) --
	(128.79,150.71) --
	(128.67,150.79) --
	(128.55,150.83) --
	(128.43,150.87) --
	(128.31,150.89) --
	(128.19,150.96) --
	(128.07,151.01) --
	(127.95,151.03) --
	(127.83,151.06) --
	(127.71,151.11) --
	(127.59,151.13) --
	(127.47,151.20) --
	(127.35,151.24) --
	(127.23,151.31) --
	(127.11,151.38) --
	(126.99,151.45) --
	(126.87,151.48) --
	(126.75,151.50) --
	(126.63,151.58) --
	(126.51,151.64) --
	(126.40,151.68) --
	(126.28,151.79) --
	(126.16,151.81) --
	(126.04,151.87) --
	(125.92,151.93) --
	(125.80,151.99) --
	(125.68,152.08) --
	(125.56,152.12) --
	(125.44,152.23) --
	(125.32,152.23) --
	(125.20,152.34) --
	(125.08,152.38) --
	(124.96,152.44) --
	(124.84,152.50) --
	(124.72,152.56) --
	(124.60,152.58) --
	(124.48,152.62) --
	(124.36,152.69) --
	(124.24,152.74) --
	(124.12,152.78) --
	(124.00,152.80) --
	(123.88,152.86) --
	(123.76,152.92) --
	(123.64,152.96) --
	(123.52,153.08) --
	(123.40,153.13) --
	(123.28,153.21) --
	(123.16,153.27) --
	(123.04,153.33) --
	(122.92,153.41) --
	(122.80,153.44) --
	(122.68,153.54) --
	(122.56,153.58) --
	(122.44,153.70) --
	(122.32,153.77) --
	(122.20,153.88) --
	(122.08,153.93) --
	(121.96,154.05) --
	(121.84,154.09) --
	(121.72,154.14) --
	(121.60,154.17) --
	(121.48,154.24) --
	(121.36,154.29) --
	(121.24,154.38) --
	(121.13,154.55) --
	(121.01,154.58) --
	(120.89,154.62) --
	(120.77,154.64) --
	(120.65,154.69) --
	(120.53,154.76) --
	(120.41,154.88) --
	(120.29,154.92) --
	(120.17,154.99) --
	(120.05,155.04) --
	(119.93,155.12) --
	(119.81,155.23) --
	(119.69,155.30) --
	(119.57,155.36) --
	(119.45,155.44) --
	(119.33,155.51) --
	(119.21,155.57) --
	(119.09,155.75) --
	(118.97,155.85) --
	(118.85,155.98) --
	(118.73,156.07) --
	(118.61,156.15) --
	(118.49,156.19) --
	(118.37,156.26) --
	(118.25,156.33) --
	(118.13,156.41) --
	(118.01,156.46) --
	(117.89,156.55) --
	(117.77,156.57) --
	(117.65,156.62) --
	(117.53,156.77) --
	(117.41,156.87) --
	(117.29,156.90) --
	(117.17,156.96) --
	(117.05,157.07) --
	(116.93,157.11) --
	(116.81,157.21) --
	(116.69,157.24) --
	(116.57,157.28) --
	(116.45,157.33) --
	(116.33,157.41) --
	(116.21,157.48) --
	(116.09,157.58) --
	(115.97,157.62) --
	(115.85,157.65) --
	(115.74,157.75) --
	(115.62,157.82) --
	(115.50,157.90) --
	(115.38,157.98) --
	(115.26,158.11) --
	(115.14,158.23) --
	(115.02,158.28) --
	(114.90,158.35) --
	(114.78,158.40) --
	(114.66,158.53) --
	(114.54,158.62) --
	(114.42,158.72) --
	(114.30,158.74) --
	(114.18,158.91) --
	(114.06,159.00) --
	(113.94,159.08) --
	(113.82,159.22) --
	(113.70,159.23) --
	(113.58,159.32) --
	(113.46,159.45) --
	(113.34,159.53) --
	(113.22,159.58) --
	(113.10,159.67) --
	(112.98,159.83) --
	(112.86,160.06) --
	(112.74,160.10) --
	(112.62,160.19) --
	(112.50,160.30) --
	(112.38,160.42) --
	(112.26,160.52) --
	(112.14,160.72) --
	(112.02,160.77) --
	(111.90,160.88) --
	(111.78,161.05) --
	(111.66,161.15) --
	(111.54,161.18) --
	(111.42,161.32) --
	(111.30,161.49) --
	(111.18,161.54) --
	(111.06,161.64) --
	(110.94,161.76) --
	(110.82,161.88) --
	(110.70,161.94) --
	(110.58,162.08) --
	(110.47,162.14) --
	(110.35,162.23) --
	(110.23,162.26) --
	(110.11,162.35) --
	(109.99,162.51) --
	(109.87,162.67) --
	(109.75,162.76) --
	(109.63,162.79) --
	(109.51,162.88) --
	(109.39,162.95) --
	(109.27,163.10) --
	(109.15,163.13) --
	(109.03,163.19) --
	(108.91,163.29) --
	(108.79,163.39) --
	(108.67,163.51) --
	(108.55,163.65) --
	(108.43,163.75) --
	(108.31,163.90) --
	(108.19,164.05) --
	(108.07,164.19) --
	(107.95,164.26) --
	(107.83,164.38) --
	(107.71,164.52) --
	(107.59,164.58) --
	(107.47,164.68) --
	(107.35,164.72) --
	(107.23,164.89) --
	(107.11,164.96) --
	(106.99,165.07) --
	(106.87,165.18) --
	(106.75,165.31) --
	(106.63,165.45) --
	(106.51,165.58) --
	(106.39,165.62) --
	(106.27,165.73) --
	(106.15,165.85) --
	(106.03,165.94) --
	(105.91,166.00) --
	(105.79,166.14) --
	(105.67,166.22) --
	(105.55,166.33) --
	(105.43,166.44) --
	(105.31,166.63) --
	(105.19,166.75) --
	(105.08,166.82) --
	(104.96,166.89) --
	(104.84,167.00) --
	(104.72,167.08) --
	(104.60,167.17) --
	(104.48,167.29) --
	(104.36,167.36) --
	(104.24,167.40) --
	(104.12,167.65) --
	(104.00,167.76) --
	(103.88,167.81) --
	(103.76,167.90) --
	(103.64,168.11) --
	(103.52,168.24) --
	(103.40,168.40) --
	(103.28,168.48) --
	(103.16,168.53) --
	(103.04,168.64) --
	(102.92,168.86) --
	(102.80,168.94) --
	(102.68,169.06) --
	(102.56,169.11) --
	(102.44,169.21) --
	(102.32,169.24) --
	(102.20,169.44) --
	(102.08,169.56) --
	(101.96,169.63) --
	(101.84,169.73) --
	(101.72,169.87) --
	(101.60,170.01) --
	(101.48,170.08) --
	(101.36,170.21) --
	(101.24,170.30) --
	(101.12,170.35) --
	(101.00,170.46) --
	(100.88,170.51) --
	(100.76,170.63) --
	(100.64,170.77) --
	(100.52,170.90) --
	(100.40,170.97) --
	(100.28,171.02) --
	(100.16,171.12) --
	(100.04,171.29) --
	( 99.92,171.45) --
	( 99.80,171.52) --
	( 99.69,171.63) --
	( 99.57,171.77) --
	( 99.45,171.83) --
	( 99.33,171.95) --
	( 99.21,172.07) --
	( 99.09,172.24) --
	( 98.97,172.31) --
	( 98.85,172.42) --
	( 98.73,172.56) --
	( 98.61,172.68) --
	( 98.49,172.78) --
	( 98.37,172.95) --
	( 98.25,173.04) --
	( 98.13,173.15) --
	( 98.01,173.27) --
	( 97.89,173.32) --
	( 97.77,173.42) --
	( 97.65,173.50) --
	( 97.53,173.59) --
	( 97.41,173.68) --
	( 97.29,173.83) --
	( 97.17,173.93) --
	( 97.05,174.08) --
	( 96.93,174.24) --
	( 96.81,174.37) --
	( 96.69,174.45) --
	( 96.57,174.56) --
	( 96.45,174.63) --
	( 96.33,174.75) --
	( 96.21,174.85) --
	( 96.09,174.99) --
	( 95.97,175.06) --
	( 95.85,175.11) --
	( 95.73,175.26) --
	( 95.61,175.32) --
	( 95.49,175.49) --
	( 95.37,175.59) --
	( 95.25,175.71) --
	( 95.13,175.84) --
	( 95.01,175.90) --
	( 94.89,175.99) --
	( 94.77,176.08) --
	( 94.65,176.22) --
	( 94.53,176.30) --
	( 94.42,176.43) --
	( 94.30,176.52) --
	( 94.18,176.63) --
	( 94.06,176.72) --
	( 93.94,176.79) --
	( 93.82,176.89) --
	( 93.70,177.01) --
	( 93.58,177.07) --
	( 93.46,177.16) --
	( 93.34,177.26) --
	( 93.22,177.34) --
	( 93.10,177.45) --
	( 92.98,177.53) --
	( 92.86,177.67) --
	( 92.74,177.75) --
	( 92.62,177.88) --
	( 92.50,177.97) --
	( 92.38,178.20) --
	( 92.26,178.28) --
	( 92.14,178.33) --
	( 92.02,178.39) --
	( 91.90,178.54) --
	( 91.78,178.64) --
	( 91.66,178.70) --
	( 91.54,178.83) --
	( 91.42,178.91) --
	( 91.30,179.00) --
	( 91.18,179.07) --
	( 91.06,179.17) --
	( 90.94,179.24) --
	( 90.82,179.36) --
	( 90.70,179.48) --
	( 90.58,179.65) --
	( 90.46,179.74) --
	( 90.34,179.81) --
	( 90.22,179.91) --
	( 90.10,180.02) --
	( 89.98,180.10) --
	( 89.86,180.19) --
	( 89.74,180.32) --
	( 89.62,180.39) --
	( 89.50,180.48) --
	( 89.38,180.56) --
	( 89.26,180.67) --
	( 89.14,180.78) --
	( 89.03,180.86) --
	( 88.91,180.97) --
	( 88.79,181.03) --
	( 88.67,181.10) --
	( 88.55,181.18) --
	( 88.43,181.27) --
	( 88.31,181.33) --
	( 88.19,181.41) --
	( 88.07,181.48) --
	( 87.95,181.56) --
	( 87.83,181.63) --
	( 87.71,181.69) --
	( 87.59,181.73) --
	( 87.47,181.81) --
	( 87.35,181.86) --
	( 87.23,181.91) --
	( 87.11,182.01) --
	( 86.99,182.10) --
	( 86.87,182.17) --
	( 86.75,182.22) --
	( 86.63,182.37) --
	( 86.51,182.45) --
	( 86.39,182.54) --
	( 86.27,182.66) --
	( 86.15,182.72) --
	( 86.03,182.82) --
	( 85.91,182.92) --
	( 85.79,183.01) --
	( 85.67,183.08) --
	( 85.55,183.13) --
	( 85.43,183.24) --
	( 85.31,183.33) --
	( 85.19,183.39) --
	( 85.07,183.45) --
	( 84.95,183.51) --
	( 84.83,183.61) --
	( 84.71,183.68) --
	( 84.59,183.78) --
	( 84.47,183.85) --
	( 84.35,183.93) --
	( 84.23,184.02) --
	( 84.11,184.08) --
	( 83.99,184.22) --
	( 83.87,184.30) --
	( 83.76,184.35) --
	( 83.64,184.43) --
	( 83.52,184.50) --
	( 83.40,184.57) --
	( 83.28,184.67) --
	( 83.16,184.75) --
	( 83.04,184.85) --
	( 82.92,184.90) --
	( 82.80,184.98) --
	( 82.68,185.06) --
	( 82.56,185.16) --
	( 82.44,185.23) --
	( 82.32,185.27) --
	( 82.20,185.35) --
	( 82.08,185.43) --
	( 81.96,185.49) --
	( 81.84,185.58) --
	( 81.72,185.66) --
	( 81.60,185.75) --
	( 81.48,185.82) --
	( 81.36,185.94) --
	( 81.24,186.01) --
	( 81.12,186.07) --
	( 81.00,186.19) --
	( 80.88,186.26) --
	( 80.76,186.33) --
	( 80.64,186.38) --
	( 80.52,186.43) --
	( 80.40,186.55) --
	( 80.28,186.62) --
	( 80.16,186.71) --
	( 80.04,186.80) --
	( 79.92,186.88) --
	( 79.80,186.92) --
	( 79.68,187.00) --
	( 79.56,187.10) --
	( 79.44,187.18) --
	( 79.32,187.23) --
	( 79.20,187.36) --
	( 79.08,187.44) --
	( 78.96,187.51) --
	( 78.84,187.58) --
	( 78.72,187.64) --
	( 78.60,187.69) --
	( 78.48,187.77) --
	( 78.37,187.86) --
	( 78.25,187.96) --
	( 78.13,188.00) --
	( 78.01,188.07) --
	( 77.89,188.14) --
	( 77.77,188.21) --
	( 77.65,188.28) --
	( 77.53,188.35) --
	( 77.41,188.44) --
	( 77.29,188.53) --
	( 77.17,188.60) --
	( 77.05,188.67) --
	( 76.93,188.75) --
	( 76.81,188.81) --
	( 76.69,188.90) --
	( 76.57,188.95) --
	( 76.45,189.05) --
	( 76.33,189.13) --
	( 76.21,189.24) --
	( 76.09,189.33) --
	( 75.97,189.41) --
	( 75.85,189.47) --
	( 75.73,189.57) --
	( 75.61,189.63) --
	( 75.49,189.72) --
	( 75.37,189.78) --
	( 75.25,189.86) --
	( 75.13,189.93) --
	( 75.01,190.01) --
	( 74.89,190.07) --
	( 74.77,190.16) --
	( 74.65,190.25) --
	( 74.53,190.32) --
	( 74.41,190.40) --
	( 74.29,190.46) --
	( 74.17,190.54) --
	( 74.05,190.61) --
	( 73.93,190.71) --
	( 73.81,190.76) --
	( 73.69,190.83) --
	( 73.57,190.91) --
	( 73.45,191.00) --
	( 73.33,191.07) --
	( 73.21,191.15) --
	( 73.10,191.23) --
	( 72.98,191.30) --
	( 72.86,191.35) --
	( 72.74,191.44) --
	( 72.62,191.52) --
	( 72.50,191.58) --
	( 72.38,191.67) --
	( 72.26,191.74) --
	( 72.14,191.83) --
	( 72.02,191.89) --
	( 71.90,191.94) --
	( 71.78,192.00) --
	( 71.66,192.08) --
	( 71.54,192.12) --
	( 71.42,192.23) --
	( 71.30,192.29) --
	( 71.18,192.35) --
	( 71.06,192.42) --
	( 70.94,192.51) --
	( 70.82,192.58) --
	( 70.70,192.63) --
	( 70.58,192.69) --
	( 70.46,192.76) --
	( 70.34,192.83) --
	( 70.22,192.89) --
	( 70.10,192.94) --
	( 69.98,193.01) --
	( 69.86,193.06) --
	( 69.74,193.14) --
	( 69.62,193.24) --
	( 69.50,193.29) --
	( 69.38,193.36) --
	( 69.26,193.44) --
	( 69.14,193.51) --
	( 69.02,193.57) --
	( 68.90,193.61) --
	( 68.78,193.67) --
	( 68.66,193.76) --
	( 68.54,193.80) --
	( 68.42,193.87) --
	( 68.30,193.98) --
	( 68.18,194.03) --
	( 68.06,194.10) --
	( 67.94,194.18) --
	( 67.82,194.24) --
	( 67.71,194.29) --
	( 67.59,194.36) --
	( 67.47,194.44) --
	( 67.35,194.49) --
	( 67.23,194.57) --
	( 67.11,194.64) --
	( 66.99,194.69) --
	( 66.87,194.76) --
	( 66.75,194.82) --
	( 66.63,194.87) --
	( 66.51,194.94) --
	( 66.39,195.00) --
	( 66.27,195.05) --
	( 66.15,195.10) --
	( 66.03,195.19) --
	( 65.91,195.24) --
	( 65.79,195.32) --
	( 65.67,195.40) --
	( 65.55,195.47) --
	( 65.43,195.55) --
	( 65.31,195.65) --
	( 65.19,195.72) --
	( 65.07,195.80) --
	( 64.95,195.86) --
	( 64.83,195.93) --
	( 64.71,196.00) --
	( 64.59,196.09) --
	( 64.47,196.17) --
	( 64.35,196.25) --
	( 64.23,196.31) --
	( 64.11,196.40) --
	( 63.99,196.48) --
	( 63.87,196.55) --
	( 63.75,196.61) --
	( 63.63,196.71) --
	( 63.51,196.80) --
	( 63.39,196.87) --
	( 63.27,196.96) --
	( 63.15,197.07) --
	( 63.03,197.14) --
	( 62.91,197.23) --
	( 62.79,197.32) --
	( 62.67,197.42) --
	( 62.55,197.54) --
	( 62.43,197.63) --
	( 62.32,197.73) --
	( 62.20,197.84) --
	( 62.08,197.93) --
	( 61.96,198.03) --
	( 61.84,198.15) --
	( 61.72,198.27) --
	( 61.60,198.38) --
	( 61.48,198.53) --
	( 61.36,198.65) --
	( 61.24,198.78) --
	( 61.12,198.92) --
	( 61.00,199.12) --
	( 60.88,199.24) --
	( 60.76,199.39) --
	( 60.64,199.53) --
	( 60.52,199.70) --
	( 60.40,199.90) --
	( 60.28,200.10) --
	( 60.16,200.34) --
	( 60.04,200.56) --
	( 59.92,200.79) --
	( 59.80,201.11) --
	( 59.68,201.47) --
	( 59.56,201.81) --
	( 59.44,202.17) --
	( 59.32,202.60) --
	( 59.20,203.08) --
	( 59.08,203.50) --
	( 58.96,203.93) --
	( 58.84,204.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,204.30) --
	( 58.96,204.13) --
	( 59.08,203.73) --
	( 59.20,203.28) --
	( 59.32,202.79) --
	( 59.44,202.39) --
	( 59.56,202.01) --
	( 59.68,201.64) --
	( 59.80,201.29) --
	( 59.92,201.02) --
	( 60.04,200.74) --
	( 60.16,200.52) --
	( 60.28,200.30) --
	( 60.40,200.10) --
	( 60.52,199.91) --
	( 60.64,199.75) --
	( 60.76,199.58) --
	( 60.88,199.47) --
	( 61.00,199.35) --
	( 61.12,199.19) --
	( 61.24,199.05) --
	( 61.36,198.92) --
	( 61.48,198.80) --
	( 61.60,198.67) --
	( 61.72,198.57) --
	( 61.84,198.46) --
	( 61.96,198.35) --
	( 62.08,198.24) --
	( 62.20,198.16) --
	( 62.32,198.06) --
	( 62.43,197.96) --
	( 62.55,197.85) --
	( 62.67,197.75) --
	( 62.79,197.68) --
	( 62.91,197.57) --
	( 63.03,197.50) --
	( 63.15,197.42) --
	( 63.27,197.30) --
	( 63.39,197.22) --
	( 63.51,197.17) --
	( 63.63,197.07) --
	( 63.75,196.99) --
	( 63.87,196.93) --
	( 63.99,196.86) --
	( 64.11,196.78) --
	( 64.23,196.68) --
	( 64.35,196.63) --
	( 64.47,196.56) --
	( 64.59,196.48) --
	( 64.71,196.42) --
	( 64.83,196.35) --
	( 64.95,196.28) --
	( 65.07,196.23) --
	( 65.19,196.16) --
	( 65.31,196.10) --
	( 65.43,196.01) --
	( 65.55,195.93) --
	( 65.67,195.87) --
	( 65.79,195.78) --
	( 65.91,195.72) --
	( 66.03,195.68) --
	( 66.15,195.61) --
	( 66.27,195.56) --
	( 66.39,195.50) --
	( 66.51,195.43) --
	( 66.63,195.37) --
	( 66.75,195.32) --
	( 66.87,195.25) --
	( 66.99,195.17) --
	( 67.11,195.12) --
	( 67.23,195.04) --
	( 67.35,194.97) --
	( 67.47,194.92) --
	( 67.59,194.84) --
	( 67.71,194.78) --
	( 67.82,194.73) --
	( 67.94,194.66) --
	( 68.06,194.60) --
	( 68.18,194.54) --
	( 68.30,194.49) --
	( 68.42,194.42) --
	( 68.54,194.35) --
	( 68.66,194.30) --
	( 68.78,194.23) --
	( 68.90,194.17) --
	( 69.02,194.10) --
	( 69.14,194.06) --
	( 69.26,193.99) --
	( 69.38,193.93) --
	( 69.50,193.86) --
	( 69.62,193.79) --
	( 69.74,193.68) --
	( 69.86,193.64) --
	( 69.98,193.56) --
	( 70.10,193.47) --
	( 70.22,193.44) --
	( 70.34,193.38) --
	( 70.46,193.29) --
	( 70.58,193.24) --
	( 70.70,193.16) --
	( 70.82,193.09) --
	( 70.94,193.04) --
	( 71.06,192.97) --
	( 71.18,192.91) --
	( 71.30,192.86) --
	( 71.42,192.77) --
	( 71.54,192.68) --
	( 71.66,192.62) --
	( 71.78,192.52) --
	( 71.90,192.45) --
	( 72.02,192.39) --
	( 72.14,192.33) --
	( 72.26,192.25) --
	( 72.38,192.20) --
	( 72.50,192.13) --
	( 72.62,192.06) --
	( 72.74,192.00) --
	( 72.86,191.92) --
	( 72.98,191.84) --
	( 73.10,191.79) --
	( 73.21,191.72) --
	( 73.33,191.63) --
	( 73.45,191.56) --
	( 73.57,191.48) --
	( 73.69,191.40) --
	( 73.81,191.36) --
	( 73.93,191.27) --
	( 74.05,191.20) --
	( 74.17,191.11) --
	( 74.29,191.03) --
	( 74.41,190.94) --
	( 74.53,190.87) --
	( 74.65,190.80) --
	( 74.77,190.73) --
	( 74.89,190.65) --
	( 75.01,190.58) --
	( 75.13,190.53) --
	( 75.25,190.45) --
	( 75.37,190.39) --
	( 75.49,190.32) --
	( 75.61,190.26) --
	( 75.73,190.19) --
	( 75.85,190.10) --
	( 75.97,190.06) --
	( 76.09,189.99) --
	( 76.21,189.90) --
	( 76.33,189.84) --
	( 76.45,189.75) --
	( 76.57,189.69) --
	( 76.69,189.61) --
	( 76.81,189.54) --
	( 76.93,189.50) --
	( 77.05,189.39) --
	( 77.17,189.32) --
	( 77.29,189.26) --
	( 77.41,189.16) --
	( 77.53,189.09) --
	( 77.65,189.03) --
	( 77.77,188.95) --
	( 77.89,188.90) --
	( 78.01,188.82) --
	( 78.13,188.77) --
	( 78.25,188.71) --
	( 78.37,188.62) --
	( 78.48,188.54) --
	( 78.60,188.49) --
	( 78.72,188.41) --
	( 78.84,188.36) --
	( 78.96,188.30) --
	( 79.08,188.25) --
	( 79.20,188.19) --
	( 79.32,188.08) --
	( 79.44,188.03) --
	( 79.56,187.96) --
	( 79.68,187.90) --
	( 79.80,187.85) --
	( 79.92,187.78) --
	( 80.04,187.68) --
	( 80.16,187.62) --
	( 80.28,187.58) --
	( 80.40,187.52) --
	( 80.52,187.41) --
	( 80.64,187.35) --
	( 80.76,187.30) --
	( 80.88,187.24) --
	( 81.00,187.17) --
	( 81.12,187.11) --
	( 81.24,187.04) --
	( 81.36,186.94) --
	( 81.48,186.86) --
	( 81.60,186.79) --
	( 81.72,186.71) --
	( 81.84,186.64) --
	( 81.96,186.56) --
	( 82.08,186.49) --
	( 82.20,186.42) --
	( 82.32,186.35) --
	( 82.44,186.31) --
	( 82.56,186.24) --
	( 82.68,186.18) --
	( 82.80,186.12) --
	( 82.92,186.03) --
	( 83.04,185.98) --
	( 83.16,185.88) --
	( 83.28,185.79) --
	( 83.40,185.75) --
	( 83.52,185.67) --
	( 83.64,185.60) --
	( 83.76,185.51) --
	( 83.87,185.45) --
	( 83.99,185.36) --
	( 84.11,185.25) --
	( 84.23,185.18) --
	( 84.35,185.11) --
	( 84.47,185.03) --
	( 84.59,184.97) --
	( 84.71,184.87) --
	( 84.83,184.82) --
	( 84.95,184.71) --
	( 85.07,184.67) --
	( 85.19,184.59) --
	( 85.31,184.52) --
	( 85.43,184.46) --
	( 85.55,184.36) --
	( 85.67,184.33) --
	( 85.79,184.22) --
	( 85.91,184.13) --
	( 86.03,184.05) --
	( 86.15,183.95) --
	( 86.27,183.87) --
	( 86.39,183.80) --
	( 86.51,183.68) --
	( 86.63,183.62) --
	( 86.75,183.54) --
	( 86.87,183.45) --
	( 86.99,183.39) --
	( 87.11,183.30) --
	( 87.23,183.19) --
	( 87.35,183.14) --
	( 87.47,183.06) --
	( 87.59,183.01) --
	( 87.71,182.93) --
	( 87.83,182.86) --
	( 87.95,182.78) --
	( 88.07,182.71) --
	( 88.19,182.63) --
	( 88.31,182.58) --
	( 88.43,182.51) --
	( 88.55,182.41) --
	( 88.67,182.34) --
	( 88.79,182.29) --
	( 88.91,182.23) --
	( 89.03,182.16) --
	( 89.14,182.10) --
	( 89.26,181.99) --
	( 89.38,181.86) --
	( 89.50,181.77) --
	( 89.62,181.69) --
	( 89.74,181.63) --
	( 89.86,181.53) --
	( 89.98,181.43) --
	( 90.10,181.34) --
	( 90.22,181.27) --
	( 90.34,181.19) --
	( 90.46,181.12) --
	( 90.58,181.01) --
	( 90.70,180.92) --
	( 90.82,180.83) --
	( 90.94,180.74) --
	( 91.06,180.64) --
	( 91.18,180.58) --
	( 91.30,180.52) --
	( 91.42,180.45) --
	( 91.54,180.40) --
	( 91.66,180.31) --
	( 91.78,180.26) --
	( 91.90,180.19) --
	( 92.02,180.11) --
	( 92.14,180.06) --
	( 92.26,179.99) --
	( 92.38,179.93) --
	( 92.50,179.80) --
	( 92.62,179.67) --
	( 92.74,179.61) --
	( 92.86,179.54) --
	( 92.98,179.43) --
	( 93.10,179.35) --
	( 93.22,179.23) --
	( 93.34,179.12) --
	( 93.46,179.04) --
	( 93.58,178.89) --
	( 93.70,178.84) --
	( 93.82,178.74) --
	( 93.94,178.65) --
	( 94.06,178.58) --
	( 94.18,178.46) --
	( 94.30,178.30) --
	( 94.42,178.25) --
	( 94.53,178.14) --
	( 94.65,178.06) --
	( 94.77,177.99) --
	( 94.89,177.87) --
	( 95.01,177.77) --
	( 95.13,177.70) --
	( 95.25,177.60) --
	( 95.37,177.51) --
	( 95.49,177.42) --
	( 95.61,177.26) --
	( 95.73,177.20) --
	( 95.85,177.04) --
	( 95.97,176.98) --
	( 96.09,176.93) --
	( 96.21,176.78) --
	( 96.33,176.67) --
	( 96.45,176.63) --
	( 96.57,176.54) --
	( 96.69,176.44) --
	( 96.81,176.37) --
	( 96.93,176.32) --
	( 97.05,176.25) --
	( 97.17,176.07) --
	( 97.29,175.99) --
	( 97.41,175.90) --
	( 97.53,175.81) --
	( 97.65,175.67) --
	( 97.77,175.57) --
	( 97.89,175.50) --
	( 98.01,175.36) --
	( 98.13,175.28) --
	( 98.25,175.21) --
	( 98.37,175.11) --
	( 98.49,174.97) --
	( 98.61,174.89) --
	( 98.73,174.78) --
	( 98.85,174.68) --
	( 98.97,174.61) --
	( 99.09,174.52) --
	( 99.21,174.42) --
	( 99.33,174.27) --
	( 99.45,174.18) --
	( 99.57,174.13) --
	( 99.69,174.05) --
	( 99.80,173.99) --
	( 99.92,173.92) --
	(100.04,173.82) --
	(100.16,173.76) --
	(100.28,173.63) --
	(100.40,173.57) --
	(100.52,173.47) --
	(100.64,173.40) --
	(100.76,173.24) --
	(100.88,173.16) --
	(101.00,173.10) --
	(101.12,173.02) --
	(101.24,172.97) --
	(101.36,172.90) --
	(101.48,172.83) --
	(101.60,172.80) --
	(101.72,172.72) --
	(101.84,172.65) --
	(101.96,172.58) --
	(102.08,172.51) --
	(102.20,172.44) --
	(102.32,172.37) --
	(102.44,172.29) --
	(102.56,172.20) --
	(102.68,172.16) --
	(102.80,172.01) --
	(102.92,171.93) --
	(103.04,171.81) --
	(103.16,171.75) --
	(103.28,171.70) --
	(103.40,171.56) --
	(103.52,171.48) --
	(103.64,171.35) --
	(103.76,171.26) --
	(103.88,171.19) --
	(104.00,171.11) --
	(104.12,171.01) --
	(104.24,170.82) --
	(104.36,170.80) --
	(104.48,170.76) --
	(104.60,170.68) --
	(104.72,170.51) --
	(104.84,170.43) --
	(104.96,170.39) --
	(105.08,170.33) --
	(105.19,170.24) --
	(105.31,170.15) --
	(105.43,170.02) --
	(105.55,169.90) --
	(105.67,169.81) --
	(105.79,169.76) --
	(105.91,169.60) --
	(106.03,169.55) --
	(106.15,169.51) --
	(106.27,169.40) --
	(106.39,169.26) --
	(106.51,169.18) --
	(106.63,169.10) --
	(106.75,168.95) --
	(106.87,168.81) --
	(106.99,168.76) --
	(107.11,168.67) --
	(107.23,168.62) --
	(107.35,168.54) --
	(107.47,168.39) --
	(107.59,168.33) --
	(107.71,168.28) --
	(107.83,168.18) --
	(107.95,168.09) --
	(108.07,168.01) --
	(108.19,167.92) --
	(108.31,167.82) --
	(108.43,167.72) --
	(108.55,167.64) --
	(108.67,167.56) --
	(108.79,167.49) --
	(108.91,167.39) --
	(109.03,167.33) --
	(109.15,167.23) --
	(109.27,167.20) --
	(109.39,167.08) --
	(109.51,167.02) --
	(109.63,166.96) --
	(109.75,166.90) --
	(109.87,166.83) --
	(109.99,166.74) --
	(110.11,166.66) --
	(110.23,166.59) --
	(110.35,166.54) --
	(110.47,166.40) --
	(110.58,166.29) --
	(110.70,166.24) --
	(110.82,166.19) --
	(110.94,166.11) --
	(111.06,165.96) --
	(111.18,165.90) --
	(111.30,165.85) --
	(111.42,165.74) --
	(111.54,165.67) --
	(111.66,165.59) --
	(111.78,165.54) --
	(111.90,165.46) --
	(112.02,165.42) --
	(112.14,165.34) --
	(112.26,165.29) --
	(112.38,165.22) --
	(112.50,165.09) --
	(112.62,165.01) --
	(112.74,164.95) --
	(112.86,164.89) --
	(112.98,164.80) --
	(113.10,164.71) --
	(113.22,164.63) --
	(113.34,164.59) --
	(113.46,164.48) --
	(113.58,164.37) --
	(113.70,164.24) --
	(113.82,164.19) --
	(113.94,164.09) --
	(114.06,164.02) --
	(114.18,163.94) --
	(114.30,163.80) --
	(114.42,163.76) --
	(114.54,163.68) --
	(114.66,163.62) --
	(114.78,163.51) --
	(114.90,163.47) --
	(115.02,163.21) --
	(115.14,163.16) --
	(115.26,163.06) --
	(115.38,162.98) --
	(115.50,162.91) --
	(115.62,162.86) --
	(115.74,162.81) --
	(115.85,162.72) --
	(115.97,162.68) --
	(116.09,162.64) --
	(116.21,162.55) --
	(116.33,162.49) --
	(116.45,162.41) --
	(116.57,162.33) --
	(116.69,162.26) --
	(116.81,162.19) --
	(116.93,162.11) --
	(117.05,162.06) --
	(117.17,161.97) --
	(117.29,161.93) --
	(117.41,161.87) --
	(117.53,161.82) --
	(117.65,161.76) --
	(117.77,161.68) --
	(117.89,161.65) --
	(118.01,161.54) --
	(118.13,161.50) --
	(118.25,161.45) --
	(118.37,161.40) --
	(118.49,161.35) --
	(118.61,161.30) --
	(118.73,161.27) --
	(118.85,161.18) --
	(118.97,161.07) --
	(119.09,160.97) --
	(119.21,160.82) --
	(119.33,160.75) --
	(119.45,160.69) --
	(119.57,160.57) --
	(119.69,160.52) --
	(119.81,160.46) --
	(119.93,160.29) --
	(120.05,160.25) --
	(120.17,160.18) --
	(120.29,160.12) --
	(120.41,160.06) --
	(120.53,159.99) --
	(120.65,159.93) --
	(120.77,159.90) --
	(120.89,159.89) --
	(121.01,159.84) --
	(121.13,159.80) --
	(121.24,159.65) --
	(121.36,159.58) --
	(121.48,159.55) --
	(121.60,159.50) --
	(121.72,159.46) --
	(121.84,159.42) --
	(121.96,159.38) --
	(122.08,159.32) --
	(122.20,159.28) --
	(122.32,159.24) --
	(122.44,159.16) --
	(122.56,159.10) --
	(122.68,159.01) --
	(122.80,158.94) --
	(122.92,158.91) --
	(123.04,158.86) --
	(123.16,158.82) --
	(123.28,158.79) --
	(123.40,158.72) --
	(123.52,158.69) --
	(123.64,158.65) --
	(123.76,158.52) --
	(123.88,158.50) --
	(124.00,158.45) --
	(124.12,158.44) --
	(124.24,158.41) --
	(124.36,158.38) --
	(124.48,158.29) --
	(124.60,158.22) --
	(124.72,158.20) --
	(124.84,158.15) --
	(124.96,158.03) --
	(125.08,157.96) --
	(125.20,157.89) --
	(125.32,157.84) --
	(125.44,157.83) --
	(125.56,157.80) --
	(125.68,157.79) --
	(125.80,157.65) --
	(125.92,157.62) --
	(126.04,157.58) --
	(126.16,157.52) --
	(126.28,157.47) --
	(126.40,157.46) --
	(126.51,157.38) --
	(126.63,157.35) --
	(126.75,157.32) --
	(126.87,157.30) --
	(126.99,157.23) --
	(127.11,157.18) --
	(127.23,157.13) --
	(127.35,157.10) --
	(127.47,157.05) --
	(127.59,157.00) --
	(127.71,156.99) --
	(127.83,156.92) --
	(127.95,156.89) --
	(128.07,156.88) --
	(128.19,156.84) --
	(128.31,156.82) --
	(128.43,156.79) --
	(128.55,156.76) --
	(128.67,156.71) --
	(128.79,156.68) --
	(128.91,156.60) --
	(129.03,156.58) --
	(129.15,156.53) --
	(129.27,156.49) --
	(129.39,156.44) --
	(129.51,156.40) --
	(129.63,156.37) --
	(129.75,156.31) --
	(129.87,156.20) --
	(129.99,156.11) --
	(130.11,156.09) --
	(130.23,155.97) --
	(130.35,155.95) --
	(130.47,155.91) --
	(130.59,155.85) --
	(130.71,155.76) --
	(130.83,155.65) --
	(130.95,155.61) --
	(131.07,155.58) --
	(131.19,155.52) --
	(131.31,155.50) --
	(131.43,155.43) --
	(131.55,155.35) --
	(131.67,155.32) --
	(131.79,155.32) --
	(131.90,155.24) --
	(132.02,155.22) --
	(132.14,155.18) --
	(132.26,155.16) --
	(132.38,155.11) --
	(132.50,155.08) --
	(132.62,155.05) --
	(132.74,155.00) --
	(132.86,154.93) --
	(132.98,154.87) --
	(133.10,154.86) --
	(133.22,154.83) --
	(133.34,154.73) --
	(133.46,154.68) --
	(133.58,154.63) --
	(133.70,154.58) --
	(133.82,154.56) --
	(133.94,154.51) --
	(134.06,154.45) --
	(134.18,154.44) --
	(134.30,154.30) --
	(134.42,154.14) --
	(134.54,154.14) --
	(134.66,154.11) --
	(134.78,154.08) --
	(134.90,154.07) --
	(135.02,154.03) --
	(135.14,153.98) --
	(135.26,153.92) --
	(135.38,153.90) --
	(135.50,153.82) --
	(135.62,153.80) --
	(135.74,153.74) --
	(135.86,153.71) --
	(135.98,153.66) --
	(136.10,153.59) --
	(136.22,153.55) --
	(136.34,153.52) --
	(136.46,153.50) --
	(136.58,153.46) --
	(136.70,153.38) --
	(136.82,153.34) --
	(136.94,153.29) --
	(137.06,153.22) --
	(137.17,153.19) --
	(137.29,153.16) --
	(137.41,153.11) --
	(137.53,153.03) --
	(137.65,152.98) --
	(137.77,152.90) --
	(137.89,152.90) --
	(138.01,152.86) --
	(138.13,152.82) --
	(138.25,152.80) --
	(138.37,152.77) --
	(138.49,152.76) --
	(138.61,152.72) --
	(138.73,152.64) --
	(138.85,152.61) --
	(138.97,152.58) --
	(139.09,152.54) --
	(139.21,152.48) --
	(139.33,152.43) --
	(139.45,152.37) --
	(139.57,152.33) --
	(139.69,152.29) --
	(139.81,152.28) --
	(139.93,152.19) --
	(140.05,152.16) --
	(140.17,152.06) --
	(140.29,152.01) --
	(140.41,151.96) --
	(140.53,151.92) --
	(140.65,151.86) --
	(140.77,151.83) --
	(140.89,151.77) --
	(141.01,151.74) --
	(141.13,151.70) --
	(141.25,151.67) --
	(141.37,151.60) --
	(141.49,151.55) --
	(141.61,151.52) --
	(141.73,151.47) --
	(141.85,151.45) --
	(141.97,151.42) --
	(142.09,151.38) --
	(142.21,151.29) --
	(142.33,151.27) --
	(142.45,151.25) --
	(142.56,151.09) --
	(142.68,151.07) --
	(142.80,151.05) --
	(142.92,151.01) --
	(143.04,151.00) --
	(143.16,150.91) --
	(143.28,150.83) --
	(143.40,150.74) --
	(143.52,150.67) --
	(143.64,150.62) --
	(143.76,150.61) --
	(143.88,150.55) --
	(144.00,150.38) --
	(144.12,150.34) --
	(144.24,150.32) --
	(144.36,150.27) --
	(144.48,150.24) --
	(144.60,150.20) --
	(144.72,150.17) --
	(144.84,150.14) --
	(144.96,150.10) --
	(145.08,150.05) --
	(145.20,150.02) --
	(145.32,150.00) --
	(145.44,149.97) --
	(145.56,149.94) --
	(145.68,149.91) --
	(145.80,149.88) --
	(145.92,149.85) --
	(146.04,149.81) --
	(146.16,149.75) --
	(146.28,149.71) --
	(146.40,149.64) --
	(146.52,149.56) --
	(146.64,149.44) --
	(146.76,149.43) --
	(146.88,149.42) --
	(147.00,149.34) --
	(147.12,149.28) --
	(147.24,149.25) --
	(147.36,149.17) --
	(147.48,149.12) --
	(147.60,149.09) --
	(147.72,149.07) --
	(147.84,149.05) --
	(147.95,149.03) --
	(148.07,148.96) --
	(148.19,148.93) --
	(148.31,148.90) --
	(148.43,148.86) --
	(148.55,148.84) --
	(148.67,148.82) --
	(148.79,148.80) --
	(148.91,148.74) --
	(149.03,148.72) --
	(149.15,148.71) --
	(149.27,148.67) --
	(149.39,148.62) --
	(149.51,148.57) --
	(149.63,148.55) --
	(149.75,148.47) --
	(149.87,148.46) --
	(149.99,148.41) --
	(150.11,148.39) --
	(150.23,148.36) --
	(150.35,148.32) --
	(150.47,148.29) --
	(150.59,148.28) --
	(150.71,148.26) --
	(150.83,148.21) --
	(150.95,148.19) --
	(151.07,148.18) --
	(151.19,148.13) --
	(151.31,148.11) --
	(151.43,148.09) --
	(151.55,148.05) --
	(151.67,148.01) --
	(151.79,147.99) --
	(151.91,147.91) --
	(152.03,147.86) --
	(152.15,147.84) --
	(152.27,147.74) --
	(152.39,147.67) --
	(152.51,147.57) --
	(152.63,147.55) --
	(152.75,147.51) --
	(152.87,147.41) --
	(152.99,147.39) --
	(153.11,147.33) --
	(153.22,147.29) --
	(153.34,147.24) --
	(153.46,147.21) --
	(153.58,147.19) --
	(153.70,147.17) --
	(153.82,147.04) --
	(153.94,147.00) --
	(154.06,146.98) --
	(154.18,146.94) --
	(154.30,146.91) --
	(154.42,146.86) --
	(154.54,146.79) --
	(154.66,146.71) --
	(154.78,146.65) --
	(154.90,146.63) --
	(155.02,146.60) --
	(155.14,146.57) --
	(155.26,146.53) --
	(155.38,146.51) --
	(155.50,146.47) --
	(155.62,146.46) --
	(155.74,146.40) --
	(155.86,146.37) --
	(155.98,146.34) --
	(156.10,146.33) --
	(156.22,146.32) --
	(156.34,146.29) --
	(156.46,146.27) --
	(156.58,146.24) --
	(156.70,146.13) --
	(156.82,146.09) --
	(156.94,146.08) --
	(157.06,146.04) --
	(157.18,145.97) --
	(157.30,145.85) --
	(157.42,145.78) --
	(157.54,145.77) --
	(157.66,145.76) --
	(157.78,145.67) --
	(157.90,145.67) --
	(158.02,145.65) --
	(158.14,145.59) --
	(158.26,145.53) --
	(158.38,145.52) --
	(158.50,145.46) --
	(158.61,145.38) --
	(158.73,145.24) --
	(158.85,145.24) --
	(158.97,145.17) --
	(159.09,145.12) --
	(159.21,145.07) --
	(159.33,145.03) --
	(159.45,144.96) --
	(159.57,144.93) --
	(159.69,144.91) --
	(159.81,144.81) --
	(159.93,144.79) --
	(160.05,144.75) --
	(160.17,144.72) --
	(160.29,144.71) --
	(160.41,144.69) --
	(160.53,144.63) --
	(160.65,144.62) --
	(160.77,144.55) --
	(160.89,144.54) --
	(161.01,144.49) --
	(161.13,144.48) --
	(161.25,144.45) --
	(161.37,144.41) --
	(161.49,144.35) --
	(161.61,144.32) --
	(161.73,144.28) --
	(161.85,144.26) --
	(161.97,144.17) --
	(162.09,144.15) --
	(162.21,144.09) --
	(162.33,144.08) --
	(162.45,144.06) --
	(162.57,144.03) --
	(162.69,143.97) --
	(162.81,143.96) --
	(162.93,143.95) --
	(163.05,143.81) --
	(163.17,143.77) --
	(163.29,143.75) --
	(163.41,143.71) --
	(163.53,143.52) --
	(163.65,143.50) --
	(163.77,143.48) --
	(163.88,143.46) --
	(164.00,143.44) --
	(164.12,143.39) --
	(164.24,143.36) --
	(164.36,143.34) --
	(164.48,143.32) --
	(164.60,143.28) --
	(164.72,143.25) --
	(164.84,143.15) --
	(164.96,143.15) --
	(165.08,143.14) --
	(165.20,143.05) --
	(165.32,143.00) --
	(165.44,142.95) --
	(165.56,142.93) --
	(165.68,142.91) --
	(165.80,142.88) --
	(165.92,142.85) --
	(166.04,142.80) --
	(166.16,142.78) --
	(166.28,142.76) --
	(166.40,142.73) --
	(166.52,142.73) --
	(166.64,142.70) --
	(166.76,142.69) --
	(166.88,142.61) --
	(167.00,142.60) --
	(167.12,142.57) --
	(167.24,142.57) --
	(167.36,142.53) --
	(167.48,142.45) --
	(167.60,142.41) --
	(167.72,142.39) --
	(167.84,142.32) --
	(167.96,142.27) --
	(168.08,142.24) --
	(168.20,142.23) --
	(168.32,142.22) --
	(168.44,142.22) --
	(168.56,142.21) --
	(168.68,142.16) --
	(168.80,142.13) --
	(168.92,142.11) --
	(169.04,142.06) --
	(169.16,142.06) --
	(169.27,142.04) --
	(169.39,142.03) --
	(169.51,141.99) --
	(169.63,141.97) --
	(169.75,141.95) --
	(169.87,141.94) --
	(169.99,141.89) --
	(170.11,141.88) --
	(170.23,141.84) --
	(170.35,141.82) --
	(170.47,141.78) --
	(170.59,141.74) --
	(170.71,141.74) --
	(170.83,141.70) --
	(170.95,141.67) --
	(171.07,141.63) --
	(171.19,141.61) --
	(171.31,141.59) --
	(171.43,141.57) --
	(171.55,141.51) --
	(171.67,141.46) --
	(171.79,141.33) --
	(171.91,141.33) --
	(172.03,141.31) --
	(172.15,141.30) --
	(172.27,141.26) --
	(172.39,141.23) --
	(172.51,141.22) --
	(172.63,141.18) --
	(172.75,141.16) --
	(172.87,141.10) --
	(172.99,141.08) --
	(173.11,141.06) --
	(173.23,141.04) --
	(173.35,141.03) --
	(173.47,140.99) --
	(173.59,140.95) --
	(173.71,140.94) --
	(173.83,140.91) --
	(173.95,140.89) --
	(174.07,140.88) --
	(174.19,140.85) --
	(174.31,140.80) --
	(174.43,140.78) --
	(174.54,140.71) --
	(174.66,140.70) --
	(174.78,140.66) --
	(174.90,140.62) --
	(175.02,140.59) --
	(175.14,140.57) --
	(175.26,140.55) --
	(175.38,140.53) --
	(175.50,140.48) --
	(175.62,140.48) --
	(175.74,140.46) --
	(175.86,140.42) --
	(175.98,140.42) --
	(176.10,140.40) --
	(176.22,140.30) --
	(176.34,140.28) --
	(176.46,140.22) --
	(176.58,140.20) --
	(176.70,140.19) --
	(176.82,140.18) --
	(176.94,140.15) --
	(177.06,140.07) --
	(177.18,140.05) --
	(177.30,140.03) --
	(177.42,140.00) --
	(177.54,139.97) --
	(177.66,139.93) --
	(177.78,139.92) --
	(177.90,139.90) --
	(178.02,139.87) --
	(178.14,139.85) --
	(178.26,139.83) --
	(178.38,139.81) --
	(178.50,139.79) --
	(178.62,139.78) --
	(178.74,139.78) --
	(178.86,139.77) --
	(178.98,139.74) --
	(179.10,139.71) --
	(179.22,139.61) --
	(179.34,139.55) --
	(179.46,139.50) --
	(179.58,139.48) --
	(179.70,139.48) --
	(179.82,139.44) --
	(179.93,139.39) --
	(180.05,139.38) --
	(180.17,139.36) --
	(180.29,139.34) --
	(180.41,139.30) --
	(180.53,139.25) --
	(180.65,139.22) --
	(180.77,139.20) --
	(180.89,139.18) --
	(181.01,139.12) --
	(181.13,139.08) --
	(181.25,139.04) --
	(181.37,139.03) --
	(181.49,139.03) --
	(181.61,139.01) --
	(181.73,138.97) --
	(181.85,138.94) --
	(181.97,138.92) --
	(182.09,138.92) --
	(182.21,138.91) --
	(182.33,138.90) --
	(182.45,138.89) --
	(182.57,138.87) --
	(182.69,138.85) --
	(182.81,138.80) --
	(182.93,138.78) --
	(183.05,138.76) --
	(183.17,138.75) --
	(183.29,138.68) --
	(183.41,138.65) --
	(183.53,138.64) --
	(183.65,138.62) --
	(183.77,138.59) --
	(183.89,138.58) --
	(184.01,138.57) --
	(184.13,138.56) --
	(184.25,138.55) --
	(184.37,138.54) --
	(184.49,138.52) --
	(184.61,138.51) --
	(184.73,138.47) --
	(184.85,138.45) --
	(184.97,138.44) --
	(185.09,138.43) --
	(185.20,138.42) --
	(185.32,138.41) --
	(185.44,138.38) --
	(185.56,138.36) --
	(185.68,138.31) --
	(185.80,138.28) --
	(185.92,138.26) --
	(186.04,138.23) --
	(186.16,138.21) --
	(186.28,138.19) --
	(186.40,138.18) --
	(186.52,138.17) --
	(186.64,138.15) --
	(186.76,138.14) --
	(186.88,138.13) --
	(187.00,138.10) --
	(187.12,138.09) --
	(187.24,138.07) --
	(187.36,138.04) --
	(187.48,138.02) --
	(187.60,138.01) --
	(187.72,137.97) --
	(187.84,137.97) --
	(187.96,137.97) --
	(188.08,137.92) --
	(188.20,137.92) --
	(188.32,137.88) --
	(188.44,137.86) --
	(188.56,137.84) --
	(188.68,137.84) --
	(188.80,137.81) --
	(188.92,137.81) --
	(189.04,137.80) --
	(189.16,137.80) --
	(189.28,137.80) --
	(189.40,137.79) --
	(189.52,137.77) --
	(189.64,137.77) --
	(189.76,137.74) --
	(189.88,137.72) --
	(190.00,137.72) --
	(190.12,137.71) --
	(190.24,137.70) --
	(190.36,137.66) --
	(190.48,137.65) --
	(190.59,137.61) --
	(190.71,137.59) --
	(190.83,137.58) --
	(190.95,137.56) --
	(191.07,137.56) --
	(191.19,137.53) --
	(191.31,137.52) --
	(191.43,137.52) --
	(191.55,137.51) --
	(191.67,137.51) --
	(191.79,137.49) --
	(191.91,137.49) --
	(192.03,137.49) --
	(192.15,137.46) --
	(192.27,137.43) --
	(192.39,137.43) --
	(192.51,137.41) --
	(192.63,137.39) --
	(192.75,137.37) --
	(192.87,137.37) --
	(192.99,137.36) --
	(193.11,137.34) --
	(193.23,137.33) --
	(193.35,137.33) --
	(193.47,137.32) --
	(193.59,137.30) --
	(193.71,137.29) --
	(193.83,137.27) --
	(193.95,137.26) --
	(194.07,137.25) --
	(194.19,137.22) --
	(194.31,137.21) --
	(194.43,137.20) --
	(194.55,137.19) --
	(194.67,137.17) --
	(194.79,137.15) --
	(194.91,137.13) --
	(195.03,137.11) --
	(195.15,137.11) --
	(195.27,137.04) --
	(195.39,137.02) --
	(195.51,137.01) --
	(195.63,136.99) --
	(195.75,136.94) --
	(195.87,136.94) --
	(195.98,136.91) --
	(196.10,136.91) --
	(196.22,136.88) --
	(196.34,136.86) --
	(196.46,136.86) --
	(196.58,136.86) --
	(196.70,136.83) --
	(196.82,136.82) --
	(196.94,136.81) --
	(197.06,136.78) --
	(197.18,136.74) --
	(197.30,136.71) --
	(197.42,136.70) --
	(197.54,136.69) --
	(197.66,136.67) --
	(197.78,136.67) --
	(197.90,136.66) --
	(198.02,136.63) --
	(198.14,136.63) --
	(198.26,136.60) --
	(198.38,136.60) --
	(198.50,136.59) --
	(198.62,136.57) --
	(198.74,136.52) --
	(198.86,136.51) --
	(198.98,136.47) --
	(199.10,136.45) --
	(199.22,136.44) --
	(199.34,136.43) --
	(199.46,136.43) --
	(199.58,136.43) --
	(199.70,136.43) --
	(199.82,136.42) --
	(199.94,136.42) --
	(200.06,136.40) --
	(200.18,136.38) --
	(200.30,136.37) --
	(200.42,136.37) --
	(200.54,136.35) --
	(200.66,136.34) --
	(200.78,136.33) --
	(200.90,136.31) --
	(201.02,136.30) --
	(201.14,136.27) --
	(201.25,136.25) --
	(201.37,136.23) --
	(201.49,136.22) --
	(201.61,136.18) --
	(201.73,136.17) --
	(201.85,136.16) --
	(201.97,136.14) --
	(202.09,136.14) --
	(202.21,136.12) --
	(202.33,136.08) --
	(202.45,136.08) --
	(202.57,136.07) --
	(202.69,136.05) --
	(202.81,136.04) --
	(202.93,136.03) --
	(203.05,136.02) --
	(203.17,136.00) --
	(203.29,136.00) --
	(203.41,135.97) --
	(203.53,135.95) --
	(203.65,135.93) --
	(203.77,135.93) --
	(203.89,135.91) --
	(204.01,135.88) --
	(204.13,135.87) --
	(204.25,135.83) --
	(204.37,135.83) --
	(204.49,135.82) --
	(204.61,135.82) --
	(204.73,135.82) --
	(204.85,135.81) --
	(204.97,135.77) --
	(205.09,135.66) --
	(205.21,135.65) --
	(205.33,135.65) --
	(205.45,135.63) --
	(205.57,135.59) --
	(205.69,135.58) --
	(205.81,135.58) --
	(205.93,135.57) --
	(206.05,135.56) --
	(206.17,135.54) --
	(206.29,135.54) --
	(206.41,135.53) --
	(206.53,135.51) --
	(206.64,135.50) --
	(206.76,135.48) --
	(206.88,135.48) --
	(207.00,135.43) --
	(207.12,135.43) --
	(207.24,135.40) --
	(207.36,135.40) --
	(207.48,135.38) --
	(207.60,135.37) --
	(207.72,135.35) --
	(207.84,135.28) --
	(207.96,135.27) --
	(208.08,135.24) --
	(208.20,135.23) --
	(208.32,135.23) --
	(208.44,135.21) --
	(208.56,135.15) --
	(208.68,135.15) --
	(208.80,135.14) --
	(208.92,135.13) --
	(209.04,135.12) --
	(209.16,135.11) --
	(209.28,135.11) --
	(209.40,135.09) --
	(209.52,135.08) --
	(209.64,135.06) --
	(209.76,135.05) --
	(209.88,135.05) --
	(210.00,135.04) --
	(210.12,135.03) --
	(210.24,135.01) --
	(210.36,135.01) --
	(210.48,134.99) --
	(210.60,134.97) --
	(210.72,134.95) --
	(210.84,134.95) --
	(210.96,134.94) --
	(211.08,134.94) --
	(211.20,134.94) --
	(211.32,134.94) --
	(211.44,134.93) --
	(211.56,134.91) --
	(211.68,134.90) --
	(211.80,134.90) --
	(211.91,134.88) --
	(212.03,134.88) --
	(212.15,134.88) --
	(212.27,134.87) --
	(212.39,134.86) --
	(212.51,134.84) --
	(212.63,134.83) --
	(212.75,134.81) --
	(212.87,134.81) --
	(212.99,134.80) --
	(213.11,134.79) --
	(213.23,134.78) --
	(213.35,134.71) --
	(213.47,134.71) --
	(213.59,134.69) --
	(213.71,134.68) --
	(213.83,134.68) --
	(213.95,134.68) --
	(214.07,134.66) --
	(214.19,134.66) --
	(214.31,134.66) --
	(214.43,134.65) --
	(214.55,134.64) --
	(214.67,134.64) --
	(214.79,134.63) --
	(214.91,134.60) --
	(215.03,134.60) --
	(215.15,134.56) --
	(215.27,134.54) --
	(215.39,134.53) --
	(215.51,134.53) --
	(215.63,134.53) --
	(215.75,134.50) --
	(215.87,134.50) --
	(215.99,134.49) --
	(216.11,134.49) --
	(216.23,134.46) --
	(216.35,134.46) --
	(216.47,134.46) --
	(216.59,134.45) --
	(216.71,134.44) --
	(216.83,134.41) --
	(216.95,134.41) --
	(217.07,134.41) --
	(217.19,134.39) --
	(217.30,134.38) --
	(217.42,134.36) --
	(217.54,134.35) --
	(217.66,134.34) --
	(217.78,134.32) --
	(217.90,134.32) --
	(218.02,134.31) --
	(218.14,134.31) --
	(218.26,134.30) --
	(218.38,134.27) --
	(218.50,134.27) --
	(218.62,134.27) --
	(218.74,134.26) --
	(218.86,134.25) --
	(218.98,134.24) --
	(219.10,134.22) --
	(219.22,134.20) --
	(219.34,134.19) --
	(219.46,134.14) --
	(219.58,134.12) --
	(219.70,134.12) --
	(219.82,134.12) --
	(219.94,134.12) --
	(220.06,134.10) --
	(220.18,134.09) --
	(220.30,134.05) --
	(220.42,134.00) --
	(220.54,134.00) --
	(220.66,133.98) --
	(220.78,133.97) --
	(220.90,133.96) --
	(221.02,133.95) --
	(221.14,133.93) --
	(221.26,133.92) --
	(221.38,133.91) --
	(221.50,133.91) --
	(221.62,133.91) --
	(221.74,133.90) --
	(221.86,133.88) --
	(221.98,133.86) --
	(222.10,133.85) --
	(222.22,133.84) --
	(222.34,133.80) --
	(222.46,133.80) --
	(222.57,133.75) --
	(222.69,133.74) --
	(222.81,133.74) --
	(222.93,133.73) --
	(223.05,133.73) --
	(223.17,133.73) --
	(223.29,133.72) --
	(223.41,133.71) --
	(223.53,133.69) --
	(223.65,133.69) --
	(223.77,133.69) --
	(223.89,133.69) --
	(224.01,133.69) --
	(224.13,133.66) --
	(224.25,133.64) --
	(224.37,133.63) --
	(224.49,133.63) --
	(224.61,133.60) --
	(224.73,133.60) --
	(224.85,133.60) --
	(224.97,133.58) --
	(225.09,133.58) --
	(225.21,133.58) --
	(225.33,133.54) --
	(225.45,133.54) --
	(225.57,133.51) --
	(225.69,133.50) --
	(225.81,133.50) --
	(225.93,133.50) --
	(226.05,133.48) --
	(226.17,133.47) --
	(226.29,133.47) --
	(226.41,133.47) --
	(226.53,133.47) --
	(226.65,133.47) --
	(226.77,133.47) --
	(226.89,133.45) --
	(227.01,133.43) --
	(227.13,133.42) --
	(227.25,133.41) --
	(227.37,133.40) --
	(227.49,133.38) --
	(227.61,133.38) --
	(227.73,133.36) --
	(227.85,133.35) --
	(227.96,133.35) --
	(228.08,133.34) --
	(228.20,133.34) --
	(228.32,133.33) --
	(228.44,133.30) --
	(228.56,133.30) --
	(228.68,133.29) --
	(228.80,133.25) --
	(228.92,133.24) --
	(229.04,133.22) --
	(229.16,133.22) --
	(229.28,133.21) --
	(229.40,133.21) --
	(229.52,133.20) --
	(229.64,133.17) --
	(229.76,133.15) --
	(229.88,133.15) --
	(230.00,133.13) --
	(230.12,133.13) --
	(230.24,133.11) --
	(230.36,133.08) --
	(230.48,133.08) --
	(230.60,133.05) --
	(230.72,133.05) --
	(230.84,133.04) --
	(230.96,133.02) --
	(231.08,133.02) --
	(231.20,132.97) --
	(231.32,132.97) --
	(231.44,132.94) --
	(231.56,132.93) --
	(231.68,132.92) --
	(231.80,132.90) --
	(231.92,132.90) --
	(232.04,132.90) --
	(232.16,132.90) --
	(232.28,132.89) --
	(232.40,132.86) --
	(232.52,132.86) --
	(232.64,132.85) --
	(232.76,132.85) --
	(232.88,132.84) --
	(233.00,132.83) --
	(233.12,132.82) --
	(233.24,132.82) --
	(233.35,132.79) --
	(233.47,132.76) --
	(233.59,132.76) --
	(233.71,132.75) --
	(233.83,132.75) --
	(233.95,132.73) --
	(234.07,132.73) --
	(234.19,132.73) --
	(234.31,132.72) --
	(234.43,132.71) --
	(234.55,132.69) --
	(234.67,132.68) --
	(234.79,132.67) --
	(234.91,132.66) --
	(235.03,132.64) --
	(235.15,132.64) --
	(235.27,132.64) --
	(235.39,132.64) --
	(235.51,132.64) --
	(235.63,132.62) --
	(235.75,132.62) --
	(235.87,132.62) --
	(235.99,132.61) --
	(236.11,132.60) --
	(236.23,132.59) --
	(236.35,132.59) --
	(236.47,132.58) --
	(236.59,132.57) --
	(236.71,132.57) --
	(236.83,132.56) --
	(236.95,132.55) --
	(237.07,132.55) --
	(237.19,132.55) --
	(237.31,132.55) --
	(237.43,132.52) --
	(237.55,132.50) --
	(237.67,132.49) --
	(237.79,132.47) --
	(237.91,132.46) --
	(238.03,132.46) --
	(238.15,132.45) --
	(238.27,132.45) --
	(238.39,132.44) --
	(238.51,132.43) --
	(238.62,132.43) --
	(238.74,132.42) --
	(238.86,132.42) --
	(238.98,132.42) --
	(239.10,132.42) --
	(239.22,132.42) --
	(239.34,132.41) --
	(239.46,132.41) --
	(239.58,132.40) --
	(239.70,132.37) --
	(239.82,132.37) --
	(239.94,132.36) --
	(240.06,132.36) --
	(240.18,132.36) --
	(240.30,132.36) --
	(240.42,132.36) --
	(240.54,132.36) --
	(240.66,132.35) --
	(240.78,132.35) --
	(240.90,132.35) --
	(241.02,132.35) --
	(241.14,132.35) --
	(241.26,132.34) --
	(241.38,132.32) --
	(241.50,132.32) --
	(241.62,132.32) --
	(241.74,132.32) --
	(241.86,132.32) --
	(241.98,132.31) --
	(242.10,132.31) --
	(242.22,132.31) --
	(242.34,132.31) --
	(242.46,132.31) --
	(242.58,132.31) --
	(242.70,132.31) --
	(242.82,132.31) --
	(242.94,132.31) --
	(243.06,132.27) --
	(243.18,132.23) --
	(243.30,132.22) --
	(243.42,132.18) --
	(243.54,132.18) --
	(243.66,132.16) --
	(243.78,132.13) --
	(243.90,132.10) --
	(244.01,132.10) --
	(244.13,132.10) --
	(244.25,132.10) --
	(244.37,132.10) --
	(244.49,132.10) --
	(244.61,132.10) --
	(244.73,132.08) --
	(244.85,132.08) --
	(244.97,132.07) --
	(245.09,132.05) --
	(245.21,132.04) --
	(245.33,132.01) --
	(245.45,132.01) --
	(245.57,132.01) --
	(245.69,132.00) --
	(245.81,131.99) --
	(245.93,131.99) --
	(246.05,131.99) --
	(246.17,131.99) --
	(246.29,131.98) --
	(246.41,131.97) --
	(246.53,131.97) --
	(246.65,131.97) --
	(246.77,131.96) --
	(246.89,131.96) --
	(247.01,131.96) --
	(247.13,131.96) --
	(247.25,131.95) --
	(247.37,131.95) --
	(247.49,131.94) --
	(247.61,131.93) --
	(247.73,131.91) --
	(247.85,131.91) --
	(247.97,131.89) --
	(248.09,131.89) --
	(248.21,131.86) --
	(248.33,131.84) --
	(248.45,131.81) --
	(248.57,131.78) --
	(248.69,131.77) --
	(248.81,131.77) --
	(248.93,131.76) --
	(249.05,131.76) --
	(249.17,131.76) --
	(249.28,131.75) --
	(249.40,131.75) --
	(249.52,131.75) --
	(249.64,131.74) --
	(249.76,131.72) --
	(249.88,131.72) --
	(250.00,131.71) --
	(250.12,131.70) --
	(250.24,131.69) --
	(250.36,131.68) --
	(250.48,131.68) --
	(250.60,131.67) --
	(250.72,131.67) --
	(250.84,131.66) --
	(250.96,131.63) --
	(251.08,131.63) --
	(251.20,131.62) --
	(251.32,131.62) --
	(251.44,131.62) --
	(251.56,131.61) --
	(251.68,131.61) --
	(251.80,131.58) --
	(251.92,131.58) --
	(252.04,131.56) --
	(252.16,131.56) --
	(252.28,131.56) --
	(252.40,131.55) --
	(252.52,131.55) --
	(252.64,131.54) --
	(252.76,131.54) --
	(252.88,131.54) --
	(253.00,131.53) --
	(253.12,131.52) --
	(253.24,131.49) --
	(253.36,131.47) --
	(253.48,131.47) --
	(253.60,131.46) --
	(253.72,131.46) --
	(253.84,131.46) --
	(253.96,131.46) --
	(254.08,131.46) --
	(254.20,131.44) --
	(254.32,131.44) --
	(254.44,131.43) --
	(254.56,131.43) --
	(254.67,131.43) --
	(254.79,131.42) --
	(254.91,131.42) --
	(255.03,131.42) --
	(255.15,131.42) --
	(255.27,131.42) --
	(255.39,131.42) --
	(255.51,131.40) --
	(255.63,131.39) --
	(255.75,131.38) --
	(255.87,131.38) --
	(255.99,131.37) --
	(256.11,131.37) --
	(256.23,131.33) --
	(256.35,131.33) --
	(256.47,131.33) --
	(256.59,131.31) --
	(256.71,131.31) --
	(256.83,131.30) --
	(256.95,131.30) --
	(257.07,131.30) --
	(257.19,131.30) --
	(257.31,131.30) --
	(257.43,131.29) --
	(257.55,131.27) --
	(257.67,131.27) --
	(257.79,131.26) --
	(257.91,131.26) --
	(258.03,131.26) --
	(258.15,131.24) --
	(258.27,131.20) --
	(258.39,131.18) --
	(258.51,131.15) --
	(258.63,131.14) --
	(258.75,131.13) --
	(258.87,131.13) --
	(258.99,131.11) --
	(259.11,131.10) --
	(259.23,131.07) --
	(259.35,131.07) --
	(259.47,131.07) --
	(259.59,131.07) --
	(259.71,131.05) --
	(259.83,131.01) --
	(259.94,130.99) --
	(260.06,130.99) --
	(260.18,130.98) --
	(260.30,130.94) --
	(260.42,130.93) --
	(260.54,130.93) --
	(260.66,130.92) --
	(260.78,130.91) --
	(260.90,130.85) --
	(261.02,130.84) --
	(261.14,130.84) --
	(261.26,130.84) --
	(261.38,130.78) --
	(261.50,130.78) --
	(261.62,130.78) --
	(261.74,130.76) --
	(261.86,130.76) --
	(261.98,130.74) --
	(262.10,130.74) --
	(262.22,130.69) --
	(262.34,130.68) --
	(262.46,130.67) --
	(262.58,130.67) --
	(262.70,130.65) --
	(262.82,130.64) --
	(262.94,130.64) --
	(263.06,130.61) --
	(263.18,130.61) --
	(263.30,130.59) --
	(263.42,130.58) --
	(263.54,130.57) --
	(263.66,130.56) --
	(263.78,130.55) --
	(263.90,130.55) --
	(264.02,130.53) --
	(264.14,130.53) --
	(264.26,130.53) --
	(264.38,130.51) --
	(264.50,130.50) --
	(264.62,130.47) --
	(264.74,130.47) --
	(264.86,130.47) --
	(264.98,130.45) --
	(265.10,130.43) --
	(265.22,130.41) --
	(265.33,130.40) --
	(265.45,130.40) --
	(265.57,130.37) --
	(265.69,130.36) --
	(265.81,130.36) --
	(265.93,130.36) --
	(266.05,130.36) --
	(266.17,130.34) --
	(266.29,130.34) --
	(266.41,130.34) --
	(266.53,130.24) --
	(266.65,130.24) --
	(266.77,130.22) --
	(266.89,130.22) --
	(267.01,130.22) --
	(267.13,130.21) --
	(267.25,130.21) --
	(267.37,130.19) --
	(267.49,130.18) --
	(267.61,130.17) --
	(267.73,130.16) --
	(267.85,130.16) --
	(267.97,130.16) --
	(268.09,130.16) --
	(268.21,130.16) --
	(268.33,130.16) --
	(268.45,130.16) --
	(268.57,130.15) --
	(268.69,130.14) --
	(268.81,130.13) --
	(268.93,130.13) --
	(269.05,130.13) --
	(269.17,130.13) --
	(269.29,130.12) --
	(269.41,130.12) --
	(269.53,130.11) --
	(269.65,130.11) --
	(269.77,130.11) --
	(269.89,130.07) --
	(270.01,130.06) --
	(270.13,130.04) --
	(270.25,130.02) --
	(270.37,130.00) --
	(270.49,130.00) --
	(270.61,129.97) --
	(270.72,129.94) --
	(270.84,129.92) --
	(270.96,129.91) --
	(271.08,129.89) --
	(271.20,129.88) --
	(271.32,129.86) --
	(271.44,129.86) --
	(271.56,129.85) --
	(271.68,129.85) --
	(271.80,129.84) --
	(271.92,129.84) --
	(272.04,129.84) --
	(272.16,129.81) --
	(272.28,129.81) --
	(272.40,129.78) --
	(272.52,129.74) --
	(272.64,129.74) --
	(272.76,129.73) --
	(272.88,129.72) --
	(273.00,129.71) --
	(273.12,129.70) --
	(273.24,129.69) --
	(273.36,129.69) --
	(273.48,129.69) --
	(273.60,129.68) --
	(273.72,129.67) --
	(273.84,129.67) --
	(273.96,129.67) --
	(274.08,129.66) --
	(274.20,129.65) --
	(274.32,129.64) --
	(274.44,129.61) --
	(274.56,129.59) --
	(274.68,129.56) --
	(274.80,129.55) --
	(274.92,129.53) --
	(275.04,129.53) --
	(275.16,129.52) --
	(275.28,129.51) --
	(275.40,129.51) --
	(275.52,129.51) --
	(275.64,129.50) --
	(275.76,129.50) --
	(275.88,129.50) --
	(275.99,129.50) --
	(276.11,129.49) --
	(276.23,129.49) --
	(276.35,129.49) --
	(276.47,129.48) --
	(276.59,129.47) --
	(276.71,129.47) --
	(276.83,129.47) --
	(276.95,129.47) --
	(277.07,129.44) --
	(277.19,129.44) --
	(277.31,129.42) --
	(277.43,129.40) --
	(277.55,129.40) --
	(277.67,129.39) --
	(277.79,129.39) --
	(277.91,129.39) --
	(278.03,129.39) --
	(278.15,129.37) --
	(278.27,129.36) --
	(278.39,129.36) --
	(278.51,129.36) --
	(278.63,129.36) --
	(278.75,129.33) --
	(278.87,129.31) --
	(278.99,129.31) --
	(279.11,129.31) --
	(279.23,129.31) --
	(279.35,129.29) --
	(279.47,129.28) --
	(279.59,129.28) --
	(279.71,129.27) --
	(279.83,129.24) --
	(279.95,129.23) --
	(280.07,129.23) --
	(280.19,129.22) --
	(280.31,129.19) --
	(280.43,129.18) --
	(280.55,129.18) --
	(280.67,129.18) --
	(280.79,129.17) --
	(280.91,129.15) --
	(281.03,129.15) --
	(281.15,129.14) --
	(281.27,129.14) --
	(281.38,129.13) --
	(281.50,129.11) --
	(281.62,129.10) --
	(281.74,129.10) --
	(281.86,129.09) --
	(281.98,129.08) --
	(282.10,129.07) --
	(282.22,129.06) --
	(282.34,129.06) --
	(282.46,129.06) --
	(282.58,129.05) --
	(282.70,129.04) --
	(282.82,129.03) --
	(282.94,129.03) --
	(283.06,129.02) --
	(283.18,129.01) --
	(283.30,129.00) --
	(283.42,129.00) --
	(283.54,129.00) --
	(283.66,129.00) --
	(283.78,129.00) --
	(283.90,128.99) --
	(284.02,128.99) --
	(284.14,128.98) --
	(284.26,128.98) --
	(284.38,128.97) --
	(284.50,128.97) --
	(284.62,128.96) --
	(284.74,128.96) --
	(284.86,128.96) --
	(284.98,128.96) --
	(285.10,128.94) --
	(285.22,128.94) --
	(285.34,128.94) --
	(285.46,128.94) --
	(285.58,128.93) --
	(285.70,128.92) --
	(285.82,128.89) --
	(285.94,128.89) --
	(286.06,128.87) --
	(286.18,128.87) --
	(286.30,128.86) --
	(286.42,128.85) --
	(286.54,128.82) --
	(286.65,128.82) --
	(286.77,128.80) --
	(286.89,128.79) --
	(287.01,128.79) --
	(287.13,128.77) --
	(287.25,128.77) --
	(287.37,128.76) --
	(287.49,128.76) --
	(287.61,128.71) --
	(287.73,128.70) --
	(287.85,128.69) --
	(287.97,128.67) --
	(288.09,128.67) --
	(288.21,128.67) --
	(288.33,128.67) --
	(288.45,128.66) --
	(288.57,128.65) --
	(288.69,128.65) --
	(288.81,128.65) --
	(288.93,128.65) --
	(289.05,128.64) --
	(289.17,128.64) --
	(289.29,128.62) --
	(289.41,128.62) --
	(289.53,128.62) --
	(289.65,128.61) --
	(289.77,128.60) --
	(289.89,128.60) --
	(290.01,128.60) --
	(290.13,128.60) --
	(290.25,128.58) --
	(290.37,128.57) --
	(290.49,128.57) --
	(290.61,128.56) --
	(290.73,128.56) --
	(290.85,128.56) --
	(290.97,128.56) --
	(291.09,128.56) --
	(291.21,128.54) --
	(291.33,128.53) --
	(291.45,128.53) --
	(291.57,128.53) --
	(291.69,128.53) --
	(291.81,128.52) --
	(291.93,128.51) --
	(292.04,128.50) --
	(292.16,128.50) --
	(292.28,128.50) --
	(292.40,128.49) --
	(292.52,128.49) --
	(292.64,128.49) --
	(292.76,128.48) --
	(292.88,128.45) --
	(293.00,128.45) --
	(293.12,128.45) --
	(293.24,128.45) --
	(293.36,128.45) --
	(293.48,128.45) --
	(293.60,128.43) --
	(293.72,128.43) --
	(293.84,128.42) --
	(293.96,128.42) --
	(294.08,128.42) --
	(294.20,128.41) --
	(294.32,128.41) --
	(294.44,128.41) --
	(294.56,128.41) --
	(294.68,128.41) --
	(294.80,128.41) --
	(294.92,128.40) --
	(295.04,128.40) --
	(295.16,128.39) --
	(295.28,128.37) --
	(295.40,128.37) --
	(295.52,128.37) --
	(295.64,128.37) --
	(295.76,128.36) --
	(295.88,128.36) --
	(296.00,128.36) --
	(296.12,128.36) --
	(296.24,128.36) --
	(296.36,128.34) --
	(296.48,128.34) --
	(296.60,128.31) --
	(296.72,128.31) --
	(296.84,128.31) --
	(296.96,128.28) --
	(297.08,128.25) --
	(297.20,128.25) --
	(297.31,128.23) --
	(297.43,128.22) --
	(297.55,128.21) --
	(297.67,128.21) --
	(297.79,128.21) --
	(297.91,128.19) --
	(298.03,128.19) --
	(298.15,128.17) --
	(298.27,128.17) --
	(298.39,128.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,204.30) --
	( 58.96,204.13) --
	( 59.08,203.72) --
	( 59.20,203.28) --
	( 59.32,202.79) --
	( 59.44,202.37) --
	( 59.56,201.99) --
	( 59.68,201.66) --
	( 59.80,201.30) --
	( 59.92,201.01) --
	( 60.04,200.77) --
	( 60.16,200.55) --
	( 60.28,200.32) --
	( 60.40,200.12) --
	( 60.52,199.92) --
	( 60.64,199.76) --
	( 60.76,199.62) --
	( 60.88,199.47) --
	( 61.00,199.35) --
	( 61.12,199.17) --
	( 61.24,199.03) --
	( 61.36,198.91) --
	( 61.48,198.79) --
	( 61.60,198.67) --
	( 61.72,198.55) --
	( 61.84,198.44) --
	( 61.96,198.33) --
	( 62.08,198.23) --
	( 62.20,198.15) --
	( 62.32,198.04) --
	( 62.43,197.94) --
	( 62.55,197.85) --
	( 62.67,197.73) --
	( 62.79,197.64) --
	( 62.91,197.55) --
	( 63.03,197.47) --
	( 63.15,197.40) --
	( 63.27,197.29) --
	( 63.39,197.21) --
	( 63.51,197.14) --
	( 63.63,197.06) --
	( 63.75,196.97) --
	( 63.87,196.90) --
	( 63.99,196.84) --
	( 64.11,196.76) --
	( 64.23,196.68) --
	( 64.35,196.62) --
	( 64.47,196.54) --
	( 64.59,196.47) --
	( 64.71,196.38) --
	( 64.83,196.31) --
	( 64.95,196.24) --
	( 65.07,196.18) --
	( 65.19,196.11) --
	( 65.31,196.05) --
	( 65.43,195.95) --
	( 65.55,195.87) --
	( 65.67,195.81) --
	( 65.79,195.73) --
	( 65.91,195.65) --
	( 66.03,195.59) --
	( 66.15,195.52) --
	( 66.27,195.47) --
	( 66.39,195.41) --
	( 66.51,195.36) --
	( 66.63,195.30) --
	( 66.75,195.25) --
	( 66.87,195.19) --
	( 66.99,195.13) --
	( 67.11,195.08) --
	( 67.23,195.01) --
	( 67.35,194.93) --
	( 67.47,194.88) --
	( 67.59,194.80) --
	( 67.71,194.74) --
	( 67.82,194.68) --
	( 67.94,194.63) --
	( 68.06,194.56) --
	( 68.18,194.49) --
	( 68.30,194.43) --
	( 68.42,194.34) --
	( 68.54,194.27) --
	( 68.66,194.23) --
	( 68.78,194.15) --
	( 68.90,194.10) --
	( 69.02,194.05) --
	( 69.14,193.99) --
	( 69.26,193.92) --
	( 69.38,193.86) --
	( 69.50,193.79) --
	( 69.62,193.74) --
	( 69.74,193.65) --
	( 69.86,193.58) --
	( 69.98,193.53) --
	( 70.10,193.47) --
	( 70.22,193.42) --
	( 70.34,193.36) --
	( 70.46,193.29) --
	( 70.58,193.23) --
	( 70.70,193.17) --
	( 70.82,193.12) --
	( 70.94,193.04) --
	( 71.06,192.96) --
	( 71.18,192.89) --
	( 71.30,192.83) --
	( 71.42,192.78) --
	( 71.54,192.67) --
	( 71.66,192.63) --
	( 71.78,192.56) --
	( 71.90,192.50) --
	( 72.02,192.45) --
	( 72.14,192.39) --
	( 72.26,192.29) --
	( 72.38,192.23) --
	( 72.50,192.15) --
	( 72.62,192.08) --
	( 72.74,192.01) --
	( 72.86,191.93) --
	( 72.98,191.88) --
	( 73.10,191.80) --
	( 73.21,191.73) --
	( 73.33,191.65) --
	( 73.45,191.58) --
	( 73.57,191.51) --
	( 73.69,191.42) --
	( 73.81,191.35) --
	( 73.93,191.31) --
	( 74.05,191.22) --
	( 74.17,191.15) --
	( 74.29,191.08) --
	( 74.41,191.02) --
	( 74.53,190.94) --
	( 74.65,190.87) --
	( 74.77,190.79) --
	( 74.89,190.72) --
	( 75.01,190.65) --
	( 75.13,190.58) --
	( 75.25,190.50) --
	( 75.37,190.43) --
	( 75.49,190.37) --
	( 75.61,190.28) --
	( 75.73,190.23) --
	( 75.85,190.13) --
	( 75.97,190.08) --
	( 76.09,189.99) --
	( 76.21,189.92) --
	( 76.33,189.82) --
	( 76.45,189.74) --
	( 76.57,189.65) --
	( 76.69,189.59) --
	( 76.81,189.52) --
	( 76.93,189.45) --
	( 77.05,189.37) --
	( 77.17,189.31) --
	( 77.29,189.23) --
	( 77.41,189.15) --
	( 77.53,189.07) --
	( 77.65,188.99) --
	( 77.77,188.91) --
	( 77.89,188.84) --
	( 78.01,188.77) --
	( 78.13,188.71) --
	( 78.25,188.67) --
	( 78.37,188.58) --
	( 78.48,188.50) --
	( 78.60,188.42) --
	( 78.72,188.38) --
	( 78.84,188.32) --
	( 78.96,188.24) --
	( 79.08,188.18) --
	( 79.20,188.09) --
	( 79.32,187.98) --
	( 79.44,187.93) --
	( 79.56,187.85) --
	( 79.68,187.75) --
	( 79.80,187.67) --
	( 79.92,187.63) --
	( 80.04,187.55) --
	( 80.16,187.46) --
	( 80.28,187.38) --
	( 80.40,187.31) --
	( 80.52,187.20) --
	( 80.64,187.14) --
	( 80.76,187.10) --
	( 80.88,187.03) --
	( 81.00,186.96) --
	( 81.12,186.84) --
	( 81.24,186.79) --
	( 81.36,186.72) --
	( 81.48,186.61) --
	( 81.60,186.55) --
	( 81.72,186.45) --
	( 81.84,186.38) --
	( 81.96,186.29) --
	( 82.08,186.23) --
	( 82.20,186.15) --
	( 82.32,186.08) --
	( 82.44,186.03) --
	( 82.56,185.98) --
	( 82.68,185.88) --
	( 82.80,185.81) --
	( 82.92,185.72) --
	( 83.04,185.67) --
	( 83.16,185.58) --
	( 83.28,185.51) --
	( 83.40,185.41) --
	( 83.52,185.34) --
	( 83.64,185.26) --
	( 83.76,185.18) --
	( 83.87,185.14) --
	( 83.99,185.06) --
	( 84.11,184.95) --
	( 84.23,184.89) --
	( 84.35,184.81) --
	( 84.47,184.73) --
	( 84.59,184.67) --
	( 84.71,184.58) --
	( 84.83,184.52) --
	( 84.95,184.42) --
	( 85.07,184.37) --
	( 85.19,184.31) --
	( 85.31,184.25) --
	( 85.43,184.17) --
	( 85.55,184.07) --
	( 85.67,184.02) --
	( 85.79,183.95) --
	( 85.91,183.87) --
	( 86.03,183.78) --
	( 86.15,183.68) --
	( 86.27,183.64) --
	( 86.39,183.53) --
	( 86.51,183.45) --
	( 86.63,183.38) --
	( 86.75,183.25) --
	( 86.87,183.20) --
	( 86.99,183.13) --
	( 87.11,183.06) --
	( 87.23,182.96) --
	( 87.35,182.91) --
	( 87.47,182.86) --
	( 87.59,182.79) --
	( 87.71,182.74) --
	( 87.83,182.68) --
	( 87.95,182.62) --
	( 88.07,182.55) --
	( 88.19,182.47) --
	( 88.31,182.41) --
	( 88.43,182.35) --
	( 88.55,182.27) --
	( 88.67,182.19) --
	( 88.79,182.13) --
	( 88.91,182.07) --
	( 89.03,181.98) --
	( 89.14,181.89) --
	( 89.26,181.80) --
	( 89.38,181.70) --
	( 89.50,181.63) --
	( 89.62,181.55) --
	( 89.74,181.48) --
	( 89.86,181.37) --
	( 89.98,181.28) --
	( 90.10,181.21) --
	( 90.22,181.11) --
	( 90.34,181.02) --
	( 90.46,180.94) --
	( 90.58,180.86) --
	( 90.70,180.72) --
	( 90.82,180.60) --
	( 90.94,180.49) --
	( 91.06,180.42) --
	( 91.18,180.32) --
	( 91.30,180.26) --
	( 91.42,180.18) --
	( 91.54,180.10) --
	( 91.66,180.00) --
	( 91.78,179.94) --
	( 91.90,179.85) --
	( 92.02,179.73) --
	( 92.14,179.68) --
	( 92.26,179.62) --
	( 92.38,179.55) --
	( 92.50,179.37) --
	( 92.62,179.30) --
	( 92.74,179.18) --
	( 92.86,179.11) --
	( 92.98,179.00) --
	( 93.10,178.92) --
	( 93.22,178.82) --
	( 93.34,178.75) --
	( 93.46,178.64) --
	( 93.58,178.56) --
	( 93.70,178.51) --
	( 93.82,178.41) --
	( 93.94,178.31) --
	( 94.06,178.26) --
	( 94.18,178.17) --
	( 94.30,178.07) --
	( 94.42,177.99) --
	( 94.53,177.86) --
	( 94.65,177.79) --
	( 94.77,177.67) --
	( 94.89,177.58) --
	( 95.01,177.50) --
	( 95.13,177.44) --
	( 95.25,177.31) --
	( 95.37,177.21) --
	( 95.49,177.10) --
	( 95.61,176.95) --
	( 95.73,176.89) --
	( 95.85,176.76) --
	( 95.97,176.71) --
	( 96.09,176.63) --
	( 96.21,176.52) --
	( 96.33,176.43) --
	( 96.45,176.32) --
	( 96.57,176.25) --
	( 96.69,176.15) --
	( 96.81,176.08) --
	( 96.93,175.97) --
	( 97.05,175.84) --
	( 97.17,175.70) --
	( 97.29,175.61) --
	( 97.41,175.47) --
	( 97.53,175.38) --
	( 97.65,175.31) --
	( 97.77,175.24) --
	( 97.89,175.14) --
	( 98.01,175.09) --
	( 98.13,174.98) --
	( 98.25,174.88) --
	( 98.37,174.79) --
	( 98.49,174.65) --
	( 98.61,174.56) --
	( 98.73,174.44) --
	( 98.85,174.32) --
	( 98.97,174.21) --
	( 99.09,174.14) --
	( 99.21,173.99) --
	( 99.33,173.87) --
	( 99.45,173.77) --
	( 99.57,173.70) --
	( 99.69,173.57) --
	( 99.80,173.48) --
	( 99.92,173.40) --
	(100.04,173.25) --
	(100.16,173.13) --
	(100.28,173.03) --
	(100.40,172.98) --
	(100.52,172.92) --
	(100.64,172.80) --
	(100.76,172.66) --
	(100.88,172.54) --
	(101.00,172.49) --
	(101.12,172.38) --
	(101.24,172.33) --
	(101.36,172.26) --
	(101.48,172.16) --
	(101.60,172.08) --
	(101.72,171.95) --
	(101.84,171.84) --
	(101.96,171.74) --
	(102.08,171.68) --
	(102.20,171.56) --
	(102.32,171.39) --
	(102.44,171.36) --
	(102.56,171.26) --
	(102.68,171.22) --
	(102.80,171.12) --
	(102.92,171.05) --
	(103.04,170.86) --
	(103.16,170.76) --
	(103.28,170.72) --
	(103.40,170.63) --
	(103.52,170.49) --
	(103.64,170.37) --
	(103.76,170.19) --
	(103.88,170.10) --
	(104.00,170.04) --
	(104.12,169.94) --
	(104.24,169.72) --
	(104.36,169.68) --
	(104.48,169.62) --
	(104.60,169.51) --
	(104.72,169.41) --
	(104.84,169.34) --
	(104.96,169.25) --
	(105.08,169.18) --
	(105.19,169.11) --
	(105.31,169.00) --
	(105.43,168.82) --
	(105.55,168.71) --
	(105.67,168.60) --
	(105.79,168.53) --
	(105.91,168.40) --
	(106.03,168.35) --
	(106.15,168.27) --
	(106.27,168.16) --
	(106.39,168.06) --
	(106.51,168.01) --
	(106.63,167.90) --
	(106.75,167.79) --
	(106.87,167.66) --
	(106.99,167.57) --
	(107.11,167.48) --
	(107.23,167.42) --
	(107.35,167.24) --
	(107.47,167.20) --
	(107.59,167.11) --
	(107.71,167.05) --
	(107.83,166.92) --
	(107.95,166.82) --
	(108.07,166.75) --
	(108.19,166.63) --
	(108.31,166.49) --
	(108.43,166.35) --
	(108.55,166.26) --
	(108.67,166.14) --
	(108.79,166.03) --
	(108.91,165.94) --
	(109.03,165.85) --
	(109.15,165.80) --
	(109.27,165.76) --
	(109.39,165.63) --
	(109.51,165.56) --
	(109.63,165.49) --
	(109.75,165.45) --
	(109.87,165.37) --
	(109.99,165.21) --
	(110.11,165.08) --
	(110.23,164.98) --
	(110.35,164.95) --
	(110.47,164.86) --
	(110.58,164.80) --
	(110.70,164.67) --
	(110.82,164.61) --
	(110.94,164.50) --
	(111.06,164.36) --
	(111.18,164.27) --
	(111.30,164.22) --
	(111.42,164.04) --
	(111.54,163.92) --
	(111.66,163.90) --
	(111.78,163.81) --
	(111.90,163.63) --
	(112.02,163.53) --
	(112.14,163.47) --
	(112.26,163.30) --
	(112.38,163.21) --
	(112.50,163.09) --
	(112.62,162.99) --
	(112.74,162.91) --
	(112.86,162.87) --
	(112.98,162.64) --
	(113.10,162.50) --
	(113.22,162.41) --
	(113.34,162.36) --
	(113.46,162.28) --
	(113.58,162.16) --
	(113.70,162.07) --
	(113.82,162.06) --
	(113.94,161.94) --
	(114.06,161.85) --
	(114.18,161.74) --
	(114.30,161.59) --
	(114.42,161.56) --
	(114.54,161.46) --
	(114.66,161.38) --
	(114.78,161.27) --
	(114.90,161.21) --
	(115.02,161.14) --
	(115.14,161.08) --
	(115.26,160.97) --
	(115.38,160.86) --
	(115.50,160.77) --
	(115.62,160.69) --
	(115.74,160.63) --
	(115.85,160.54) --
	(115.97,160.50) --
	(116.09,160.46) --
	(116.21,160.36) --
	(116.33,160.30) --
	(116.45,160.21) --
	(116.57,160.16) --
	(116.69,160.12) --
	(116.81,160.09) --
	(116.93,159.99) --
	(117.05,159.93) --
	(117.17,159.84) --
	(117.29,159.78) --
	(117.41,159.75) --
	(117.53,159.66) --
	(117.65,159.52) --
	(117.77,159.47) --
	(117.89,159.44) --
	(118.01,159.35) --
	(118.13,159.30) --
	(118.25,159.22) --
	(118.37,159.15) --
	(118.49,159.09) --
	(118.61,159.04) --
	(118.73,158.97) --
	(118.85,158.88) --
	(118.97,158.75) --
	(119.09,158.65) --
	(119.21,158.48) --
	(119.33,158.41) --
	(119.45,158.35) --
	(119.57,158.27) --
	(119.69,158.20) --
	(119.81,158.12) --
	(119.93,158.03) --
	(120.05,157.95) --
	(120.17,157.90) --
	(120.29,157.84) --
	(120.41,157.79) --
	(120.53,157.68) --
	(120.65,157.61) --
	(120.77,157.56) --
	(120.89,157.54) --
	(121.01,157.50) --
	(121.13,157.47) --
	(121.24,157.30) --
	(121.36,157.23) --
	(121.48,157.19) --
	(121.60,157.13) --
	(121.72,157.10) --
	(121.84,157.05) --
	(121.96,157.02) --
	(122.08,156.91) --
	(122.20,156.85) --
	(122.32,156.72) --
	(122.44,156.65) --
	(122.56,156.55) --
	(122.68,156.51) --
	(122.80,156.43) --
	(122.92,156.39) --
	(123.04,156.32) --
	(123.16,156.27) --
	(123.28,156.20) --
	(123.40,156.09) --
	(123.52,156.04) --
	(123.64,155.92) --
	(123.76,155.87) --
	(123.88,155.82) --
	(124.00,155.74) --
	(124.12,155.72) --
	(124.24,155.67) --
	(124.36,155.63) --
	(124.48,155.55) --
	(124.60,155.51) --
	(124.72,155.49) --
	(124.84,155.43) --
	(124.96,155.37) --
	(125.08,155.30) --
	(125.20,155.25) --
	(125.32,155.13) --
	(125.44,155.12) --
	(125.56,155.01) --
	(125.68,154.97) --
	(125.80,154.85) --
	(125.92,154.80) --
	(126.04,154.72) --
	(126.16,154.66) --
	(126.28,154.64) --
	(126.40,154.54) --
	(126.51,154.49) --
	(126.63,154.41) --
	(126.75,154.33) --
	(126.87,154.31) --
	(126.99,154.27) --
	(127.11,154.20) --
	(127.23,154.12) --
	(127.35,154.06) --
	(127.47,154.03) --
	(127.59,153.94) --
	(127.71,153.91) --
	(127.83,153.86) --
	(127.95,153.83) --
	(128.07,153.81) --
	(128.19,153.75) --
	(128.31,153.68) --
	(128.43,153.65) --
	(128.55,153.61) --
	(128.67,153.58) --
	(128.79,153.48) --
	(128.91,153.45) --
	(129.03,153.35) --
	(129.15,153.29) --
	(129.27,153.26) --
	(129.39,153.21) --
	(129.51,153.17) --
	(129.63,153.08) --
	(129.75,153.00) --
	(129.87,152.91) --
	(129.99,152.80) --
	(130.11,152.76) --
	(130.23,152.60) --
	(130.35,152.57) --
	(130.47,152.53) --
	(130.59,152.50) --
	(130.71,152.47) --
	(130.83,152.25) --
	(130.95,152.22) --
	(131.07,152.15) --
	(131.19,152.03) --
	(131.31,152.00) --
	(131.43,151.97) --
	(131.55,151.88) --
	(131.67,151.79) --
	(131.79,151.76) --
	(131.90,151.72) --
	(132.02,151.69) --
	(132.14,151.62) --
	(132.26,151.55) --
	(132.38,151.50) --
	(132.50,151.25) --
	(132.62,151.23) --
	(132.74,151.17) --
	(132.86,151.12) --
	(132.98,151.07) --
	(133.10,150.99) --
	(133.22,150.96) --
	(133.34,150.93) --
	(133.46,150.84) --
	(133.58,150.79) --
	(133.70,150.76) --
	(133.82,150.73) --
	(133.94,150.67) --
	(134.06,150.59) --
	(134.18,150.57) --
	(134.30,150.41) --
	(134.42,150.32) --
	(134.54,150.31) --
	(134.66,150.29) --
	(134.78,150.26) --
	(134.90,150.23) --
	(135.02,150.21) --
	(135.14,150.18) --
	(135.26,150.13) --
	(135.38,150.07) --
	(135.50,149.99) --
	(135.62,149.97) --
	(135.74,149.93) --
	(135.86,149.91) --
	(135.98,149.86) --
	(136.10,149.81) --
	(136.22,149.74) --
	(136.34,149.71) --
	(136.46,149.69) --
	(136.58,149.58) --
	(136.70,149.54) --
	(136.82,149.48) --
	(136.94,149.44) --
	(137.06,149.35) --
	(137.17,149.31) --
	(137.29,149.26) --
	(137.41,149.21) --
	(137.53,149.17) --
	(137.65,149.03) --
	(137.77,148.96) --
	(137.89,148.91) --
	(138.01,148.85) --
	(138.13,148.80) --
	(138.25,148.77) --
	(138.37,148.73) --
	(138.49,148.54) --
	(138.61,148.46) --
	(138.73,148.45) --
	(138.85,148.42) --
	(138.97,148.40) --
	(139.09,148.36) --
	(139.21,148.33) --
	(139.33,148.23) --
	(139.45,148.19) --
	(139.57,148.14) --
	(139.69,148.12) --
	(139.81,148.06) --
	(139.93,148.04) --
	(140.05,148.00) --
	(140.17,147.98) --
	(140.29,147.95) --
	(140.41,147.92) --
	(140.53,147.85) --
	(140.65,147.79) --
	(140.77,147.74) --
	(140.89,147.71) --
	(141.01,147.69) --
	(141.13,147.64) --
	(141.25,147.57) --
	(141.37,147.51) --
	(141.49,147.47) --
	(141.61,147.44) --
	(141.73,147.37) --
	(141.85,147.35) --
	(141.97,147.32) --
	(142.09,147.27) --
	(142.21,147.22) --
	(142.33,147.20) --
	(142.45,147.16) --
	(142.56,147.04) --
	(142.68,147.02) --
	(142.80,147.00) --
	(142.92,146.94) --
	(143.04,146.93) --
	(143.16,146.91) --
	(143.28,146.89) --
	(143.40,146.83) --
	(143.52,146.80) --
	(143.64,146.76) --
	(143.76,146.72) --
	(143.88,146.66) --
	(144.00,146.58) --
	(144.12,146.57) --
	(144.24,146.54) --
	(144.36,146.51) --
	(144.48,146.43) --
	(144.60,146.35) --
	(144.72,146.31) --
	(144.84,146.29) --
	(144.96,146.26) --
	(145.08,146.22) --
	(145.20,146.17) --
	(145.32,146.17) --
	(145.44,146.14) --
	(145.56,146.12) --
	(145.68,146.06) --
	(145.80,146.03) --
	(145.92,146.02) --
	(146.04,146.00) --
	(146.16,145.94) --
	(146.28,145.93) --
	(146.40,145.92) --
	(146.52,145.86) --
	(146.64,145.82) --
	(146.76,145.82) --
	(146.88,145.79) --
	(147.00,145.75) --
	(147.12,145.69) --
	(147.24,145.68) --
	(147.36,145.62) --
	(147.48,145.60) --
	(147.60,145.57) --
	(147.72,145.55) --
	(147.84,145.54) --
	(147.95,145.53) --
	(148.07,145.51) --
	(148.19,145.50) --
	(148.31,145.46) --
	(148.43,145.42) --
	(148.55,145.39) --
	(148.67,145.37) --
	(148.79,145.36) --
	(148.91,145.32) --
	(149.03,145.29) --
	(149.15,145.27) --
	(149.27,145.21) --
	(149.39,145.19) --
	(149.51,145.16) --
	(149.63,145.14) --
	(149.75,145.10) --
	(149.87,145.07) --
	(149.99,145.04) --
	(150.11,145.02) --
	(150.23,145.00) --
	(150.35,145.00) --
	(150.47,144.96) --
	(150.59,144.95) --
	(150.71,144.93) --
	(150.83,144.91) --
	(150.95,144.88) --
	(151.07,144.85) --
	(151.19,144.83) --
	(151.31,144.81) --
	(151.43,144.78) --
	(151.55,144.78) --
	(151.67,144.76) --
	(151.79,144.75) --
	(151.91,144.71) --
	(152.03,144.68) --
	(152.15,144.65) --
	(152.27,144.61) --
	(152.39,144.55) --
	(152.51,144.48) --
	(152.63,144.48) --
	(152.75,144.46) --
	(152.87,144.40) --
	(152.99,144.34) --
	(153.11,144.27) --
	(153.22,144.22) --
	(153.34,144.19) --
	(153.46,144.17) --
	(153.58,144.16) --
	(153.70,144.13) --
	(153.82,144.12) --
	(153.94,144.06) --
	(154.06,144.03) --
	(154.18,143.99) --
	(154.30,143.92) --
	(154.42,143.88) --
	(154.54,143.84) --
	(154.66,143.80) --
	(154.78,143.77) --
	(154.90,143.72) --
	(155.02,143.70) --
	(155.14,143.64) --
	(155.26,143.62) --
	(155.38,143.59) --
	(155.50,143.57) --
	(155.62,143.57) --
	(155.74,143.50) --
	(155.86,143.49) --
	(155.98,143.49) --
	(156.10,143.48) --
	(156.22,143.47) --
	(156.34,143.46) --
	(156.46,143.44) --
	(156.58,143.41) --
	(156.70,143.39) --
	(156.82,143.37) --
	(156.94,143.34) --
	(157.06,143.34) --
	(157.18,143.30) --
	(157.30,143.27) --
	(157.42,143.24) --
	(157.54,143.23) --
	(157.66,143.22) --
	(157.78,143.19) --
	(157.90,143.17) --
	(158.02,143.14) --
	(158.14,143.12) --
	(158.26,143.10) --
	(158.38,143.10) --
	(158.50,143.07) --
	(158.61,143.06) --
	(158.73,143.01) --
	(158.85,143.00) --
	(158.97,142.97) --
	(159.09,142.95) --
	(159.21,142.94) --
	(159.33,142.88) --
	(159.45,142.86) --
	(159.57,142.85) --
	(159.69,142.84) --
	(159.81,142.83) --
	(159.93,142.80) --
	(160.05,142.76) --
	(160.17,142.70) --
	(160.29,142.69) --
	(160.41,142.68) --
	(160.53,142.68) --
	(160.65,142.67) --
	(160.77,142.63) --
	(160.89,142.62) --
	(161.01,142.60) --
	(161.13,142.59) --
	(161.25,142.58) --
	(161.37,142.53) --
	(161.49,142.52) --
	(161.61,142.50) --
	(161.73,142.49) --
	(161.85,142.47) --
	(161.97,142.45) --
	(162.09,142.44) --
	(162.21,142.43) --
	(162.33,142.41) --
	(162.45,142.41) --
	(162.57,142.38) --
	(162.69,142.31) --
	(162.81,142.29) --
	(162.93,142.26) --
	(163.05,142.25) --
	(163.17,142.23) --
	(163.29,142.23) --
	(163.41,142.23) --
	(163.53,142.21) --
	(163.65,142.18) --
	(163.77,142.16) --
	(163.88,142.12) --
	(164.00,142.10) --
	(164.12,142.04) --
	(164.24,142.04) --
	(164.36,142.02) --
	(164.48,141.96) --
	(164.60,141.93) --
	(164.72,141.91) --
	(164.84,141.90) --
	(164.96,141.90) --
	(165.08,141.90) --
	(165.20,141.89) --
	(165.32,141.88) --
	(165.44,141.85) --
	(165.56,141.83) --
	(165.68,141.82) --
	(165.80,141.80) --
	(165.92,141.77) --
	(166.04,141.73) --
	(166.16,141.68) --
	(166.28,141.67) --
	(166.40,141.62) --
	(166.52,141.61) --
	(166.64,141.59) --
	(166.76,141.55) --
	(166.88,141.44) --
	(167.00,141.44) --
	(167.12,141.43) --
	(167.24,141.42) --
	(167.36,141.39) --
	(167.48,141.36) --
	(167.60,141.34) --
	(167.72,141.33) --
	(167.84,141.32) --
	(167.96,141.30) --
	(168.08,141.27) --
	(168.20,141.23) --
	(168.32,141.21) --
	(168.44,141.21) --
	(168.56,141.17) --
	(168.68,141.14) --
	(168.80,141.12) --
	(168.92,141.10) --
	(169.04,141.05) --
	(169.16,141.04) --
	(169.27,141.04) --
	(169.39,141.03) --
	(169.51,141.01) --
	(169.63,140.99) --
	(169.75,140.99) --
	(169.87,140.99) --
	(169.99,140.98) --
	(170.11,140.97) --
	(170.23,140.89) --
	(170.35,140.86) --
	(170.47,140.86) --
	(170.59,140.85) --
	(170.71,140.84) --
	(170.83,140.83) --
	(170.95,140.81) --
	(171.07,140.81) --
	(171.19,140.80) --
	(171.31,140.79) --
	(171.43,140.77) --
	(171.55,140.76) --
	(171.67,140.70) --
	(171.79,140.65) --
	(171.91,140.65) --
	(172.03,140.63) --
	(172.15,140.60) --
	(172.27,140.57) --
	(172.39,140.54) --
	(172.51,140.50) --
	(172.63,140.48) --
	(172.75,140.48) --
	(172.87,140.47) --
	(172.99,140.45) --
	(173.11,140.44) --
	(173.23,140.40) --
	(173.35,140.39) --
	(173.47,140.38) --
	(173.59,140.35) --
	(173.71,140.32) --
	(173.83,140.30) --
	(173.95,140.28) --
	(174.07,140.25) --
	(174.19,140.25) --
	(174.31,140.21) --
	(174.43,140.21) --
	(174.54,140.19) --
	(174.66,140.18) --
	(174.78,140.15) --
	(174.90,140.14) --
	(175.02,140.13) --
	(175.14,140.11) --
	(175.26,140.11) --
	(175.38,140.10) --
	(175.50,140.09) --
	(175.62,140.07) --
	(175.74,140.06) --
	(175.86,140.04) --
	(175.98,140.03) --
	(176.10,140.02) --
	(176.22,140.01) --
	(176.34,139.99) --
	(176.46,139.97) --
	(176.58,139.95) --
	(176.70,139.93) --
	(176.82,139.93) --
	(176.94,139.90) --
	(177.06,139.86) --
	(177.18,139.85) --
	(177.30,139.83) --
	(177.42,139.81) --
	(177.54,139.78) --
	(177.66,139.72) --
	(177.78,139.70) --
	(177.90,139.67) --
	(178.02,139.65) --
	(178.14,139.64) --
	(178.26,139.64) --
	(178.38,139.61) --
	(178.50,139.60) --
	(178.62,139.58) --
	(178.74,139.57) --
	(178.86,139.56) --
	(178.98,139.51) --
	(179.10,139.51) --
	(179.22,139.45) --
	(179.34,139.43) --
	(179.46,139.38) --
	(179.58,139.31) --
	(179.70,139.30) --
	(179.82,139.28) --
	(179.93,139.26) --
	(180.05,139.23) --
	(180.17,139.21) --
	(180.29,139.20) --
	(180.41,139.16) --
	(180.53,139.10) --
	(180.65,139.10) --
	(180.77,139.09) --
	(180.89,139.08) --
	(181.01,139.01) --
	(181.13,139.00) --
	(181.25,138.98) --
	(181.37,138.98) --
	(181.49,138.98) --
	(181.61,138.95) --
	(181.73,138.90) --
	(181.85,138.87) --
	(181.97,138.84) --
	(182.09,138.83) --
	(182.21,138.82) --
	(182.33,138.82) --
	(182.45,138.82) --
	(182.57,138.80) --
	(182.69,138.80) --
	(182.81,138.75) --
	(182.93,138.74) --
	(183.05,138.72) --
	(183.17,138.68) --
	(183.29,138.63) --
	(183.41,138.58) --
	(183.53,138.55) --
	(183.65,138.51) --
	(183.77,138.49) --
	(183.89,138.47) --
	(184.01,138.45) --
	(184.13,138.44) --
	(184.25,138.43) --
	(184.37,138.42) --
	(184.49,138.41) --
	(184.61,138.40) --
	(184.73,138.40) --
	(184.85,138.40) --
	(184.97,138.38) --
	(185.09,138.35) --
	(185.20,138.34) --
	(185.32,138.33) --
	(185.44,138.26) --
	(185.56,138.26) --
	(185.68,138.21) --
	(185.80,138.18) --
	(185.92,138.17) --
	(186.04,138.13) --
	(186.16,138.10) --
	(186.28,138.09) --
	(186.40,138.07) --
	(186.52,138.06) --
	(186.64,138.06) --
	(186.76,138.05) --
	(186.88,138.04) --
	(187.00,138.02) --
	(187.12,138.00) --
	(187.24,137.97) --
	(187.36,137.95) --
	(187.48,137.93) --
	(187.60,137.92) --
	(187.72,137.92) --
	(187.84,137.91) --
	(187.96,137.90) --
	(188.08,137.90) --
	(188.20,137.89) --
	(188.32,137.85) --
	(188.44,137.83) --
	(188.56,137.82) --
	(188.68,137.81) --
	(188.80,137.80) --
	(188.92,137.78) --
	(189.04,137.78) --
	(189.16,137.77) --
	(189.28,137.75) --
	(189.40,137.74) --
	(189.52,137.74) --
	(189.64,137.73) --
	(189.76,137.71) --
	(189.88,137.70) --
	(190.00,137.70) --
	(190.12,137.70) --
	(190.24,137.70) --
	(190.36,137.69) --
	(190.48,137.68) --
	(190.59,137.67) --
	(190.71,137.67) --
	(190.83,137.67) --
	(190.95,137.65) --
	(191.07,137.65) --
	(191.19,137.60) --
	(191.31,137.60) --
	(191.43,137.59) --
	(191.55,137.58) --
	(191.67,137.57) --
	(191.79,137.57) --
	(191.91,137.57) --
	(192.03,137.56) --
	(192.15,137.53) --
	(192.27,137.51) --
	(192.39,137.51) --
	(192.51,137.49) --
	(192.63,137.47) --
	(192.75,137.43) --
	(192.87,137.43) --
	(192.99,137.42) --
	(193.11,137.41) --
	(193.23,137.40) --
	(193.35,137.39) --
	(193.47,137.39) --
	(193.59,137.38) --
	(193.71,137.35) --
	(193.83,137.33) --
	(193.95,137.33) --
	(194.07,137.32) --
	(194.19,137.26) --
	(194.31,137.25) --
	(194.43,137.24) --
	(194.55,137.24) --
	(194.67,137.23) --
	(194.79,137.20) --
	(194.91,137.20) --
	(195.03,137.17) --
	(195.15,137.17) --
	(195.27,137.15) --
	(195.39,137.12) --
	(195.51,137.08) --
	(195.63,137.05) --
	(195.75,137.03) --
	(195.87,137.02) --
	(195.98,137.01) --
	(196.10,136.99) --
	(196.22,136.99) --
	(196.34,136.97) --
	(196.46,136.96) --
	(196.58,136.95) --
	(196.70,136.93) --
	(196.82,136.91) --
	(196.94,136.88) --
	(197.06,136.82) --
	(197.18,136.80) --
	(197.30,136.78) --
	(197.42,136.76) --
	(197.54,136.75) --
	(197.66,136.73) --
	(197.78,136.69) --
	(197.90,136.68) --
	(198.02,136.64) --
	(198.14,136.64) --
	(198.26,136.59) --
	(198.38,136.59) --
	(198.50,136.58) --
	(198.62,136.57) --
	(198.74,136.54) --
	(198.86,136.52) --
	(198.98,136.52) --
	(199.10,136.51) --
	(199.22,136.49) --
	(199.34,136.49) --
	(199.46,136.49) --
	(199.58,136.48) --
	(199.70,136.47) --
	(199.82,136.46) --
	(199.94,136.46) --
	(200.06,136.46) --
	(200.18,136.44) --
	(200.30,136.43) --
	(200.42,136.43) --
	(200.54,136.40) --
	(200.66,136.39) --
	(200.78,136.38) --
	(200.90,136.36) --
	(201.02,136.36) --
	(201.14,136.34) --
	(201.25,136.33) --
	(201.37,136.31) --
	(201.49,136.30) --
	(201.61,136.28) --
	(201.73,136.27) --
	(201.85,136.25) --
	(201.97,136.23) --
	(202.09,136.23) --
	(202.21,136.22) --
	(202.33,136.20) --
	(202.45,136.19) --
	(202.57,136.17) --
	(202.69,136.15) --
	(202.81,136.14) --
	(202.93,136.14) --
	(203.05,136.14) --
	(203.17,136.11) --
	(203.29,136.10) --
	(203.41,136.09) --
	(203.53,136.06) --
	(203.65,136.05) --
	(203.77,136.05) --
	(203.89,136.05) --
	(204.01,136.03) --
	(204.13,136.03) --
	(204.25,136.01) --
	(204.37,135.99) --
	(204.49,135.96) --
	(204.61,135.95) --
	(204.73,135.94) --
	(204.85,135.94) --
	(204.97,135.93) --
	(205.09,135.93) --
	(205.21,135.91) --
	(205.33,135.90) --
	(205.45,135.89) --
	(205.57,135.87) --
	(205.69,135.86) --
	(205.81,135.85) --
	(205.93,135.84) --
	(206.05,135.84) --
	(206.17,135.82) --
	(206.29,135.80) --
	(206.41,135.79) --
	(206.53,135.78) --
	(206.64,135.78) --
	(206.76,135.74) --
	(206.88,135.74) --
	(207.00,135.73) --
	(207.12,135.73) --
	(207.24,135.72) --
	(207.36,135.72) --
	(207.48,135.70) --
	(207.60,135.70) --
	(207.72,135.69) --
	(207.84,135.65) --
	(207.96,135.63) --
	(208.08,135.61) --
	(208.20,135.61) --
	(208.32,135.59) --
	(208.44,135.53) --
	(208.56,135.52) --
	(208.68,135.51) --
	(208.80,135.50) --
	(208.92,135.49) --
	(209.04,135.46) --
	(209.16,135.46) --
	(209.28,135.46) --
	(209.40,135.45) --
	(209.52,135.44) --
	(209.64,135.41) --
	(209.76,135.40) --
	(209.88,135.40) --
	(210.00,135.38) --
	(210.12,135.38) --
	(210.24,135.36) --
	(210.36,135.35) --
	(210.48,135.33) --
	(210.60,135.31) --
	(210.72,135.31) --
	(210.84,135.30) --
	(210.96,135.30) --
	(211.08,135.30) --
	(211.20,135.29) --
	(211.32,135.27) --
	(211.44,135.27) --
	(211.56,135.26) --
	(211.68,135.24) --
	(211.80,135.23) --
	(211.91,135.21) --
	(212.03,135.21) --
	(212.15,135.21) --
	(212.27,135.17) --
	(212.39,135.17) --
	(212.51,135.15) --
	(212.63,135.13) --
	(212.75,135.13) --
	(212.87,135.12) --
	(212.99,135.11) --
	(213.11,135.10) --
	(213.23,135.04) --
	(213.35,134.96) --
	(213.47,134.96) --
	(213.59,134.96) --
	(213.71,134.92) --
	(213.83,134.86) --
	(213.95,134.85) --
	(214.07,134.83) --
	(214.19,134.83) --
	(214.31,134.81) --
	(214.43,134.80) --
	(214.55,134.79) --
	(214.67,134.79) --
	(214.79,134.76) --
	(214.91,134.75) --
	(215.03,134.66) --
	(215.15,134.63) --
	(215.27,134.62) --
	(215.39,134.60) --
	(215.51,134.60) --
	(215.63,134.58) --
	(215.75,134.55) --
	(215.87,134.54) --
	(215.99,134.54) --
	(216.11,134.51) --
	(216.23,134.48) --
	(216.35,134.48) --
	(216.47,134.46) --
	(216.59,134.45) --
	(216.71,134.43) --
	(216.83,134.39) --
	(216.95,134.38) --
	(217.07,134.37) --
	(217.19,134.36) --
	(217.30,134.32) --
	(217.42,134.32) --
	(217.54,134.31) --
	(217.66,134.31) --
	(217.78,134.28) --
	(217.90,134.27) --
	(218.02,134.26) --
	(218.14,134.25) --
	(218.26,134.24) --
	(218.38,134.24) --
	(218.50,134.24) --
	(218.62,134.24) --
	(218.74,134.23) --
	(218.86,134.23) --
	(218.98,134.22) --
	(219.10,134.20) --
	(219.22,134.20) --
	(219.34,134.20) --
	(219.46,134.17) --
	(219.58,134.16) --
	(219.70,134.16) --
	(219.82,134.16) --
	(219.94,134.16) --
	(220.06,134.14) --
	(220.18,134.14) --
	(220.30,134.14) --
	(220.42,134.11) --
	(220.54,134.09) --
	(220.66,134.02) --
	(220.78,134.01) --
	(220.90,133.98) --
	(221.02,133.94) --
	(221.14,133.92) --
	(221.26,133.92) --
	(221.38,133.87) --
	(221.50,133.87) --
	(221.62,133.86) --
	(221.74,133.85) --
	(221.86,133.82) --
	(221.98,133.81) --
	(222.10,133.80) --
	(222.22,133.80) --
	(222.34,133.80) --
	(222.46,133.78) --
	(222.57,133.77) --
	(222.69,133.75) --
	(222.81,133.73) --
	(222.93,133.73) --
	(223.05,133.72) --
	(223.17,133.71) --
	(223.29,133.70) --
	(223.41,133.70) --
	(223.53,133.69) --
	(223.65,133.69) --
	(223.77,133.69) --
	(223.89,133.69) --
	(224.01,133.68) --
	(224.13,133.66) --
	(224.25,133.65) --
	(224.37,133.64) --
	(224.49,133.64) --
	(224.61,133.61) --
	(224.73,133.61) --
	(224.85,133.59) --
	(224.97,133.59) --
	(225.09,133.59) --
	(225.21,133.57) --
	(225.33,133.56) --
	(225.45,133.55) --
	(225.57,133.55) --
	(225.69,133.55) --
	(225.81,133.55) --
	(225.93,133.54) --
	(226.05,133.50) --
	(226.17,133.50) --
	(226.29,133.46) --
	(226.41,133.45) --
	(226.53,133.43) --
	(226.65,133.43) --
	(226.77,133.42) --
	(226.89,133.41) --
	(227.01,133.41) --
	(227.13,133.41) --
	(227.25,133.40) --
	(227.37,133.38) --
	(227.49,133.36) --
	(227.61,133.36) --
	(227.73,133.35) --
	(227.85,133.35) --
	(227.96,133.35) --
	(228.08,133.35) --
	(228.20,133.35) --
	(228.32,133.35) --
	(228.44,133.35) --
	(228.56,133.34) --
	(228.68,133.32) --
	(228.80,133.31) --
	(228.92,133.30) --
	(229.04,133.29) --
	(229.16,133.29) --
	(229.28,133.29) --
	(229.40,133.28) --
	(229.52,133.28) --
	(229.64,133.26) --
	(229.76,133.24) --
	(229.88,133.24) --
	(230.00,133.23) --
	(230.12,133.23) --
	(230.24,133.20) --
	(230.36,133.20) --
	(230.48,133.19) --
	(230.60,133.16) --
	(230.72,133.16) --
	(230.84,133.15) --
	(230.96,133.15) --
	(231.08,133.13) --
	(231.20,133.11) --
	(231.32,133.11) --
	(231.44,133.09) --
	(231.56,133.09) --
	(231.68,133.09) --
	(231.80,133.04) --
	(231.92,133.04) --
	(232.04,133.01) --
	(232.16,133.01) --
	(232.28,132.98) --
	(232.40,132.97) --
	(232.52,132.97) --
	(232.64,132.96) --
	(232.76,132.96) --
	(232.88,132.94) --
	(233.00,132.93) --
	(233.12,132.93) --
	(233.24,132.92) --
	(233.35,132.92) --
	(233.47,132.92) --
	(233.59,132.91) --
	(233.71,132.90) --
	(233.83,132.90) --
	(233.95,132.88) --
	(234.07,132.87) --
	(234.19,132.86) --
	(234.31,132.86) --
	(234.43,132.86) --
	(234.55,132.83) --
	(234.67,132.81) --
	(234.79,132.81) --
	(234.91,132.78) --
	(235.03,132.77) --
	(235.15,132.77) --
	(235.27,132.77) --
	(235.39,132.77) --
	(235.51,132.77) --
	(235.63,132.76) --
	(235.75,132.76) --
	(235.87,132.76) --
	(235.99,132.75) --
	(236.11,132.74) --
	(236.23,132.73) --
	(236.35,132.73) --
	(236.47,132.72) --
	(236.59,132.70) --
	(236.71,132.68) --
	(236.83,132.68) --
	(236.95,132.68) --
	(237.07,132.68) --
	(237.19,132.68) --
	(237.31,132.68) --
	(237.43,132.67) --
	(237.55,132.64) --
	(237.67,132.63) --
	(237.79,132.61) --
	(237.91,132.60) --
	(238.03,132.60) --
	(238.15,132.60) --
	(238.27,132.60) --
	(238.39,132.58) --
	(238.51,132.58) --
	(238.62,132.58) --
	(238.74,132.57) --
	(238.86,132.57) --
	(238.98,132.57) --
	(239.10,132.51) --
	(239.22,132.51) --
	(239.34,132.51) --
	(239.46,132.49) --
	(239.58,132.48) --
	(239.70,132.46) --
	(239.82,132.46) --
	(239.94,132.44) --
	(240.06,132.44) --
	(240.18,132.43) --
	(240.30,132.42) --
	(240.42,132.41) --
	(240.54,132.41) --
	(240.66,132.40) --
	(240.78,132.40) --
	(240.90,132.40) --
	(241.02,132.40) --
	(241.14,132.40) --
	(241.26,132.40) --
	(241.38,132.39) --
	(241.50,132.39) --
	(241.62,132.39) --
	(241.74,132.38) --
	(241.86,132.37) --
	(241.98,132.37) --
	(242.10,132.36) --
	(242.22,132.36) --
	(242.34,132.36) --
	(242.46,132.33) --
	(242.58,132.33) --
	(242.70,132.33) --
	(242.82,132.32) --
	(242.94,132.32) --
	(243.06,132.31) --
	(243.18,132.29) --
	(243.30,132.26) --
	(243.42,132.24) --
	(243.54,132.24) --
	(243.66,132.23) --
	(243.78,132.23) --
	(243.90,132.21) --
	(244.01,132.20) --
	(244.13,132.20) --
	(244.25,132.20) --
	(244.37,132.19) --
	(244.49,132.18) --
	(244.61,132.15) --
	(244.73,132.14) --
	(244.85,132.14) --
	(244.97,132.13) --
	(245.09,132.11) --
	(245.21,132.09) --
	(245.33,132.06) --
	(245.45,132.06) --
	(245.57,132.06) --
	(245.69,132.06) --
	(245.81,132.05) --
	(245.93,132.05) --
	(246.05,132.05) --
	(246.17,132.05) --
	(246.29,132.05) --
	(246.41,132.04) --
	(246.53,132.04) --
	(246.65,132.03) --
	(246.77,132.03) --
	(246.89,132.02) --
	(247.01,132.02) --
	(247.13,132.02) --
	(247.25,132.01) --
	(247.37,132.01) --
	(247.49,132.00) --
	(247.61,132.00) --
	(247.73,132.00) --
	(247.85,131.99) --
	(247.97,131.98) --
	(248.09,131.98) --
	(248.21,131.95) --
	(248.33,131.93) --
	(248.45,131.91) --
	(248.57,131.89) --
	(248.69,131.89) --
	(248.81,131.88) --
	(248.93,131.88) --
	(249.05,131.88) --
	(249.17,131.83) --
	(249.28,131.82) --
	(249.40,131.82) --
	(249.52,131.82) --
	(249.64,131.79) --
	(249.76,131.76) --
	(249.88,131.76) --
	(250.00,131.75) --
	(250.12,131.74) --
	(250.24,131.73) --
	(250.36,131.72) --
	(250.48,131.71) --
	(250.60,131.70) --
	(250.72,131.70) --
	(250.84,131.69) --
	(250.96,131.67) --
	(251.08,131.67) --
	(251.20,131.67) --
	(251.32,131.64) --
	(251.44,131.64) --
	(251.56,131.61) --
	(251.68,131.61) --
	(251.80,131.58) --
	(251.92,131.57) --
	(252.04,131.53) --
	(252.16,131.53) --
	(252.28,131.53) --
	(252.40,131.51) --
	(252.52,131.51) --
	(252.64,131.51) --
	(252.76,131.49) --
	(252.88,131.49) --
	(253.00,131.46) --
	(253.12,131.42) --
	(253.24,131.39) --
	(253.36,131.37) --
	(253.48,131.37) --
	(253.60,131.33) --
	(253.72,131.33) --
	(253.84,131.31) --
	(253.96,131.31) --
	(254.08,131.22) --
	(254.20,131.22) --
	(254.32,131.21) --
	(254.44,131.21) --
	(254.56,131.14) --
	(254.67,131.14) --
	(254.79,131.11) --
	(254.91,131.11) --
	(255.03,131.11) --
	(255.15,131.11) --
	(255.27,131.11) --
	(255.39,131.11) --
	(255.51,131.10) --
	(255.63,131.07) --
	(255.75,131.05) --
	(255.87,131.02) --
	(255.99,131.01) --
	(256.11,131.01) --
	(256.23,130.91) --
	(256.35,130.91) --
	(256.47,130.91) --
	(256.59,130.89) --
	(256.71,130.87) --
	(256.83,130.87) --
	(256.95,130.87) --
	(257.07,130.87) --
	(257.19,130.87) --
	(257.31,130.87) --
	(257.43,130.87) --
	(257.55,130.86) --
	(257.67,130.85) --
	(257.79,130.85) --
	(257.91,130.85) --
	(258.03,130.85) --
	(258.15,130.85) --
	(258.27,130.83) --
	(258.39,130.81) --
	(258.51,130.81) --
	(258.63,130.80) --
	(258.75,130.80) --
	(258.87,130.77) --
	(258.99,130.73) --
	(259.11,130.72) --
	(259.23,130.70) --
	(259.35,130.70) --
	(259.47,130.70) --
	(259.59,130.69) --
	(259.71,130.67) --
	(259.83,130.67) --
	(259.94,130.65) --
	(260.06,130.65) --
	(260.18,130.65) --
	(260.30,130.65) --
	(260.42,130.64) --
	(260.54,130.61) --
	(260.66,130.61) --
	(260.78,130.61) --
	(260.90,130.61) --
	(261.02,130.61) --
	(261.14,130.60) --
	(261.26,130.60) --
	(261.38,130.59) --
	(261.50,130.59) --
	(261.62,130.59) --
	(261.74,130.59) --
	(261.86,130.57) --
	(261.98,130.57) --
	(262.10,130.56) --
	(262.22,130.53) --
	(262.34,130.52) --
	(262.46,130.52) --
	(262.58,130.52) --
	(262.70,130.50) --
	(262.82,130.50) --
	(262.94,130.49) --
	(263.06,130.45) --
	(263.18,130.45) --
	(263.30,130.43) --
	(263.42,130.43) --
	(263.54,130.41) --
	(263.66,130.40) --
	(263.78,130.40) --
	(263.90,130.40) --
	(264.02,130.39) --
	(264.14,130.39) --
	(264.26,130.38) --
	(264.38,130.37) --
	(264.50,130.35) --
	(264.62,130.34) --
	(264.74,130.31) --
	(264.86,130.31) --
	(264.98,130.28) --
	(265.10,130.28) --
	(265.22,130.26) --
	(265.33,130.25) --
	(265.45,130.25) --
	(265.57,130.25) --
	(265.69,130.25) --
	(265.81,130.25) --
	(265.93,130.25) --
	(266.05,130.22) --
	(266.17,130.22) --
	(266.29,130.22) --
	(266.41,130.22) --
	(266.53,130.19) --
	(266.65,130.19) --
	(266.77,130.19) --
	(266.89,130.15) --
	(267.01,130.15) --
	(267.13,130.15) --
	(267.25,130.15) --
	(267.37,130.15) --
	(267.49,130.13) --
	(267.61,130.11) --
	(267.73,130.11) --
	(267.85,130.11) --
	(267.97,130.10) --
	(268.09,130.10) --
	(268.21,130.10) --
	(268.33,130.09) --
	(268.45,130.09) --
	(268.57,130.09) --
	(268.69,130.09) --
	(268.81,130.08) --
	(268.93,130.05) --
	(269.05,130.03) --
	(269.17,130.03) --
	(269.29,130.02) --
	(269.41,130.00) --
	(269.53,130.00) --
	(269.65,129.97) --
	(269.77,129.97) --
	(269.89,129.97) --
	(270.01,129.95) --
	(270.13,129.94) --
	(270.25,129.93) --
	(270.37,129.90) --
	(270.49,129.90) --
	(270.61,129.88) --
	(270.72,129.86) --
	(270.84,129.85) --
	(270.96,129.83) --
	(271.08,129.83) --
	(271.20,129.82) --
	(271.32,129.81) --
	(271.44,129.80) --
	(271.56,129.78) --
	(271.68,129.78) --
	(271.80,129.77) --
	(271.92,129.77) --
	(272.04,129.77) --
	(272.16,129.73) --
	(272.28,129.72) --
	(272.40,129.69) --
	(272.52,129.69) --
	(272.64,129.69) --
	(272.76,129.68) --
	(272.88,129.66) --
	(273.00,129.64) --
	(273.12,129.63) --
	(273.24,129.62) --
	(273.36,129.62) --
	(273.48,129.62) --
	(273.60,129.60) --
	(273.72,129.59) --
	(273.84,129.59) --
	(273.96,129.59) --
	(274.08,129.59) --
	(274.20,129.59) --
	(274.32,129.59) --
	(274.44,129.57) --
	(274.56,129.55) --
	(274.68,129.54) --
	(274.80,129.52) --
	(274.92,129.52) --
	(275.04,129.51) --
	(275.16,129.49) --
	(275.28,129.49) --
	(275.40,129.48) --
	(275.52,129.48) --
	(275.64,129.48) --
	(275.76,129.48) --
	(275.88,129.48) --
	(275.99,129.48) --
	(276.11,129.44) --
	(276.23,129.44) --
	(276.35,129.44) --
	(276.47,129.43) --
	(276.59,129.43) --
	(276.71,129.43) --
	(276.83,129.42) --
	(276.95,129.42) --
	(277.07,129.38) --
	(277.19,129.38) --
	(277.31,129.38) --
	(277.43,129.36) --
	(277.55,129.36) --
	(277.67,129.34) --
	(277.79,129.33) --
	(277.91,129.33) --
	(278.03,129.31) --
	(278.15,129.30) --
	(278.27,129.29) --
	(278.39,129.29) --
	(278.51,129.29) --
	(278.63,129.26) --
	(278.75,129.22) --
	(278.87,129.22) --
	(278.99,129.20) --
	(279.11,129.20) --
	(279.23,129.20) --
	(279.35,129.20) --
	(279.47,129.19) --
	(279.59,129.18) --
	(279.71,129.18) --
	(279.83,129.17) --
	(279.95,129.17) --
	(280.07,129.17) --
	(280.19,129.16) --
	(280.31,129.16) --
	(280.43,129.15) --
	(280.55,129.15) --
	(280.67,129.14) --
	(280.79,129.12) --
	(280.91,129.11) --
	(281.03,129.10) --
	(281.15,129.09) --
	(281.27,129.08) --
	(281.38,129.07) --
	(281.50,129.06) --
	(281.62,129.06) --
	(281.74,129.05) --
	(281.86,129.05) --
	(281.98,129.05) --
	(282.10,129.05) --
	(282.22,129.04) --
	(282.34,129.02) --
	(282.46,129.01) --
	(282.58,129.01) --
	(282.70,129.00) --
	(282.82,129.00) --
	(282.94,128.99) --
	(283.06,128.97) --
	(283.18,128.96) --
	(283.30,128.96) --
	(283.42,128.95) --
	(283.54,128.95) --
	(283.66,128.95) --
	(283.78,128.95) --
	(283.90,128.94) --
	(284.02,128.94) --
	(284.14,128.94) --
	(284.26,128.94) --
	(284.38,128.92) --
	(284.50,128.91) --
	(284.62,128.90) --
	(284.74,128.90) --
	(284.86,128.90) --
	(284.98,128.89) --
	(285.10,128.89) --
	(285.22,128.89) --
	(285.34,128.89) --
	(285.46,128.89) --
	(285.58,128.89) --
	(285.70,128.89) --
	(285.82,128.87) --
	(285.94,128.86) --
	(286.06,128.86) --
	(286.18,128.86) --
	(286.30,128.86) --
	(286.42,128.84) --
	(286.54,128.84) --
	(286.65,128.84) --
	(286.77,128.84) --
	(286.89,128.82) --
	(287.01,128.82) --
	(287.13,128.82) --
	(287.25,128.81) --
	(287.37,128.80) --
	(287.49,128.80) --
	(287.61,128.80) --
	(287.73,128.78) --
	(287.85,128.76) --
	(287.97,128.74) --
	(288.09,128.74) --
	(288.21,128.73) --
	(288.33,128.73) --
	(288.45,128.73) --
	(288.57,128.73) --
	(288.69,128.73) --
	(288.81,128.72) --
	(288.93,128.72) --
	(289.05,128.72) --
	(289.17,128.72) --
	(289.29,128.71) --
	(289.41,128.71) --
	(289.53,128.70) --
	(289.65,128.70) --
	(289.77,128.69) --
	(289.89,128.69) --
	(290.01,128.69) --
	(290.13,128.69) --
	(290.25,128.67) --
	(290.37,128.66) --
	(290.49,128.66) --
	(290.61,128.64) --
	(290.73,128.64) --
	(290.85,128.63) --
	(290.97,128.62) --
	(291.09,128.62) --
	(291.21,128.61) --
	(291.33,128.59) --
	(291.45,128.59) --
	(291.57,128.57) --
	(291.69,128.57) --
	(291.81,128.56) --
	(291.93,128.53) --
	(292.04,128.53) --
	(292.16,128.53) --
	(292.28,128.51) --
	(292.40,128.51) --
	(292.52,128.51) --
	(292.64,128.51) --
	(292.76,128.50) --
	(292.88,128.48) --
	(293.00,128.48) --
	(293.12,128.46) --
	(293.24,128.42) --
	(293.36,128.42) --
	(293.48,128.42) --
	(293.60,128.40) --
	(293.72,128.39) --
	(293.84,128.39) --
	(293.96,128.39) --
	(294.08,128.39) --
	(294.20,128.38) --
	(294.32,128.38) --
	(294.44,128.37) --
	(294.56,128.37) --
	(294.68,128.36) --
	(294.80,128.36) --
	(294.92,128.35) --
	(295.04,128.35) --
	(295.16,128.34) --
	(295.28,128.34) --
	(295.40,128.34) --
	(295.52,128.34) --
	(295.64,128.34) --
	(295.76,128.33) --
	(295.88,128.32) --
	(296.00,128.32) --
	(296.12,128.32) --
	(296.24,128.32) --
	(296.36,128.29) --
	(296.48,128.29) --
	(296.60,128.27) --
	(296.72,128.22) --
	(296.84,128.22) --
	(296.96,128.21) --
	(297.08,128.20) --
	(297.20,128.17) --
	(297.31,128.15) --
	(297.43,128.13) --
	(297.55,128.13) --
	(297.67,128.13) --
	(297.79,128.13) --
	(297.91,128.11) --
	(298.03,128.11) --
	(298.15,128.08) --
	(298.27,128.08) --
	(298.39,128.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.72,122.31) -- (124.72,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,122.31) -- (125.92,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11,122.31) -- (127.11,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.31,122.31) -- (128.31,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.51,122.31) -- (129.51,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.71,122.31) -- (130.71,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.90,122.31) -- (131.90,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.10,122.31) -- (133.10,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.30,122.31) -- (134.30,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.50,122.31) -- (135.50,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.70,122.31) -- (136.70,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.89,122.31) -- (137.89,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.09,122.31) -- (139.09,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.29,122.31) -- (140.29,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.49,122.31) -- (141.49,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68,122.31) -- (142.68,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.88,122.31) -- (143.88,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.08,122.31) -- (145.08,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.28,122.31) -- (146.28,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48,122.31) -- (147.48,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.67,122.31) -- (148.67,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87,122.31) -- (149.87,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.07,122.31) -- (151.07,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.27,122.31) -- (152.27,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.46,122.31) -- (153.46,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.66,122.31) -- (154.66,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.86,122.31) -- (155.86,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.06,122.31) -- (157.06,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.26,122.31) -- (158.26,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.45,122.31) -- (159.45,124.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.65,122.31) -- (160.65,124.89);
\end{scope}
\begin{scope}
\path[clip] ( 46.86, 30.69) rectangle (310.37,116.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 61.36) --
	(310.37, 61.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 94.93) --
	(310.37, 94.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.79, 30.69) --
	( 88.79,116.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.67, 30.69) --
	(148.67,116.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.56, 30.69) --
	(208.56,116.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.45, 30.69) --
	(268.45,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 45.34) --
	(310.37, 45.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 77.38) --
	(310.37, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,112.48) --
	(310.37,112.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84, 30.69) --
	( 58.84,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73, 30.69) --
	(118.73,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62, 30.69) --
	(178.62,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51, 30.69) --
	(238.51,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39, 30.69) --
	(298.39,116.81);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 58.84,112.89) --
	( 58.96,112.64) --
	( 59.08,111.53) --
	( 59.20,110.41) --
	( 59.32,109.43) --
	( 59.44,108.39) --
	( 59.56,107.42) --
	( 59.68,106.47) --
	( 59.80,105.54) --
	( 59.92,104.65) --
	( 60.04,103.62) --
	( 60.16,102.75) --
	( 60.28,101.96) --
	( 60.40,101.01) --
	( 60.52,100.22) --
	( 60.64, 99.33) --
	( 60.76, 98.60) --
	( 60.88, 97.72) --
	( 61.00, 96.91) --
	( 61.12, 96.16) --
	( 61.24, 95.39) --
	( 61.36, 94.72) --
	( 61.48, 94.04) --
	( 61.60, 93.31) --
	( 61.72, 92.53) --
	( 61.84, 91.90) --
	( 61.96, 91.35) --
	( 62.08, 90.69) --
	( 62.20, 90.23) --
	( 62.32, 89.44) --
	( 62.43, 88.72) --
	( 62.55, 88.26) --
	( 62.67, 87.80) --
	( 62.79, 87.10) --
	( 62.91, 86.60) --
	( 63.03, 86.09) --
	( 63.15, 85.46) --
	( 63.27, 84.88) --
	( 63.39, 84.30) --
	( 63.51, 83.76) --
	( 63.63, 83.33) --
	( 63.75, 82.64) --
	( 63.87, 82.19) --
	( 63.99, 81.72) --
	( 64.11, 81.09) --
	( 64.23, 80.70) --
	( 64.35, 80.26) --
	( 64.47, 79.73) --
	( 64.59, 79.36) --
	( 64.71, 79.02) --
	( 64.83, 78.63) --
	( 64.95, 78.14) --
	( 65.07, 77.75) --
	( 65.19, 77.33) --
	( 65.31, 76.89) --
	( 65.43, 76.40) --
	( 65.55, 76.02) --
	( 65.67, 75.65) --
	( 65.79, 75.23) --
	( 65.91, 74.89) --
	( 66.03, 74.49) --
	( 66.15, 74.10) --
	( 66.27, 73.65) --
	( 66.39, 73.35) --
	( 66.51, 73.08) --
	( 66.63, 72.64) --
	( 66.75, 72.26) --
	( 66.87, 72.00) --
	( 66.99, 71.73) --
	( 67.11, 71.48) --
	( 67.23, 71.15) --
	( 67.35, 70.84) --
	( 67.47, 70.49) --
	( 67.59, 70.25) --
	( 67.71, 69.89) --
	( 67.82, 69.61) --
	( 67.94, 69.35) --
	( 68.06, 69.07) --
	( 68.18, 68.74) --
	( 68.30, 68.46) --
	( 68.42, 68.17) --
	( 68.54, 67.99) --
	( 68.66, 67.64) --
	( 68.78, 67.28) --
	( 68.90, 67.08) --
	( 69.02, 66.94) --
	( 69.14, 66.71) --
	( 69.26, 66.56) --
	( 69.38, 66.37) --
	( 69.50, 66.15) --
	( 69.62, 65.97) --
	( 69.74, 65.78) --
	( 69.86, 65.60) --
	( 69.98, 65.50) --
	( 70.10, 65.33) --
	( 70.22, 65.17) --
	( 70.34, 64.97) --
	( 70.46, 64.83) --
	( 70.58, 64.64) --
	( 70.70, 64.50) --
	( 70.82, 64.39) --
	( 70.94, 64.25) --
	( 71.06, 64.06) --
	( 71.18, 63.93) --
	( 71.30, 63.86) --
	( 71.42, 63.74) --
	( 71.54, 63.62) --
	( 71.66, 63.45) --
	( 71.78, 63.35) --
	( 71.90, 63.18) --
	( 72.02, 63.08) --
	( 72.14, 62.96) --
	( 72.26, 62.86) --
	( 72.38, 62.77) --
	( 72.50, 62.67) --
	( 72.62, 62.53) --
	( 72.74, 62.48) --
	( 72.86, 62.35) --
	( 72.98, 62.24) --
	( 73.10, 62.14) --
	( 73.21, 62.03) --
	( 73.33, 61.96) --
	( 73.45, 61.83) --
	( 73.57, 61.72) --
	( 73.69, 61.63) --
	( 73.81, 61.57) --
	( 73.93, 61.48) --
	( 74.05, 61.39) --
	( 74.17, 61.29) --
	( 74.29, 61.24) --
	( 74.41, 61.13) --
	( 74.53, 61.05) --
	( 74.65, 60.95) --
	( 74.77, 60.92) --
	( 74.89, 60.83) --
	( 75.01, 60.80) --
	( 75.13, 60.70) --
	( 75.25, 60.64) --
	( 75.37, 60.61) --
	( 75.49, 60.55) --
	( 75.61, 60.49) --
	( 75.73, 60.38) --
	( 75.85, 60.28) --
	( 75.97, 60.26) --
	( 76.09, 60.21) --
	( 76.21, 60.17) --
	( 76.33, 60.13) --
	( 76.45, 60.12) --
	( 76.57, 60.07) --
	( 76.69, 60.02) --
	( 76.81, 59.97) --
	( 76.93, 59.92) --
	( 77.05, 59.88) --
	( 77.17, 59.83) --
	( 77.29, 59.80) --
	( 77.41, 59.77) --
	( 77.53, 59.75) --
	( 77.65, 59.72) --
	( 77.77, 59.69) --
	( 77.89, 59.66) --
	( 78.01, 59.63) --
	( 78.13, 59.60) --
	( 78.25, 59.56) --
	( 78.37, 59.53) --
	( 78.48, 59.50) --
	( 78.60, 59.45) --
	( 78.72, 59.41) --
	( 78.84, 59.38) --
	( 78.96, 59.34) --
	( 79.08, 59.31) --
	( 79.20, 59.27) --
	( 79.32, 59.23) --
	( 79.44, 59.19) --
	( 79.56, 59.15) --
	( 79.68, 59.13) --
	( 79.80, 59.11) --
	( 79.92, 59.09) --
	( 80.04, 59.06) --
	( 80.16, 59.03) --
	( 80.28, 59.01) --
	( 80.40, 58.99) --
	( 80.52, 58.97) --
	( 80.64, 58.94) --
	( 80.76, 58.93) --
	( 80.88, 58.91) --
	( 81.00, 58.89) --
	( 81.12, 58.87) --
	( 81.24, 58.84) --
	( 81.36, 58.82) --
	( 81.48, 58.82) --
	( 81.60, 58.80) --
	( 81.72, 58.78) --
	( 81.84, 58.72) --
	( 81.96, 58.71) --
	( 82.08, 58.68) --
	( 82.20, 58.66) --
	( 82.32, 58.65) --
	( 82.44, 58.62) --
	( 82.56, 58.61) --
	( 82.68, 58.56) --
	( 82.80, 58.54) --
	( 82.92, 58.50) --
	( 83.04, 58.48) --
	( 83.16, 58.46) --
	( 83.28, 58.43) --
	( 83.40, 58.40) --
	( 83.52, 58.38) --
	( 83.64, 58.35) --
	( 83.76, 58.34) --
	( 83.87, 58.33) --
	( 83.99, 58.27) --
	( 84.11, 58.16) --
	( 84.23, 58.16) --
	( 84.35, 58.15) --
	( 84.47, 58.14) --
	( 84.59, 58.12) --
	( 84.71, 58.10) --
	( 84.83, 58.08) --
	( 84.95, 58.07) --
	( 85.07, 58.01) --
	( 85.19, 57.98) --
	( 85.31, 57.94) --
	( 85.43, 57.94) --
	( 85.55, 57.93) --
	( 85.67, 57.92) --
	( 85.79, 57.91) --
	( 85.91, 57.90) --
	( 86.03, 57.88) --
	( 86.15, 57.86) --
	( 86.27, 57.86) --
	( 86.39, 57.85) --
	( 86.51, 57.84) --
	( 86.63, 57.84) --
	( 86.75, 57.83) --
	( 86.87, 57.82) --
	( 86.99, 57.81) --
	( 87.11, 57.80) --
	( 87.23, 57.79) --
	( 87.35, 57.78) --
	( 87.47, 57.77) --
	( 87.59, 57.77) --
	( 87.71, 57.76) --
	( 87.83, 57.75) --
	( 87.95, 57.75) --
	( 88.07, 57.74) --
	( 88.19, 57.72) --
	( 88.31, 57.71) --
	( 88.43, 57.71) --
	( 88.55, 57.70) --
	( 88.67, 57.70) --
	( 88.79, 57.70) --
	( 88.91, 57.70) --
	( 89.03, 57.69) --
	( 89.14, 57.68) --
	( 89.26, 57.68) --
	( 89.38, 57.67) --
	( 89.50, 57.66) --
	( 89.62, 57.66) --
	( 89.74, 57.64) --
	( 89.86, 57.64) --
	( 89.98, 57.63) --
	( 90.10, 57.62) --
	( 90.22, 57.61) --
	( 90.34, 57.60) --
	( 90.46, 57.60) --
	( 90.58, 57.60) --
	( 90.70, 57.55) --
	( 90.82, 57.55) --
	( 90.94, 57.54) --
	( 91.06, 57.53) --
	( 91.18, 57.51) --
	( 91.30, 57.51) --
	( 91.42, 57.47) --
	( 91.54, 57.42) --
	( 91.66, 57.42) --
	( 91.78, 57.41) --
	( 91.90, 57.40) --
	( 92.02, 57.40) --
	( 92.14, 57.40) --
	( 92.26, 57.39) --
	( 92.38, 57.38) --
	( 92.50, 57.36) --
	( 92.62, 57.36) --
	( 92.74, 57.36) --
	( 92.86, 57.35) --
	( 92.98, 57.35) --
	( 93.10, 57.34) --
	( 93.22, 57.34) --
	( 93.34, 57.34) --
	( 93.46, 57.33) --
	( 93.58, 57.33) --
	( 93.70, 57.32) --
	( 93.82, 57.32) --
	( 93.94, 57.32) --
	( 94.06, 57.31) --
	( 94.18, 57.31) --
	( 94.30, 57.30) --
	( 94.42, 57.30) --
	( 94.53, 57.30) --
	( 94.65, 57.29) --
	( 94.77, 57.29) --
	( 94.89, 57.28) --
	( 95.01, 57.28) --
	( 95.13, 57.28) --
	( 95.25, 57.28) --
	( 95.37, 57.27) --
	( 95.49, 57.27) --
	( 95.61, 57.25) --
	( 95.73, 57.25) --
	( 95.85, 57.23) --
	( 95.97, 57.23) --
	( 96.09, 57.23) --
	( 96.21, 57.15) --
	( 96.33, 57.10) --
	( 96.45, 57.10) --
	( 96.57, 57.10) --
	( 96.69, 57.09) --
	( 96.81, 57.09) --
	( 96.93, 57.09) --
	( 97.05, 57.08) --
	( 97.17, 57.08) --
	( 97.29, 57.08) --
	( 97.41, 57.07) --
	( 97.53, 57.07) --
	( 97.65, 57.07) --
	( 97.77, 57.06) --
	( 97.89, 57.06) --
	( 98.01, 57.01) --
	( 98.13, 56.94) --
	( 98.25, 56.94) --
	( 98.37, 56.94) --
	( 98.49, 56.94) --
	( 98.61, 56.93) --
	( 98.73, 56.93) --
	( 98.85, 56.93) --
	( 98.97, 56.93) --
	( 99.09, 56.92) --
	( 99.21, 56.92) --
	( 99.33, 56.92) --
	( 99.45, 56.92) --
	( 99.57, 56.92) --
	( 99.69, 56.91) --
	( 99.80, 56.91) --
	( 99.92, 56.91) --
	(100.04, 56.91) --
	(100.16, 56.90) --
	(100.28, 56.85) --
	(100.40, 56.85) --
	(100.52, 56.85) --
	(100.64, 56.83) --
	(100.76, 56.83) --
	(100.88, 56.83) --
	(101.00, 56.83) --
	(101.12, 56.83) --
	(101.24, 56.83) --
	(101.36, 56.83) --
	(101.48, 56.83) --
	(101.60, 56.83) --
	(101.72, 56.83) --
	(101.84, 56.82) --
	(101.96, 56.82) --
	(102.08, 56.82) --
	(102.20, 56.82) --
	(102.32, 56.82) --
	(102.44, 56.81) --
	(102.56, 56.81) --
	(102.68, 56.81) --
	(102.80, 56.80) --
	(102.92, 56.80) --
	(103.04, 56.80) --
	(103.16, 56.80) --
	(103.28, 56.79) --
	(103.40, 56.79) --
	(103.52, 56.79) --
	(103.64, 56.79) --
	(103.76, 56.79) --
	(103.88, 56.73) --
	(104.00, 56.73) --
	(104.12, 56.72) --
	(104.24, 56.68) --
	(104.36, 56.68) --
	(104.48, 56.68) --
	(104.60, 56.68) --
	(104.72, 56.68) --
	(104.84, 56.67) --
	(104.96, 56.67) --
	(105.08, 56.67) --
	(105.19, 56.57) --
	(105.31, 56.56) --
	(105.43, 56.56) --
	(105.55, 56.56) --
	(105.67, 56.55) --
	(105.79, 56.55) --
	(105.91, 56.55) --
	(106.03, 56.55) --
	(106.15, 56.50) --
	(106.27, 56.50) --
	(106.39, 56.50) --
	(106.51, 56.42) --
	(106.63, 56.41) --
	(106.75, 56.41) --
	(106.87, 56.40) --
	(106.99, 56.40) --
	(107.11, 56.40) --
	(107.23, 56.39) --
	(107.35, 56.34) --
	(107.47, 56.33) --
	(107.59, 56.33) --
	(107.71, 56.33) --
	(107.83, 56.33) --
	(107.95, 56.33) --
	(108.07, 56.26) --
	(108.19, 56.26) --
	(108.31, 56.25) --
	(108.43, 56.25) --
	(108.55, 56.25) --
	(108.67, 56.25) --
	(108.79, 56.23) --
	(108.91, 56.23) --
	(109.03, 56.23) --
	(109.15, 56.23) --
	(109.27, 56.23) --
	(109.39, 56.18) --
	(109.51, 56.18) --
	(109.63, 56.17) --
	(109.75, 56.17) --
	(109.87, 56.17) --
	(109.99, 56.17) --
	(110.11, 56.16) --
	(110.23, 56.16) --
	(110.35, 56.14) --
	(110.47, 56.14) --
	(110.58, 56.14) --
	(110.70, 56.14) --
	(110.82, 56.14) --
	(110.94, 56.13) --
	(111.06, 56.12) --
	(111.18, 56.12) --
	(111.30, 56.12) --
	(111.42, 56.12) --
	(111.54, 56.10) --
	(111.66, 56.10) --
	(111.78, 56.08) --
	(111.90, 56.08) --
	(112.02, 56.05) --
	(112.14, 56.05) --
	(112.26, 56.05) --
	(112.38, 56.05) --
	(112.50, 56.05) --
	(112.62, 56.05) --
	(112.74, 56.05) --
	(112.86, 56.04) --
	(112.98, 56.04) --
	(113.10, 56.04) --
	(113.22, 55.99) --
	(113.34, 55.99) --
	(113.46, 55.99) --
	(113.58, 55.99) --
	(113.70, 55.99) --
	(113.82, 55.99) --
	(113.94, 55.99) --
	(114.06, 55.99) --
	(114.18, 55.98) --
	(114.30, 55.98) --
	(114.42, 55.98) --
	(114.54, 55.98) --
	(114.66, 55.98) --
	(114.78, 55.98) --
	(114.90, 55.98) --
	(115.02, 55.98) --
	(115.14, 55.98) --
	(115.26, 55.98) --
	(115.38, 55.98) --
	(115.50, 55.98) --
	(115.62, 55.98) --
	(115.74, 55.98) --
	(115.85, 55.98) --
	(115.97, 55.98) --
	(116.09, 55.97) --
	(116.21, 55.97) --
	(116.33, 55.92) --
	(116.45, 55.88) --
	(116.57, 55.83) --
	(116.69, 55.83) --
	(116.81, 55.83) --
	(116.93, 55.83) --
	(117.05, 55.78) --
	(117.17, 55.78) --
	(117.29, 55.78) --
	(117.41, 55.77) --
	(117.53, 55.77) --
	(117.65, 55.77) --
	(117.77, 55.77) --
	(117.89, 55.76) --
	(118.01, 55.76) --
	(118.13, 55.76) --
	(118.25, 55.76) --
	(118.37, 55.76) --
	(118.49, 55.75) --
	(118.61, 55.75) --
	(118.73, 55.75) --
	(118.85, 55.75) --
	(118.97, 55.74) --
	(119.09, 55.74) --
	(119.21, 55.74) --
	(119.33, 55.74) --
	(119.45, 55.74) --
	(119.57, 55.74) --
	(119.69, 55.74) --
	(119.81, 55.74) --
	(119.93, 55.74) --
	(120.05, 55.74) --
	(120.17, 55.74) --
	(120.29, 55.69) --
	(120.41, 55.67) --
	(120.53, 55.67) --
	(120.65, 55.67) --
	(120.77, 55.67) --
	(120.89, 55.67) --
	(121.01, 55.66) --
	(121.13, 55.58) --
	(121.24, 55.58) --
	(121.36, 55.58) --
	(121.48, 55.58) --
	(121.60, 55.58) --
	(121.72, 55.58) --
	(121.84, 55.58) --
	(121.96, 55.53) --
	(122.08, 55.52) --
	(122.20, 55.46) --
	(122.32, 55.46) --
	(122.44, 55.44) --
	(122.56, 55.44) --
	(122.68, 55.44) --
	(122.80, 55.44) --
	(122.92, 55.44) --
	(123.04, 55.41) --
	(123.16, 55.41) --
	(123.28, 55.41) --
	(123.40, 55.41) --
	(123.52, 55.41) --
	(123.64, 55.40) --
	(123.76, 55.40) --
	(123.88, 55.39) --
	(124.00, 55.39) --
	(124.12, 55.39) --
	(124.24, 55.39) --
	(124.36, 55.39) --
	(124.48, 55.39) --
	(124.60, 55.39) --
	(124.72, 55.38) --
	(124.84, 55.38) --
	(124.96, 55.35) --
	(125.08, 55.35) --
	(125.20, 55.35) --
	(125.32, 55.35) --
	(125.44, 55.35) --
	(125.56, 55.35) --
	(125.68, 55.35) --
	(125.80, 55.35) --
	(125.92, 55.33) --
	(126.04, 55.33) --
	(126.16, 55.33) --
	(126.28, 55.30) --
	(126.40, 55.30) --
	(126.51, 55.30) --
	(126.63, 55.27) --
	(126.75, 55.26) --
	(126.87, 55.25) --
	(126.99, 55.25) --
	(127.11, 55.23) --
	(127.23, 55.19) --
	(127.35, 55.17) --
	(127.47, 55.17) --
	(127.59, 55.16) --
	(127.71, 55.16) --
	(127.83, 55.15) --
	(127.95, 55.15) --
	(128.07, 55.15) --
	(128.19, 55.15) --
	(128.31, 55.15) --
	(128.43, 55.10) --
	(128.55, 55.10) --
	(128.67, 55.08) --
	(128.79, 55.06) --
	(128.91, 55.06) --
	(129.03, 55.04) --
	(129.15, 55.03) --
	(129.27, 55.02) --
	(129.39, 55.02) --
	(129.51, 55.00) --
	(129.63, 55.00) --
	(129.75, 55.00) --
	(129.87, 54.99) --
	(129.99, 54.99) --
	(130.11, 54.98) --
	(130.23, 54.94) --
	(130.35, 54.92) --
	(130.47, 54.92) --
	(130.59, 54.92) --
	(130.71, 54.92) --
	(130.83, 54.92) --
	(130.95, 54.92) --
	(131.07, 54.92) --
	(131.19, 54.92) --
	(131.31, 54.92) --
	(131.43, 54.92) --
	(131.55, 54.92) --
	(131.67, 54.91) --
	(131.79, 54.88) --
	(131.90, 54.88) --
	(132.02, 54.88) --
	(132.14, 54.88) --
	(132.26, 54.88) --
	(132.38, 54.88) --
	(132.50, 54.88) --
	(132.62, 54.88) --
	(132.74, 54.88) --
	(132.86, 54.88) --
	(132.98, 54.88) --
	(133.10, 54.88) --
	(133.22, 54.88) --
	(133.34, 54.88) --
	(133.46, 54.88) --
	(133.58, 54.87) --
	(133.70, 54.87) --
	(133.82, 54.87) --
	(133.94, 54.87) --
	(134.06, 54.85) --
	(134.18, 54.85) --
	(134.30, 54.85) --
	(134.42, 54.85) --
	(134.54, 54.85) --
	(134.66, 54.85) --
	(134.78, 54.85) --
	(134.90, 54.81) --
	(135.02, 54.78) --
	(135.14, 54.78) --
	(135.26, 54.77) --
	(135.38, 54.77) --
	(135.50, 54.77) --
	(135.62, 54.73) --
	(135.74, 54.73) --
	(135.86, 54.73) --
	(135.98, 54.71) --
	(136.10, 54.71) --
	(136.22, 54.71) --
	(136.34, 54.71) --
	(136.46, 54.71) --
	(136.58, 54.71) --
	(136.70, 54.69) --
	(136.82, 54.69) --
	(136.94, 54.68) --
	(137.06, 54.68) --
	(137.17, 54.68) --
	(137.29, 54.68) --
	(137.41, 54.68) --
	(137.53, 54.68) --
	(137.65, 54.68) --
	(137.77, 54.67) --
	(137.89, 54.67) --
	(138.01, 54.67) --
	(138.13, 54.67) --
	(138.25, 54.67) --
	(138.37, 54.67) --
	(138.49, 54.67) --
	(138.61, 54.67) --
	(138.73, 54.67) --
	(138.85, 54.67) --
	(138.97, 54.67) --
	(139.09, 54.63) --
	(139.21, 54.62) --
	(139.33, 54.62) --
	(139.45, 54.62) --
	(139.57, 54.62) --
	(139.69, 54.62) --
	(139.81, 54.62) --
	(139.93, 54.62) --
	(140.05, 54.62) --
	(140.17, 54.62) --
	(140.29, 54.62) --
	(140.41, 54.62) --
	(140.53, 54.62) --
	(140.65, 54.61) --
	(140.77, 54.48) --
	(140.89, 54.48) --
	(141.01, 54.45) --
	(141.13, 54.45) --
	(141.25, 54.45) --
	(141.37, 54.45) --
	(141.49, 54.45) --
	(141.61, 54.44) --
	(141.73, 54.44) --
	(141.85, 54.44) --
	(141.97, 54.44) --
	(142.09, 54.44) --
	(142.21, 54.40) --
	(142.33, 54.40) --
	(142.45, 54.40) --
	(142.56, 54.40) --
	(142.68, 54.40) --
	(142.80, 54.40) --
	(142.92, 54.38) --
	(143.04, 54.38) --
	(143.16, 54.38) --
	(143.28, 54.38) --
	(143.40, 54.34) --
	(143.52, 54.34) --
	(143.64, 54.34) --
	(143.76, 54.32) --
	(143.88, 54.32) --
	(144.00, 54.32) --
	(144.12, 54.32) --
	(144.24, 54.31) --
	(144.36, 54.31) --
	(144.48, 54.31) --
	(144.60, 54.31) --
	(144.72, 54.31) --
	(144.84, 54.31) --
	(144.96, 54.26) --
	(145.08, 54.26) --
	(145.20, 54.26) --
	(145.32, 54.26) --
	(145.44, 54.26) --
	(145.56, 54.25) --
	(145.68, 54.25) --
	(145.80, 54.25) --
	(145.92, 54.25) --
	(146.04, 54.25) --
	(146.16, 54.25) --
	(146.28, 54.25) --
	(146.40, 54.25) --
	(146.52, 54.25) --
	(146.64, 54.25) --
	(146.76, 54.25) --
	(146.88, 54.25) --
	(147.00, 54.20) --
	(147.12, 54.20) --
	(147.24, 54.19) --
	(147.36, 54.18) --
	(147.48, 54.12) --
	(147.60, 54.12) --
	(147.72, 54.08) --
	(147.84, 54.08) --
	(147.95, 54.08) --
	(148.07, 54.07) --
	(148.19, 54.07) --
	(148.31, 54.06) --
	(148.43, 54.06) --
	(148.55, 54.06) --
	(148.67, 54.06) --
	(148.79, 54.06) --
	(148.91, 54.06) --
	(149.03, 54.05) --
	(149.15, 54.05) --
	(149.27, 54.05) --
	(149.39, 54.05) --
	(149.51, 54.05) --
	(149.63, 54.05) --
	(149.75, 54.05) --
	(149.87, 54.04) --
	(149.99, 54.07) --
	(150.11, 54.07) --
	(150.23, 54.07) --
	(150.35, 54.07) --
	(150.47, 54.07) --
	(150.59, 54.04) --
	(150.71, 54.04) --
	(150.83, 54.04) --
	(150.95, 54.04) --
	(151.07, 54.04) --
	(151.19, 54.04) --
	(151.31, 54.03) --
	(151.43, 53.97) --
	(151.55, 53.96) --
	(151.67, 53.92) --
	(151.79, 53.92) --
	(151.91, 53.90) --
	(152.03, 53.90) --
	(152.15, 53.90) --
	(152.27, 53.90) --
	(152.39, 53.90) --
	(152.51, 53.86) --
	(152.63, 53.86) --
	(152.75, 53.86) --
	(152.87, 53.85) --
	(152.99, 53.85) --
	(153.11, 53.84) --
	(153.22, 53.84) --
	(153.34, 53.84) --
	(153.46, 53.79) --
	(153.58, 53.79) --
	(153.70, 53.79) --
	(153.82, 53.79) --
	(153.94, 53.79) --
	(154.06, 53.79) --
	(154.18, 53.79) --
	(154.30, 53.79) --
	(154.42, 53.79) --
	(154.54, 53.74) --
	(154.66, 53.73) --
	(154.78, 53.73) --
	(154.90, 53.73) --
	(155.02, 53.72) --
	(155.14, 53.72) --
	(155.26, 53.69) --
	(155.38, 53.69) --
	(155.50, 53.69) --
	(155.62, 53.65) --
	(155.74, 53.61) --
	(155.86, 53.61) --
	(155.98, 53.60) --
	(156.10, 53.60) --
	(156.22, 53.58) --
	(156.34, 53.58) --
	(156.46, 53.58) --
	(156.58, 53.57) --
	(156.70, 53.57) --
	(156.82, 53.55) --
	(156.94, 53.55) --
	(157.06, 53.55) --
	(157.18, 53.55) --
	(157.30, 53.55) --
	(157.42, 53.55) --
	(157.54, 53.55) --
	(157.66, 53.51) --
	(157.78, 53.51) --
	(157.90, 53.51) --
	(158.02, 53.51) --
	(158.14, 53.51) --
	(158.26, 53.51) --
	(158.38, 53.46) --
	(158.50, 53.46) --
	(158.61, 53.46) --
	(158.73, 53.46) --
	(158.85, 53.46) --
	(158.97, 53.46) --
	(159.09, 53.46) --
	(159.21, 53.46) --
	(159.33, 53.46) --
	(159.45, 53.46) --
	(159.57, 53.43) --
	(159.69, 53.37) --
	(159.81, 53.33) --
	(159.93, 53.33) --
	(160.05, 53.33) --
	(160.17, 53.32) --
	(160.29, 53.31) --
	(160.41, 53.31) --
	(160.53, 53.30) --
	(160.65, 53.29) --
	(160.77, 53.29) --
	(160.89, 53.29) --
	(161.01, 53.29) --
	(161.13, 53.29) --
	(161.25, 53.29) --
	(161.37, 53.29) --
	(161.49, 53.29) --
	(161.61, 53.28) --
	(161.73, 53.28) --
	(161.85, 53.28) --
	(161.97, 53.28) --
	(162.09, 53.28) --
	(162.21, 53.28) --
	(162.33, 53.28) --
	(162.45, 53.28) --
	(162.57, 53.28) --
	(162.69, 53.28) --
	(162.81, 53.28) --
	(162.93, 53.28) --
	(163.05, 53.27) --
	(163.17, 53.27) --
	(163.29, 53.27) --
	(163.41, 53.27) --
	(163.53, 53.23) --
	(163.65, 53.23) --
	(163.77, 53.23) --
	(163.88, 53.23) --
	(164.00, 53.16) --
	(164.12, 53.16) --
	(164.24, 53.16) --
	(164.36, 53.16) --
	(164.48, 53.16) --
	(164.60, 53.15) --
	(164.72, 53.15) --
	(164.84, 53.15) --
	(164.96, 53.15) --
	(165.08, 53.15) --
	(165.20, 53.10) --
	(165.32, 53.10) --
	(165.44, 53.10) --
	(165.56, 53.10) --
	(165.68, 53.10) --
	(165.80, 53.10) --
	(165.92, 53.10) --
	(166.04, 53.08) --
	(166.16, 53.08) --
	(166.28, 53.03) --
	(166.40, 53.03) --
	(166.52, 53.03) --
	(166.64, 53.03) --
	(166.76, 53.03) --
	(166.88, 53.03) --
	(167.00, 53.03) --
	(167.12, 53.02) --
	(167.24, 53.01) --
	(167.36, 53.01) --
	(167.48, 52.98) --
	(167.60, 52.98) --
	(167.72, 52.98) --
	(167.84, 52.98) --
	(167.96, 52.98) --
	(168.08, 52.92) --
	(168.20, 52.92) --
	(168.32, 52.92) --
	(168.44, 52.92) --
	(168.56, 52.90) --
	(168.68, 52.90) --
	(168.80, 52.90) --
	(168.92, 52.90) --
	(169.04, 52.90) --
	(169.16, 52.90) --
	(169.27, 52.90) --
	(169.39, 52.90) --
	(169.51, 52.90) --
	(169.63, 52.89) --
	(169.75, 52.89) --
	(169.87, 52.89) --
	(169.99, 52.88) --
	(170.11, 52.88) --
	(170.23, 52.88) --
	(170.35, 52.88) --
	(170.47, 52.88) --
	(170.59, 52.86) --
	(170.71, 52.86) --
	(170.83, 52.86) --
	(170.95, 52.86) --
	(171.07, 52.86) --
	(171.19, 52.86) --
	(171.31, 52.79) --
	(171.43, 52.79) --
	(171.55, 52.79) --
	(171.67, 52.79) --
	(171.79, 52.78) --
	(171.91, 52.78) --
	(172.03, 52.78) --
	(172.15, 52.78) --
	(172.27, 52.78) --
	(172.39, 52.78) --
	(172.51, 52.73) --
	(172.63, 52.73) --
	(172.75, 52.73) --
	(172.87, 52.73) --
	(172.99, 52.73) --
	(173.11, 52.70) --
	(173.23, 52.70) --
	(173.35, 52.70) --
	(173.47, 52.70) --
	(173.59, 52.70) --
	(173.71, 52.69) --
	(173.83, 52.67) --
	(173.95, 52.65) --
	(174.07, 52.65) --
	(174.19, 52.65) --
	(174.31, 52.65) --
	(174.43, 52.60) --
	(174.54, 52.59) --
	(174.66, 52.57) --
	(174.78, 52.57) --
	(174.90, 52.57) --
	(175.02, 52.47) --
	(175.14, 52.47) --
	(175.26, 52.47) --
	(175.38, 52.47) --
	(175.50, 52.42) --
	(175.62, 52.42) --
	(175.74, 52.42) --
	(175.86, 52.40) --
	(175.98, 52.40) --
	(176.10, 52.40) --
	(176.22, 52.40) --
	(176.34, 52.40) --
	(176.46, 52.40) --
	(176.58, 52.40) --
	(176.70, 52.37) --
	(176.82, 52.36) --
	(176.94, 52.36) --
	(177.06, 52.36) --
	(177.18, 52.36) --
	(177.30, 52.36) --
	(177.42, 52.36) --
	(177.54, 52.36) --
	(177.66, 52.36) --
	(177.78, 52.31) --
	(177.90, 52.31) --
	(178.02, 52.31) --
	(178.14, 52.31) --
	(178.26, 52.30) --
	(178.38, 52.30) --
	(178.50, 52.24) --
	(178.62, 52.24) --
	(178.74, 52.24) --
	(178.86, 52.24) --
	(178.98, 52.24) --
	(179.10, 52.24) --
	(179.22, 52.24) --
	(179.34, 52.24) --
	(179.46, 52.24) --
	(179.58, 52.24) --
	(179.70, 52.24) --
	(179.82, 52.24) --
	(179.93, 52.23) --
	(180.05, 52.23) --
	(180.17, 52.23) --
	(180.29, 52.23) --
	(180.41, 52.23) --
	(180.53, 52.23) --
	(180.65, 52.23) --
	(180.77, 52.23) --
	(180.89, 52.23) --
	(181.01, 52.23) --
	(181.13, 52.23) --
	(181.25, 52.23) --
	(181.37, 52.23) --
	(181.49, 52.23) --
	(181.61, 52.23) --
	(181.73, 52.23) --
	(181.85, 52.23) --
	(181.97, 52.23) --
	(182.09, 52.23) --
	(182.21, 52.22) --
	(182.33, 52.22) --
	(182.45, 52.22) --
	(182.57, 52.22) --
	(182.69, 52.21) --
	(182.81, 52.19) --
	(182.93, 52.19) --
	(183.05, 52.19) --
	(183.17, 52.19) --
	(183.29, 52.19) --
	(183.41, 52.19) --
	(183.53, 52.18) --
	(183.65, 52.18) --
	(183.77, 52.18) --
	(183.89, 52.16) --
	(184.01, 52.16) --
	(184.13, 52.16) --
	(184.25, 52.16) --
	(184.37, 52.16) --
	(184.49, 52.16) --
	(184.61, 52.16) --
	(184.73, 52.16) --
	(184.85, 52.16) --
	(184.97, 52.16) --
	(185.09, 52.15) --
	(185.20, 52.14) --
	(185.32, 52.08) --
	(185.44, 52.07) --
	(185.56, 52.03) --
	(185.68, 52.03) --
	(185.80, 52.00) --
	(185.92, 51.97) --
	(186.04, 51.97) --
	(186.16, 51.97) --
	(186.28, 51.97) --
	(186.40, 51.97) --
	(186.52, 51.97) --
	(186.64, 51.97) --
	(186.76, 51.95) --
	(186.88, 51.95) --
	(187.00, 51.90) --
	(187.12, 51.90) --
	(187.24, 51.90) --
	(187.36, 51.89) --
	(187.48, 51.89) --
	(187.60, 51.89) --
	(187.72, 51.89) --
	(187.84, 51.89) --
	(187.96, 51.89) --
	(188.08, 51.89) --
	(188.20, 51.89) --
	(188.32, 51.84) --
	(188.44, 51.84) --
	(188.56, 51.84) --
	(188.68, 51.83) --
	(188.80, 51.83) --
	(188.92, 51.82) --
	(189.04, 51.82) --
	(189.16, 51.82) --
	(189.28, 51.82) --
	(189.40, 51.82) --
	(189.52, 51.77) --
	(189.64, 51.77) --
	(189.76, 51.77) --
	(189.88, 51.77) --
	(190.00, 51.77) --
	(190.12, 51.77) --
	(190.24, 51.71) --
	(190.36, 51.65) --
	(190.48, 51.65) --
	(190.59, 51.65) --
	(190.71, 51.65) --
	(190.83, 51.65) --
	(190.95, 51.65) --
	(191.07, 51.65) --
	(191.19, 51.65) --
	(191.31, 51.65) --
	(191.43, 51.65) --
	(191.55, 51.65) --
	(191.67, 51.65) --
	(191.79, 51.65) --
	(191.91, 51.64) --
	(192.03, 51.64) --
	(192.15, 51.64) --
	(192.27, 51.60) --
	(192.39, 51.60) --
	(192.51, 51.58) --
	(192.63, 51.58) --
	(192.75, 51.58) --
	(192.87, 51.58) --
	(192.99, 51.57) --
	(193.11, 51.57) --
	(193.23, 51.57) --
	(193.35, 51.52) --
	(193.47, 51.46) --
	(193.59, 51.46) --
	(193.71, 51.44) --
	(193.83, 51.44) --
	(193.95, 51.41) --
	(194.07, 51.32) --
	(194.19, 51.32) --
	(194.31, 51.31) --
	(194.43, 51.31) --
	(194.55, 51.31) --
	(194.67, 51.31) --
	(194.79, 51.31) --
	(194.91, 51.29) --
	(195.03, 51.29) --
	(195.15, 51.29) --
	(195.27, 51.29) --
	(195.39, 51.27) --
	(195.51, 51.26) --
	(195.63, 51.26) --
	(195.75, 51.26) --
	(195.87, 51.26) --
	(195.98, 51.25) --
	(196.10, 51.25) --
	(196.22, 51.25) --
	(196.34, 51.25) --
	(196.46, 51.20) --
	(196.58, 51.20) --
	(196.70, 51.20) --
	(196.82, 51.20) --
	(196.94, 51.20) --
	(197.06, 51.16) --
	(197.18, 51.14) --
	(197.30, 51.10) --
	(197.42, 51.09) --
	(197.54, 51.09) --
	(197.66, 51.09) --
	(197.78, 51.09) --
	(197.90, 51.09) --
	(198.02, 51.07) --
	(198.14, 51.07) --
	(198.26, 51.02) --
	(198.38, 51.02) --
	(198.50, 51.02) --
	(198.62, 50.96) --
	(198.74, 50.96) --
	(198.86, 50.95) --
	(198.98, 50.95) --
	(199.10, 50.95) --
	(199.22, 50.95) --
	(199.34, 50.95) --
	(199.46, 50.95) --
	(199.58, 50.95) --
	(199.70, 50.95) --
	(199.82, 50.95) --
	(199.94, 50.95) --
	(200.06, 50.89) --
	(200.18, 50.89) --
	(200.30, 50.89) --
	(200.42, 50.89) --
	(200.54, 50.89) --
	(200.66, 50.89) --
	(200.78, 50.85) --
	(200.90, 50.85) --
	(201.02, 50.85) --
	(201.14, 50.82) --
	(201.25, 50.76) --
	(201.37, 50.76) --
	(201.49, 50.75) --
	(201.61, 50.75) --
	(201.73, 50.75) --
	(201.85, 50.70) --
	(201.97, 50.70) --
	(202.09, 50.59) --
	(202.21, 50.59) --
	(202.33, 50.58) --
	(202.45, 50.53) --
	(202.57, 50.51) --
	(202.69, 50.49) --
	(202.81, 50.48) --
	(202.93, 50.48) --
	(203.05, 50.48) --
	(203.17, 50.48) --
	(203.29, 50.48) --
	(203.41, 50.47) --
	(203.53, 50.47) --
	(203.65, 50.47) --
	(203.77, 50.46) --
	(203.89, 50.46) --
	(204.01, 50.40) --
	(204.13, 50.37) --
	(204.25, 50.37) --
	(204.37, 50.37) --
	(204.49, 50.37) --
	(204.61, 50.35) --
	(204.73, 50.35) --
	(204.85, 50.35) --
	(204.97, 50.33) --
	(205.09, 50.31) --
	(205.21, 50.31) --
	(205.33, 50.31) --
	(205.45, 50.25) --
	(205.57, 50.19) --
	(205.69, 50.19) --
	(205.81, 50.18) --
	(205.93, 50.18) --
	(206.05, 50.18) --
	(206.17, 50.17) --
	(206.29, 50.17) --
	(206.41, 50.17) --
	(206.53, 50.17) --
	(206.64, 50.16) --
	(206.76, 50.16) --
	(206.88, 50.14) --
	(207.00, 50.14) --
	(207.12, 50.14) --
	(207.24, 50.14) --
	(207.36, 50.14) --
	(207.48, 50.14) --
	(207.60, 50.14) --
	(207.72, 50.09) --
	(207.84, 50.09) --
	(207.96, 50.09) --
	(208.08, 50.09) --
	(208.20, 50.09) --
	(208.32, 50.09) --
	(208.44, 50.09) --
	(208.56, 50.09) --
	(208.68, 50.08) --
	(208.80, 50.08) --
	(208.92, 50.08) --
	(209.04, 50.08) --
	(209.16, 50.03) --
	(209.28, 49.98) --
	(209.40, 49.92) --
	(209.52, 49.92) --
	(209.64, 49.92) --
	(209.76, 49.92) --
	(209.88, 49.92) --
	(210.00, 49.92) --
	(210.12, 49.92) --
	(210.24, 49.92) --
	(210.36, 49.92) --
	(210.48, 49.90) --
	(210.60, 49.90) --
	(210.72, 49.90) --
	(210.84, 49.90) --
	(210.96, 49.90) --
	(211.08, 49.90) --
	(211.20, 49.90) --
	(211.32, 49.90) --
	(211.44, 49.90) --
	(211.56, 49.90) --
	(211.68, 49.90) --
	(211.80, 49.89) --
	(211.91, 49.89) --
	(212.03, 49.89) --
	(212.15, 49.89) --
	(212.27, 49.89) --
	(212.39, 49.89) --
	(212.51, 49.89) --
	(212.63, 49.89) --
	(212.75, 49.89) --
	(212.87, 49.89) --
	(212.99, 49.89) --
	(213.11, 49.89) --
	(213.23, 49.89) --
	(213.35, 49.89) --
	(213.47, 49.83) --
	(213.59, 49.81) --
	(213.71, 49.76) --
	(213.83, 49.76) --
	(213.95, 49.76) --
	(214.07, 49.76) --
	(214.19, 49.74) --
	(214.31, 49.74) --
	(214.43, 49.74) --
	(214.55, 49.74) --
	(214.67, 49.74) --
	(214.79, 49.73) --
	(214.91, 49.73) --
	(215.03, 49.73) --
	(215.15, 49.73) --
	(215.27, 49.73) --
	(215.39, 49.73) --
	(215.51, 49.69) --
	(215.63, 49.69) --
	(215.75, 49.69) --
	(215.87, 49.69) --
	(215.99, 49.63) --
	(216.11, 49.62) --
	(216.23, 49.53) --
	(216.35, 49.53) --
	(216.47, 49.53) --
	(216.59, 49.52) --
	(216.71, 49.52) --
	(216.83, 49.52) --
	(216.95, 49.52) --
	(217.07, 49.49) --
	(217.19, 49.49) --
	(217.30, 49.49) --
	(217.42, 49.49) --
	(217.54, 49.49) --
	(217.66, 49.49) --
	(217.78, 49.49) --
	(217.90, 49.49) --
	(218.02, 49.49) --
	(218.14, 49.49) --
	(218.26, 49.49) --
	(218.38, 49.49) --
	(218.50, 49.46) --
	(218.62, 49.46) --
	(218.74, 49.46) --
	(218.86, 49.46) --
	(218.98, 49.46) --
	(219.10, 49.44) --
	(219.22, 49.44) --
	(219.34, 49.44) --
	(219.46, 49.44) --
	(219.58, 49.40) --
	(219.70, 49.39) --
	(219.82, 49.39) --
	(219.94, 49.39) --
	(220.06, 49.36) --
	(220.18, 49.36) --
	(220.30, 49.36) --
	(220.42, 49.36) --
	(220.54, 49.36) --
	(220.66, 49.30) --
	(220.78, 49.30) --
	(220.90, 49.30) --
	(221.02, 49.30) --
	(221.14, 49.30) --
	(221.26, 49.30) --
	(221.38, 49.24) --
	(221.50, 49.24) --
	(221.62, 49.24) --
	(221.74, 49.24) --
	(221.86, 49.24) --
	(221.98, 49.24) --
	(222.10, 49.24) --
	(222.22, 49.24) --
	(222.34, 49.20) --
	(222.46, 49.20) --
	(222.57, 49.20) --
	(222.69, 49.20) --
	(222.81, 49.20) --
	(222.93, 49.20) --
	(223.05, 49.12) --
	(223.17, 49.10) --
	(223.29, 49.10) --
	(223.41, 49.09) --
	(223.53, 49.09) --
	(223.65, 49.09) --
	(223.77, 49.09) --
	(223.89, 49.09) --
	(224.01, 49.06) --
	(224.13, 49.06) --
	(224.25, 49.05) --
	(224.37, 49.05) --
	(224.49, 49.05) --
	(224.61, 49.04) --
	(224.73, 49.04) --
	(224.85, 49.04) --
	(224.97, 49.00) --
	(225.09, 49.00) --
	(225.21, 49.00) --
	(225.33, 49.00) --
	(225.45, 49.00) --
	(225.57, 49.00) --
	(225.69, 48.94) --
	(225.81, 48.94) --
	(225.93, 48.93) --
	(226.05, 48.93) --
	(226.17, 48.93) --
	(226.29, 48.87) --
	(226.41, 48.87) --
	(226.53, 48.87) --
	(226.65, 48.87) --
	(226.77, 48.87) --
	(226.89, 48.87) --
	(227.01, 48.86) --
	(227.13, 48.86) --
	(227.25, 48.86) --
	(227.37, 48.86) --
	(227.49, 48.86) --
	(227.61, 48.86) --
	(227.73, 48.86) --
	(227.85, 48.85) --
	(227.96, 48.85) --
	(228.08, 48.85) --
	(228.20, 48.85) --
	(228.32, 48.85) --
	(228.44, 48.85) --
	(228.56, 48.85) --
	(228.68, 48.85) --
	(228.80, 48.85) --
	(228.92, 48.85) --
	(229.04, 48.85) --
	(229.16, 48.85) --
	(229.28, 48.85) --
	(229.40, 48.85) --
	(229.52, 48.85) --
	(229.64, 48.85) --
	(229.76, 48.85) --
	(229.88, 48.85) --
	(230.00, 48.79) --
	(230.12, 48.79) --
	(230.24, 48.79) --
	(230.36, 48.78) --
	(230.48, 48.77) --
	(230.60, 48.77) --
	(230.72, 48.77) --
	(230.84, 48.73) --
	(230.96, 48.72) --
	(231.08, 48.70) --
	(231.20, 48.70) --
	(231.32, 48.70) --
	(231.44, 48.70) --
	(231.56, 48.64) --
	(231.68, 48.64) --
	(231.80, 48.64) --
	(231.92, 48.64) --
	(232.04, 48.64) --
	(232.16, 48.63) --
	(232.28, 48.63) --
	(232.40, 48.62) --
	(232.52, 48.62) --
	(232.64, 48.59) --
	(232.76, 48.57) --
	(232.88, 48.57) --
	(233.00, 48.52) --
	(233.12, 48.52) --
	(233.24, 48.52) --
	(233.35, 48.50) --
	(233.47, 48.48) --
	(233.59, 48.48) --
	(233.71, 48.48) --
	(233.83, 48.45) --
	(233.95, 48.45) --
	(234.07, 48.45) --
	(234.19, 48.43) --
	(234.31, 48.43) --
	(234.43, 48.40) --
	(234.55, 48.40) --
	(234.67, 48.40) --
	(234.79, 48.37) --
	(234.91, 48.37) --
	(235.03, 48.37) --
	(235.15, 48.37) --
	(235.27, 48.37) --
	(235.39, 48.37) --
	(235.51, 48.36) --
	(235.63, 48.36) --
	(235.75, 48.36) --
	(235.87, 48.36) --
	(235.99, 48.36) --
	(236.11, 48.36) --
	(236.23, 48.34) --
	(236.35, 48.34) --
	(236.47, 48.33) --
	(236.59, 48.33) --
	(236.71, 48.33) --
	(236.83, 48.33) --
	(236.95, 48.33) --
	(237.07, 48.33) --
	(237.19, 48.33) --
	(237.31, 48.33) --
	(237.43, 48.33) --
	(237.55, 48.33) --
	(237.67, 48.33) --
	(237.79, 48.32) --
	(237.91, 48.32) --
	(238.03, 48.32) --
	(238.15, 48.32) --
	(238.27, 48.32) --
	(238.39, 48.32) --
	(238.51, 48.32) --
	(238.62, 48.32) --
	(238.74, 48.32) --
	(238.86, 48.32) --
	(238.98, 48.32) --
	(239.10, 48.32) --
	(239.22, 48.32) --
	(239.34, 48.32) --
	(239.46, 48.32) --
	(239.58, 48.32) --
	(239.70, 48.32) --
	(239.82, 48.32) --
	(239.94, 48.32) --
	(240.06, 48.32) --
	(240.18, 48.32) --
	(240.30, 48.32) --
	(240.42, 48.32) --
	(240.54, 48.32) --
	(240.66, 48.26) --
	(240.78, 48.26) --
	(240.90, 48.26) --
	(241.02, 48.26) --
	(241.14, 48.26) --
	(241.26, 48.26) --
	(241.38, 48.26) --
	(241.50, 48.19) --
	(241.62, 48.19) --
	(241.74, 48.19) --
	(241.86, 48.19) --
	(241.98, 48.19) --
	(242.10, 48.19) --
	(242.22, 48.19) --
	(242.34, 48.19) --
	(242.46, 48.19) --
	(242.58, 48.19) --
	(242.70, 48.19) --
	(242.82, 48.19) --
	(242.94, 48.18) --
	(243.06, 48.18) --
	(243.18, 48.18) --
	(243.30, 48.18) --
	(243.42, 48.18) --
	(243.54, 48.18) --
	(243.66, 48.18) --
	(243.78, 48.18) --
	(243.90, 48.18) --
	(244.01, 48.18) --
	(244.13, 48.18) --
	(244.25, 48.18) --
	(244.37, 48.18) --
	(244.49, 48.18) --
	(244.61, 48.18) --
	(244.73, 48.18) --
	(244.85, 48.17) --
	(244.97, 48.17) --
	(245.09, 48.17) --
	(245.21, 48.17) --
	(245.33, 48.17) --
	(245.45, 48.17) --
	(245.57, 48.14) --
	(245.69, 48.14) --
	(245.81, 48.10) --
	(245.93, 48.10) --
	(246.05, 48.04) --
	(246.17, 48.04) --
	(246.29, 48.04) --
	(246.41, 48.04) --
	(246.53, 48.04) --
	(246.65, 48.04) --
	(246.77, 48.04) --
	(246.89, 48.04) --
	(247.01, 47.97) --
	(247.13, 47.97) --
	(247.25, 47.97) --
	(247.37, 47.97) --
	(247.49, 47.97) --
	(247.61, 47.96) --
	(247.73, 47.96) --
	(247.85, 47.96) --
	(247.97, 47.93) --
	(248.09, 47.92) --
	(248.21, 47.92) --
	(248.33, 47.89) --
	(248.45, 47.89) --
	(248.57, 47.89) --
	(248.69, 47.89) --
	(248.81, 47.89) --
	(248.93, 47.86) --
	(249.05, 47.86) --
	(249.17, 47.83) --
	(249.28, 47.79) --
	(249.40, 47.79) --
	(249.52, 47.79) --
	(249.64, 47.79) --
	(249.76, 47.79) --
	(249.88, 47.79) --
	(250.00, 47.79) --
	(250.12, 47.79) --
	(250.24, 47.79) --
	(250.36, 47.79) --
	(250.48, 47.79) --
	(250.60, 47.79) --
	(250.72, 47.79) --
	(250.84, 47.79) --
	(250.96, 47.79) --
	(251.08, 47.72) --
	(251.20, 47.72) --
	(251.32, 47.68) --
	(251.44, 47.68) --
	(251.56, 47.68) --
	(251.68, 47.58) --
	(251.80, 47.58) --
	(251.92, 47.57) --
	(252.04, 47.57) --
	(252.16, 47.57) --
	(252.28, 47.57) --
	(252.40, 47.57) --
	(252.52, 47.57) --
	(252.64, 47.57) --
	(252.76, 47.57) --
	(252.88, 47.57) --
	(253.00, 47.56) --
	(253.12, 47.56) --
	(253.24, 47.54) --
	(253.36, 47.51) --
	(253.48, 47.51) --
	(253.60, 47.50) --
	(253.72, 47.50) --
	(253.84, 47.47) --
	(253.96, 47.47) --
	(254.08, 47.47) --
	(254.20, 47.47) --
	(254.32, 47.47) --
	(254.44, 47.44) --
	(254.56, 47.44) --
	(254.67, 47.44) --
	(254.79, 47.44) --
	(254.91, 47.44) --
	(255.03, 47.44) --
	(255.15, 47.44) --
	(255.27, 47.44) --
	(255.39, 47.44) --
	(255.51, 47.44) --
	(255.63, 47.44) --
	(255.75, 47.44) --
	(255.87, 47.44) --
	(255.99, 47.44) --
	(256.11, 47.38) --
	(256.23, 47.38) --
	(256.35, 47.38) --
	(256.47, 47.37) --
	(256.59, 47.37) --
	(256.71, 47.37) --
	(256.83, 47.37) --
	(256.95, 47.37) --
	(257.07, 47.37) --
	(257.19, 47.28) --
	(257.31, 47.28) --
	(257.43, 47.28) --
	(257.55, 47.27) --
	(257.67, 47.27) --
	(257.79, 47.27) --
	(257.91, 47.27) --
	(258.03, 47.27) --
	(258.15, 47.27) --
	(258.27, 47.27) --
	(258.39, 47.27) --
	(258.51, 47.27) --
	(258.63, 47.27) --
	(258.75, 47.27) --
	(258.87, 47.20) --
	(258.99, 47.20) --
	(259.11, 47.20) --
	(259.23, 47.20) --
	(259.35, 47.20) --
	(259.47, 47.20) --
	(259.59, 47.20) --
	(259.71, 47.20) --
	(259.83, 47.20) --
	(259.94, 47.20) --
	(260.06, 47.20) --
	(260.18, 47.19) --
	(260.30, 47.19) --
	(260.42, 47.19) --
	(260.54, 47.19) --
	(260.66, 47.19) --
	(260.78, 47.18) --
	(260.90, 47.18) --
	(261.02, 47.11) --
	(261.14, 47.11) --
	(261.26, 47.11) --
	(261.38, 47.11) --
	(261.50, 47.11) --
	(261.62, 47.11) --
	(261.74, 47.11) --
	(261.86, 47.11) --
	(261.98, 47.10) --
	(262.10, 47.10) --
	(262.22, 47.10) --
	(262.34, 47.10) --
	(262.46, 47.10) --
	(262.58, 47.10) --
	(262.70, 47.03) --
	(262.82, 47.03) --
	(262.94, 47.03) --
	(263.06, 47.03) --
	(263.18, 47.03) --
	(263.30, 47.03) --
	(263.42, 47.03) --
	(263.54, 47.03) --
	(263.66, 47.03) --
	(263.78, 47.03) --
	(263.90, 47.03) --
	(264.02, 47.03) --
	(264.14, 47.03) --
	(264.26, 47.02) --
	(264.38, 47.02) --
	(264.50, 47.02) --
	(264.62, 47.02) --
	(264.74, 47.02) --
	(264.86, 47.02) --
	(264.98, 47.02) --
	(265.10, 47.02) --
	(265.22, 47.00) --
	(265.33, 47.00) --
	(265.45, 47.00) --
	(265.57, 47.00) --
	(265.69, 47.00) --
	(265.81, 47.00) --
	(265.93, 47.00) --
	(266.05, 47.00) --
	(266.17, 47.00) --
	(266.29, 47.00) --
	(266.41, 46.95) --
	(266.53, 46.95) --
	(266.65, 46.95) --
	(266.77, 46.95) --
	(266.89, 46.95) --
	(267.01, 46.95) --
	(267.13, 46.95) --
	(267.25, 46.95) --
	(267.37, 46.95) --
	(267.49, 46.95) --
	(267.61, 46.95) --
	(267.73, 46.92) --
	(267.85, 46.92) --
	(267.97, 46.92) --
	(268.09, 46.92) --
	(268.21, 46.92) --
	(268.33, 46.92) --
	(268.45, 46.92) --
	(268.57, 46.92) --
	(268.69, 46.92) --
	(268.81, 46.92) --
	(268.93, 46.92) --
	(269.05, 46.92) --
	(269.17, 46.92) --
	(269.29, 46.92) --
	(269.41, 46.92) --
	(269.53, 46.92) --
	(269.65, 46.92) --
	(269.77, 46.88) --
	(269.89, 46.88) --
	(270.01, 46.88) --
	(270.13, 46.88) --
	(270.25, 46.88) --
	(270.37, 46.88) --
	(270.49, 46.88) --
	(270.61, 46.88) --
	(270.72, 46.88) --
	(270.84, 46.88) --
	(270.96, 46.88) --
	(271.08, 46.88) --
	(271.20, 46.88) --
	(271.32, 46.88) --
	(271.44, 46.88) --
	(271.56, 46.88) --
	(271.68, 46.88) --
	(271.80, 46.88) --
	(271.92, 46.82) --
	(272.04, 46.77) --
	(272.16, 46.77) --
	(272.28, 46.77) --
	(272.40, 46.77) --
	(272.52, 46.75) --
	(272.64, 46.75) --
	(272.76, 46.75) --
	(272.88, 46.75) --
	(273.00, 46.74) --
	(273.12, 46.74) --
	(273.24, 46.74) --
	(273.36, 46.74) --
	(273.48, 46.74) --
	(273.60, 46.74) --
	(273.72, 46.69) --
	(273.84, 46.69) --
	(273.96, 46.69) --
	(274.08, 46.69) --
	(274.20, 46.65) --
	(274.32, 46.62) --
	(274.44, 46.62) --
	(274.56, 46.62) --
	(274.68, 46.61) --
	(274.80, 46.61) --
	(274.92, 46.55) --
	(275.04, 46.55) --
	(275.16, 46.55) --
	(275.28, 46.55) --
	(275.40, 46.51) --
	(275.52, 46.51) --
	(275.64, 46.50) --
	(275.76, 46.50) --
	(275.88, 46.50) --
	(275.99, 46.50) --
	(276.11, 46.50) --
	(276.23, 46.50) --
	(276.35, 46.50) --
	(276.47, 46.50) --
	(276.59, 46.50) --
	(276.71, 46.50) --
	(276.83, 46.50) --
	(276.95, 46.50) --
	(277.07, 46.50) --
	(277.19, 46.50) --
	(277.31, 46.50) --
	(277.43, 46.50) --
	(277.55, 46.50) --
	(277.67, 46.49) --
	(277.79, 46.49) --
	(277.91, 46.49) --
	(278.03, 46.49) --
	(278.15, 46.49) --
	(278.27, 46.49) --
	(278.39, 46.45) --
	(278.51, 46.45) --
	(278.63, 46.39) --
	(278.75, 46.39) --
	(278.87, 46.38) --
	(278.99, 46.38) --
	(279.11, 46.31) --
	(279.23, 46.31) --
	(279.35, 46.24) --
	(279.47, 46.24) --
	(279.59, 46.24) --
	(279.71, 46.24) --
	(279.83, 46.24) --
	(279.95, 46.18) --
	(280.07, 46.18) --
	(280.19, 46.18) --
	(280.31, 46.18) --
	(280.43, 46.18) --
	(280.55, 46.18) --
	(280.67, 46.18) --
	(280.79, 46.18) --
	(280.91, 46.18) --
	(281.03, 46.11) --
	(281.15, 46.11) --
	(281.27, 46.09) --
	(281.38, 46.09) --
	(281.50, 46.09) --
	(281.62, 46.09) --
	(281.74, 46.08) --
	(281.86, 46.08) --
	(281.98, 46.08) --
	(282.10, 46.08) --
	(282.22, 46.08) --
	(282.34, 46.08) --
	(282.46, 46.00) --
	(282.58, 46.00) --
	(282.70, 46.00) --
	(282.82, 46.00) --
	(282.94, 46.00) --
	(283.06, 46.00) --
	(283.18, 46.00) --
	(283.30, 46.00) --
	(283.42, 46.00) --
	(283.54, 45.99) --
	(283.66, 45.99) --
	(283.78, 45.99) --
	(283.90, 45.99) --
	(284.02, 45.95) --
	(284.14, 45.88) --
	(284.26, 45.82) --
	(284.38, 45.82) --
	(284.50, 45.82) --
	(284.62, 45.82) --
	(284.74, 45.82) --
	(284.86, 45.82) --
	(284.98, 45.82) --
	(285.10, 45.73) --
	(285.22, 45.73) --
	(285.34, 45.73) --
	(285.46, 45.73) --
	(285.58, 45.73) --
	(285.70, 45.73) --
	(285.82, 45.73) --
	(285.94, 45.73) --
	(286.06, 45.67) --
	(286.18, 45.66) --
	(286.30, 45.66) --
	(286.42, 45.66) --
	(286.54, 45.66) --
	(286.65, 45.66) --
	(286.77, 45.66) --
	(286.89, 45.62) --
	(287.01, 45.62) --
	(287.13, 45.62) --
	(287.25, 45.62) --
	(287.37, 45.62) --
	(287.49, 45.62) --
	(287.61, 45.62) --
	(287.73, 45.62) --
	(287.85, 45.56) --
	(287.97, 45.56) --
	(288.09, 45.56) --
	(288.21, 45.56) --
	(288.33, 45.56) --
	(288.45, 45.56) --
	(288.57, 45.56) --
	(288.69, 45.56) --
	(288.81, 45.54) --
	(288.93, 45.48) --
	(289.05, 45.48) --
	(289.17, 45.48) --
	(289.29, 45.41) --
	(289.41, 45.36) --
	(289.53, 45.35) --
	(289.65, 45.34) --
	(289.77, 45.34) --
	(289.89, 45.34) --
	(290.01, 45.34) --
	(290.13, 45.34) --
	(290.25, 45.34) --
	(290.37, 45.34) --
	(290.49, 45.34) --
	(290.61, 45.32) --
	(290.73, 45.32) --
	(290.85, 45.32) --
	(290.97, 45.32) --
	(291.09, 45.32) --
	(291.21, 45.31) --
	(291.33, 45.31) --
	(291.45, 45.31) --
	(291.57, 45.31) --
	(291.69, 45.31) --
	(291.81, 45.31) --
	(291.93, 45.31) --
	(292.04, 45.31) --
	(292.16, 45.31) --
	(292.28, 45.30) --
	(292.40, 45.30) --
	(292.52, 45.30) --
	(292.64, 45.30) --
	(292.76, 45.30) --
	(292.88, 45.30) --
	(293.00, 45.30) --
	(293.12, 45.30) --
	(293.24, 45.30) --
	(293.36, 45.30) --
	(293.48, 45.30) --
	(293.60, 45.30) --
	(293.72, 45.29) --
	(293.84, 45.29) --
	(293.96, 45.22) --
	(294.08, 45.22) --
	(294.20, 45.22) --
	(294.32, 45.21) --
	(294.44, 45.21) --
	(294.56, 45.21) --
	(294.68, 45.21) --
	(294.80, 45.21) --
	(294.92, 45.21) --
	(295.04, 45.18) --
	(295.16, 45.18) --
	(295.28, 45.18) --
	(295.40, 45.17) --
	(295.52, 45.16) --
	(295.64, 45.10) --
	(295.76, 45.10) --
	(295.88, 45.10) --
	(296.00, 45.10) --
	(296.12, 45.10) --
	(296.24, 45.10) --
	(296.36, 45.10) --
	(296.48, 45.10) --
	(296.60, 45.10) --
	(296.72, 45.09) --
	(296.84, 45.09) --
	(296.96, 45.08) --
	(297.08, 45.08) --
	(297.20, 45.08) --
	(297.31, 45.08) --
	(297.43, 45.08) --
	(297.55, 45.08) --
	(297.67, 45.08) --
	(297.79, 45.08) --
	(297.91, 45.06) --
	(298.03, 45.06) --
	(298.15, 45.06) --
	(298.27, 45.05) --
	(298.39, 45.05) --
	(298.39, 40.19) --
	(298.27, 40.19) --
	(298.15, 40.21) --
	(298.03, 40.21) --
	(297.91, 40.21) --
	(297.79, 40.25) --
	(297.67, 40.25) --
	(297.55, 40.25) --
	(297.43, 40.25) --
	(297.31, 40.26) --
	(297.20, 40.26) --
	(297.08, 40.26) --
	(296.96, 40.26) --
	(296.84, 40.28) --
	(296.72, 40.28) --
	(296.60, 40.29) --
	(296.48, 40.29) --
	(296.36, 40.29) --
	(296.24, 40.29) --
	(296.12, 40.29) --
	(296.00, 40.29) --
	(295.88, 40.29) --
	(295.76, 40.29) --
	(295.64, 40.29) --
	(295.52, 40.32) --
	(295.40, 40.37) --
	(295.28, 40.38) --
	(295.16, 40.38) --
	(295.04, 40.38) --
	(294.92, 40.48) --
	(294.80, 40.48) --
	(294.68, 40.48) --
	(294.56, 40.48) --
	(294.44, 40.48) --
	(294.32, 40.48) --
	(294.20, 40.48) --
	(294.08, 40.49) --
	(293.96, 40.49) --
	(293.84, 40.57) --
	(293.72, 40.57) --
	(293.60, 40.57) --
	(293.48, 40.57) --
	(293.36, 40.57) --
	(293.24, 40.57) --
	(293.12, 40.58) --
	(293.00, 40.58) --
	(292.88, 40.58) --
	(292.76, 40.58) --
	(292.64, 40.58) --
	(292.52, 40.58) --
	(292.40, 40.58) --
	(292.28, 40.58) --
	(292.16, 40.58) --
	(292.04, 40.58) --
	(291.93, 40.58) --
	(291.81, 40.58) --
	(291.69, 40.58) --
	(291.57, 40.58) --
	(291.45, 40.59) --
	(291.33, 40.59) --
	(291.21, 40.59) --
	(291.09, 40.60) --
	(290.97, 40.60) --
	(290.85, 40.60) --
	(290.73, 40.60) --
	(290.61, 40.60) --
	(290.49, 40.61) --
	(290.37, 40.61) --
	(290.25, 40.61) --
	(290.13, 40.61) --
	(290.01, 40.61) --
	(289.89, 40.61) --
	(289.77, 40.61) --
	(289.65, 40.62) --
	(289.53, 40.62) --
	(289.41, 40.63) --
	(289.29, 40.69) --
	(289.17, 40.78) --
	(289.05, 40.78) --
	(288.93, 40.78) --
	(288.81, 40.85) --
	(288.69, 40.87) --
	(288.57, 40.87) --
	(288.45, 40.87) --
	(288.33, 40.87) --
	(288.21, 40.87) --
	(288.09, 40.87) --
	(287.97, 40.87) --
	(287.85, 40.87) --
	(287.73, 40.92) --
	(287.61, 40.92) --
	(287.49, 40.92) --
	(287.37, 40.92) --
	(287.25, 40.92) --
	(287.13, 40.92) --
	(287.01, 40.92) --
	(286.89, 40.92) --
	(286.77, 40.97) --
	(286.65, 40.97) --
	(286.54, 40.97) --
	(286.42, 40.97) --
	(286.30, 40.97) --
	(286.18, 40.97) --
	(286.06, 40.98) --
	(285.94, 41.02) --
	(285.82, 41.02) --
	(285.70, 41.02) --
	(285.58, 41.02) --
	(285.46, 41.02) --
	(285.34, 41.02) --
	(285.22, 41.03) --
	(285.10, 41.03) --
	(284.98, 41.17) --
	(284.86, 41.17) --
	(284.74, 41.17) --
	(284.62, 41.17) --
	(284.50, 41.17) --
	(284.38, 41.17) --
	(284.26, 41.17) --
	(284.14, 41.19) --
	(284.02, 41.26) --
	(283.90, 41.27) --
	(283.78, 41.27) --
	(283.66, 41.27) --
	(283.54, 41.28) --
	(283.42, 41.28) --
	(283.30, 41.28) --
	(283.18, 41.28) --
	(283.06, 41.28) --
	(282.94, 41.28) --
	(282.82, 41.28) --
	(282.70, 41.28) --
	(282.58, 41.28) --
	(282.46, 41.28) --
	(282.34, 41.37) --
	(282.22, 41.37) --
	(282.10, 41.37) --
	(281.98, 41.37) --
	(281.86, 41.37) --
	(281.74, 41.37) --
	(281.62, 41.38) --
	(281.50, 41.38) --
	(281.38, 41.38) --
	(281.27, 41.38) --
	(281.15, 41.41) --
	(281.03, 41.41) --
	(280.91, 41.45) --
	(280.79, 41.45) --
	(280.67, 41.45) --
	(280.55, 41.46) --
	(280.43, 41.46) --
	(280.31, 41.46) --
	(280.19, 41.46) --
	(280.07, 41.46) --
	(279.95, 41.46) --
	(279.83, 41.51) --
	(279.71, 41.51) --
	(279.59, 41.51) --
	(279.47, 41.51) --
	(279.35, 41.51) --
	(279.23, 41.56) --
	(279.11, 41.56) --
	(278.99, 41.62) --
	(278.87, 41.62) --
	(278.75, 41.62) --
	(278.63, 41.62) --
	(278.51, 41.77) --
	(278.39, 41.77) --
	(278.27, 41.81) --
	(278.15, 41.81) --
	(278.03, 41.81) --
	(277.91, 41.81) --
	(277.79, 41.81) --
	(277.67, 41.82) --
	(277.55, 41.82) --
	(277.43, 41.82) --
	(277.31, 41.82) --
	(277.19, 41.82) --
	(277.07, 41.83) --
	(276.95, 41.83) --
	(276.83, 41.83) --
	(276.71, 41.83) --
	(276.59, 41.83) --
	(276.47, 41.83) --
	(276.35, 41.83) --
	(276.23, 41.83) --
	(276.11, 41.83) --
	(275.99, 41.83) --
	(275.88, 41.83) --
	(275.76, 41.83) --
	(275.64, 41.83) --
	(275.52, 41.83) --
	(275.40, 41.83) --
	(275.28, 41.89) --
	(275.16, 41.89) --
	(275.04, 41.89) --
	(274.92, 41.89) --
	(274.80, 41.92) --
	(274.68, 41.92) --
	(274.56, 41.95) --
	(274.44, 41.95) --
	(274.32, 41.95) --
	(274.20, 42.08) --
	(274.08, 42.13) --
	(273.96, 42.13) --
	(273.84, 42.13) --
	(273.72, 42.13) --
	(273.60, 42.15) --
	(273.48, 42.15) --
	(273.36, 42.15) --
	(273.24, 42.15) --
	(273.12, 42.15) --
	(273.00, 42.15) --
	(272.88, 42.16) --
	(272.76, 42.16) --
	(272.64, 42.16) --
	(272.52, 42.16) --
	(272.40, 42.21) --
	(272.28, 42.21) --
	(272.16, 42.21) --
	(272.04, 42.21) --
	(271.92, 42.24) --
	(271.80, 42.30) --
	(271.68, 42.30) --
	(271.56, 42.30) --
	(271.44, 42.30) --
	(271.32, 42.30) --
	(271.20, 42.30) --
	(271.08, 42.30) --
	(270.96, 42.30) --
	(270.84, 42.30) --
	(270.72, 42.30) --
	(270.61, 42.30) --
	(270.49, 42.31) --
	(270.37, 42.31) --
	(270.25, 42.31) --
	(270.13, 42.31) --
	(270.01, 42.31) --
	(269.89, 42.31) --
	(269.77, 42.31) --
	(269.65, 42.37) --
	(269.53, 42.37) --
	(269.41, 42.37) --
	(269.29, 42.37) --
	(269.17, 42.37) --
	(269.05, 42.37) --
	(268.93, 42.37) --
	(268.81, 42.37) --
	(268.69, 42.38) --
	(268.57, 42.38) --
	(268.45, 42.38) --
	(268.33, 42.38) --
	(268.21, 42.38) --
	(268.09, 42.38) --
	(267.97, 42.38) --
	(267.85, 42.38) --
	(267.73, 42.38) --
	(267.61, 42.42) --
	(267.49, 42.42) --
	(267.37, 42.42) --
	(267.25, 42.42) --
	(267.13, 42.42) --
	(267.01, 42.42) --
	(266.89, 42.42) --
	(266.77, 42.42) --
	(266.65, 42.42) --
	(266.53, 42.42) --
	(266.41, 42.42) --
	(266.29, 42.47) --
	(266.17, 42.47) --
	(266.05, 42.47) --
	(265.93, 42.47) --
	(265.81, 42.47) --
	(265.69, 42.47) --
	(265.57, 42.47) --
	(265.45, 42.47) --
	(265.33, 42.47) --
	(265.22, 42.47) --
	(265.10, 42.48) --
	(264.98, 42.48) --
	(264.86, 42.48) --
	(264.74, 42.48) --
	(264.62, 42.48) --
	(264.50, 42.49) --
	(264.38, 42.49) --
	(264.26, 42.49) --
	(264.14, 42.50) --
	(264.02, 42.50) --
	(263.90, 42.50) --
	(263.78, 42.50) --
	(263.66, 42.50) --
	(263.54, 42.50) --
	(263.42, 42.50) --
	(263.30, 42.50) --
	(263.18, 42.50) --
	(263.06, 42.50) --
	(262.94, 42.50) --
	(262.82, 42.50) --
	(262.70, 42.51) --
	(262.58, 42.56) --
	(262.46, 42.56) --
	(262.34, 42.56) --
	(262.22, 42.56) --
	(262.10, 42.56) --
	(261.98, 42.56) --
	(261.86, 42.56) --
	(261.74, 42.56) --
	(261.62, 42.56) --
	(261.50, 42.57) --
	(261.38, 42.57) --
	(261.26, 42.57) --
	(261.14, 42.57) --
	(261.02, 42.57) --
	(260.90, 42.68) --
	(260.78, 42.68) --
	(260.66, 42.69) --
	(260.54, 42.69) --
	(260.42, 42.69) --
	(260.30, 42.69) --
	(260.18, 42.69) --
	(260.06, 42.71) --
	(259.94, 42.71) --
	(259.83, 42.71) --
	(259.71, 42.71) --
	(259.59, 42.71) --
	(259.47, 42.71) --
	(259.35, 42.71) --
	(259.23, 42.71) --
	(259.11, 42.71) --
	(258.99, 42.71) --
	(258.87, 42.71) --
	(258.75, 42.75) --
	(258.63, 42.75) --
	(258.51, 42.75) --
	(258.39, 42.75) --
	(258.27, 42.75) --
	(258.15, 42.76) --
	(258.03, 42.76) --
	(257.91, 42.76) --
	(257.79, 42.76) --
	(257.67, 42.76) --
	(257.55, 42.76) --
	(257.43, 42.76) --
	(257.31, 42.76) --
	(257.19, 42.76) --
	(257.07, 42.89) --
	(256.95, 42.89) --
	(256.83, 42.89) --
	(256.71, 42.89) --
	(256.59, 42.89) --
	(256.47, 42.89) --
	(256.35, 42.90) --
	(256.23, 42.90) --
	(256.11, 42.90) --
	(255.99, 42.96) --
	(255.87, 42.96) --
	(255.75, 42.96) --
	(255.63, 42.96) --
	(255.51, 42.96) --
	(255.39, 42.96) --
	(255.27, 42.96) --
	(255.15, 42.96) --
	(255.03, 42.96) --
	(254.91, 42.96) --
	(254.79, 42.96) --
	(254.67, 42.96) --
	(254.56, 42.96) --
	(254.44, 42.96) --
	(254.32, 42.98) --
	(254.20, 42.98) --
	(254.08, 42.98) --
	(253.96, 42.99) --
	(253.84, 42.99) --
	(253.72, 43.01) --
	(253.60, 43.01) --
	(253.48, 43.02) --
	(253.36, 43.02) --
	(253.24, 43.04) --
	(253.12, 43.06) --
	(253.00, 43.06) --
	(252.88, 43.07) --
	(252.76, 43.07) --
	(252.64, 43.07) --
	(252.52, 43.07) --
	(252.40, 43.07) --
	(252.28, 43.07) --
	(252.16, 43.07) --
	(252.04, 43.07) --
	(251.92, 43.07) --
	(251.80, 43.08) --
	(251.68, 43.08) --
	(251.56, 43.19) --
	(251.44, 43.19) --
	(251.32, 43.19) --
	(251.20, 43.23) --
	(251.08, 43.23) --
	(250.96, 43.28) --
	(250.84, 43.28) --
	(250.72, 43.28) --
	(250.60, 43.28) --
	(250.48, 43.28) --
	(250.36, 43.28) --
	(250.24, 43.28) --
	(250.12, 43.28) --
	(250.00, 43.28) --
	(249.88, 43.28) --
	(249.76, 43.28) --
	(249.64, 43.28) --
	(249.52, 43.28) --
	(249.40, 43.28) --
	(249.28, 43.28) --
	(249.17, 43.31) --
	(249.05, 43.33) --
	(248.93, 43.33) --
	(248.81, 43.37) --
	(248.69, 43.37) --
	(248.57, 43.37) --
	(248.45, 43.37) --
	(248.33, 43.37) --
	(248.21, 43.39) --
	(248.09, 43.39) --
	(247.97, 43.41) --
	(247.85, 43.44) --
	(247.73, 43.44) --
	(247.61, 43.44) --
	(247.49, 43.44) --
	(247.37, 43.45) --
	(247.25, 43.45) --
	(247.13, 43.45) --
	(247.01, 43.45) --
	(246.89, 43.54) --
	(246.77, 43.54) --
	(246.65, 43.54) --
	(246.53, 43.54) --
	(246.41, 43.54) --
	(246.29, 43.54) --
	(246.17, 43.54) --
	(246.05, 43.54) --
	(245.93, 43.58) --
	(245.81, 43.58) --
	(245.69, 43.61) --
	(245.57, 43.61) --
	(245.45, 43.65) --
	(245.33, 43.65) --
	(245.21, 43.65) --
	(245.09, 43.65) --
	(244.97, 43.65) --
	(244.85, 43.65) --
	(244.73, 43.66) --
	(244.61, 43.66) --
	(244.49, 43.66) --
	(244.37, 43.66) --
	(244.25, 43.66) --
	(244.13, 43.66) --
	(244.01, 43.66) --
	(243.90, 43.66) --
	(243.78, 43.66) --
	(243.66, 43.66) --
	(243.54, 43.66) --
	(243.42, 43.66) --
	(243.30, 43.66) --
	(243.18, 43.66) --
	(243.06, 43.66) --
	(242.94, 43.66) --
	(242.82, 43.67) --
	(242.70, 43.67) --
	(242.58, 43.67) --
	(242.46, 43.67) --
	(242.34, 43.67) --
	(242.22, 43.67) --
	(242.10, 43.67) --
	(241.98, 43.67) --
	(241.86, 43.67) --
	(241.74, 43.67) --
	(241.62, 43.67) --
	(241.50, 43.67) --
	(241.38, 43.71) --
	(241.26, 43.71) --
	(241.14, 43.71) --
	(241.02, 43.71) --
	(240.90, 43.71) --
	(240.78, 43.71) --
	(240.66, 43.71) --
	(240.54, 43.74) --
	(240.42, 43.74) --
	(240.30, 43.74) --
	(240.18, 43.74) --
	(240.06, 43.74) --
	(239.94, 43.74) --
	(239.82, 43.74) --
	(239.70, 43.74) --
	(239.58, 43.74) --
	(239.46, 43.74) --
	(239.34, 43.74) --
	(239.22, 43.74) --
	(239.10, 43.74) --
	(238.98, 43.74) --
	(238.86, 43.74) --
	(238.74, 43.74) --
	(238.62, 43.74) --
	(238.51, 43.74) --
	(238.39, 43.74) --
	(238.27, 43.74) --
	(238.15, 43.74) --
	(238.03, 43.75) --
	(237.91, 43.75) --
	(237.79, 43.75) --
	(237.67, 43.75) --
	(237.55, 43.76) --
	(237.43, 43.76) --
	(237.31, 43.76) --
	(237.19, 43.76) --
	(237.07, 43.76) --
	(236.95, 43.76) --
	(236.83, 43.76) --
	(236.71, 43.76) --
	(236.59, 43.76) --
	(236.47, 43.76) --
	(236.35, 43.78) --
	(236.23, 43.78) --
	(236.11, 43.79) --
	(235.99, 43.79) --
	(235.87, 43.79) --
	(235.75, 43.79) --
	(235.63, 43.79) --
	(235.51, 43.79) --
	(235.39, 43.80) --
	(235.27, 43.80) --
	(235.15, 43.80) --
	(235.03, 43.80) --
	(234.91, 43.80) --
	(234.79, 43.80) --
	(234.67, 43.82) --
	(234.55, 43.82) --
	(234.43, 43.82) --
	(234.31, 43.86) --
	(234.19, 43.86) --
	(234.07, 43.87) --
	(233.95, 43.87) --
	(233.83, 43.87) --
	(233.71, 43.91) --
	(233.59, 43.91) --
	(233.47, 43.91) --
	(233.35, 43.93) --
	(233.24, 44.00) --
	(233.12, 44.00) --
	(233.00, 44.00) --
	(232.88, 44.05) --
	(232.76, 44.05) --
	(232.64, 44.06) --
	(232.52, 44.10) --
	(232.40, 44.10) --
	(232.28, 44.11) --
	(232.16, 44.12) --
	(232.04, 44.12) --
	(231.92, 44.12) --
	(231.80, 44.12) --
	(231.68, 44.12) --
	(231.56, 44.12) --
	(231.44, 44.17) --
	(231.32, 44.17) --
	(231.20, 44.17) --
	(231.08, 44.17) --
	(230.96, 44.23) --
	(230.84, 44.23) --
	(230.72, 44.29) --
	(230.60, 44.29) --
	(230.48, 44.29) --
	(230.36, 44.30) --
	(230.24, 44.32) --
	(230.12, 44.32) --
	(230.00, 44.32) --
	(229.88, 44.36) --
	(229.76, 44.36) --
	(229.64, 44.36) --
	(229.52, 44.36) --
	(229.40, 44.36) --
	(229.28, 44.36) --
	(229.16, 44.36) --
	(229.04, 44.36) --
	(228.92, 44.36) --
	(228.80, 44.36) --
	(228.68, 44.36) --
	(228.56, 44.36) --
	(228.44, 44.36) --
	(228.32, 44.36) --
	(228.20, 44.36) --
	(228.08, 44.36) --
	(227.96, 44.36) --
	(227.85, 44.36) --
	(227.73, 44.37) --
	(227.61, 44.37) --
	(227.49, 44.37) --
	(227.37, 44.37) --
	(227.25, 44.37) --
	(227.13, 44.37) --
	(227.01, 44.37) --
	(226.89, 44.37) --
	(226.77, 44.37) --
	(226.65, 44.37) --
	(226.53, 44.37) --
	(226.41, 44.38) --
	(226.29, 44.38) --
	(226.17, 44.49) --
	(226.05, 44.49) --
	(225.93, 44.49) --
	(225.81, 44.50) --
	(225.69, 44.50) --
	(225.57, 44.55) --
	(225.45, 44.55) --
	(225.33, 44.55) --
	(225.21, 44.55) --
	(225.09, 44.55) --
	(224.97, 44.55) --
	(224.85, 44.57) --
	(224.73, 44.57) --
	(224.61, 44.57) --
	(224.49, 44.57) --
	(224.37, 44.57) --
	(224.25, 44.57) --
	(224.13, 44.58) --
	(224.01, 44.58) --
	(223.89, 44.62) --
	(223.77, 44.62) --
	(223.65, 44.62) --
	(223.53, 44.62) --
	(223.41, 44.62) --
	(223.29, 44.63) --
	(223.17, 44.63) --
	(223.05, 44.65) --
	(222.93, 44.71) --
	(222.81, 44.71) --
	(222.69, 44.71) --
	(222.57, 44.71) --
	(222.46, 44.71) --
	(222.34, 44.71) --
	(222.22, 44.74) --
	(222.10, 44.74) --
	(221.98, 44.74) --
	(221.86, 44.74) --
	(221.74, 44.74) --
	(221.62, 44.74) --
	(221.50, 44.75) --
	(221.38, 44.75) --
	(221.26, 44.79) --
	(221.14, 44.79) --
	(221.02, 44.80) --
	(220.90, 44.80) --
	(220.78, 44.80) --
	(220.66, 44.80) --
	(220.54, 44.84) --
	(220.42, 44.84) --
	(220.30, 44.84) --
	(220.18, 44.84) --
	(220.06, 44.84) --
	(219.94, 44.87) --
	(219.82, 44.88) --
	(219.70, 44.88) --
	(219.58, 44.88) --
	(219.46, 44.92) --
	(219.34, 44.92) --
	(219.22, 44.92) --
	(219.10, 44.92) --
	(218.98, 44.93) --
	(218.86, 44.93) --
	(218.74, 44.93) --
	(218.62, 44.93) --
	(218.50, 44.94) --
	(218.38, 44.97) --
	(218.26, 44.97) --
	(218.14, 44.97) --
	(218.02, 44.97) --
	(217.90, 44.97) --
	(217.78, 44.97) --
	(217.66, 44.97) --
	(217.54, 44.97) --
	(217.42, 44.97) --
	(217.30, 44.97) --
	(217.19, 44.97) --
	(217.07, 44.97) --
	(216.95, 45.01) --
	(216.83, 45.01) --
	(216.71, 45.01) --
	(216.59, 45.01) --
	(216.47, 45.01) --
	(216.35, 45.01) --
	(216.23, 45.01) --
	(216.11, 45.11) --
	(215.99, 45.11) --
	(215.87, 45.17) --
	(215.75, 45.17) --
	(215.63, 45.17) --
	(215.51, 45.17) --
	(215.39, 45.20) --
	(215.27, 45.20) --
	(215.15, 45.20) --
	(215.03, 45.21) --
	(214.91, 45.21) --
	(214.79, 45.21) --
	(214.67, 45.21) --
	(214.55, 45.21) --
	(214.43, 45.21) --
	(214.31, 45.22) --
	(214.19, 45.22) --
	(214.07, 45.23) --
	(213.95, 45.23) --
	(213.83, 45.23) --
	(213.71, 45.23) --
	(213.59, 45.28) --
	(213.47, 45.30) --
	(213.35, 45.34) --
	(213.23, 45.34) --
	(213.11, 45.34) --
	(212.99, 45.34) --
	(212.87, 45.34) --
	(212.75, 45.34) --
	(212.63, 45.34) --
	(212.51, 45.35) --
	(212.39, 45.35) --
	(212.27, 45.35) --
	(212.15, 45.35) --
	(212.03, 45.35) --
	(211.91, 45.35) --
	(211.80, 45.35) --
	(211.68, 45.35) --
	(211.56, 45.35) --
	(211.44, 45.36) --
	(211.32, 45.36) --
	(211.20, 45.36) --
	(211.08, 45.36) --
	(210.96, 45.36) --
	(210.84, 45.36) --
	(210.72, 45.36) --
	(210.60, 45.36) --
	(210.48, 45.36) --
	(210.36, 45.37) --
	(210.24, 45.37) --
	(210.12, 45.37) --
	(210.00, 45.38) --
	(209.88, 45.38) --
	(209.76, 45.38) --
	(209.64, 45.38) --
	(209.52, 45.38) --
	(209.40, 45.38) --
	(209.28, 45.45) --
	(209.16, 45.48) --
	(209.04, 45.59) --
	(208.92, 45.59) --
	(208.80, 45.60) --
	(208.68, 45.60) --
	(208.56, 45.60) --
	(208.44, 45.60) --
	(208.32, 45.60) --
	(208.20, 45.61) --
	(208.08, 45.61) --
	(207.96, 45.61) --
	(207.84, 45.61) --
	(207.72, 45.61) --
	(207.60, 45.64) --
	(207.48, 45.64) --
	(207.36, 45.64) --
	(207.24, 45.64) --
	(207.12, 45.64) --
	(207.00, 45.64) --
	(206.88, 45.64) --
	(206.76, 45.65) --
	(206.64, 45.66) --
	(206.53, 45.67) --
	(206.41, 45.67) --
	(206.29, 45.67) --
	(206.17, 45.67) --
	(206.05, 45.67) --
	(205.93, 45.68) --
	(205.81, 45.68) --
	(205.69, 45.68) --
	(205.57, 45.68) --
	(205.45, 45.74) --
	(205.33, 45.77) --
	(205.21, 45.77) --
	(205.09, 45.77) --
	(204.97, 45.80) --
	(204.85, 45.81) --
	(204.73, 45.81) --
	(204.61, 45.81) --
	(204.49, 45.83) --
	(204.37, 45.83) --
	(204.25, 45.83) --
	(204.13, 45.83) --
	(204.01, 45.86) --
	(203.89, 45.92) --
	(203.77, 45.93) --
	(203.65, 45.93) --
	(203.53, 45.93) --
	(203.41, 45.93) --
	(203.29, 45.95) --
	(203.17, 45.95) --
	(203.05, 45.95) --
	(202.93, 45.96) --
	(202.81, 45.96) --
	(202.69, 45.97) --
	(202.57, 45.98) --
	(202.45, 45.99) --
	(202.33, 46.08) --
	(202.21, 46.08) --
	(202.09, 46.08) --
	(201.97, 46.17) --
	(201.85, 46.17) --
	(201.73, 46.19) --
	(201.61, 46.19) --
	(201.49, 46.19) --
	(201.37, 46.20) --
	(201.25, 46.20) --
	(201.14, 46.28) --
	(201.02, 46.30) --
	(200.90, 46.30) --
	(200.78, 46.30) --
	(200.66, 46.35) --
	(200.54, 46.35) --
	(200.42, 46.35) --
	(200.30, 46.35) --
	(200.18, 46.35) --
	(200.06, 46.35) --
	(199.94, 46.42) --
	(199.82, 46.42) --
	(199.70, 46.42) --
	(199.58, 46.42) --
	(199.46, 46.42) --
	(199.34, 46.42) --
	(199.22, 46.42) --
	(199.10, 46.42) --
	(198.98, 46.42) --
	(198.86, 46.42) --
	(198.74, 46.43) --
	(198.62, 46.43) --
	(198.50, 46.45) --
	(198.38, 46.45) --
	(198.26, 46.45) --
	(198.14, 46.49) --
	(198.02, 46.49) --
	(197.90, 46.50) --
	(197.78, 46.50) --
	(197.66, 46.50) --
	(197.54, 46.50) --
	(197.42, 46.50) --
	(197.30, 46.51) --
	(197.18, 46.53) --
	(197.06, 46.54) --
	(196.94, 46.57) --
	(196.82, 46.57) --
	(196.70, 46.57) --
	(196.58, 46.57) --
	(196.46, 46.57) --
	(196.34, 46.59) --
	(196.22, 46.59) --
	(196.10, 46.59) --
	(195.98, 46.59) --
	(195.87, 46.60) --
	(195.75, 46.60) --
	(195.63, 46.60) --
	(195.51, 46.60) --
	(195.39, 46.60) --
	(195.27, 46.61) --
	(195.15, 46.61) --
	(195.03, 46.61) --
	(194.91, 46.61) --
	(194.79, 46.62) --
	(194.67, 46.62) --
	(194.55, 46.62) --
	(194.43, 46.62) --
	(194.31, 46.62) --
	(194.19, 46.63) --
	(194.07, 46.63) --
	(193.95, 46.68) --
	(193.83, 46.70) --
	(193.71, 46.70) --
	(193.59, 46.72) --
	(193.47, 46.73) --
	(193.35, 46.75) --
	(193.23, 46.80) --
	(193.11, 46.80) --
	(192.99, 46.80) --
	(192.87, 46.80) --
	(192.75, 46.80) --
	(192.63, 46.80) --
	(192.51, 46.80) --
	(192.39, 46.82) --
	(192.27, 46.83) --
	(192.15, 46.85) --
	(192.03, 46.86) --
	(191.91, 46.86) --
	(191.79, 46.86) --
	(191.67, 46.86) --
	(191.55, 46.86) --
	(191.43, 46.86) --
	(191.31, 46.86) --
	(191.19, 46.86) --
	(191.07, 46.86) --
	(190.95, 46.86) --
	(190.83, 46.86) --
	(190.71, 46.86) --
	(190.59, 46.86) --
	(190.48, 46.86) --
	(190.36, 46.86) --
	(190.24, 46.91) --
	(190.12, 46.93) --
	(190.00, 46.93) --
	(189.88, 46.93) --
	(189.76, 46.93) --
	(189.64, 46.94) --
	(189.52, 46.94) --
	(189.40, 46.97) --
	(189.28, 46.97) --
	(189.16, 46.97) --
	(189.04, 46.97) --
	(188.92, 46.97) --
	(188.80, 46.97) --
	(188.68, 46.97) --
	(188.56, 46.98) --
	(188.44, 46.98) --
	(188.32, 46.98) --
	(188.20, 47.01) --
	(188.08, 47.01) --
	(187.96, 47.01) --
	(187.84, 47.01) --
	(187.72, 47.01) --
	(187.60, 47.01) --
	(187.48, 47.01) --
	(187.36, 47.01) --
	(187.24, 47.02) --
	(187.12, 47.03) --
	(187.00, 47.03) --
	(186.88, 47.04) --
	(186.76, 47.04) --
	(186.64, 47.07) --
	(186.52, 47.07) --
	(186.40, 47.07) --
	(186.28, 47.07) --
	(186.16, 47.07) --
	(186.04, 47.07) --
	(185.92, 47.07) --
	(185.80, 47.10) --
	(185.68, 47.13) --
	(185.56, 47.13) --
	(185.44, 47.16) --
	(185.32, 47.17) --
	(185.20, 47.24) --
	(185.09, 47.25) --
	(184.97, 47.26) --
	(184.85, 47.26) --
	(184.73, 47.26) --
	(184.61, 47.26) --
	(184.49, 47.26) --
	(184.37, 47.26) --
	(184.25, 47.26) --
	(184.13, 47.26) --
	(184.01, 47.26) --
	(183.89, 47.26) --
	(183.77, 47.29) --
	(183.65, 47.29) --
	(183.53, 47.29) --
	(183.41, 47.29) --
	(183.29, 47.29) --
	(183.17, 47.29) --
	(183.05, 47.29) --
	(182.93, 47.29) --
	(182.81, 47.29) --
	(182.69, 47.31) --
	(182.57, 47.32) --
	(182.45, 47.32) --
	(182.33, 47.32) --
	(182.21, 47.32) --
	(182.09, 47.32) --
	(181.97, 47.32) --
	(181.85, 47.32) --
	(181.73, 47.32) --
	(181.61, 47.32) --
	(181.49, 47.32) --
	(181.37, 47.32) --
	(181.25, 47.32) --
	(181.13, 47.32) --
	(181.01, 47.32) --
	(180.89, 47.32) --
	(180.77, 47.32) --
	(180.65, 47.33) --
	(180.53, 47.33) --
	(180.41, 47.33) --
	(180.29, 47.33) --
	(180.17, 47.33) --
	(180.05, 47.33) --
	(179.93, 47.33) --
	(179.82, 47.33) --
	(179.70, 47.33) --
	(179.58, 47.33) --
	(179.46, 47.33) --
	(179.34, 47.33) --
	(179.22, 47.33) --
	(179.10, 47.33) --
	(178.98, 47.33) --
	(178.86, 47.34) --
	(178.74, 47.34) --
	(178.62, 47.34) --
	(178.50, 47.34) --
	(178.38, 47.41) --
	(178.26, 47.41) --
	(178.14, 47.42) --
	(178.02, 47.42) --
	(177.90, 47.42) --
	(177.78, 47.42) --
	(177.66, 47.52) --
	(177.54, 47.52) --
	(177.42, 47.52) --
	(177.30, 47.52) --
	(177.18, 47.52) --
	(177.06, 47.52) --
	(176.94, 47.52) --
	(176.82, 47.52) --
	(176.70, 47.53) --
	(176.58, 47.54) --
	(176.46, 47.54) --
	(176.34, 47.54) --
	(176.22, 47.55) --
	(176.10, 47.55) --
	(175.98, 47.55) --
	(175.86, 47.55) --
	(175.74, 47.56) --
	(175.62, 47.56) --
	(175.50, 47.56) --
	(175.38, 47.61) --
	(175.26, 47.61) --
	(175.14, 47.61) --
	(175.02, 47.62) --
	(174.90, 47.70) --
	(174.78, 47.70) --
	(174.66, 47.70) --
	(174.54, 47.72) --
	(174.43, 47.72) --
	(174.31, 47.82) --
	(174.19, 47.82) --
	(174.07, 47.82) --
	(173.95, 47.82) --
	(173.83, 47.83) --
	(173.71, 47.85) --
	(173.59, 47.86) --
	(173.47, 47.86) --
	(173.35, 47.86) --
	(173.23, 47.86) --
	(173.11, 47.86) --
	(172.99, 47.88) --
	(172.87, 47.88) --
	(172.75, 47.88) --
	(172.63, 47.88) --
	(172.51, 47.88) --
	(172.39, 47.91) --
	(172.27, 47.91) --
	(172.15, 47.91) --
	(172.03, 47.91) --
	(171.91, 47.91) --
	(171.79, 47.92) --
	(171.67, 47.93) --
	(171.55, 47.93) --
	(171.43, 47.93) --
	(171.31, 47.93) --
	(171.19, 47.99) --
	(171.07, 47.99) --
	(170.95, 47.99) --
	(170.83, 47.99) --
	(170.71, 48.00) --
	(170.59, 48.00) --
	(170.47, 48.01) --
	(170.35, 48.01) --
	(170.23, 48.01) --
	(170.11, 48.01) --
	(169.99, 48.01) --
	(169.87, 48.02) --
	(169.75, 48.02) --
	(169.63, 48.02) --
	(169.51, 48.03) --
	(169.39, 48.03) --
	(169.27, 48.03) --
	(169.16, 48.03) --
	(169.04, 48.03) --
	(168.92, 48.03) --
	(168.80, 48.03) --
	(168.68, 48.03) --
	(168.56, 48.03) --
	(168.44, 48.05) --
	(168.32, 48.05) --
	(168.20, 48.05) --
	(168.08, 48.05) --
	(167.96, 48.09) --
	(167.84, 48.09) --
	(167.72, 48.09) --
	(167.60, 48.09) --
	(167.48, 48.09) --
	(167.36, 48.11) --
	(167.24, 48.11) --
	(167.12, 48.12) --
	(167.00, 48.13) --
	(166.88, 48.13) --
	(166.76, 48.13) --
	(166.64, 48.13) --
	(166.52, 48.13) --
	(166.40, 48.13) --
	(166.28, 48.13) --
	(166.16, 48.18) --
	(166.04, 48.18) --
	(165.92, 48.19) --
	(165.80, 48.19) --
	(165.68, 48.19) --
	(165.56, 48.19) --
	(165.44, 48.19) --
	(165.32, 48.19) --
	(165.20, 48.19) --
	(165.08, 48.22) --
	(164.96, 48.22) --
	(164.84, 48.23) --
	(164.72, 48.23) --
	(164.60, 48.23) --
	(164.48, 48.23) --
	(164.36, 48.23) --
	(164.24, 48.23) --
	(164.12, 48.23) --
	(164.00, 48.23) --
	(163.88, 48.29) --
	(163.77, 48.29) --
	(163.65, 48.29) --
	(163.53, 48.30) --
	(163.41, 48.34) --
	(163.29, 48.34) --
	(163.17, 48.34) --
	(163.05, 48.34) --
	(162.93, 48.35) --
	(162.81, 48.35) --
	(162.69, 48.35) --
	(162.57, 48.35) --
	(162.45, 48.36) --
	(162.33, 48.36) --
	(162.21, 48.36) --
	(162.09, 48.36) --
	(161.97, 48.36) --
	(161.85, 48.36) --
	(161.73, 48.36) --
	(161.61, 48.36) --
	(161.49, 48.36) --
	(161.37, 48.36) --
	(161.25, 48.37) --
	(161.13, 48.37) --
	(161.01, 48.37) --
	(160.89, 48.37) --
	(160.77, 48.37) --
	(160.65, 48.37) --
	(160.53, 48.38) --
	(160.41, 48.40) --
	(160.29, 48.40) --
	(160.17, 48.41) --
	(160.05, 48.42) --
	(159.93, 48.42) --
	(159.81, 48.42) --
	(159.69, 48.48) --
	(159.57, 48.56) --
	(159.45, 48.60) --
	(159.33, 48.60) --
	(159.21, 48.60) --
	(159.09, 48.60) --
	(158.97, 48.60) --
	(158.85, 48.60) --
	(158.73, 48.60) --
	(158.61, 48.60) --
	(158.50, 48.60) --
	(158.38, 48.60) --
	(158.26, 48.65) --
	(158.14, 48.65) --
	(158.02, 48.65) --
	(157.90, 48.66) --
	(157.78, 48.66) --
	(157.66, 48.66) --
	(157.54, 48.70) --
	(157.42, 48.70) --
	(157.30, 48.70) --
	(157.18, 48.70) --
	(157.06, 48.70) --
	(156.94, 48.70) --
	(156.82, 48.70) --
	(156.70, 48.72) --
	(156.58, 48.72) --
	(156.46, 48.75) --
	(156.34, 48.75) --
	(156.22, 48.75) --
	(156.10, 48.77) --
	(155.98, 48.77) --
	(155.86, 48.77) --
	(155.74, 48.77) --
	(155.62, 48.80) --
	(155.50, 48.86) --
	(155.38, 48.86) --
	(155.26, 48.86) --
	(155.14, 48.87) --
	(155.02, 48.87) --
	(154.90, 48.89) --
	(154.78, 48.89) --
	(154.66, 48.89) --
	(154.54, 48.90) --
	(154.42, 48.95) --
	(154.30, 48.95) --
	(154.18, 48.95) --
	(154.06, 48.95) --
	(153.94, 48.96) --
	(153.82, 48.96) --
	(153.70, 48.96) --
	(153.58, 48.96) --
	(153.46, 48.96) --
	(153.34, 49.01) --
	(153.22, 49.01) --
	(153.11, 49.01) --
	(152.99, 49.03) --
	(152.87, 49.03) --
	(152.75, 49.04) --
	(152.63, 49.04) --
	(152.51, 49.04) --
	(152.39, 49.08) --
	(152.27, 49.08) --
	(152.15, 49.08) --
	(152.03, 49.08) --
	(151.91, 49.08) --
	(151.79, 49.09) --
	(151.67, 49.10) --
	(151.55, 49.18) --
	(151.43, 49.19) --
	(151.31, 49.32) --
	(151.19, 49.33) --
	(151.07, 49.33) --
	(150.95, 49.33) --
	(150.83, 49.33) --
	(150.71, 49.33) --
	(150.59, 49.34) --
	(150.47, 49.37) --
	(150.35, 49.37) --
	(150.23, 49.37) --
	(150.11, 49.37) --
	(149.99, 49.37) --
	(149.87, 49.73) --
	(149.75, 49.73) --
	(149.63, 49.73) --
	(149.51, 49.73) --
	(149.39, 49.73) --
	(149.27, 49.73) --
	(149.15, 49.73) --
	(149.03, 49.74) --
	(148.91, 49.75) --
	(148.79, 49.75) --
	(148.67, 49.75) --
	(148.55, 49.75) --
	(148.43, 49.75) --
	(148.31, 49.75) --
	(148.19, 49.75) --
	(148.07, 49.75) --
	(147.95, 49.77) --
	(147.84, 49.77) --
	(147.72, 49.77) --
	(147.60, 49.80) --
	(147.48, 49.80) --
	(147.36, 49.85) --
	(147.24, 49.87) --
	(147.12, 49.89) --
	(147.00, 49.89) --
	(146.88, 49.98) --
	(146.76, 49.98) --
	(146.64, 49.98) --
	(146.52, 49.98) --
	(146.40, 49.98) --
	(146.28, 49.99) --
	(146.16, 49.99) --
	(146.04, 49.99) --
	(145.92, 49.99) --
	(145.80, 49.99) --
	(145.68, 49.99) --
	(145.56, 49.99) --
	(145.44, 49.99) --
	(145.32, 49.99) --
	(145.20, 49.99) --
	(145.08, 49.99) --
	(144.96, 50.02) --
	(144.84, 50.09) --
	(144.72, 50.09) --
	(144.60, 50.09) --
	(144.48, 50.09) --
	(144.36, 50.09) --
	(144.24, 50.09) --
	(144.12, 50.14) --
	(144.00, 50.14) --
	(143.88, 50.14) --
	(143.76, 50.14) --
	(143.64, 50.24) --
	(143.52, 50.24) --
	(143.40, 50.24) --
	(143.28, 50.29) --
	(143.16, 50.29) --
	(143.04, 50.29) --
	(142.92, 50.29) --
	(142.80, 50.30) --
	(142.68, 50.30) --
	(142.56, 50.30) --
	(142.45, 50.30) --
	(142.33, 50.30) --
	(142.21, 50.30) --
	(142.09, 50.31) --
	(141.97, 50.31) --
	(141.85, 50.31) --
	(141.73, 50.31) --
	(141.61, 50.31) --
	(141.49, 50.34) --
	(141.37, 50.34) --
	(141.25, 50.34) --
	(141.13, 50.34) --
	(141.01, 50.34) --
	(140.89, 50.39) --
	(140.77, 50.39) --
	(140.65, 50.57) --
	(140.53, 50.60) --
	(140.41, 50.60) --
	(140.29, 50.60) --
	(140.17, 50.60) --
	(140.05, 50.60) --
	(139.93, 50.60) --
	(139.81, 50.60) --
	(139.69, 50.60) --
	(139.57, 50.60) --
	(139.45, 50.60) --
	(139.33, 50.60) --
	(139.21, 50.60) --
	(139.09, 50.60) --
	(138.97, 50.63) --
	(138.85, 50.63) --
	(138.73, 50.63) --
	(138.61, 50.63) --
	(138.49, 50.63) --
	(138.37, 50.63) --
	(138.25, 50.63) --
	(138.13, 50.63) --
	(138.01, 50.63) --
	(137.89, 50.63) --
	(137.77, 50.63) --
	(137.65, 50.64) --
	(137.53, 50.64) --
	(137.41, 50.64) --
	(137.29, 50.64) --
	(137.17, 50.64) --
	(137.06, 50.64) --
	(136.94, 50.64) --
	(136.82, 50.64) --
	(136.70, 50.64) --
	(136.58, 50.66) --
	(136.46, 50.66) --
	(136.34, 50.66) --
	(136.22, 50.66) --
	(136.10, 50.66) --
	(135.98, 50.66) --
	(135.86, 50.67) --
	(135.74, 50.67) --
	(135.62, 50.67) --
	(135.50, 50.70) --
	(135.38, 50.70) --
	(135.26, 50.70) --
	(135.14, 50.70) --
	(135.02, 50.70) --
	(134.90, 50.72) --
	(134.78, 50.75) --
	(134.66, 50.75) --
	(134.54, 50.75) --
	(134.42, 50.75) --
	(134.30, 50.75) --
	(134.18, 50.75) --
	(134.06, 50.75) --
	(133.94, 50.76) --
	(133.82, 50.76) --
	(133.70, 50.76) --
	(133.58, 50.77) --
	(133.46, 50.77) --
	(133.34, 50.77) --
	(133.22, 50.77) --
	(133.10, 50.77) --
	(132.98, 50.77) --
	(132.86, 50.77) --
	(132.74, 50.77) --
	(132.62, 50.77) --
	(132.50, 50.77) --
	(132.38, 50.77) --
	(132.26, 50.77) --
	(132.14, 50.77) --
	(132.02, 50.77) --
	(131.90, 50.77) --
	(131.79, 50.78) --
	(131.67, 50.81) --
	(131.55, 50.82) --
	(131.43, 50.82) --
	(131.31, 50.82) --
	(131.19, 50.82) --
	(131.07, 50.82) --
	(130.95, 50.82) --
	(130.83, 50.82) --
	(130.71, 50.82) --
	(130.59, 50.82) --
	(130.47, 50.82) --
	(130.35, 50.82) --
	(130.23, 50.84) --
	(130.11, 50.89) --
	(129.99, 50.90) --
	(129.87, 50.91) --
	(129.75, 50.91) --
	(129.63, 50.91) --
	(129.51, 50.91) --
	(129.39, 50.94) --
	(129.27, 50.94) --
	(129.15, 50.95) --
	(129.03, 50.96) --
	(128.91, 50.99) --
	(128.79, 50.99) --
	(128.67, 51.03) --
	(128.55, 51.04) --
	(128.43, 51.04) --
	(128.31, 51.12) --
	(128.19, 51.12) --
	(128.07, 51.12) --
	(127.95, 51.12) --
	(127.83, 51.12) --
	(127.71, 51.13) --
	(127.59, 51.13) --
	(127.47, 51.14) --
	(127.35, 51.14) --
	(127.23, 51.15) --
	(127.11, 51.18) --
	(126.99, 51.20) --
	(126.87, 51.20) --
	(126.75, 51.21) --
	(126.63, 51.21) --
	(126.51, 51.24) --
	(126.40, 51.24) --
	(126.28, 51.24) --
	(126.16, 51.25) --
	(126.04, 51.25) --
	(125.92, 51.25) --
	(125.80, 51.28) --
	(125.68, 51.28) --
	(125.56, 51.28) --
	(125.44, 51.28) --
	(125.32, 51.28) --
	(125.20, 51.28) --
	(125.08, 51.28) --
	(124.96, 51.28) --
	(124.84, 51.31) --
	(124.72, 51.31) --
	(124.60, 51.32) --
	(124.48, 51.32) --
	(124.36, 51.32) --
	(124.24, 51.32) --
	(124.12, 51.32) --
	(124.00, 51.32) --
	(123.88, 51.32) --
	(123.76, 51.32) --
	(123.64, 51.33) --
	(123.52, 51.33) --
	(123.40, 51.33) --
	(123.28, 51.33) --
	(123.16, 51.33) --
	(123.04, 51.33) --
	(122.92, 51.37) --
	(122.80, 51.37) --
	(122.68, 51.37) --
	(122.56, 51.37) --
	(122.44, 51.37) --
	(122.32, 51.39) --
	(122.20, 51.39) --
	(122.08, 51.41) --
	(121.96, 51.41) --
	(121.84, 51.44) --
	(121.72, 51.44) --
	(121.60, 51.44) --
	(121.48, 51.45) --
	(121.36, 51.45) --
	(121.24, 51.45) --
	(121.13, 51.45) --
	(121.01, 51.51) --
	(120.89, 51.51) --
	(120.77, 51.51) --
	(120.65, 51.51) --
	(120.53, 51.52) --
	(120.41, 51.52) --
	(120.29, 51.54) --
	(120.17, 51.56) --
	(120.05, 51.56) --
	(119.93, 51.56) --
	(119.81, 51.56) --
	(119.69, 51.56) --
	(119.57, 51.56) --
	(119.45, 51.57) --
	(119.33, 51.57) --
	(119.21, 51.57) --
	(119.09, 51.57) --
	(118.97, 51.57) --
	(118.85, 51.57) --
	(118.73, 51.57) --
	(118.61, 51.57) --
	(118.49, 51.57) --
	(118.37, 51.58) --
	(118.25, 51.58) --
	(118.13, 51.58) --
	(118.01, 51.58) --
	(117.89, 51.58) --
	(117.77, 51.59) --
	(117.65, 51.59) --
	(117.53, 51.59) --
	(117.41, 51.59) --
	(117.29, 51.59) --
	(117.17, 51.59) --
	(117.05, 51.59) --
	(116.93, 51.64) --
	(116.81, 51.64) --
	(116.69, 51.64) --
	(116.57, 51.64) --
	(116.45, 51.68) --
	(116.33, 51.71) --
	(116.21, 51.75) --
	(116.09, 51.75) --
	(115.97, 51.75) --
	(115.85, 51.75) --
	(115.74, 51.76) --
	(115.62, 51.76) --
	(115.50, 51.76) --
	(115.38, 51.76) --
	(115.26, 51.76) --
	(115.14, 51.76) --
	(115.02, 51.76) --
	(114.90, 51.76) --
	(114.78, 51.77) --
	(114.66, 51.77) --
	(114.54, 51.77) --
	(114.42, 51.78) --
	(114.30, 51.78) --
	(114.18, 51.78) --
	(114.06, 51.78) --
	(113.94, 51.78) --
	(113.82, 51.78) --
	(113.70, 51.78) --
	(113.58, 51.78) --
	(113.46, 51.78) --
	(113.34, 51.78) --
	(113.22, 51.79) --
	(113.10, 51.83) --
	(112.98, 51.83) --
	(112.86, 51.83) --
	(112.74, 51.83) --
	(112.62, 51.83) --
	(112.50, 51.83) --
	(112.38, 51.83) --
	(112.26, 51.83) --
	(112.14, 51.83) --
	(112.02, 51.83) --
	(111.90, 51.85) --
	(111.78, 51.85) --
	(111.66, 51.86) --
	(111.54, 51.86) --
	(111.42, 51.89) --
	(111.30, 51.89) --
	(111.18, 51.89) --
	(111.06, 51.89) --
	(110.94, 51.90) --
	(110.82, 51.91) --
	(110.70, 51.91) --
	(110.58, 51.91) --
	(110.47, 51.91) --
	(110.35, 51.91) --
	(110.23, 51.93) --
	(110.11, 51.93) --
	(109.99, 51.94) --
	(109.87, 51.94) --
	(109.75, 51.94) --
	(109.63, 51.95) --
	(109.51, 51.95) --
	(109.39, 51.95) --
	(109.27, 52.02) --
	(109.15, 52.03) --
	(109.03, 52.03) --
	(108.91, 52.03) --
	(108.79, 52.03) --
	(108.67, 52.05) --
	(108.55, 52.05) --
	(108.43, 52.05) --
	(108.31, 52.06) --
	(108.19, 52.06) --
	(108.07, 52.06) --
	(107.95, 52.15) --
	(107.83, 52.15) --
	(107.71, 52.16) --
	(107.59, 52.16) --
	(107.47, 52.16) --
	(107.35, 52.16) --
	(107.23, 52.23) --
	(107.11, 52.25) --
	(106.99, 52.25) --
	(106.87, 52.25) --
	(106.75, 52.26) --
	(106.63, 52.26) --
	(106.51, 52.26) --
	(106.39, 52.35) --
	(106.27, 52.36) --
	(106.15, 52.36) --
	(106.03, 52.38) --
	(105.91, 52.39) --
	(105.79, 52.39) --
	(105.67, 52.39) --
	(105.55, 52.40) --
	(105.43, 52.40) --
	(105.31, 52.40) --
	(105.19, 52.40) --
	(105.08, 52.51) --
	(104.96, 52.52) --
	(104.84, 52.52) --
	(104.72, 52.52) --
	(104.60, 52.52) --
	(104.48, 52.53) --
	(104.36, 52.53) --
	(104.24, 52.53) --
	(104.12, 52.57) --
	(104.00, 52.58) --
	(103.88, 52.58) --
	(103.76, 52.63) --
	(103.64, 52.63) --
	(103.52, 52.63) --
	(103.40, 52.63) --
	(103.28, 52.64) --
	(103.16, 52.64) --
	(103.04, 52.65) --
	(102.92, 52.65) --
	(102.80, 52.65) --
	(102.68, 52.65) --
	(102.56, 52.65) --
	(102.44, 52.66) --
	(102.32, 52.66) --
	(102.20, 52.66) --
	(102.08, 52.66) --
	(101.96, 52.67) --
	(101.84, 52.67) --
	(101.72, 52.67) --
	(101.60, 52.67) --
	(101.48, 52.67) --
	(101.36, 52.67) --
	(101.24, 52.68) --
	(101.12, 52.68) --
	(101.00, 52.68) --
	(100.88, 52.68) --
	(100.76, 52.68) --
	(100.64, 52.68) --
	(100.52, 52.70) --
	(100.40, 52.70) --
	(100.28, 52.70) --
	(100.16, 52.77) --
	(100.04, 52.77) --
	( 99.92, 52.78) --
	( 99.80, 52.78) --
	( 99.69, 52.78) --
	( 99.57, 52.78) --
	( 99.45, 52.79) --
	( 99.33, 52.79) --
	( 99.21, 52.79) --
	( 99.09, 52.79) --
	( 98.97, 52.80) --
	( 98.85, 52.80) --
	( 98.73, 52.80) --
	( 98.61, 52.80) --
	( 98.49, 52.80) --
	( 98.37, 52.81) --
	( 98.25, 52.81) --
	( 98.13, 52.81) --
	( 98.01, 52.90) --
	( 97.89, 52.97) --
	( 97.77, 52.97) --
	( 97.65, 52.97) --
	( 97.53, 52.97) --
	( 97.41, 52.97) --
	( 97.29, 52.98) --
	( 97.17, 52.98) --
	( 97.05, 52.99) --
	( 96.93, 52.99) --
	( 96.81, 52.99) --
	( 96.69, 53.00) --
	( 96.57, 53.00) --
	( 96.45, 53.00) --
	( 96.33, 53.01) --
	( 96.21, 53.07) --
	( 96.09, 53.15) --
	( 95.97, 53.15) --
	( 95.85, 53.16) --
	( 95.73, 53.17) --
	( 95.61, 53.18) --
	( 95.49, 53.19) --
	( 95.37, 53.20) --
	( 95.25, 53.20) --
	( 95.13, 53.20) --
	( 95.01, 53.21) --
	( 94.89, 53.21) --
	( 94.77, 53.22) --
	( 94.65, 53.23) --
	( 94.53, 53.23) --
	( 94.42, 53.23) --
	( 94.30, 53.23) --
	( 94.18, 53.24) --
	( 94.06, 53.24) --
	( 93.94, 53.25) --
	( 93.82, 53.25) --
	( 93.70, 53.26) --
	( 93.58, 53.29) --
	( 93.46, 53.30) --
	( 93.34, 53.30) --
	( 93.22, 53.30) --
	( 93.10, 53.31) --
	( 92.98, 53.31) --
	( 92.86, 53.31) --
	( 92.74, 53.32) --
	( 92.62, 53.32) --
	( 92.50, 53.33) --
	( 92.38, 53.34) --
	( 92.26, 53.36) --
	( 92.14, 53.36) --
	( 92.02, 53.37) --
	( 91.90, 53.38) --
	( 91.78, 53.38) --
	( 91.66, 53.40) --
	( 91.54, 53.40) --
	( 91.42, 53.48) --
	( 91.30, 53.52) --
	( 91.18, 53.53) --
	( 91.06, 53.59) --
	( 90.94, 53.60) --
	( 90.82, 53.61) --
	( 90.70, 53.61) --
	( 90.58, 53.64) --
	( 90.46, 53.65) --
	( 90.34, 53.65) --
	( 90.22, 53.65) --
	( 90.10, 53.68) --
	( 89.98, 53.69) --
	( 89.86, 53.70) --
	( 89.74, 53.70) --
	( 89.62, 53.72) --
	( 89.50, 53.73) --
	( 89.38, 53.74) --
	( 89.26, 53.75) --
	( 89.14, 53.75) --
	( 89.03, 53.75) --
	( 88.91, 53.77) --
	( 88.79, 53.78) --
	( 88.67, 53.78) --
	( 88.55, 53.78) --
	( 88.43, 53.79) --
	( 88.31, 53.79) --
	( 88.19, 53.80) --
	( 88.07, 53.81) --
	( 87.95, 53.83) --
	( 87.83, 53.84) --
	( 87.71, 53.84) --
	( 87.59, 53.85) --
	( 87.47, 53.86) --
	( 87.35, 53.87) --
	( 87.23, 53.89) --
	( 87.11, 53.90) --
	( 86.99, 53.90) --
	( 86.87, 53.92) --
	( 86.75, 53.92) --
	( 86.63, 53.93) --
	( 86.51, 53.94) --
	( 86.39, 53.94) --
	( 86.27, 53.95) --
	( 86.15, 53.96) --
	( 86.03, 53.97) --
	( 85.91, 54.00) --
	( 85.79, 54.01) --
	( 85.67, 54.02) --
	( 85.55, 54.04) --
	( 85.43, 54.04) --
	( 85.31, 54.06) --
	( 85.19, 54.10) --
	( 85.07, 54.13) --
	( 84.95, 54.18) --
	( 84.83, 54.19) --
	( 84.71, 54.22) --
	( 84.59, 54.23) --
	( 84.47, 54.25) --
	( 84.35, 54.26) --
	( 84.23, 54.29) --
	( 84.11, 54.29) --
	( 83.99, 54.40) --
	( 83.87, 54.45) --
	( 83.76, 54.46) --
	( 83.64, 54.47) --
	( 83.52, 54.50) --
	( 83.40, 54.52) --
	( 83.28, 54.55) --
	( 83.16, 54.59) --
	( 83.04, 54.62) --
	( 82.92, 54.63) --
	( 82.80, 54.76) --
	( 82.68, 54.78) --
	( 82.56, 54.85) --
	( 82.44, 54.87) --
	( 82.32, 54.90) --
	( 82.20, 54.92) --
	( 82.08, 54.94) --
	( 81.96, 54.97) --
	( 81.84, 55.00) --
	( 81.72, 55.07) --
	( 81.60, 55.10) --
	( 81.48, 55.11) --
	( 81.36, 55.13) --
	( 81.24, 55.14) --
	( 81.12, 55.17) --
	( 81.00, 55.19) --
	( 80.88, 55.21) --
	( 80.76, 55.23) --
	( 80.64, 55.24) --
	( 80.52, 55.27) --
	( 80.40, 55.29) --
	( 80.28, 55.35) --
	( 80.16, 55.37) --
	( 80.04, 55.42) --
	( 79.92, 55.44) --
	( 79.80, 55.48) --
	( 79.68, 55.50) --
	( 79.56, 55.52) --
	( 79.44, 55.56) --
	( 79.32, 55.65) --
	( 79.20, 55.70) --
	( 79.08, 55.73) --
	( 78.96, 55.75) --
	( 78.84, 55.80) --
	( 78.72, 55.85) --
	( 78.60, 55.87) --
	( 78.48, 55.92) --
	( 78.37, 55.94) --
	( 78.25, 55.97) --
	( 78.13, 56.04) --
	( 78.01, 56.07) --
	( 77.89, 56.10) --
	( 77.77, 56.15) --
	( 77.65, 56.17) --
	( 77.53, 56.22) --
	( 77.41, 56.25) --
	( 77.29, 56.29) --
	( 77.17, 56.31) --
	( 77.05, 56.35) --
	( 76.93, 56.39) --
	( 76.81, 56.47) --
	( 76.69, 56.53) --
	( 76.57, 56.57) --
	( 76.45, 56.63) --
	( 76.33, 56.66) --
	( 76.21, 56.71) --
	( 76.09, 56.75) --
	( 75.97, 56.79) --
	( 75.85, 56.82) --
	( 75.73, 56.90) --
	( 75.61, 57.02) --
	( 75.49, 57.08) --
	( 75.37, 57.13) --
	( 75.25, 57.19) --
	( 75.13, 57.25) --
	( 75.01, 57.36) --
	( 74.89, 57.41) --
	( 74.77, 57.49) --
	( 74.65, 57.52) --
	( 74.53, 57.64) --
	( 74.41, 57.70) --
	( 74.29, 57.82) --
	( 74.17, 57.87) --
	( 74.05, 57.98) --
	( 73.93, 58.06) --
	( 73.81, 58.28) --
	( 73.69, 58.33) --
	( 73.57, 58.44) --
	( 73.45, 58.56) --
	( 73.33, 58.69) --
	( 73.21, 58.81) --
	( 73.10, 58.91) --
	( 72.98, 59.01) --
	( 72.86, 59.14) --
	( 72.74, 59.28) --
	( 72.62, 59.38) --
	( 72.50, 59.53) --
	( 72.38, 59.62) --
	( 72.26, 59.73) --
	( 72.14, 59.89) --
	( 72.02, 60.02) --
	( 71.90, 60.11) --
	( 71.78, 60.29) --
	( 71.66, 60.43) --
	( 71.54, 60.57) --
	( 71.42, 60.70) --
	( 71.30, 60.88) --
	( 71.18, 60.95) --
	( 71.06, 61.13) --
	( 70.94, 61.31) --
	( 70.82, 61.43) --
	( 70.70, 61.54) --
	( 70.58, 61.66) --
	( 70.46, 61.90) --
	( 70.34, 62.07) --
	( 70.22, 62.26) --
	( 70.10, 62.44) --
	( 69.98, 62.65) --
	( 69.86, 62.77) --
	( 69.74, 62.96) --
	( 69.62, 63.15) --
	( 69.50, 63.37) --
	( 69.38, 63.58) --
	( 69.26, 63.79) --
	( 69.14, 63.93) --
	( 69.02, 64.22) --
	( 68.90, 64.39) --
	( 68.78, 64.57) --
	( 68.66, 65.01) --
	( 68.54, 65.34) --
	( 68.42, 65.53) --
	( 68.30, 65.81) --
	( 68.18, 66.08) --
	( 68.06, 66.53) --
	( 67.94, 66.78) --
	( 67.82, 67.08) --
	( 67.71, 67.39) --
	( 67.59, 67.78) --
	( 67.47, 68.03) --
	( 67.35, 68.34) --
	( 67.23, 68.71) --
	( 67.11, 69.05) --
	( 66.99, 69.44) --
	( 66.87, 69.67) --
	( 66.75, 69.92) --
	( 66.63, 70.25) --
	( 66.51, 70.75) --
	( 66.39, 71.01) --
	( 66.27, 71.48) --
	( 66.15, 71.93) --
	( 66.03, 72.28) --
	( 65.91, 72.70) --
	( 65.79, 73.14) --
	( 65.67, 73.53) --
	( 65.55, 73.88) --
	( 65.43, 74.30) --
	( 65.31, 74.85) --
	( 65.19, 75.35) --
	( 65.07, 75.78) --
	( 64.95, 76.15) --
	( 64.83, 76.65) --
	( 64.71, 77.01) --
	( 64.59, 77.35) --
	( 64.47, 77.81) --
	( 64.35, 78.33) --
	( 64.23, 78.89) --
	( 64.11, 79.22) --
	( 63.99, 79.84) --
	( 63.87, 80.29) --
	( 63.75, 80.78) --
	( 63.63, 81.63) --
	( 63.51, 82.11) --
	( 63.39, 82.67) --
	( 63.27, 83.26) --
	( 63.15, 83.86) --
	( 63.03, 84.54) --
	( 62.91, 85.02) --
	( 62.79, 85.51) --
	( 62.67, 86.25) --
	( 62.55, 86.76) --
	( 62.43, 87.18) --
	( 62.32, 87.91) --
	( 62.20, 88.74) --
	( 62.08, 89.25) --
	( 61.96, 89.86) --
	( 61.84, 90.43) --
	( 61.72, 91.08) --
	( 61.60, 91.84) --
	( 61.48, 92.59) --
	( 61.36, 93.28) --
	( 61.24, 94.04) --
	( 61.12, 94.81) --
	( 61.00, 95.63) --
	( 60.88, 96.50) --
	( 60.76, 97.43) --
	( 60.64, 98.17) --
	( 60.52, 99.07) --
	( 60.40, 99.90) --
	( 60.28,100.88) --
	( 60.16,101.73) --
	( 60.04,102.67) --
	( 59.92,103.80) --
	( 59.80,104.63) --
	( 59.68,105.61) --
	( 59.56,106.62) --
	( 59.44,107.62) --
	( 59.32,108.68) --
	( 59.20,109.66) --
	( 59.08,110.85) --
	( 58.96,111.93) --
	( 58.84,112.18) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,112.89) --
	( 58.96,112.64) --
	( 59.08,111.53) --
	( 59.20,110.41) --
	( 59.32,109.43) --
	( 59.44,108.39) --
	( 59.56,107.42) --
	( 59.68,106.47) --
	( 59.80,105.54) --
	( 59.92,104.65) --
	( 60.04,103.62) --
	( 60.16,102.75) --
	( 60.28,101.96) --
	( 60.40,101.01) --
	( 60.52,100.22) --
	( 60.64, 99.33) --
	( 60.76, 98.60) --
	( 60.88, 97.72) --
	( 61.00, 96.91) --
	( 61.12, 96.16) --
	( 61.24, 95.39) --
	( 61.36, 94.72) --
	( 61.48, 94.04) --
	( 61.60, 93.31) --
	( 61.72, 92.53) --
	( 61.84, 91.90) --
	( 61.96, 91.35) --
	( 62.08, 90.69) --
	( 62.20, 90.23) --
	( 62.32, 89.44) --
	( 62.43, 88.72) --
	( 62.55, 88.26) --
	( 62.67, 87.80) --
	( 62.79, 87.10) --
	( 62.91, 86.60) --
	( 63.03, 86.09) --
	( 63.15, 85.46) --
	( 63.27, 84.88) --
	( 63.39, 84.30) --
	( 63.51, 83.76) --
	( 63.63, 83.33) --
	( 63.75, 82.64) --
	( 63.87, 82.19) --
	( 63.99, 81.72) --
	( 64.11, 81.09) --
	( 64.23, 80.70) --
	( 64.35, 80.26) --
	( 64.47, 79.73) --
	( 64.59, 79.36) --
	( 64.71, 79.02) --
	( 64.83, 78.63) --
	( 64.95, 78.14) --
	( 65.07, 77.75) --
	( 65.19, 77.33) --
	( 65.31, 76.89) --
	( 65.43, 76.40) --
	( 65.55, 76.02) --
	( 65.67, 75.65) --
	( 65.79, 75.23) --
	( 65.91, 74.89) --
	( 66.03, 74.49) --
	( 66.15, 74.10) --
	( 66.27, 73.65) --
	( 66.39, 73.35) --
	( 66.51, 73.08) --
	( 66.63, 72.64) --
	( 66.75, 72.26) --
	( 66.87, 72.00) --
	( 66.99, 71.73) --
	( 67.11, 71.48) --
	( 67.23, 71.15) --
	( 67.35, 70.84) --
	( 67.47, 70.49) --
	( 67.59, 70.25) --
	( 67.71, 69.89) --
	( 67.82, 69.61) --
	( 67.94, 69.35) --
	( 68.06, 69.07) --
	( 68.18, 68.74) --
	( 68.30, 68.46) --
	( 68.42, 68.17) --
	( 68.54, 67.99) --
	( 68.66, 67.64) --
	( 68.78, 67.28) --
	( 68.90, 67.08) --
	( 69.02, 66.94) --
	( 69.14, 66.71) --
	( 69.26, 66.56) --
	( 69.38, 66.37) --
	( 69.50, 66.15) --
	( 69.62, 65.97) --
	( 69.74, 65.78) --
	( 69.86, 65.60) --
	( 69.98, 65.50) --
	( 70.10, 65.33) --
	( 70.22, 65.17) --
	( 70.34, 64.97) --
	( 70.46, 64.83) --
	( 70.58, 64.64) --
	( 70.70, 64.50) --
	( 70.82, 64.39) --
	( 70.94, 64.25) --
	( 71.06, 64.06) --
	( 71.18, 63.93) --
	( 71.30, 63.86) --
	( 71.42, 63.74) --
	( 71.54, 63.62) --
	( 71.66, 63.45) --
	( 71.78, 63.35) --
	( 71.90, 63.18) --
	( 72.02, 63.08) --
	( 72.14, 62.96) --
	( 72.26, 62.86) --
	( 72.38, 62.77) --
	( 72.50, 62.67) --
	( 72.62, 62.53) --
	( 72.74, 62.48) --
	( 72.86, 62.35) --
	( 72.98, 62.24) --
	( 73.10, 62.14) --
	( 73.21, 62.03) --
	( 73.33, 61.96) --
	( 73.45, 61.83) --
	( 73.57, 61.72) --
	( 73.69, 61.63) --
	( 73.81, 61.57) --
	( 73.93, 61.48) --
	( 74.05, 61.39) --
	( 74.17, 61.29) --
	( 74.29, 61.24) --
	( 74.41, 61.13) --
	( 74.53, 61.05) --
	( 74.65, 60.95) --
	( 74.77, 60.92) --
	( 74.89, 60.83) --
	( 75.01, 60.80) --
	( 75.13, 60.70) --
	( 75.25, 60.64) --
	( 75.37, 60.61) --
	( 75.49, 60.55) --
	( 75.61, 60.49) --
	( 75.73, 60.38) --
	( 75.85, 60.28) --
	( 75.97, 60.26) --
	( 76.09, 60.21) --
	( 76.21, 60.17) --
	( 76.33, 60.13) --
	( 76.45, 60.12) --
	( 76.57, 60.07) --
	( 76.69, 60.02) --
	( 76.81, 59.97) --
	( 76.93, 59.92) --
	( 77.05, 59.88) --
	( 77.17, 59.83) --
	( 77.29, 59.80) --
	( 77.41, 59.77) --
	( 77.53, 59.75) --
	( 77.65, 59.72) --
	( 77.77, 59.69) --
	( 77.89, 59.66) --
	( 78.01, 59.63) --
	( 78.13, 59.60) --
	( 78.25, 59.56) --
	( 78.37, 59.53) --
	( 78.48, 59.50) --
	( 78.60, 59.45) --
	( 78.72, 59.41) --
	( 78.84, 59.38) --
	( 78.96, 59.34) --
	( 79.08, 59.31) --
	( 79.20, 59.27) --
	( 79.32, 59.23) --
	( 79.44, 59.19) --
	( 79.56, 59.15) --
	( 79.68, 59.13) --
	( 79.80, 59.11) --
	( 79.92, 59.09) --
	( 80.04, 59.06) --
	( 80.16, 59.03) --
	( 80.28, 59.01) --
	( 80.40, 58.99) --
	( 80.52, 58.97) --
	( 80.64, 58.94) --
	( 80.76, 58.93) --
	( 80.88, 58.91) --
	( 81.00, 58.89) --
	( 81.12, 58.87) --
	( 81.24, 58.84) --
	( 81.36, 58.82) --
	( 81.48, 58.82) --
	( 81.60, 58.80) --
	( 81.72, 58.78) --
	( 81.84, 58.72) --
	( 81.96, 58.71) --
	( 82.08, 58.68) --
	( 82.20, 58.66) --
	( 82.32, 58.65) --
	( 82.44, 58.62) --
	( 82.56, 58.61) --
	( 82.68, 58.56) --
	( 82.80, 58.54) --
	( 82.92, 58.50) --
	( 83.04, 58.48) --
	( 83.16, 58.46) --
	( 83.28, 58.43) --
	( 83.40, 58.40) --
	( 83.52, 58.38) --
	( 83.64, 58.35) --
	( 83.76, 58.34) --
	( 83.87, 58.33) --
	( 83.99, 58.27) --
	( 84.11, 58.16) --
	( 84.23, 58.16) --
	( 84.35, 58.15) --
	( 84.47, 58.14) --
	( 84.59, 58.12) --
	( 84.71, 58.10) --
	( 84.83, 58.08) --
	( 84.95, 58.07) --
	( 85.07, 58.01) --
	( 85.19, 57.98) --
	( 85.31, 57.94) --
	( 85.43, 57.94) --
	( 85.55, 57.93) --
	( 85.67, 57.92) --
	( 85.79, 57.91) --
	( 85.91, 57.90) --
	( 86.03, 57.88) --
	( 86.15, 57.86) --
	( 86.27, 57.86) --
	( 86.39, 57.85) --
	( 86.51, 57.84) --
	( 86.63, 57.84) --
	( 86.75, 57.83) --
	( 86.87, 57.82) --
	( 86.99, 57.81) --
	( 87.11, 57.80) --
	( 87.23, 57.79) --
	( 87.35, 57.78) --
	( 87.47, 57.77) --
	( 87.59, 57.77) --
	( 87.71, 57.76) --
	( 87.83, 57.75) --
	( 87.95, 57.75) --
	( 88.07, 57.74) --
	( 88.19, 57.72) --
	( 88.31, 57.71) --
	( 88.43, 57.71) --
	( 88.55, 57.70) --
	( 88.67, 57.70) --
	( 88.79, 57.70) --
	( 88.91, 57.70) --
	( 89.03, 57.69) --
	( 89.14, 57.68) --
	( 89.26, 57.68) --
	( 89.38, 57.67) --
	( 89.50, 57.66) --
	( 89.62, 57.66) --
	( 89.74, 57.64) --
	( 89.86, 57.64) --
	( 89.98, 57.63) --
	( 90.10, 57.62) --
	( 90.22, 57.61) --
	( 90.34, 57.60) --
	( 90.46, 57.60) --
	( 90.58, 57.60) --
	( 90.70, 57.55) --
	( 90.82, 57.55) --
	( 90.94, 57.54) --
	( 91.06, 57.53) --
	( 91.18, 57.51) --
	( 91.30, 57.51) --
	( 91.42, 57.47) --
	( 91.54, 57.42) --
	( 91.66, 57.42) --
	( 91.78, 57.41) --
	( 91.90, 57.40) --
	( 92.02, 57.40) --
	( 92.14, 57.40) --
	( 92.26, 57.39) --
	( 92.38, 57.38) --
	( 92.50, 57.36) --
	( 92.62, 57.36) --
	( 92.74, 57.36) --
	( 92.86, 57.35) --
	( 92.98, 57.35) --
	( 93.10, 57.34) --
	( 93.22, 57.34) --
	( 93.34, 57.34) --
	( 93.46, 57.33) --
	( 93.58, 57.33) --
	( 93.70, 57.32) --
	( 93.82, 57.32) --
	( 93.94, 57.32) --
	( 94.06, 57.31) --
	( 94.18, 57.31) --
	( 94.30, 57.30) --
	( 94.42, 57.30) --
	( 94.53, 57.30) --
	( 94.65, 57.29) --
	( 94.77, 57.29) --
	( 94.89, 57.28) --
	( 95.01, 57.28) --
	( 95.13, 57.28) --
	( 95.25, 57.28) --
	( 95.37, 57.27) --
	( 95.49, 57.27) --
	( 95.61, 57.25) --
	( 95.73, 57.25) --
	( 95.85, 57.23) --
	( 95.97, 57.23) --
	( 96.09, 57.23) --
	( 96.21, 57.15) --
	( 96.33, 57.10) --
	( 96.45, 57.10) --
	( 96.57, 57.10) --
	( 96.69, 57.09) --
	( 96.81, 57.09) --
	( 96.93, 57.09) --
	( 97.05, 57.08) --
	( 97.17, 57.08) --
	( 97.29, 57.08) --
	( 97.41, 57.07) --
	( 97.53, 57.07) --
	( 97.65, 57.07) --
	( 97.77, 57.06) --
	( 97.89, 57.06) --
	( 98.01, 57.01) --
	( 98.13, 56.94) --
	( 98.25, 56.94) --
	( 98.37, 56.94) --
	( 98.49, 56.94) --
	( 98.61, 56.93) --
	( 98.73, 56.93) --
	( 98.85, 56.93) --
	( 98.97, 56.93) --
	( 99.09, 56.92) --
	( 99.21, 56.92) --
	( 99.33, 56.92) --
	( 99.45, 56.92) --
	( 99.57, 56.92) --
	( 99.69, 56.91) --
	( 99.80, 56.91) --
	( 99.92, 56.91) --
	(100.04, 56.91) --
	(100.16, 56.90) --
	(100.28, 56.85) --
	(100.40, 56.85) --
	(100.52, 56.85) --
	(100.64, 56.83) --
	(100.76, 56.83) --
	(100.88, 56.83) --
	(101.00, 56.83) --
	(101.12, 56.83) --
	(101.24, 56.83) --
	(101.36, 56.83) --
	(101.48, 56.83) --
	(101.60, 56.83) --
	(101.72, 56.83) --
	(101.84, 56.82) --
	(101.96, 56.82) --
	(102.08, 56.82) --
	(102.20, 56.82) --
	(102.32, 56.82) --
	(102.44, 56.81) --
	(102.56, 56.81) --
	(102.68, 56.81) --
	(102.80, 56.80) --
	(102.92, 56.80) --
	(103.04, 56.80) --
	(103.16, 56.80) --
	(103.28, 56.79) --
	(103.40, 56.79) --
	(103.52, 56.79) --
	(103.64, 56.79) --
	(103.76, 56.79) --
	(103.88, 56.73) --
	(104.00, 56.73) --
	(104.12, 56.72) --
	(104.24, 56.68) --
	(104.36, 56.68) --
	(104.48, 56.68) --
	(104.60, 56.68) --
	(104.72, 56.68) --
	(104.84, 56.67) --
	(104.96, 56.67) --
	(105.08, 56.67) --
	(105.19, 56.57) --
	(105.31, 56.56) --
	(105.43, 56.56) --
	(105.55, 56.56) --
	(105.67, 56.55) --
	(105.79, 56.55) --
	(105.91, 56.55) --
	(106.03, 56.55) --
	(106.15, 56.50) --
	(106.27, 56.50) --
	(106.39, 56.50) --
	(106.51, 56.42) --
	(106.63, 56.41) --
	(106.75, 56.41) --
	(106.87, 56.40) --
	(106.99, 56.40) --
	(107.11, 56.40) --
	(107.23, 56.39) --
	(107.35, 56.34) --
	(107.47, 56.33) --
	(107.59, 56.33) --
	(107.71, 56.33) --
	(107.83, 56.33) --
	(107.95, 56.33) --
	(108.07, 56.26) --
	(108.19, 56.26) --
	(108.31, 56.25) --
	(108.43, 56.25) --
	(108.55, 56.25) --
	(108.67, 56.25) --
	(108.79, 56.23) --
	(108.91, 56.23) --
	(109.03, 56.23) --
	(109.15, 56.23) --
	(109.27, 56.23) --
	(109.39, 56.18) --
	(109.51, 56.18) --
	(109.63, 56.17) --
	(109.75, 56.17) --
	(109.87, 56.17) --
	(109.99, 56.17) --
	(110.11, 56.16) --
	(110.23, 56.16) --
	(110.35, 56.14) --
	(110.47, 56.14) --
	(110.58, 56.14) --
	(110.70, 56.14) --
	(110.82, 56.14) --
	(110.94, 56.13) --
	(111.06, 56.12) --
	(111.18, 56.12) --
	(111.30, 56.12) --
	(111.42, 56.12) --
	(111.54, 56.10) --
	(111.66, 56.10) --
	(111.78, 56.08) --
	(111.90, 56.08) --
	(112.02, 56.05) --
	(112.14, 56.05) --
	(112.26, 56.05) --
	(112.38, 56.05) --
	(112.50, 56.05) --
	(112.62, 56.05) --
	(112.74, 56.05) --
	(112.86, 56.04) --
	(112.98, 56.04) --
	(113.10, 56.04) --
	(113.22, 55.99) --
	(113.34, 55.99) --
	(113.46, 55.99) --
	(113.58, 55.99) --
	(113.70, 55.99) --
	(113.82, 55.99) --
	(113.94, 55.99) --
	(114.06, 55.99) --
	(114.18, 55.98) --
	(114.30, 55.98) --
	(114.42, 55.98) --
	(114.54, 55.98) --
	(114.66, 55.98) --
	(114.78, 55.98) --
	(114.90, 55.98) --
	(115.02, 55.98) --
	(115.14, 55.98) --
	(115.26, 55.98) --
	(115.38, 55.98) --
	(115.50, 55.98) --
	(115.62, 55.98) --
	(115.74, 55.98) --
	(115.85, 55.98) --
	(115.97, 55.98) --
	(116.09, 55.97) --
	(116.21, 55.97) --
	(116.33, 55.92) --
	(116.45, 55.88) --
	(116.57, 55.83) --
	(116.69, 55.83) --
	(116.81, 55.83) --
	(116.93, 55.83) --
	(117.05, 55.78) --
	(117.17, 55.78) --
	(117.29, 55.78) --
	(117.41, 55.77) --
	(117.53, 55.77) --
	(117.65, 55.77) --
	(117.77, 55.77) --
	(117.89, 55.76) --
	(118.01, 55.76) --
	(118.13, 55.76) --
	(118.25, 55.76) --
	(118.37, 55.76) --
	(118.49, 55.75) --
	(118.61, 55.75) --
	(118.73, 55.75) --
	(118.85, 55.75) --
	(118.97, 55.74) --
	(119.09, 55.74) --
	(119.21, 55.74) --
	(119.33, 55.74) --
	(119.45, 55.74) --
	(119.57, 55.74) --
	(119.69, 55.74) --
	(119.81, 55.74) --
	(119.93, 55.74) --
	(120.05, 55.74) --
	(120.17, 55.74) --
	(120.29, 55.69) --
	(120.41, 55.67) --
	(120.53, 55.67) --
	(120.65, 55.67) --
	(120.77, 55.67) --
	(120.89, 55.67) --
	(121.01, 55.66) --
	(121.13, 55.58) --
	(121.24, 55.58) --
	(121.36, 55.58) --
	(121.48, 55.58) --
	(121.60, 55.58) --
	(121.72, 55.58) --
	(121.84, 55.58) --
	(121.96, 55.53) --
	(122.08, 55.52) --
	(122.20, 55.46) --
	(122.32, 55.46) --
	(122.44, 55.44) --
	(122.56, 55.44) --
	(122.68, 55.44) --
	(122.80, 55.44) --
	(122.92, 55.44) --
	(123.04, 55.41) --
	(123.16, 55.41) --
	(123.28, 55.41) --
	(123.40, 55.41) --
	(123.52, 55.41) --
	(123.64, 55.40) --
	(123.76, 55.40) --
	(123.88, 55.39) --
	(124.00, 55.39) --
	(124.12, 55.39) --
	(124.24, 55.39) --
	(124.36, 55.39) --
	(124.48, 55.39) --
	(124.60, 55.39) --
	(124.72, 55.38) --
	(124.84, 55.38) --
	(124.96, 55.35) --
	(125.08, 55.35) --
	(125.20, 55.35) --
	(125.32, 55.35) --
	(125.44, 55.35) --
	(125.56, 55.35) --
	(125.68, 55.35) --
	(125.80, 55.35) --
	(125.92, 55.33) --
	(126.04, 55.33) --
	(126.16, 55.33) --
	(126.28, 55.30) --
	(126.40, 55.30) --
	(126.51, 55.30) --
	(126.63, 55.27) --
	(126.75, 55.26) --
	(126.87, 55.25) --
	(126.99, 55.25) --
	(127.11, 55.23) --
	(127.23, 55.19) --
	(127.35, 55.17) --
	(127.47, 55.17) --
	(127.59, 55.16) --
	(127.71, 55.16) --
	(127.83, 55.15) --
	(127.95, 55.15) --
	(128.07, 55.15) --
	(128.19, 55.15) --
	(128.31, 55.15) --
	(128.43, 55.10) --
	(128.55, 55.10) --
	(128.67, 55.08) --
	(128.79, 55.06) --
	(128.91, 55.06) --
	(129.03, 55.04) --
	(129.15, 55.03) --
	(129.27, 55.02) --
	(129.39, 55.02) --
	(129.51, 55.00) --
	(129.63, 55.00) --
	(129.75, 55.00) --
	(129.87, 54.99) --
	(129.99, 54.99) --
	(130.11, 54.98) --
	(130.23, 54.94) --
	(130.35, 54.92) --
	(130.47, 54.92) --
	(130.59, 54.92) --
	(130.71, 54.92) --
	(130.83, 54.92) --
	(130.95, 54.92) --
	(131.07, 54.92) --
	(131.19, 54.92) --
	(131.31, 54.92) --
	(131.43, 54.92) --
	(131.55, 54.92) --
	(131.67, 54.91) --
	(131.79, 54.88) --
	(131.90, 54.88) --
	(132.02, 54.88) --
	(132.14, 54.88) --
	(132.26, 54.88) --
	(132.38, 54.88) --
	(132.50, 54.88) --
	(132.62, 54.88) --
	(132.74, 54.88) --
	(132.86, 54.88) --
	(132.98, 54.88) --
	(133.10, 54.88) --
	(133.22, 54.88) --
	(133.34, 54.88) --
	(133.46, 54.88) --
	(133.58, 54.87) --
	(133.70, 54.87) --
	(133.82, 54.87) --
	(133.94, 54.87) --
	(134.06, 54.85) --
	(134.18, 54.85) --
	(134.30, 54.85) --
	(134.42, 54.85) --
	(134.54, 54.85) --
	(134.66, 54.85) --
	(134.78, 54.85) --
	(134.90, 54.81) --
	(135.02, 54.78) --
	(135.14, 54.78) --
	(135.26, 54.77) --
	(135.38, 54.77) --
	(135.50, 54.77) --
	(135.62, 54.73) --
	(135.74, 54.73) --
	(135.86, 54.73) --
	(135.98, 54.71) --
	(136.10, 54.71) --
	(136.22, 54.71) --
	(136.34, 54.71) --
	(136.46, 54.71) --
	(136.58, 54.71) --
	(136.70, 54.69) --
	(136.82, 54.69) --
	(136.94, 54.68) --
	(137.06, 54.68) --
	(137.17, 54.68) --
	(137.29, 54.68) --
	(137.41, 54.68) --
	(137.53, 54.68) --
	(137.65, 54.68) --
	(137.77, 54.67) --
	(137.89, 54.67) --
	(138.01, 54.67) --
	(138.13, 54.67) --
	(138.25, 54.67) --
	(138.37, 54.67) --
	(138.49, 54.67) --
	(138.61, 54.67) --
	(138.73, 54.67) --
	(138.85, 54.67) --
	(138.97, 54.67) --
	(139.09, 54.63) --
	(139.21, 54.62) --
	(139.33, 54.62) --
	(139.45, 54.62) --
	(139.57, 54.62) --
	(139.69, 54.62) --
	(139.81, 54.62) --
	(139.93, 54.62) --
	(140.05, 54.62) --
	(140.17, 54.62) --
	(140.29, 54.62) --
	(140.41, 54.62) --
	(140.53, 54.62) --
	(140.65, 54.61) --
	(140.77, 54.48) --
	(140.89, 54.48) --
	(141.01, 54.45) --
	(141.13, 54.45) --
	(141.25, 54.45) --
	(141.37, 54.45) --
	(141.49, 54.45) --
	(141.61, 54.44) --
	(141.73, 54.44) --
	(141.85, 54.44) --
	(141.97, 54.44) --
	(142.09, 54.44) --
	(142.21, 54.40) --
	(142.33, 54.40) --
	(142.45, 54.40) --
	(142.56, 54.40) --
	(142.68, 54.40) --
	(142.80, 54.40) --
	(142.92, 54.38) --
	(143.04, 54.38) --
	(143.16, 54.38) --
	(143.28, 54.38) --
	(143.40, 54.34) --
	(143.52, 54.34) --
	(143.64, 54.34) --
	(143.76, 54.32) --
	(143.88, 54.32) --
	(144.00, 54.32) --
	(144.12, 54.32) --
	(144.24, 54.31) --
	(144.36, 54.31) --
	(144.48, 54.31) --
	(144.60, 54.31) --
	(144.72, 54.31) --
	(144.84, 54.31) --
	(144.96, 54.26) --
	(145.08, 54.26) --
	(145.20, 54.26) --
	(145.32, 54.26) --
	(145.44, 54.26) --
	(145.56, 54.25) --
	(145.68, 54.25) --
	(145.80, 54.25) --
	(145.92, 54.25) --
	(146.04, 54.25) --
	(146.16, 54.25) --
	(146.28, 54.25) --
	(146.40, 54.25) --
	(146.52, 54.25) --
	(146.64, 54.25) --
	(146.76, 54.25) --
	(146.88, 54.25) --
	(147.00, 54.20) --
	(147.12, 54.20) --
	(147.24, 54.19) --
	(147.36, 54.18) --
	(147.48, 54.12) --
	(147.60, 54.12) --
	(147.72, 54.08) --
	(147.84, 54.08) --
	(147.95, 54.08) --
	(148.07, 54.07) --
	(148.19, 54.07) --
	(148.31, 54.06) --
	(148.43, 54.06) --
	(148.55, 54.06) --
	(148.67, 54.06) --
	(148.79, 54.06) --
	(148.91, 54.06) --
	(149.03, 54.05) --
	(149.15, 54.05) --
	(149.27, 54.05) --
	(149.39, 54.05) --
	(149.51, 54.05) --
	(149.63, 54.05) --
	(149.75, 54.05) --
	(149.87, 54.04) --
	(149.99, 54.07) --
	(150.11, 54.07) --
	(150.23, 54.07) --
	(150.35, 54.07) --
	(150.47, 54.07) --
	(150.59, 54.04) --
	(150.71, 54.04) --
	(150.83, 54.04) --
	(150.95, 54.04) --
	(151.07, 54.04) --
	(151.19, 54.04) --
	(151.31, 54.03) --
	(151.43, 53.97) --
	(151.55, 53.96) --
	(151.67, 53.92) --
	(151.79, 53.92) --
	(151.91, 53.90) --
	(152.03, 53.90) --
	(152.15, 53.90) --
	(152.27, 53.90) --
	(152.39, 53.90) --
	(152.51, 53.86) --
	(152.63, 53.86) --
	(152.75, 53.86) --
	(152.87, 53.85) --
	(152.99, 53.85) --
	(153.11, 53.84) --
	(153.22, 53.84) --
	(153.34, 53.84) --
	(153.46, 53.79) --
	(153.58, 53.79) --
	(153.70, 53.79) --
	(153.82, 53.79) --
	(153.94, 53.79) --
	(154.06, 53.79) --
	(154.18, 53.79) --
	(154.30, 53.79) --
	(154.42, 53.79) --
	(154.54, 53.74) --
	(154.66, 53.73) --
	(154.78, 53.73) --
	(154.90, 53.73) --
	(155.02, 53.72) --
	(155.14, 53.72) --
	(155.26, 53.69) --
	(155.38, 53.69) --
	(155.50, 53.69) --
	(155.62, 53.65) --
	(155.74, 53.61) --
	(155.86, 53.61) --
	(155.98, 53.60) --
	(156.10, 53.60) --
	(156.22, 53.58) --
	(156.34, 53.58) --
	(156.46, 53.58) --
	(156.58, 53.57) --
	(156.70, 53.57) --
	(156.82, 53.55) --
	(156.94, 53.55) --
	(157.06, 53.55) --
	(157.18, 53.55) --
	(157.30, 53.55) --
	(157.42, 53.55) --
	(157.54, 53.55) --
	(157.66, 53.51) --
	(157.78, 53.51) --
	(157.90, 53.51) --
	(158.02, 53.51) --
	(158.14, 53.51) --
	(158.26, 53.51) --
	(158.38, 53.46) --
	(158.50, 53.46) --
	(158.61, 53.46) --
	(158.73, 53.46) --
	(158.85, 53.46) --
	(158.97, 53.46) --
	(159.09, 53.46) --
	(159.21, 53.46) --
	(159.33, 53.46) --
	(159.45, 53.46) --
	(159.57, 53.43) --
	(159.69, 53.37) --
	(159.81, 53.33) --
	(159.93, 53.33) --
	(160.05, 53.33) --
	(160.17, 53.32) --
	(160.29, 53.31) --
	(160.41, 53.31) --
	(160.53, 53.30) --
	(160.65, 53.29) --
	(160.77, 53.29) --
	(160.89, 53.29) --
	(161.01, 53.29) --
	(161.13, 53.29) --
	(161.25, 53.29) --
	(161.37, 53.29) --
	(161.49, 53.29) --
	(161.61, 53.28) --
	(161.73, 53.28) --
	(161.85, 53.28) --
	(161.97, 53.28) --
	(162.09, 53.28) --
	(162.21, 53.28) --
	(162.33, 53.28) --
	(162.45, 53.28) --
	(162.57, 53.28) --
	(162.69, 53.28) --
	(162.81, 53.28) --
	(162.93, 53.28) --
	(163.05, 53.27) --
	(163.17, 53.27) --
	(163.29, 53.27) --
	(163.41, 53.27) --
	(163.53, 53.23) --
	(163.65, 53.23) --
	(163.77, 53.23) --
	(163.88, 53.23) --
	(164.00, 53.16) --
	(164.12, 53.16) --
	(164.24, 53.16) --
	(164.36, 53.16) --
	(164.48, 53.16) --
	(164.60, 53.15) --
	(164.72, 53.15) --
	(164.84, 53.15) --
	(164.96, 53.15) --
	(165.08, 53.15) --
	(165.20, 53.10) --
	(165.32, 53.10) --
	(165.44, 53.10) --
	(165.56, 53.10) --
	(165.68, 53.10) --
	(165.80, 53.10) --
	(165.92, 53.10) --
	(166.04, 53.08) --
	(166.16, 53.08) --
	(166.28, 53.03) --
	(166.40, 53.03) --
	(166.52, 53.03) --
	(166.64, 53.03) --
	(166.76, 53.03) --
	(166.88, 53.03) --
	(167.00, 53.03) --
	(167.12, 53.02) --
	(167.24, 53.01) --
	(167.36, 53.01) --
	(167.48, 52.98) --
	(167.60, 52.98) --
	(167.72, 52.98) --
	(167.84, 52.98) --
	(167.96, 52.98) --
	(168.08, 52.92) --
	(168.20, 52.92) --
	(168.32, 52.92) --
	(168.44, 52.92) --
	(168.56, 52.90) --
	(168.68, 52.90) --
	(168.80, 52.90) --
	(168.92, 52.90) --
	(169.04, 52.90) --
	(169.16, 52.90) --
	(169.27, 52.90) --
	(169.39, 52.90) --
	(169.51, 52.90) --
	(169.63, 52.89) --
	(169.75, 52.89) --
	(169.87, 52.89) --
	(169.99, 52.88) --
	(170.11, 52.88) --
	(170.23, 52.88) --
	(170.35, 52.88) --
	(170.47, 52.88) --
	(170.59, 52.86) --
	(170.71, 52.86) --
	(170.83, 52.86) --
	(170.95, 52.86) --
	(171.07, 52.86) --
	(171.19, 52.86) --
	(171.31, 52.79) --
	(171.43, 52.79) --
	(171.55, 52.79) --
	(171.67, 52.79) --
	(171.79, 52.78) --
	(171.91, 52.78) --
	(172.03, 52.78) --
	(172.15, 52.78) --
	(172.27, 52.78) --
	(172.39, 52.78) --
	(172.51, 52.73) --
	(172.63, 52.73) --
	(172.75, 52.73) --
	(172.87, 52.73) --
	(172.99, 52.73) --
	(173.11, 52.70) --
	(173.23, 52.70) --
	(173.35, 52.70) --
	(173.47, 52.70) --
	(173.59, 52.70) --
	(173.71, 52.69) --
	(173.83, 52.67) --
	(173.95, 52.65) --
	(174.07, 52.65) --
	(174.19, 52.65) --
	(174.31, 52.65) --
	(174.43, 52.60) --
	(174.54, 52.59) --
	(174.66, 52.57) --
	(174.78, 52.57) --
	(174.90, 52.57) --
	(175.02, 52.47) --
	(175.14, 52.47) --
	(175.26, 52.47) --
	(175.38, 52.47) --
	(175.50, 52.42) --
	(175.62, 52.42) --
	(175.74, 52.42) --
	(175.86, 52.40) --
	(175.98, 52.40) --
	(176.10, 52.40) --
	(176.22, 52.40) --
	(176.34, 52.40) --
	(176.46, 52.40) --
	(176.58, 52.40) --
	(176.70, 52.37) --
	(176.82, 52.36) --
	(176.94, 52.36) --
	(177.06, 52.36) --
	(177.18, 52.36) --
	(177.30, 52.36) --
	(177.42, 52.36) --
	(177.54, 52.36) --
	(177.66, 52.36) --
	(177.78, 52.31) --
	(177.90, 52.31) --
	(178.02, 52.31) --
	(178.14, 52.31) --
	(178.26, 52.30) --
	(178.38, 52.30) --
	(178.50, 52.24) --
	(178.62, 52.24) --
	(178.74, 52.24) --
	(178.86, 52.24) --
	(178.98, 52.24) --
	(179.10, 52.24) --
	(179.22, 52.24) --
	(179.34, 52.24) --
	(179.46, 52.24) --
	(179.58, 52.24) --
	(179.70, 52.24) --
	(179.82, 52.24) --
	(179.93, 52.23) --
	(180.05, 52.23) --
	(180.17, 52.23) --
	(180.29, 52.23) --
	(180.41, 52.23) --
	(180.53, 52.23) --
	(180.65, 52.23) --
	(180.77, 52.23) --
	(180.89, 52.23) --
	(181.01, 52.23) --
	(181.13, 52.23) --
	(181.25, 52.23) --
	(181.37, 52.23) --
	(181.49, 52.23) --
	(181.61, 52.23) --
	(181.73, 52.23) --
	(181.85, 52.23) --
	(181.97, 52.23) --
	(182.09, 52.23) --
	(182.21, 52.22) --
	(182.33, 52.22) --
	(182.45, 52.22) --
	(182.57, 52.22) --
	(182.69, 52.21) --
	(182.81, 52.19) --
	(182.93, 52.19) --
	(183.05, 52.19) --
	(183.17, 52.19) --
	(183.29, 52.19) --
	(183.41, 52.19) --
	(183.53, 52.18) --
	(183.65, 52.18) --
	(183.77, 52.18) --
	(183.89, 52.16) --
	(184.01, 52.16) --
	(184.13, 52.16) --
	(184.25, 52.16) --
	(184.37, 52.16) --
	(184.49, 52.16) --
	(184.61, 52.16) --
	(184.73, 52.16) --
	(184.85, 52.16) --
	(184.97, 52.16) --
	(185.09, 52.15) --
	(185.20, 52.14) --
	(185.32, 52.08) --
	(185.44, 52.07) --
	(185.56, 52.03) --
	(185.68, 52.03) --
	(185.80, 52.00) --
	(185.92, 51.97) --
	(186.04, 51.97) --
	(186.16, 51.97) --
	(186.28, 51.97) --
	(186.40, 51.97) --
	(186.52, 51.97) --
	(186.64, 51.97) --
	(186.76, 51.95) --
	(186.88, 51.95) --
	(187.00, 51.90) --
	(187.12, 51.90) --
	(187.24, 51.90) --
	(187.36, 51.89) --
	(187.48, 51.89) --
	(187.60, 51.89) --
	(187.72, 51.89) --
	(187.84, 51.89) --
	(187.96, 51.89) --
	(188.08, 51.89) --
	(188.20, 51.89) --
	(188.32, 51.84) --
	(188.44, 51.84) --
	(188.56, 51.84) --
	(188.68, 51.83) --
	(188.80, 51.83) --
	(188.92, 51.82) --
	(189.04, 51.82) --
	(189.16, 51.82) --
	(189.28, 51.82) --
	(189.40, 51.82) --
	(189.52, 51.77) --
	(189.64, 51.77) --
	(189.76, 51.77) --
	(189.88, 51.77) --
	(190.00, 51.77) --
	(190.12, 51.77) --
	(190.24, 51.71) --
	(190.36, 51.65) --
	(190.48, 51.65) --
	(190.59, 51.65) --
	(190.71, 51.65) --
	(190.83, 51.65) --
	(190.95, 51.65) --
	(191.07, 51.65) --
	(191.19, 51.65) --
	(191.31, 51.65) --
	(191.43, 51.65) --
	(191.55, 51.65) --
	(191.67, 51.65) --
	(191.79, 51.65) --
	(191.91, 51.64) --
	(192.03, 51.64) --
	(192.15, 51.64) --
	(192.27, 51.60) --
	(192.39, 51.60) --
	(192.51, 51.58) --
	(192.63, 51.58) --
	(192.75, 51.58) --
	(192.87, 51.58) --
	(192.99, 51.57) --
	(193.11, 51.57) --
	(193.23, 51.57) --
	(193.35, 51.52) --
	(193.47, 51.46) --
	(193.59, 51.46) --
	(193.71, 51.44) --
	(193.83, 51.44) --
	(193.95, 51.41) --
	(194.07, 51.32) --
	(194.19, 51.32) --
	(194.31, 51.31) --
	(194.43, 51.31) --
	(194.55, 51.31) --
	(194.67, 51.31) --
	(194.79, 51.31) --
	(194.91, 51.29) --
	(195.03, 51.29) --
	(195.15, 51.29) --
	(195.27, 51.29) --
	(195.39, 51.27) --
	(195.51, 51.26) --
	(195.63, 51.26) --
	(195.75, 51.26) --
	(195.87, 51.26) --
	(195.98, 51.25) --
	(196.10, 51.25) --
	(196.22, 51.25) --
	(196.34, 51.25) --
	(196.46, 51.20) --
	(196.58, 51.20) --
	(196.70, 51.20) --
	(196.82, 51.20) --
	(196.94, 51.20) --
	(197.06, 51.16) --
	(197.18, 51.14) --
	(197.30, 51.10) --
	(197.42, 51.09) --
	(197.54, 51.09) --
	(197.66, 51.09) --
	(197.78, 51.09) --
	(197.90, 51.09) --
	(198.02, 51.07) --
	(198.14, 51.07) --
	(198.26, 51.02) --
	(198.38, 51.02) --
	(198.50, 51.02) --
	(198.62, 50.96) --
	(198.74, 50.96) --
	(198.86, 50.95) --
	(198.98, 50.95) --
	(199.10, 50.95) --
	(199.22, 50.95) --
	(199.34, 50.95) --
	(199.46, 50.95) --
	(199.58, 50.95) --
	(199.70, 50.95) --
	(199.82, 50.95) --
	(199.94, 50.95) --
	(200.06, 50.89) --
	(200.18, 50.89) --
	(200.30, 50.89) --
	(200.42, 50.89) --
	(200.54, 50.89) --
	(200.66, 50.89) --
	(200.78, 50.85) --
	(200.90, 50.85) --
	(201.02, 50.85) --
	(201.14, 50.82) --
	(201.25, 50.76) --
	(201.37, 50.76) --
	(201.49, 50.75) --
	(201.61, 50.75) --
	(201.73, 50.75) --
	(201.85, 50.70) --
	(201.97, 50.70) --
	(202.09, 50.59) --
	(202.21, 50.59) --
	(202.33, 50.58) --
	(202.45, 50.53) --
	(202.57, 50.51) --
	(202.69, 50.49) --
	(202.81, 50.48) --
	(202.93, 50.48) --
	(203.05, 50.48) --
	(203.17, 50.48) --
	(203.29, 50.48) --
	(203.41, 50.47) --
	(203.53, 50.47) --
	(203.65, 50.47) --
	(203.77, 50.46) --
	(203.89, 50.46) --
	(204.01, 50.40) --
	(204.13, 50.37) --
	(204.25, 50.37) --
	(204.37, 50.37) --
	(204.49, 50.37) --
	(204.61, 50.35) --
	(204.73, 50.35) --
	(204.85, 50.35) --
	(204.97, 50.33) --
	(205.09, 50.31) --
	(205.21, 50.31) --
	(205.33, 50.31) --
	(205.45, 50.25) --
	(205.57, 50.19) --
	(205.69, 50.19) --
	(205.81, 50.18) --
	(205.93, 50.18) --
	(206.05, 50.18) --
	(206.17, 50.17) --
	(206.29, 50.17) --
	(206.41, 50.17) --
	(206.53, 50.17) --
	(206.64, 50.16) --
	(206.76, 50.16) --
	(206.88, 50.14) --
	(207.00, 50.14) --
	(207.12, 50.14) --
	(207.24, 50.14) --
	(207.36, 50.14) --
	(207.48, 50.14) --
	(207.60, 50.14) --
	(207.72, 50.09) --
	(207.84, 50.09) --
	(207.96, 50.09) --
	(208.08, 50.09) --
	(208.20, 50.09) --
	(208.32, 50.09) --
	(208.44, 50.09) --
	(208.56, 50.09) --
	(208.68, 50.08) --
	(208.80, 50.08) --
	(208.92, 50.08) --
	(209.04, 50.08) --
	(209.16, 50.03) --
	(209.28, 49.98) --
	(209.40, 49.92) --
	(209.52, 49.92) --
	(209.64, 49.92) --
	(209.76, 49.92) --
	(209.88, 49.92) --
	(210.00, 49.92) --
	(210.12, 49.92) --
	(210.24, 49.92) --
	(210.36, 49.92) --
	(210.48, 49.90) --
	(210.60, 49.90) --
	(210.72, 49.90) --
	(210.84, 49.90) --
	(210.96, 49.90) --
	(211.08, 49.90) --
	(211.20, 49.90) --
	(211.32, 49.90) --
	(211.44, 49.90) --
	(211.56, 49.90) --
	(211.68, 49.90) --
	(211.80, 49.89) --
	(211.91, 49.89) --
	(212.03, 49.89) --
	(212.15, 49.89) --
	(212.27, 49.89) --
	(212.39, 49.89) --
	(212.51, 49.89) --
	(212.63, 49.89) --
	(212.75, 49.89) --
	(212.87, 49.89) --
	(212.99, 49.89) --
	(213.11, 49.89) --
	(213.23, 49.89) --
	(213.35, 49.89) --
	(213.47, 49.83) --
	(213.59, 49.81) --
	(213.71, 49.76) --
	(213.83, 49.76) --
	(213.95, 49.76) --
	(214.07, 49.76) --
	(214.19, 49.74) --
	(214.31, 49.74) --
	(214.43, 49.74) --
	(214.55, 49.74) --
	(214.67, 49.74) --
	(214.79, 49.73) --
	(214.91, 49.73) --
	(215.03, 49.73) --
	(215.15, 49.73) --
	(215.27, 49.73) --
	(215.39, 49.73) --
	(215.51, 49.69) --
	(215.63, 49.69) --
	(215.75, 49.69) --
	(215.87, 49.69) --
	(215.99, 49.63) --
	(216.11, 49.62) --
	(216.23, 49.53) --
	(216.35, 49.53) --
	(216.47, 49.53) --
	(216.59, 49.52) --
	(216.71, 49.52) --
	(216.83, 49.52) --
	(216.95, 49.52) --
	(217.07, 49.49) --
	(217.19, 49.49) --
	(217.30, 49.49) --
	(217.42, 49.49) --
	(217.54, 49.49) --
	(217.66, 49.49) --
	(217.78, 49.49) --
	(217.90, 49.49) --
	(218.02, 49.49) --
	(218.14, 49.49) --
	(218.26, 49.49) --
	(218.38, 49.49) --
	(218.50, 49.46) --
	(218.62, 49.46) --
	(218.74, 49.46) --
	(218.86, 49.46) --
	(218.98, 49.46) --
	(219.10, 49.44) --
	(219.22, 49.44) --
	(219.34, 49.44) --
	(219.46, 49.44) --
	(219.58, 49.40) --
	(219.70, 49.39) --
	(219.82, 49.39) --
	(219.94, 49.39) --
	(220.06, 49.36) --
	(220.18, 49.36) --
	(220.30, 49.36) --
	(220.42, 49.36) --
	(220.54, 49.36) --
	(220.66, 49.30) --
	(220.78, 49.30) --
	(220.90, 49.30) --
	(221.02, 49.30) --
	(221.14, 49.30) --
	(221.26, 49.30) --
	(221.38, 49.24) --
	(221.50, 49.24) --
	(221.62, 49.24) --
	(221.74, 49.24) --
	(221.86, 49.24) --
	(221.98, 49.24) --
	(222.10, 49.24) --
	(222.22, 49.24) --
	(222.34, 49.20) --
	(222.46, 49.20) --
	(222.57, 49.20) --
	(222.69, 49.20) --
	(222.81, 49.20) --
	(222.93, 49.20) --
	(223.05, 49.12) --
	(223.17, 49.10) --
	(223.29, 49.10) --
	(223.41, 49.09) --
	(223.53, 49.09) --
	(223.65, 49.09) --
	(223.77, 49.09) --
	(223.89, 49.09) --
	(224.01, 49.06) --
	(224.13, 49.06) --
	(224.25, 49.05) --
	(224.37, 49.05) --
	(224.49, 49.05) --
	(224.61, 49.04) --
	(224.73, 49.04) --
	(224.85, 49.04) --
	(224.97, 49.00) --
	(225.09, 49.00) --
	(225.21, 49.00) --
	(225.33, 49.00) --
	(225.45, 49.00) --
	(225.57, 49.00) --
	(225.69, 48.94) --
	(225.81, 48.94) --
	(225.93, 48.93) --
	(226.05, 48.93) --
	(226.17, 48.93) --
	(226.29, 48.87) --
	(226.41, 48.87) --
	(226.53, 48.87) --
	(226.65, 48.87) --
	(226.77, 48.87) --
	(226.89, 48.87) --
	(227.01, 48.86) --
	(227.13, 48.86) --
	(227.25, 48.86) --
	(227.37, 48.86) --
	(227.49, 48.86) --
	(227.61, 48.86) --
	(227.73, 48.86) --
	(227.85, 48.85) --
	(227.96, 48.85) --
	(228.08, 48.85) --
	(228.20, 48.85) --
	(228.32, 48.85) --
	(228.44, 48.85) --
	(228.56, 48.85) --
	(228.68, 48.85) --
	(228.80, 48.85) --
	(228.92, 48.85) --
	(229.04, 48.85) --
	(229.16, 48.85) --
	(229.28, 48.85) --
	(229.40, 48.85) --
	(229.52, 48.85) --
	(229.64, 48.85) --
	(229.76, 48.85) --
	(229.88, 48.85) --
	(230.00, 48.79) --
	(230.12, 48.79) --
	(230.24, 48.79) --
	(230.36, 48.78) --
	(230.48, 48.77) --
	(230.60, 48.77) --
	(230.72, 48.77) --
	(230.84, 48.73) --
	(230.96, 48.72) --
	(231.08, 48.70) --
	(231.20, 48.70) --
	(231.32, 48.70) --
	(231.44, 48.70) --
	(231.56, 48.64) --
	(231.68, 48.64) --
	(231.80, 48.64) --
	(231.92, 48.64) --
	(232.04, 48.64) --
	(232.16, 48.63) --
	(232.28, 48.63) --
	(232.40, 48.62) --
	(232.52, 48.62) --
	(232.64, 48.59) --
	(232.76, 48.57) --
	(232.88, 48.57) --
	(233.00, 48.52) --
	(233.12, 48.52) --
	(233.24, 48.52) --
	(233.35, 48.50) --
	(233.47, 48.48) --
	(233.59, 48.48) --
	(233.71, 48.48) --
	(233.83, 48.45) --
	(233.95, 48.45) --
	(234.07, 48.45) --
	(234.19, 48.43) --
	(234.31, 48.43) --
	(234.43, 48.40) --
	(234.55, 48.40) --
	(234.67, 48.40) --
	(234.79, 48.37) --
	(234.91, 48.37) --
	(235.03, 48.37) --
	(235.15, 48.37) --
	(235.27, 48.37) --
	(235.39, 48.37) --
	(235.51, 48.36) --
	(235.63, 48.36) --
	(235.75, 48.36) --
	(235.87, 48.36) --
	(235.99, 48.36) --
	(236.11, 48.36) --
	(236.23, 48.34) --
	(236.35, 48.34) --
	(236.47, 48.33) --
	(236.59, 48.33) --
	(236.71, 48.33) --
	(236.83, 48.33) --
	(236.95, 48.33) --
	(237.07, 48.33) --
	(237.19, 48.33) --
	(237.31, 48.33) --
	(237.43, 48.33) --
	(237.55, 48.33) --
	(237.67, 48.33) --
	(237.79, 48.32) --
	(237.91, 48.32) --
	(238.03, 48.32) --
	(238.15, 48.32) --
	(238.27, 48.32) --
	(238.39, 48.32) --
	(238.51, 48.32) --
	(238.62, 48.32) --
	(238.74, 48.32) --
	(238.86, 48.32) --
	(238.98, 48.32) --
	(239.10, 48.32) --
	(239.22, 48.32) --
	(239.34, 48.32) --
	(239.46, 48.32) --
	(239.58, 48.32) --
	(239.70, 48.32) --
	(239.82, 48.32) --
	(239.94, 48.32) --
	(240.06, 48.32) --
	(240.18, 48.32) --
	(240.30, 48.32) --
	(240.42, 48.32) --
	(240.54, 48.32) --
	(240.66, 48.26) --
	(240.78, 48.26) --
	(240.90, 48.26) --
	(241.02, 48.26) --
	(241.14, 48.26) --
	(241.26, 48.26) --
	(241.38, 48.26) --
	(241.50, 48.19) --
	(241.62, 48.19) --
	(241.74, 48.19) --
	(241.86, 48.19) --
	(241.98, 48.19) --
	(242.10, 48.19) --
	(242.22, 48.19) --
	(242.34, 48.19) --
	(242.46, 48.19) --
	(242.58, 48.19) --
	(242.70, 48.19) --
	(242.82, 48.19) --
	(242.94, 48.18) --
	(243.06, 48.18) --
	(243.18, 48.18) --
	(243.30, 48.18) --
	(243.42, 48.18) --
	(243.54, 48.18) --
	(243.66, 48.18) --
	(243.78, 48.18) --
	(243.90, 48.18) --
	(244.01, 48.18) --
	(244.13, 48.18) --
	(244.25, 48.18) --
	(244.37, 48.18) --
	(244.49, 48.18) --
	(244.61, 48.18) --
	(244.73, 48.18) --
	(244.85, 48.17) --
	(244.97, 48.17) --
	(245.09, 48.17) --
	(245.21, 48.17) --
	(245.33, 48.17) --
	(245.45, 48.17) --
	(245.57, 48.14) --
	(245.69, 48.14) --
	(245.81, 48.10) --
	(245.93, 48.10) --
	(246.05, 48.04) --
	(246.17, 48.04) --
	(246.29, 48.04) --
	(246.41, 48.04) --
	(246.53, 48.04) --
	(246.65, 48.04) --
	(246.77, 48.04) --
	(246.89, 48.04) --
	(247.01, 47.97) --
	(247.13, 47.97) --
	(247.25, 47.97) --
	(247.37, 47.97) --
	(247.49, 47.97) --
	(247.61, 47.96) --
	(247.73, 47.96) --
	(247.85, 47.96) --
	(247.97, 47.93) --
	(248.09, 47.92) --
	(248.21, 47.92) --
	(248.33, 47.89) --
	(248.45, 47.89) --
	(248.57, 47.89) --
	(248.69, 47.89) --
	(248.81, 47.89) --
	(248.93, 47.86) --
	(249.05, 47.86) --
	(249.17, 47.83) --
	(249.28, 47.79) --
	(249.40, 47.79) --
	(249.52, 47.79) --
	(249.64, 47.79) --
	(249.76, 47.79) --
	(249.88, 47.79) --
	(250.00, 47.79) --
	(250.12, 47.79) --
	(250.24, 47.79) --
	(250.36, 47.79) --
	(250.48, 47.79) --
	(250.60, 47.79) --
	(250.72, 47.79) --
	(250.84, 47.79) --
	(250.96, 47.79) --
	(251.08, 47.72) --
	(251.20, 47.72) --
	(251.32, 47.68) --
	(251.44, 47.68) --
	(251.56, 47.68) --
	(251.68, 47.58) --
	(251.80, 47.58) --
	(251.92, 47.57) --
	(252.04, 47.57) --
	(252.16, 47.57) --
	(252.28, 47.57) --
	(252.40, 47.57) --
	(252.52, 47.57) --
	(252.64, 47.57) --
	(252.76, 47.57) --
	(252.88, 47.57) --
	(253.00, 47.56) --
	(253.12, 47.56) --
	(253.24, 47.54) --
	(253.36, 47.51) --
	(253.48, 47.51) --
	(253.60, 47.50) --
	(253.72, 47.50) --
	(253.84, 47.47) --
	(253.96, 47.47) --
	(254.08, 47.47) --
	(254.20, 47.47) --
	(254.32, 47.47) --
	(254.44, 47.44) --
	(254.56, 47.44) --
	(254.67, 47.44) --
	(254.79, 47.44) --
	(254.91, 47.44) --
	(255.03, 47.44) --
	(255.15, 47.44) --
	(255.27, 47.44) --
	(255.39, 47.44) --
	(255.51, 47.44) --
	(255.63, 47.44) --
	(255.75, 47.44) --
	(255.87, 47.44) --
	(255.99, 47.44) --
	(256.11, 47.38) --
	(256.23, 47.38) --
	(256.35, 47.38) --
	(256.47, 47.37) --
	(256.59, 47.37) --
	(256.71, 47.37) --
	(256.83, 47.37) --
	(256.95, 47.37) --
	(257.07, 47.37) --
	(257.19, 47.28) --
	(257.31, 47.28) --
	(257.43, 47.28) --
	(257.55, 47.27) --
	(257.67, 47.27) --
	(257.79, 47.27) --
	(257.91, 47.27) --
	(258.03, 47.27) --
	(258.15, 47.27) --
	(258.27, 47.27) --
	(258.39, 47.27) --
	(258.51, 47.27) --
	(258.63, 47.27) --
	(258.75, 47.27) --
	(258.87, 47.20) --
	(258.99, 47.20) --
	(259.11, 47.20) --
	(259.23, 47.20) --
	(259.35, 47.20) --
	(259.47, 47.20) --
	(259.59, 47.20) --
	(259.71, 47.20) --
	(259.83, 47.20) --
	(259.94, 47.20) --
	(260.06, 47.20) --
	(260.18, 47.19) --
	(260.30, 47.19) --
	(260.42, 47.19) --
	(260.54, 47.19) --
	(260.66, 47.19) --
	(260.78, 47.18) --
	(260.90, 47.18) --
	(261.02, 47.11) --
	(261.14, 47.11) --
	(261.26, 47.11) --
	(261.38, 47.11) --
	(261.50, 47.11) --
	(261.62, 47.11) --
	(261.74, 47.11) --
	(261.86, 47.11) --
	(261.98, 47.10) --
	(262.10, 47.10) --
	(262.22, 47.10) --
	(262.34, 47.10) --
	(262.46, 47.10) --
	(262.58, 47.10) --
	(262.70, 47.03) --
	(262.82, 47.03) --
	(262.94, 47.03) --
	(263.06, 47.03) --
	(263.18, 47.03) --
	(263.30, 47.03) --
	(263.42, 47.03) --
	(263.54, 47.03) --
	(263.66, 47.03) --
	(263.78, 47.03) --
	(263.90, 47.03) --
	(264.02, 47.03) --
	(264.14, 47.03) --
	(264.26, 47.02) --
	(264.38, 47.02) --
	(264.50, 47.02) --
	(264.62, 47.02) --
	(264.74, 47.02) --
	(264.86, 47.02) --
	(264.98, 47.02) --
	(265.10, 47.02) --
	(265.22, 47.00) --
	(265.33, 47.00) --
	(265.45, 47.00) --
	(265.57, 47.00) --
	(265.69, 47.00) --
	(265.81, 47.00) --
	(265.93, 47.00) --
	(266.05, 47.00) --
	(266.17, 47.00) --
	(266.29, 47.00) --
	(266.41, 46.95) --
	(266.53, 46.95) --
	(266.65, 46.95) --
	(266.77, 46.95) --
	(266.89, 46.95) --
	(267.01, 46.95) --
	(267.13, 46.95) --
	(267.25, 46.95) --
	(267.37, 46.95) --
	(267.49, 46.95) --
	(267.61, 46.95) --
	(267.73, 46.92) --
	(267.85, 46.92) --
	(267.97, 46.92) --
	(268.09, 46.92) --
	(268.21, 46.92) --
	(268.33, 46.92) --
	(268.45, 46.92) --
	(268.57, 46.92) --
	(268.69, 46.92) --
	(268.81, 46.92) --
	(268.93, 46.92) --
	(269.05, 46.92) --
	(269.17, 46.92) --
	(269.29, 46.92) --
	(269.41, 46.92) --
	(269.53, 46.92) --
	(269.65, 46.92) --
	(269.77, 46.88) --
	(269.89, 46.88) --
	(270.01, 46.88) --
	(270.13, 46.88) --
	(270.25, 46.88) --
	(270.37, 46.88) --
	(270.49, 46.88) --
	(270.61, 46.88) --
	(270.72, 46.88) --
	(270.84, 46.88) --
	(270.96, 46.88) --
	(271.08, 46.88) --
	(271.20, 46.88) --
	(271.32, 46.88) --
	(271.44, 46.88) --
	(271.56, 46.88) --
	(271.68, 46.88) --
	(271.80, 46.88) --
	(271.92, 46.82) --
	(272.04, 46.77) --
	(272.16, 46.77) --
	(272.28, 46.77) --
	(272.40, 46.77) --
	(272.52, 46.75) --
	(272.64, 46.75) --
	(272.76, 46.75) --
	(272.88, 46.75) --
	(273.00, 46.74) --
	(273.12, 46.74) --
	(273.24, 46.74) --
	(273.36, 46.74) --
	(273.48, 46.74) --
	(273.60, 46.74) --
	(273.72, 46.69) --
	(273.84, 46.69) --
	(273.96, 46.69) --
	(274.08, 46.69) --
	(274.20, 46.65) --
	(274.32, 46.62) --
	(274.44, 46.62) --
	(274.56, 46.62) --
	(274.68, 46.61) --
	(274.80, 46.61) --
	(274.92, 46.55) --
	(275.04, 46.55) --
	(275.16, 46.55) --
	(275.28, 46.55) --
	(275.40, 46.51) --
	(275.52, 46.51) --
	(275.64, 46.50) --
	(275.76, 46.50) --
	(275.88, 46.50) --
	(275.99, 46.50) --
	(276.11, 46.50) --
	(276.23, 46.50) --
	(276.35, 46.50) --
	(276.47, 46.50) --
	(276.59, 46.50) --
	(276.71, 46.50) --
	(276.83, 46.50) --
	(276.95, 46.50) --
	(277.07, 46.50) --
	(277.19, 46.50) --
	(277.31, 46.50) --
	(277.43, 46.50) --
	(277.55, 46.50) --
	(277.67, 46.49) --
	(277.79, 46.49) --
	(277.91, 46.49) --
	(278.03, 46.49) --
	(278.15, 46.49) --
	(278.27, 46.49) --
	(278.39, 46.45) --
	(278.51, 46.45) --
	(278.63, 46.39) --
	(278.75, 46.39) --
	(278.87, 46.38) --
	(278.99, 46.38) --
	(279.11, 46.31) --
	(279.23, 46.31) --
	(279.35, 46.24) --
	(279.47, 46.24) --
	(279.59, 46.24) --
	(279.71, 46.24) --
	(279.83, 46.24) --
	(279.95, 46.18) --
	(280.07, 46.18) --
	(280.19, 46.18) --
	(280.31, 46.18) --
	(280.43, 46.18) --
	(280.55, 46.18) --
	(280.67, 46.18) --
	(280.79, 46.18) --
	(280.91, 46.18) --
	(281.03, 46.11) --
	(281.15, 46.11) --
	(281.27, 46.09) --
	(281.38, 46.09) --
	(281.50, 46.09) --
	(281.62, 46.09) --
	(281.74, 46.08) --
	(281.86, 46.08) --
	(281.98, 46.08) --
	(282.10, 46.08) --
	(282.22, 46.08) --
	(282.34, 46.08) --
	(282.46, 46.00) --
	(282.58, 46.00) --
	(282.70, 46.00) --
	(282.82, 46.00) --
	(282.94, 46.00) --
	(283.06, 46.00) --
	(283.18, 46.00) --
	(283.30, 46.00) --
	(283.42, 46.00) --
	(283.54, 45.99) --
	(283.66, 45.99) --
	(283.78, 45.99) --
	(283.90, 45.99) --
	(284.02, 45.95) --
	(284.14, 45.88) --
	(284.26, 45.82) --
	(284.38, 45.82) --
	(284.50, 45.82) --
	(284.62, 45.82) --
	(284.74, 45.82) --
	(284.86, 45.82) --
	(284.98, 45.82) --
	(285.10, 45.73) --
	(285.22, 45.73) --
	(285.34, 45.73) --
	(285.46, 45.73) --
	(285.58, 45.73) --
	(285.70, 45.73) --
	(285.82, 45.73) --
	(285.94, 45.73) --
	(286.06, 45.67) --
	(286.18, 45.66) --
	(286.30, 45.66) --
	(286.42, 45.66) --
	(286.54, 45.66) --
	(286.65, 45.66) --
	(286.77, 45.66) --
	(286.89, 45.62) --
	(287.01, 45.62) --
	(287.13, 45.62) --
	(287.25, 45.62) --
	(287.37, 45.62) --
	(287.49, 45.62) --
	(287.61, 45.62) --
	(287.73, 45.62) --
	(287.85, 45.56) --
	(287.97, 45.56) --
	(288.09, 45.56) --
	(288.21, 45.56) --
	(288.33, 45.56) --
	(288.45, 45.56) --
	(288.57, 45.56) --
	(288.69, 45.56) --
	(288.81, 45.54) --
	(288.93, 45.48) --
	(289.05, 45.48) --
	(289.17, 45.48) --
	(289.29, 45.41) --
	(289.41, 45.36) --
	(289.53, 45.35) --
	(289.65, 45.34) --
	(289.77, 45.34) --
	(289.89, 45.34) --
	(290.01, 45.34) --
	(290.13, 45.34) --
	(290.25, 45.34) --
	(290.37, 45.34) --
	(290.49, 45.34) --
	(290.61, 45.32) --
	(290.73, 45.32) --
	(290.85, 45.32) --
	(290.97, 45.32) --
	(291.09, 45.32) --
	(291.21, 45.31) --
	(291.33, 45.31) --
	(291.45, 45.31) --
	(291.57, 45.31) --
	(291.69, 45.31) --
	(291.81, 45.31) --
	(291.93, 45.31) --
	(292.04, 45.31) --
	(292.16, 45.31) --
	(292.28, 45.30) --
	(292.40, 45.30) --
	(292.52, 45.30) --
	(292.64, 45.30) --
	(292.76, 45.30) --
	(292.88, 45.30) --
	(293.00, 45.30) --
	(293.12, 45.30) --
	(293.24, 45.30) --
	(293.36, 45.30) --
	(293.48, 45.30) --
	(293.60, 45.30) --
	(293.72, 45.29) --
	(293.84, 45.29) --
	(293.96, 45.22) --
	(294.08, 45.22) --
	(294.20, 45.22) --
	(294.32, 45.21) --
	(294.44, 45.21) --
	(294.56, 45.21) --
	(294.68, 45.21) --
	(294.80, 45.21) --
	(294.92, 45.21) --
	(295.04, 45.18) --
	(295.16, 45.18) --
	(295.28, 45.18) --
	(295.40, 45.17) --
	(295.52, 45.16) --
	(295.64, 45.10) --
	(295.76, 45.10) --
	(295.88, 45.10) --
	(296.00, 45.10) --
	(296.12, 45.10) --
	(296.24, 45.10) --
	(296.36, 45.10) --
	(296.48, 45.10) --
	(296.60, 45.10) --
	(296.72, 45.09) --
	(296.84, 45.09) --
	(296.96, 45.08) --
	(297.08, 45.08) --
	(297.20, 45.08) --
	(297.31, 45.08) --
	(297.43, 45.08) --
	(297.55, 45.08) --
	(297.67, 45.08) --
	(297.79, 45.08) --
	(297.91, 45.06) --
	(298.03, 45.06) --
	(298.15, 45.06) --
	(298.27, 45.05) --
	(298.39, 45.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39, 40.19) --
	(298.27, 40.19) --
	(298.15, 40.21) --
	(298.03, 40.21) --
	(297.91, 40.21) --
	(297.79, 40.25) --
	(297.67, 40.25) --
	(297.55, 40.25) --
	(297.43, 40.25) --
	(297.31, 40.26) --
	(297.20, 40.26) --
	(297.08, 40.26) --
	(296.96, 40.26) --
	(296.84, 40.28) --
	(296.72, 40.28) --
	(296.60, 40.29) --
	(296.48, 40.29) --
	(296.36, 40.29) --
	(296.24, 40.29) --
	(296.12, 40.29) --
	(296.00, 40.29) --
	(295.88, 40.29) --
	(295.76, 40.29) --
	(295.64, 40.29) --
	(295.52, 40.32) --
	(295.40, 40.37) --
	(295.28, 40.38) --
	(295.16, 40.38) --
	(295.04, 40.38) --
	(294.92, 40.48) --
	(294.80, 40.48) --
	(294.68, 40.48) --
	(294.56, 40.48) --
	(294.44, 40.48) --
	(294.32, 40.48) --
	(294.20, 40.48) --
	(294.08, 40.49) --
	(293.96, 40.49) --
	(293.84, 40.57) --
	(293.72, 40.57) --
	(293.60, 40.57) --
	(293.48, 40.57) --
	(293.36, 40.57) --
	(293.24, 40.57) --
	(293.12, 40.58) --
	(293.00, 40.58) --
	(292.88, 40.58) --
	(292.76, 40.58) --
	(292.64, 40.58) --
	(292.52, 40.58) --
	(292.40, 40.58) --
	(292.28, 40.58) --
	(292.16, 40.58) --
	(292.04, 40.58) --
	(291.93, 40.58) --
	(291.81, 40.58) --
	(291.69, 40.58) --
	(291.57, 40.58) --
	(291.45, 40.59) --
	(291.33, 40.59) --
	(291.21, 40.59) --
	(291.09, 40.60) --
	(290.97, 40.60) --
	(290.85, 40.60) --
	(290.73, 40.60) --
	(290.61, 40.60) --
	(290.49, 40.61) --
	(290.37, 40.61) --
	(290.25, 40.61) --
	(290.13, 40.61) --
	(290.01, 40.61) --
	(289.89, 40.61) --
	(289.77, 40.61) --
	(289.65, 40.62) --
	(289.53, 40.62) --
	(289.41, 40.63) --
	(289.29, 40.69) --
	(289.17, 40.78) --
	(289.05, 40.78) --
	(288.93, 40.78) --
	(288.81, 40.85) --
	(288.69, 40.87) --
	(288.57, 40.87) --
	(288.45, 40.87) --
	(288.33, 40.87) --
	(288.21, 40.87) --
	(288.09, 40.87) --
	(287.97, 40.87) --
	(287.85, 40.87) --
	(287.73, 40.92) --
	(287.61, 40.92) --
	(287.49, 40.92) --
	(287.37, 40.92) --
	(287.25, 40.92) --
	(287.13, 40.92) --
	(287.01, 40.92) --
	(286.89, 40.92) --
	(286.77, 40.97) --
	(286.65, 40.97) --
	(286.54, 40.97) --
	(286.42, 40.97) --
	(286.30, 40.97) --
	(286.18, 40.97) --
	(286.06, 40.98) --
	(285.94, 41.02) --
	(285.82, 41.02) --
	(285.70, 41.02) --
	(285.58, 41.02) --
	(285.46, 41.02) --
	(285.34, 41.02) --
	(285.22, 41.03) --
	(285.10, 41.03) --
	(284.98, 41.17) --
	(284.86, 41.17) --
	(284.74, 41.17) --
	(284.62, 41.17) --
	(284.50, 41.17) --
	(284.38, 41.17) --
	(284.26, 41.17) --
	(284.14, 41.19) --
	(284.02, 41.26) --
	(283.90, 41.27) --
	(283.78, 41.27) --
	(283.66, 41.27) --
	(283.54, 41.28) --
	(283.42, 41.28) --
	(283.30, 41.28) --
	(283.18, 41.28) --
	(283.06, 41.28) --
	(282.94, 41.28) --
	(282.82, 41.28) --
	(282.70, 41.28) --
	(282.58, 41.28) --
	(282.46, 41.28) --
	(282.34, 41.37) --
	(282.22, 41.37) --
	(282.10, 41.37) --
	(281.98, 41.37) --
	(281.86, 41.37) --
	(281.74, 41.37) --
	(281.62, 41.38) --
	(281.50, 41.38) --
	(281.38, 41.38) --
	(281.27, 41.38) --
	(281.15, 41.41) --
	(281.03, 41.41) --
	(280.91, 41.45) --
	(280.79, 41.45) --
	(280.67, 41.45) --
	(280.55, 41.46) --
	(280.43, 41.46) --
	(280.31, 41.46) --
	(280.19, 41.46) --
	(280.07, 41.46) --
	(279.95, 41.46) --
	(279.83, 41.51) --
	(279.71, 41.51) --
	(279.59, 41.51) --
	(279.47, 41.51) --
	(279.35, 41.51) --
	(279.23, 41.56) --
	(279.11, 41.56) --
	(278.99, 41.62) --
	(278.87, 41.62) --
	(278.75, 41.62) --
	(278.63, 41.62) --
	(278.51, 41.77) --
	(278.39, 41.77) --
	(278.27, 41.81) --
	(278.15, 41.81) --
	(278.03, 41.81) --
	(277.91, 41.81) --
	(277.79, 41.81) --
	(277.67, 41.82) --
	(277.55, 41.82) --
	(277.43, 41.82) --
	(277.31, 41.82) --
	(277.19, 41.82) --
	(277.07, 41.83) --
	(276.95, 41.83) --
	(276.83, 41.83) --
	(276.71, 41.83) --
	(276.59, 41.83) --
	(276.47, 41.83) --
	(276.35, 41.83) --
	(276.23, 41.83) --
	(276.11, 41.83) --
	(275.99, 41.83) --
	(275.88, 41.83) --
	(275.76, 41.83) --
	(275.64, 41.83) --
	(275.52, 41.83) --
	(275.40, 41.83) --
	(275.28, 41.89) --
	(275.16, 41.89) --
	(275.04, 41.89) --
	(274.92, 41.89) --
	(274.80, 41.92) --
	(274.68, 41.92) --
	(274.56, 41.95) --
	(274.44, 41.95) --
	(274.32, 41.95) --
	(274.20, 42.08) --
	(274.08, 42.13) --
	(273.96, 42.13) --
	(273.84, 42.13) --
	(273.72, 42.13) --
	(273.60, 42.15) --
	(273.48, 42.15) --
	(273.36, 42.15) --
	(273.24, 42.15) --
	(273.12, 42.15) --
	(273.00, 42.15) --
	(272.88, 42.16) --
	(272.76, 42.16) --
	(272.64, 42.16) --
	(272.52, 42.16) --
	(272.40, 42.21) --
	(272.28, 42.21) --
	(272.16, 42.21) --
	(272.04, 42.21) --
	(271.92, 42.24) --
	(271.80, 42.30) --
	(271.68, 42.30) --
	(271.56, 42.30) --
	(271.44, 42.30) --
	(271.32, 42.30) --
	(271.20, 42.30) --
	(271.08, 42.30) --
	(270.96, 42.30) --
	(270.84, 42.30) --
	(270.72, 42.30) --
	(270.61, 42.30) --
	(270.49, 42.31) --
	(270.37, 42.31) --
	(270.25, 42.31) --
	(270.13, 42.31) --
	(270.01, 42.31) --
	(269.89, 42.31) --
	(269.77, 42.31) --
	(269.65, 42.37) --
	(269.53, 42.37) --
	(269.41, 42.37) --
	(269.29, 42.37) --
	(269.17, 42.37) --
	(269.05, 42.37) --
	(268.93, 42.37) --
	(268.81, 42.37) --
	(268.69, 42.38) --
	(268.57, 42.38) --
	(268.45, 42.38) --
	(268.33, 42.38) --
	(268.21, 42.38) --
	(268.09, 42.38) --
	(267.97, 42.38) --
	(267.85, 42.38) --
	(267.73, 42.38) --
	(267.61, 42.42) --
	(267.49, 42.42) --
	(267.37, 42.42) --
	(267.25, 42.42) --
	(267.13, 42.42) --
	(267.01, 42.42) --
	(266.89, 42.42) --
	(266.77, 42.42) --
	(266.65, 42.42) --
	(266.53, 42.42) --
	(266.41, 42.42) --
	(266.29, 42.47) --
	(266.17, 42.47) --
	(266.05, 42.47) --
	(265.93, 42.47) --
	(265.81, 42.47) --
	(265.69, 42.47) --
	(265.57, 42.47) --
	(265.45, 42.47) --
	(265.33, 42.47) --
	(265.22, 42.47) --
	(265.10, 42.48) --
	(264.98, 42.48) --
	(264.86, 42.48) --
	(264.74, 42.48) --
	(264.62, 42.48) --
	(264.50, 42.49) --
	(264.38, 42.49) --
	(264.26, 42.49) --
	(264.14, 42.50) --
	(264.02, 42.50) --
	(263.90, 42.50) --
	(263.78, 42.50) --
	(263.66, 42.50) --
	(263.54, 42.50) --
	(263.42, 42.50) --
	(263.30, 42.50) --
	(263.18, 42.50) --
	(263.06, 42.50) --
	(262.94, 42.50) --
	(262.82, 42.50) --
	(262.70, 42.51) --
	(262.58, 42.56) --
	(262.46, 42.56) --
	(262.34, 42.56) --
	(262.22, 42.56) --
	(262.10, 42.56) --
	(261.98, 42.56) --
	(261.86, 42.56) --
	(261.74, 42.56) --
	(261.62, 42.56) --
	(261.50, 42.57) --
	(261.38, 42.57) --
	(261.26, 42.57) --
	(261.14, 42.57) --
	(261.02, 42.57) --
	(260.90, 42.68) --
	(260.78, 42.68) --
	(260.66, 42.69) --
	(260.54, 42.69) --
	(260.42, 42.69) --
	(260.30, 42.69) --
	(260.18, 42.69) --
	(260.06, 42.71) --
	(259.94, 42.71) --
	(259.83, 42.71) --
	(259.71, 42.71) --
	(259.59, 42.71) --
	(259.47, 42.71) --
	(259.35, 42.71) --
	(259.23, 42.71) --
	(259.11, 42.71) --
	(258.99, 42.71) --
	(258.87, 42.71) --
	(258.75, 42.75) --
	(258.63, 42.75) --
	(258.51, 42.75) --
	(258.39, 42.75) --
	(258.27, 42.75) --
	(258.15, 42.76) --
	(258.03, 42.76) --
	(257.91, 42.76) --
	(257.79, 42.76) --
	(257.67, 42.76) --
	(257.55, 42.76) --
	(257.43, 42.76) --
	(257.31, 42.76) --
	(257.19, 42.76) --
	(257.07, 42.89) --
	(256.95, 42.89) --
	(256.83, 42.89) --
	(256.71, 42.89) --
	(256.59, 42.89) --
	(256.47, 42.89) --
	(256.35, 42.90) --
	(256.23, 42.90) --
	(256.11, 42.90) --
	(255.99, 42.96) --
	(255.87, 42.96) --
	(255.75, 42.96) --
	(255.63, 42.96) --
	(255.51, 42.96) --
	(255.39, 42.96) --
	(255.27, 42.96) --
	(255.15, 42.96) --
	(255.03, 42.96) --
	(254.91, 42.96) --
	(254.79, 42.96) --
	(254.67, 42.96) --
	(254.56, 42.96) --
	(254.44, 42.96) --
	(254.32, 42.98) --
	(254.20, 42.98) --
	(254.08, 42.98) --
	(253.96, 42.99) --
	(253.84, 42.99) --
	(253.72, 43.01) --
	(253.60, 43.01) --
	(253.48, 43.02) --
	(253.36, 43.02) --
	(253.24, 43.04) --
	(253.12, 43.06) --
	(253.00, 43.06) --
	(252.88, 43.07) --
	(252.76, 43.07) --
	(252.64, 43.07) --
	(252.52, 43.07) --
	(252.40, 43.07) --
	(252.28, 43.07) --
	(252.16, 43.07) --
	(252.04, 43.07) --
	(251.92, 43.07) --
	(251.80, 43.08) --
	(251.68, 43.08) --
	(251.56, 43.19) --
	(251.44, 43.19) --
	(251.32, 43.19) --
	(251.20, 43.23) --
	(251.08, 43.23) --
	(250.96, 43.28) --
	(250.84, 43.28) --
	(250.72, 43.28) --
	(250.60, 43.28) --
	(250.48, 43.28) --
	(250.36, 43.28) --
	(250.24, 43.28) --
	(250.12, 43.28) --
	(250.00, 43.28) --
	(249.88, 43.28) --
	(249.76, 43.28) --
	(249.64, 43.28) --
	(249.52, 43.28) --
	(249.40, 43.28) --
	(249.28, 43.28) --
	(249.17, 43.31) --
	(249.05, 43.33) --
	(248.93, 43.33) --
	(248.81, 43.37) --
	(248.69, 43.37) --
	(248.57, 43.37) --
	(248.45, 43.37) --
	(248.33, 43.37) --
	(248.21, 43.39) --
	(248.09, 43.39) --
	(247.97, 43.41) --
	(247.85, 43.44) --
	(247.73, 43.44) --
	(247.61, 43.44) --
	(247.49, 43.44) --
	(247.37, 43.45) --
	(247.25, 43.45) --
	(247.13, 43.45) --
	(247.01, 43.45) --
	(246.89, 43.54) --
	(246.77, 43.54) --
	(246.65, 43.54) --
	(246.53, 43.54) --
	(246.41, 43.54) --
	(246.29, 43.54) --
	(246.17, 43.54) --
	(246.05, 43.54) --
	(245.93, 43.58) --
	(245.81, 43.58) --
	(245.69, 43.61) --
	(245.57, 43.61) --
	(245.45, 43.65) --
	(245.33, 43.65) --
	(245.21, 43.65) --
	(245.09, 43.65) --
	(244.97, 43.65) --
	(244.85, 43.65) --
	(244.73, 43.66) --
	(244.61, 43.66) --
	(244.49, 43.66) --
	(244.37, 43.66) --
	(244.25, 43.66) --
	(244.13, 43.66) --
	(244.01, 43.66) --
	(243.90, 43.66) --
	(243.78, 43.66) --
	(243.66, 43.66) --
	(243.54, 43.66) --
	(243.42, 43.66) --
	(243.30, 43.66) --
	(243.18, 43.66) --
	(243.06, 43.66) --
	(242.94, 43.66) --
	(242.82, 43.67) --
	(242.70, 43.67) --
	(242.58, 43.67) --
	(242.46, 43.67) --
	(242.34, 43.67) --
	(242.22, 43.67) --
	(242.10, 43.67) --
	(241.98, 43.67) --
	(241.86, 43.67) --
	(241.74, 43.67) --
	(241.62, 43.67) --
	(241.50, 43.67) --
	(241.38, 43.71) --
	(241.26, 43.71) --
	(241.14, 43.71) --
	(241.02, 43.71) --
	(240.90, 43.71) --
	(240.78, 43.71) --
	(240.66, 43.71) --
	(240.54, 43.74) --
	(240.42, 43.74) --
	(240.30, 43.74) --
	(240.18, 43.74) --
	(240.06, 43.74) --
	(239.94, 43.74) --
	(239.82, 43.74) --
	(239.70, 43.74) --
	(239.58, 43.74) --
	(239.46, 43.74) --
	(239.34, 43.74) --
	(239.22, 43.74) --
	(239.10, 43.74) --
	(238.98, 43.74) --
	(238.86, 43.74) --
	(238.74, 43.74) --
	(238.62, 43.74) --
	(238.51, 43.74) --
	(238.39, 43.74) --
	(238.27, 43.74) --
	(238.15, 43.74) --
	(238.03, 43.75) --
	(237.91, 43.75) --
	(237.79, 43.75) --
	(237.67, 43.75) --
	(237.55, 43.76) --
	(237.43, 43.76) --
	(237.31, 43.76) --
	(237.19, 43.76) --
	(237.07, 43.76) --
	(236.95, 43.76) --
	(236.83, 43.76) --
	(236.71, 43.76) --
	(236.59, 43.76) --
	(236.47, 43.76) --
	(236.35, 43.78) --
	(236.23, 43.78) --
	(236.11, 43.79) --
	(235.99, 43.79) --
	(235.87, 43.79) --
	(235.75, 43.79) --
	(235.63, 43.79) --
	(235.51, 43.79) --
	(235.39, 43.80) --
	(235.27, 43.80) --
	(235.15, 43.80) --
	(235.03, 43.80) --
	(234.91, 43.80) --
	(234.79, 43.80) --
	(234.67, 43.82) --
	(234.55, 43.82) --
	(234.43, 43.82) --
	(234.31, 43.86) --
	(234.19, 43.86) --
	(234.07, 43.87) --
	(233.95, 43.87) --
	(233.83, 43.87) --
	(233.71, 43.91) --
	(233.59, 43.91) --
	(233.47, 43.91) --
	(233.35, 43.93) --
	(233.24, 44.00) --
	(233.12, 44.00) --
	(233.00, 44.00) --
	(232.88, 44.05) --
	(232.76, 44.05) --
	(232.64, 44.06) --
	(232.52, 44.10) --
	(232.40, 44.10) --
	(232.28, 44.11) --
	(232.16, 44.12) --
	(232.04, 44.12) --
	(231.92, 44.12) --
	(231.80, 44.12) --
	(231.68, 44.12) --
	(231.56, 44.12) --
	(231.44, 44.17) --
	(231.32, 44.17) --
	(231.20, 44.17) --
	(231.08, 44.17) --
	(230.96, 44.23) --
	(230.84, 44.23) --
	(230.72, 44.29) --
	(230.60, 44.29) --
	(230.48, 44.29) --
	(230.36, 44.30) --
	(230.24, 44.32) --
	(230.12, 44.32) --
	(230.00, 44.32) --
	(229.88, 44.36) --
	(229.76, 44.36) --
	(229.64, 44.36) --
	(229.52, 44.36) --
	(229.40, 44.36) --
	(229.28, 44.36) --
	(229.16, 44.36) --
	(229.04, 44.36) --
	(228.92, 44.36) --
	(228.80, 44.36) --
	(228.68, 44.36) --
	(228.56, 44.36) --
	(228.44, 44.36) --
	(228.32, 44.36) --
	(228.20, 44.36) --
	(228.08, 44.36) --
	(227.96, 44.36) --
	(227.85, 44.36) --
	(227.73, 44.37) --
	(227.61, 44.37) --
	(227.49, 44.37) --
	(227.37, 44.37) --
	(227.25, 44.37) --
	(227.13, 44.37) --
	(227.01, 44.37) --
	(226.89, 44.37) --
	(226.77, 44.37) --
	(226.65, 44.37) --
	(226.53, 44.37) --
	(226.41, 44.38) --
	(226.29, 44.38) --
	(226.17, 44.49) --
	(226.05, 44.49) --
	(225.93, 44.49) --
	(225.81, 44.50) --
	(225.69, 44.50) --
	(225.57, 44.55) --
	(225.45, 44.55) --
	(225.33, 44.55) --
	(225.21, 44.55) --
	(225.09, 44.55) --
	(224.97, 44.55) --
	(224.85, 44.57) --
	(224.73, 44.57) --
	(224.61, 44.57) --
	(224.49, 44.57) --
	(224.37, 44.57) --
	(224.25, 44.57) --
	(224.13, 44.58) --
	(224.01, 44.58) --
	(223.89, 44.62) --
	(223.77, 44.62) --
	(223.65, 44.62) --
	(223.53, 44.62) --
	(223.41, 44.62) --
	(223.29, 44.63) --
	(223.17, 44.63) --
	(223.05, 44.65) --
	(222.93, 44.71) --
	(222.81, 44.71) --
	(222.69, 44.71) --
	(222.57, 44.71) --
	(222.46, 44.71) --
	(222.34, 44.71) --
	(222.22, 44.74) --
	(222.10, 44.74) --
	(221.98, 44.74) --
	(221.86, 44.74) --
	(221.74, 44.74) --
	(221.62, 44.74) --
	(221.50, 44.75) --
	(221.38, 44.75) --
	(221.26, 44.79) --
	(221.14, 44.79) --
	(221.02, 44.80) --
	(220.90, 44.80) --
	(220.78, 44.80) --
	(220.66, 44.80) --
	(220.54, 44.84) --
	(220.42, 44.84) --
	(220.30, 44.84) --
	(220.18, 44.84) --
	(220.06, 44.84) --
	(219.94, 44.87) --
	(219.82, 44.88) --
	(219.70, 44.88) --
	(219.58, 44.88) --
	(219.46, 44.92) --
	(219.34, 44.92) --
	(219.22, 44.92) --
	(219.10, 44.92) --
	(218.98, 44.93) --
	(218.86, 44.93) --
	(218.74, 44.93) --
	(218.62, 44.93) --
	(218.50, 44.94) --
	(218.38, 44.97) --
	(218.26, 44.97) --
	(218.14, 44.97) --
	(218.02, 44.97) --
	(217.90, 44.97) --
	(217.78, 44.97) --
	(217.66, 44.97) --
	(217.54, 44.97) --
	(217.42, 44.97) --
	(217.30, 44.97) --
	(217.19, 44.97) --
	(217.07, 44.97) --
	(216.95, 45.01) --
	(216.83, 45.01) --
	(216.71, 45.01) --
	(216.59, 45.01) --
	(216.47, 45.01) --
	(216.35, 45.01) --
	(216.23, 45.01) --
	(216.11, 45.11) --
	(215.99, 45.11) --
	(215.87, 45.17) --
	(215.75, 45.17) --
	(215.63, 45.17) --
	(215.51, 45.17) --
	(215.39, 45.20) --
	(215.27, 45.20) --
	(215.15, 45.20) --
	(215.03, 45.21) --
	(214.91, 45.21) --
	(214.79, 45.21) --
	(214.67, 45.21) --
	(214.55, 45.21) --
	(214.43, 45.21) --
	(214.31, 45.22) --
	(214.19, 45.22) --
	(214.07, 45.23) --
	(213.95, 45.23) --
	(213.83, 45.23) --
	(213.71, 45.23) --
	(213.59, 45.28) --
	(213.47, 45.30) --
	(213.35, 45.34) --
	(213.23, 45.34) --
	(213.11, 45.34) --
	(212.99, 45.34) --
	(212.87, 45.34) --
	(212.75, 45.34) --
	(212.63, 45.34) --
	(212.51, 45.35) --
	(212.39, 45.35) --
	(212.27, 45.35) --
	(212.15, 45.35) --
	(212.03, 45.35) --
	(211.91, 45.35) --
	(211.80, 45.35) --
	(211.68, 45.35) --
	(211.56, 45.35) --
	(211.44, 45.36) --
	(211.32, 45.36) --
	(211.20, 45.36) --
	(211.08, 45.36) --
	(210.96, 45.36) --
	(210.84, 45.36) --
	(210.72, 45.36) --
	(210.60, 45.36) --
	(210.48, 45.36) --
	(210.36, 45.37) --
	(210.24, 45.37) --
	(210.12, 45.37) --
	(210.00, 45.38) --
	(209.88, 45.38) --
	(209.76, 45.38) --
	(209.64, 45.38) --
	(209.52, 45.38) --
	(209.40, 45.38) --
	(209.28, 45.45) --
	(209.16, 45.48) --
	(209.04, 45.59) --
	(208.92, 45.59) --
	(208.80, 45.60) --
	(208.68, 45.60) --
	(208.56, 45.60) --
	(208.44, 45.60) --
	(208.32, 45.60) --
	(208.20, 45.61) --
	(208.08, 45.61) --
	(207.96, 45.61) --
	(207.84, 45.61) --
	(207.72, 45.61) --
	(207.60, 45.64) --
	(207.48, 45.64) --
	(207.36, 45.64) --
	(207.24, 45.64) --
	(207.12, 45.64) --
	(207.00, 45.64) --
	(206.88, 45.64) --
	(206.76, 45.65) --
	(206.64, 45.66) --
	(206.53, 45.67) --
	(206.41, 45.67) --
	(206.29, 45.67) --
	(206.17, 45.67) --
	(206.05, 45.67) --
	(205.93, 45.68) --
	(205.81, 45.68) --
	(205.69, 45.68) --
	(205.57, 45.68) --
	(205.45, 45.74) --
	(205.33, 45.77) --
	(205.21, 45.77) --
	(205.09, 45.77) --
	(204.97, 45.80) --
	(204.85, 45.81) --
	(204.73, 45.81) --
	(204.61, 45.81) --
	(204.49, 45.83) --
	(204.37, 45.83) --
	(204.25, 45.83) --
	(204.13, 45.83) --
	(204.01, 45.86) --
	(203.89, 45.92) --
	(203.77, 45.93) --
	(203.65, 45.93) --
	(203.53, 45.93) --
	(203.41, 45.93) --
	(203.29, 45.95) --
	(203.17, 45.95) --
	(203.05, 45.95) --
	(202.93, 45.96) --
	(202.81, 45.96) --
	(202.69, 45.97) --
	(202.57, 45.98) --
	(202.45, 45.99) --
	(202.33, 46.08) --
	(202.21, 46.08) --
	(202.09, 46.08) --
	(201.97, 46.17) --
	(201.85, 46.17) --
	(201.73, 46.19) --
	(201.61, 46.19) --
	(201.49, 46.19) --
	(201.37, 46.20) --
	(201.25, 46.20) --
	(201.14, 46.28) --
	(201.02, 46.30) --
	(200.90, 46.30) --
	(200.78, 46.30) --
	(200.66, 46.35) --
	(200.54, 46.35) --
	(200.42, 46.35) --
	(200.30, 46.35) --
	(200.18, 46.35) --
	(200.06, 46.35) --
	(199.94, 46.42) --
	(199.82, 46.42) --
	(199.70, 46.42) --
	(199.58, 46.42) --
	(199.46, 46.42) --
	(199.34, 46.42) --
	(199.22, 46.42) --
	(199.10, 46.42) --
	(198.98, 46.42) --
	(198.86, 46.42) --
	(198.74, 46.43) --
	(198.62, 46.43) --
	(198.50, 46.45) --
	(198.38, 46.45) --
	(198.26, 46.45) --
	(198.14, 46.49) --
	(198.02, 46.49) --
	(197.90, 46.50) --
	(197.78, 46.50) --
	(197.66, 46.50) --
	(197.54, 46.50) --
	(197.42, 46.50) --
	(197.30, 46.51) --
	(197.18, 46.53) --
	(197.06, 46.54) --
	(196.94, 46.57) --
	(196.82, 46.57) --
	(196.70, 46.57) --
	(196.58, 46.57) --
	(196.46, 46.57) --
	(196.34, 46.59) --
	(196.22, 46.59) --
	(196.10, 46.59) --
	(195.98, 46.59) --
	(195.87, 46.60) --
	(195.75, 46.60) --
	(195.63, 46.60) --
	(195.51, 46.60) --
	(195.39, 46.60) --
	(195.27, 46.61) --
	(195.15, 46.61) --
	(195.03, 46.61) --
	(194.91, 46.61) --
	(194.79, 46.62) --
	(194.67, 46.62) --
	(194.55, 46.62) --
	(194.43, 46.62) --
	(194.31, 46.62) --
	(194.19, 46.63) --
	(194.07, 46.63) --
	(193.95, 46.68) --
	(193.83, 46.70) --
	(193.71, 46.70) --
	(193.59, 46.72) --
	(193.47, 46.73) --
	(193.35, 46.75) --
	(193.23, 46.80) --
	(193.11, 46.80) --
	(192.99, 46.80) --
	(192.87, 46.80) --
	(192.75, 46.80) --
	(192.63, 46.80) --
	(192.51, 46.80) --
	(192.39, 46.82) --
	(192.27, 46.83) --
	(192.15, 46.85) --
	(192.03, 46.86) --
	(191.91, 46.86) --
	(191.79, 46.86) --
	(191.67, 46.86) --
	(191.55, 46.86) --
	(191.43, 46.86) --
	(191.31, 46.86) --
	(191.19, 46.86) --
	(191.07, 46.86) --
	(190.95, 46.86) --
	(190.83, 46.86) --
	(190.71, 46.86) --
	(190.59, 46.86) --
	(190.48, 46.86) --
	(190.36, 46.86) --
	(190.24, 46.91) --
	(190.12, 46.93) --
	(190.00, 46.93) --
	(189.88, 46.93) --
	(189.76, 46.93) --
	(189.64, 46.94) --
	(189.52, 46.94) --
	(189.40, 46.97) --
	(189.28, 46.97) --
	(189.16, 46.97) --
	(189.04, 46.97) --
	(188.92, 46.97) --
	(188.80, 46.97) --
	(188.68, 46.97) --
	(188.56, 46.98) --
	(188.44, 46.98) --
	(188.32, 46.98) --
	(188.20, 47.01) --
	(188.08, 47.01) --
	(187.96, 47.01) --
	(187.84, 47.01) --
	(187.72, 47.01) --
	(187.60, 47.01) --
	(187.48, 47.01) --
	(187.36, 47.01) --
	(187.24, 47.02) --
	(187.12, 47.03) --
	(187.00, 47.03) --
	(186.88, 47.04) --
	(186.76, 47.04) --
	(186.64, 47.07) --
	(186.52, 47.07) --
	(186.40, 47.07) --
	(186.28, 47.07) --
	(186.16, 47.07) --
	(186.04, 47.07) --
	(185.92, 47.07) --
	(185.80, 47.10) --
	(185.68, 47.13) --
	(185.56, 47.13) --
	(185.44, 47.16) --
	(185.32, 47.17) --
	(185.20, 47.24) --
	(185.09, 47.25) --
	(184.97, 47.26) --
	(184.85, 47.26) --
	(184.73, 47.26) --
	(184.61, 47.26) --
	(184.49, 47.26) --
	(184.37, 47.26) --
	(184.25, 47.26) --
	(184.13, 47.26) --
	(184.01, 47.26) --
	(183.89, 47.26) --
	(183.77, 47.29) --
	(183.65, 47.29) --
	(183.53, 47.29) --
	(183.41, 47.29) --
	(183.29, 47.29) --
	(183.17, 47.29) --
	(183.05, 47.29) --
	(182.93, 47.29) --
	(182.81, 47.29) --
	(182.69, 47.31) --
	(182.57, 47.32) --
	(182.45, 47.32) --
	(182.33, 47.32) --
	(182.21, 47.32) --
	(182.09, 47.32) --
	(181.97, 47.32) --
	(181.85, 47.32) --
	(181.73, 47.32) --
	(181.61, 47.32) --
	(181.49, 47.32) --
	(181.37, 47.32) --
	(181.25, 47.32) --
	(181.13, 47.32) --
	(181.01, 47.32) --
	(180.89, 47.32) --
	(180.77, 47.32) --
	(180.65, 47.33) --
	(180.53, 47.33) --
	(180.41, 47.33) --
	(180.29, 47.33) --
	(180.17, 47.33) --
	(180.05, 47.33) --
	(179.93, 47.33) --
	(179.82, 47.33) --
	(179.70, 47.33) --
	(179.58, 47.33) --
	(179.46, 47.33) --
	(179.34, 47.33) --
	(179.22, 47.33) --
	(179.10, 47.33) --
	(178.98, 47.33) --
	(178.86, 47.34) --
	(178.74, 47.34) --
	(178.62, 47.34) --
	(178.50, 47.34) --
	(178.38, 47.41) --
	(178.26, 47.41) --
	(178.14, 47.42) --
	(178.02, 47.42) --
	(177.90, 47.42) --
	(177.78, 47.42) --
	(177.66, 47.52) --
	(177.54, 47.52) --
	(177.42, 47.52) --
	(177.30, 47.52) --
	(177.18, 47.52) --
	(177.06, 47.52) --
	(176.94, 47.52) --
	(176.82, 47.52) --
	(176.70, 47.53) --
	(176.58, 47.54) --
	(176.46, 47.54) --
	(176.34, 47.54) --
	(176.22, 47.55) --
	(176.10, 47.55) --
	(175.98, 47.55) --
	(175.86, 47.55) --
	(175.74, 47.56) --
	(175.62, 47.56) --
	(175.50, 47.56) --
	(175.38, 47.61) --
	(175.26, 47.61) --
	(175.14, 47.61) --
	(175.02, 47.62) --
	(174.90, 47.70) --
	(174.78, 47.70) --
	(174.66, 47.70) --
	(174.54, 47.72) --
	(174.43, 47.72) --
	(174.31, 47.82) --
	(174.19, 47.82) --
	(174.07, 47.82) --
	(173.95, 47.82) --
	(173.83, 47.83) --
	(173.71, 47.85) --
	(173.59, 47.86) --
	(173.47, 47.86) --
	(173.35, 47.86) --
	(173.23, 47.86) --
	(173.11, 47.86) --
	(172.99, 47.88) --
	(172.87, 47.88) --
	(172.75, 47.88) --
	(172.63, 47.88) --
	(172.51, 47.88) --
	(172.39, 47.91) --
	(172.27, 47.91) --
	(172.15, 47.91) --
	(172.03, 47.91) --
	(171.91, 47.91) --
	(171.79, 47.92) --
	(171.67, 47.93) --
	(171.55, 47.93) --
	(171.43, 47.93) --
	(171.31, 47.93) --
	(171.19, 47.99) --
	(171.07, 47.99) --
	(170.95, 47.99) --
	(170.83, 47.99) --
	(170.71, 48.00) --
	(170.59, 48.00) --
	(170.47, 48.01) --
	(170.35, 48.01) --
	(170.23, 48.01) --
	(170.11, 48.01) --
	(169.99, 48.01) --
	(169.87, 48.02) --
	(169.75, 48.02) --
	(169.63, 48.02) --
	(169.51, 48.03) --
	(169.39, 48.03) --
	(169.27, 48.03) --
	(169.16, 48.03) --
	(169.04, 48.03) --
	(168.92, 48.03) --
	(168.80, 48.03) --
	(168.68, 48.03) --
	(168.56, 48.03) --
	(168.44, 48.05) --
	(168.32, 48.05) --
	(168.20, 48.05) --
	(168.08, 48.05) --
	(167.96, 48.09) --
	(167.84, 48.09) --
	(167.72, 48.09) --
	(167.60, 48.09) --
	(167.48, 48.09) --
	(167.36, 48.11) --
	(167.24, 48.11) --
	(167.12, 48.12) --
	(167.00, 48.13) --
	(166.88, 48.13) --
	(166.76, 48.13) --
	(166.64, 48.13) --
	(166.52, 48.13) --
	(166.40, 48.13) --
	(166.28, 48.13) --
	(166.16, 48.18) --
	(166.04, 48.18) --
	(165.92, 48.19) --
	(165.80, 48.19) --
	(165.68, 48.19) --
	(165.56, 48.19) --
	(165.44, 48.19) --
	(165.32, 48.19) --
	(165.20, 48.19) --
	(165.08, 48.22) --
	(164.96, 48.22) --
	(164.84, 48.23) --
	(164.72, 48.23) --
	(164.60, 48.23) --
	(164.48, 48.23) --
	(164.36, 48.23) --
	(164.24, 48.23) --
	(164.12, 48.23) --
	(164.00, 48.23) --
	(163.88, 48.29) --
	(163.77, 48.29) --
	(163.65, 48.29) --
	(163.53, 48.30) --
	(163.41, 48.34) --
	(163.29, 48.34) --
	(163.17, 48.34) --
	(163.05, 48.34) --
	(162.93, 48.35) --
	(162.81, 48.35) --
	(162.69, 48.35) --
	(162.57, 48.35) --
	(162.45, 48.36) --
	(162.33, 48.36) --
	(162.21, 48.36) --
	(162.09, 48.36) --
	(161.97, 48.36) --
	(161.85, 48.36) --
	(161.73, 48.36) --
	(161.61, 48.36) --
	(161.49, 48.36) --
	(161.37, 48.36) --
	(161.25, 48.37) --
	(161.13, 48.37) --
	(161.01, 48.37) --
	(160.89, 48.37) --
	(160.77, 48.37) --
	(160.65, 48.37) --
	(160.53, 48.38) --
	(160.41, 48.40) --
	(160.29, 48.40) --
	(160.17, 48.41) --
	(160.05, 48.42) --
	(159.93, 48.42) --
	(159.81, 48.42) --
	(159.69, 48.48) --
	(159.57, 48.56) --
	(159.45, 48.60) --
	(159.33, 48.60) --
	(159.21, 48.60) --
	(159.09, 48.60) --
	(158.97, 48.60) --
	(158.85, 48.60) --
	(158.73, 48.60) --
	(158.61, 48.60) --
	(158.50, 48.60) --
	(158.38, 48.60) --
	(158.26, 48.65) --
	(158.14, 48.65) --
	(158.02, 48.65) --
	(157.90, 48.66) --
	(157.78, 48.66) --
	(157.66, 48.66) --
	(157.54, 48.70) --
	(157.42, 48.70) --
	(157.30, 48.70) --
	(157.18, 48.70) --
	(157.06, 48.70) --
	(156.94, 48.70) --
	(156.82, 48.70) --
	(156.70, 48.72) --
	(156.58, 48.72) --
	(156.46, 48.75) --
	(156.34, 48.75) --
	(156.22, 48.75) --
	(156.10, 48.77) --
	(155.98, 48.77) --
	(155.86, 48.77) --
	(155.74, 48.77) --
	(155.62, 48.80) --
	(155.50, 48.86) --
	(155.38, 48.86) --
	(155.26, 48.86) --
	(155.14, 48.87) --
	(155.02, 48.87) --
	(154.90, 48.89) --
	(154.78, 48.89) --
	(154.66, 48.89) --
	(154.54, 48.90) --
	(154.42, 48.95) --
	(154.30, 48.95) --
	(154.18, 48.95) --
	(154.06, 48.95) --
	(153.94, 48.96) --
	(153.82, 48.96) --
	(153.70, 48.96) --
	(153.58, 48.96) --
	(153.46, 48.96) --
	(153.34, 49.01) --
	(153.22, 49.01) --
	(153.11, 49.01) --
	(152.99, 49.03) --
	(152.87, 49.03) --
	(152.75, 49.04) --
	(152.63, 49.04) --
	(152.51, 49.04) --
	(152.39, 49.08) --
	(152.27, 49.08) --
	(152.15, 49.08) --
	(152.03, 49.08) --
	(151.91, 49.08) --
	(151.79, 49.09) --
	(151.67, 49.10) --
	(151.55, 49.18) --
	(151.43, 49.19) --
	(151.31, 49.32) --
	(151.19, 49.33) --
	(151.07, 49.33) --
	(150.95, 49.33) --
	(150.83, 49.33) --
	(150.71, 49.33) --
	(150.59, 49.34) --
	(150.47, 49.37) --
	(150.35, 49.37) --
	(150.23, 49.37) --
	(150.11, 49.37) --
	(149.99, 49.37) --
	(149.87, 49.73) --
	(149.75, 49.73) --
	(149.63, 49.73) --
	(149.51, 49.73) --
	(149.39, 49.73) --
	(149.27, 49.73) --
	(149.15, 49.73) --
	(149.03, 49.74) --
	(148.91, 49.75) --
	(148.79, 49.75) --
	(148.67, 49.75) --
	(148.55, 49.75) --
	(148.43, 49.75) --
	(148.31, 49.75) --
	(148.19, 49.75) --
	(148.07, 49.75) --
	(147.95, 49.77) --
	(147.84, 49.77) --
	(147.72, 49.77) --
	(147.60, 49.80) --
	(147.48, 49.80) --
	(147.36, 49.85) --
	(147.24, 49.87) --
	(147.12, 49.89) --
	(147.00, 49.89) --
	(146.88, 49.98) --
	(146.76, 49.98) --
	(146.64, 49.98) --
	(146.52, 49.98) --
	(146.40, 49.98) --
	(146.28, 49.99) --
	(146.16, 49.99) --
	(146.04, 49.99) --
	(145.92, 49.99) --
	(145.80, 49.99) --
	(145.68, 49.99) --
	(145.56, 49.99) --
	(145.44, 49.99) --
	(145.32, 49.99) --
	(145.20, 49.99) --
	(145.08, 49.99) --
	(144.96, 50.02) --
	(144.84, 50.09) --
	(144.72, 50.09) --
	(144.60, 50.09) --
	(144.48, 50.09) --
	(144.36, 50.09) --
	(144.24, 50.09) --
	(144.12, 50.14) --
	(144.00, 50.14) --
	(143.88, 50.14) --
	(143.76, 50.14) --
	(143.64, 50.24) --
	(143.52, 50.24) --
	(143.40, 50.24) --
	(143.28, 50.29) --
	(143.16, 50.29) --
	(143.04, 50.29) --
	(142.92, 50.29) --
	(142.80, 50.30) --
	(142.68, 50.30) --
	(142.56, 50.30) --
	(142.45, 50.30) --
	(142.33, 50.30) --
	(142.21, 50.30) --
	(142.09, 50.31) --
	(141.97, 50.31) --
	(141.85, 50.31) --
	(141.73, 50.31) --
	(141.61, 50.31) --
	(141.49, 50.34) --
	(141.37, 50.34) --
	(141.25, 50.34) --
	(141.13, 50.34) --
	(141.01, 50.34) --
	(140.89, 50.39) --
	(140.77, 50.39) --
	(140.65, 50.57) --
	(140.53, 50.60) --
	(140.41, 50.60) --
	(140.29, 50.60) --
	(140.17, 50.60) --
	(140.05, 50.60) --
	(139.93, 50.60) --
	(139.81, 50.60) --
	(139.69, 50.60) --
	(139.57, 50.60) --
	(139.45, 50.60) --
	(139.33, 50.60) --
	(139.21, 50.60) --
	(139.09, 50.60) --
	(138.97, 50.63) --
	(138.85, 50.63) --
	(138.73, 50.63) --
	(138.61, 50.63) --
	(138.49, 50.63) --
	(138.37, 50.63) --
	(138.25, 50.63) --
	(138.13, 50.63) --
	(138.01, 50.63) --
	(137.89, 50.63) --
	(137.77, 50.63) --
	(137.65, 50.64) --
	(137.53, 50.64) --
	(137.41, 50.64) --
	(137.29, 50.64) --
	(137.17, 50.64) --
	(137.06, 50.64) --
	(136.94, 50.64) --
	(136.82, 50.64) --
	(136.70, 50.64) --
	(136.58, 50.66) --
	(136.46, 50.66) --
	(136.34, 50.66) --
	(136.22, 50.66) --
	(136.10, 50.66) --
	(135.98, 50.66) --
	(135.86, 50.67) --
	(135.74, 50.67) --
	(135.62, 50.67) --
	(135.50, 50.70) --
	(135.38, 50.70) --
	(135.26, 50.70) --
	(135.14, 50.70) --
	(135.02, 50.70) --
	(134.90, 50.72) --
	(134.78, 50.75) --
	(134.66, 50.75) --
	(134.54, 50.75) --
	(134.42, 50.75) --
	(134.30, 50.75) --
	(134.18, 50.75) --
	(134.06, 50.75) --
	(133.94, 50.76) --
	(133.82, 50.76) --
	(133.70, 50.76) --
	(133.58, 50.77) --
	(133.46, 50.77) --
	(133.34, 50.77) --
	(133.22, 50.77) --
	(133.10, 50.77) --
	(132.98, 50.77) --
	(132.86, 50.77) --
	(132.74, 50.77) --
	(132.62, 50.77) --
	(132.50, 50.77) --
	(132.38, 50.77) --
	(132.26, 50.77) --
	(132.14, 50.77) --
	(132.02, 50.77) --
	(131.90, 50.77) --
	(131.79, 50.78) --
	(131.67, 50.81) --
	(131.55, 50.82) --
	(131.43, 50.82) --
	(131.31, 50.82) --
	(131.19, 50.82) --
	(131.07, 50.82) --
	(130.95, 50.82) --
	(130.83, 50.82) --
	(130.71, 50.82) --
	(130.59, 50.82) --
	(130.47, 50.82) --
	(130.35, 50.82) --
	(130.23, 50.84) --
	(130.11, 50.89) --
	(129.99, 50.90) --
	(129.87, 50.91) --
	(129.75, 50.91) --
	(129.63, 50.91) --
	(129.51, 50.91) --
	(129.39, 50.94) --
	(129.27, 50.94) --
	(129.15, 50.95) --
	(129.03, 50.96) --
	(128.91, 50.99) --
	(128.79, 50.99) --
	(128.67, 51.03) --
	(128.55, 51.04) --
	(128.43, 51.04) --
	(128.31, 51.12) --
	(128.19, 51.12) --
	(128.07, 51.12) --
	(127.95, 51.12) --
	(127.83, 51.12) --
	(127.71, 51.13) --
	(127.59, 51.13) --
	(127.47, 51.14) --
	(127.35, 51.14) --
	(127.23, 51.15) --
	(127.11, 51.18) --
	(126.99, 51.20) --
	(126.87, 51.20) --
	(126.75, 51.21) --
	(126.63, 51.21) --
	(126.51, 51.24) --
	(126.40, 51.24) --
	(126.28, 51.24) --
	(126.16, 51.25) --
	(126.04, 51.25) --
	(125.92, 51.25) --
	(125.80, 51.28) --
	(125.68, 51.28) --
	(125.56, 51.28) --
	(125.44, 51.28) --
	(125.32, 51.28) --
	(125.20, 51.28) --
	(125.08, 51.28) --
	(124.96, 51.28) --
	(124.84, 51.31) --
	(124.72, 51.31) --
	(124.60, 51.32) --
	(124.48, 51.32) --
	(124.36, 51.32) --
	(124.24, 51.32) --
	(124.12, 51.32) --
	(124.00, 51.32) --
	(123.88, 51.32) --
	(123.76, 51.32) --
	(123.64, 51.33) --
	(123.52, 51.33) --
	(123.40, 51.33) --
	(123.28, 51.33) --
	(123.16, 51.33) --
	(123.04, 51.33) --
	(122.92, 51.37) --
	(122.80, 51.37) --
	(122.68, 51.37) --
	(122.56, 51.37) --
	(122.44, 51.37) --
	(122.32, 51.39) --
	(122.20, 51.39) --
	(122.08, 51.41) --
	(121.96, 51.41) --
	(121.84, 51.44) --
	(121.72, 51.44) --
	(121.60, 51.44) --
	(121.48, 51.45) --
	(121.36, 51.45) --
	(121.24, 51.45) --
	(121.13, 51.45) --
	(121.01, 51.51) --
	(120.89, 51.51) --
	(120.77, 51.51) --
	(120.65, 51.51) --
	(120.53, 51.52) --
	(120.41, 51.52) --
	(120.29, 51.54) --
	(120.17, 51.56) --
	(120.05, 51.56) --
	(119.93, 51.56) --
	(119.81, 51.56) --
	(119.69, 51.56) --
	(119.57, 51.56) --
	(119.45, 51.57) --
	(119.33, 51.57) --
	(119.21, 51.57) --
	(119.09, 51.57) --
	(118.97, 51.57) --
	(118.85, 51.57) --
	(118.73, 51.57) --
	(118.61, 51.57) --
	(118.49, 51.57) --
	(118.37, 51.58) --
	(118.25, 51.58) --
	(118.13, 51.58) --
	(118.01, 51.58) --
	(117.89, 51.58) --
	(117.77, 51.59) --
	(117.65, 51.59) --
	(117.53, 51.59) --
	(117.41, 51.59) --
	(117.29, 51.59) --
	(117.17, 51.59) --
	(117.05, 51.59) --
	(116.93, 51.64) --
	(116.81, 51.64) --
	(116.69, 51.64) --
	(116.57, 51.64) --
	(116.45, 51.68) --
	(116.33, 51.71) --
	(116.21, 51.75) --
	(116.09, 51.75) --
	(115.97, 51.75) --
	(115.85, 51.75) --
	(115.74, 51.76) --
	(115.62, 51.76) --
	(115.50, 51.76) --
	(115.38, 51.76) --
	(115.26, 51.76) --
	(115.14, 51.76) --
	(115.02, 51.76) --
	(114.90, 51.76) --
	(114.78, 51.77) --
	(114.66, 51.77) --
	(114.54, 51.77) --
	(114.42, 51.78) --
	(114.30, 51.78) --
	(114.18, 51.78) --
	(114.06, 51.78) --
	(113.94, 51.78) --
	(113.82, 51.78) --
	(113.70, 51.78) --
	(113.58, 51.78) --
	(113.46, 51.78) --
	(113.34, 51.78) --
	(113.22, 51.79) --
	(113.10, 51.83) --
	(112.98, 51.83) --
	(112.86, 51.83) --
	(112.74, 51.83) --
	(112.62, 51.83) --
	(112.50, 51.83) --
	(112.38, 51.83) --
	(112.26, 51.83) --
	(112.14, 51.83) --
	(112.02, 51.83) --
	(111.90, 51.85) --
	(111.78, 51.85) --
	(111.66, 51.86) --
	(111.54, 51.86) --
	(111.42, 51.89) --
	(111.30, 51.89) --
	(111.18, 51.89) --
	(111.06, 51.89) --
	(110.94, 51.90) --
	(110.82, 51.91) --
	(110.70, 51.91) --
	(110.58, 51.91) --
	(110.47, 51.91) --
	(110.35, 51.91) --
	(110.23, 51.93) --
	(110.11, 51.93) --
	(109.99, 51.94) --
	(109.87, 51.94) --
	(109.75, 51.94) --
	(109.63, 51.95) --
	(109.51, 51.95) --
	(109.39, 51.95) --
	(109.27, 52.02) --
	(109.15, 52.03) --
	(109.03, 52.03) --
	(108.91, 52.03) --
	(108.79, 52.03) --
	(108.67, 52.05) --
	(108.55, 52.05) --
	(108.43, 52.05) --
	(108.31, 52.06) --
	(108.19, 52.06) --
	(108.07, 52.06) --
	(107.95, 52.15) --
	(107.83, 52.15) --
	(107.71, 52.16) --
	(107.59, 52.16) --
	(107.47, 52.16) --
	(107.35, 52.16) --
	(107.23, 52.23) --
	(107.11, 52.25) --
	(106.99, 52.25) --
	(106.87, 52.25) --
	(106.75, 52.26) --
	(106.63, 52.26) --
	(106.51, 52.26) --
	(106.39, 52.35) --
	(106.27, 52.36) --
	(106.15, 52.36) --
	(106.03, 52.38) --
	(105.91, 52.39) --
	(105.79, 52.39) --
	(105.67, 52.39) --
	(105.55, 52.40) --
	(105.43, 52.40) --
	(105.31, 52.40) --
	(105.19, 52.40) --
	(105.08, 52.51) --
	(104.96, 52.52) --
	(104.84, 52.52) --
	(104.72, 52.52) --
	(104.60, 52.52) --
	(104.48, 52.53) --
	(104.36, 52.53) --
	(104.24, 52.53) --
	(104.12, 52.57) --
	(104.00, 52.58) --
	(103.88, 52.58) --
	(103.76, 52.63) --
	(103.64, 52.63) --
	(103.52, 52.63) --
	(103.40, 52.63) --
	(103.28, 52.64) --
	(103.16, 52.64) --
	(103.04, 52.65) --
	(102.92, 52.65) --
	(102.80, 52.65) --
	(102.68, 52.65) --
	(102.56, 52.65) --
	(102.44, 52.66) --
	(102.32, 52.66) --
	(102.20, 52.66) --
	(102.08, 52.66) --
	(101.96, 52.67) --
	(101.84, 52.67) --
	(101.72, 52.67) --
	(101.60, 52.67) --
	(101.48, 52.67) --
	(101.36, 52.67) --
	(101.24, 52.68) --
	(101.12, 52.68) --
	(101.00, 52.68) --
	(100.88, 52.68) --
	(100.76, 52.68) --
	(100.64, 52.68) --
	(100.52, 52.70) --
	(100.40, 52.70) --
	(100.28, 52.70) --
	(100.16, 52.77) --
	(100.04, 52.77) --
	( 99.92, 52.78) --
	( 99.80, 52.78) --
	( 99.69, 52.78) --
	( 99.57, 52.78) --
	( 99.45, 52.79) --
	( 99.33, 52.79) --
	( 99.21, 52.79) --
	( 99.09, 52.79) --
	( 98.97, 52.80) --
	( 98.85, 52.80) --
	( 98.73, 52.80) --
	( 98.61, 52.80) --
	( 98.49, 52.80) --
	( 98.37, 52.81) --
	( 98.25, 52.81) --
	( 98.13, 52.81) --
	( 98.01, 52.90) --
	( 97.89, 52.97) --
	( 97.77, 52.97) --
	( 97.65, 52.97) --
	( 97.53, 52.97) --
	( 97.41, 52.97) --
	( 97.29, 52.98) --
	( 97.17, 52.98) --
	( 97.05, 52.99) --
	( 96.93, 52.99) --
	( 96.81, 52.99) --
	( 96.69, 53.00) --
	( 96.57, 53.00) --
	( 96.45, 53.00) --
	( 96.33, 53.01) --
	( 96.21, 53.07) --
	( 96.09, 53.15) --
	( 95.97, 53.15) --
	( 95.85, 53.16) --
	( 95.73, 53.17) --
	( 95.61, 53.18) --
	( 95.49, 53.19) --
	( 95.37, 53.20) --
	( 95.25, 53.20) --
	( 95.13, 53.20) --
	( 95.01, 53.21) --
	( 94.89, 53.21) --
	( 94.77, 53.22) --
	( 94.65, 53.23) --
	( 94.53, 53.23) --
	( 94.42, 53.23) --
	( 94.30, 53.23) --
	( 94.18, 53.24) --
	( 94.06, 53.24) --
	( 93.94, 53.25) --
	( 93.82, 53.25) --
	( 93.70, 53.26) --
	( 93.58, 53.29) --
	( 93.46, 53.30) --
	( 93.34, 53.30) --
	( 93.22, 53.30) --
	( 93.10, 53.31) --
	( 92.98, 53.31) --
	( 92.86, 53.31) --
	( 92.74, 53.32) --
	( 92.62, 53.32) --
	( 92.50, 53.33) --
	( 92.38, 53.34) --
	( 92.26, 53.36) --
	( 92.14, 53.36) --
	( 92.02, 53.37) --
	( 91.90, 53.38) --
	( 91.78, 53.38) --
	( 91.66, 53.40) --
	( 91.54, 53.40) --
	( 91.42, 53.48) --
	( 91.30, 53.52) --
	( 91.18, 53.53) --
	( 91.06, 53.59) --
	( 90.94, 53.60) --
	( 90.82, 53.61) --
	( 90.70, 53.61) --
	( 90.58, 53.64) --
	( 90.46, 53.65) --
	( 90.34, 53.65) --
	( 90.22, 53.65) --
	( 90.10, 53.68) --
	( 89.98, 53.69) --
	( 89.86, 53.70) --
	( 89.74, 53.70) --
	( 89.62, 53.72) --
	( 89.50, 53.73) --
	( 89.38, 53.74) --
	( 89.26, 53.75) --
	( 89.14, 53.75) --
	( 89.03, 53.75) --
	( 88.91, 53.77) --
	( 88.79, 53.78) --
	( 88.67, 53.78) --
	( 88.55, 53.78) --
	( 88.43, 53.79) --
	( 88.31, 53.79) --
	( 88.19, 53.80) --
	( 88.07, 53.81) --
	( 87.95, 53.83) --
	( 87.83, 53.84) --
	( 87.71, 53.84) --
	( 87.59, 53.85) --
	( 87.47, 53.86) --
	( 87.35, 53.87) --
	( 87.23, 53.89) --
	( 87.11, 53.90) --
	( 86.99, 53.90) --
	( 86.87, 53.92) --
	( 86.75, 53.92) --
	( 86.63, 53.93) --
	( 86.51, 53.94) --
	( 86.39, 53.94) --
	( 86.27, 53.95) --
	( 86.15, 53.96) --
	( 86.03, 53.97) --
	( 85.91, 54.00) --
	( 85.79, 54.01) --
	( 85.67, 54.02) --
	( 85.55, 54.04) --
	( 85.43, 54.04) --
	( 85.31, 54.06) --
	( 85.19, 54.10) --
	( 85.07, 54.13) --
	( 84.95, 54.18) --
	( 84.83, 54.19) --
	( 84.71, 54.22) --
	( 84.59, 54.23) --
	( 84.47, 54.25) --
	( 84.35, 54.26) --
	( 84.23, 54.29) --
	( 84.11, 54.29) --
	( 83.99, 54.40) --
	( 83.87, 54.45) --
	( 83.76, 54.46) --
	( 83.64, 54.47) --
	( 83.52, 54.50) --
	( 83.40, 54.52) --
	( 83.28, 54.55) --
	( 83.16, 54.59) --
	( 83.04, 54.62) --
	( 82.92, 54.63) --
	( 82.80, 54.76) --
	( 82.68, 54.78) --
	( 82.56, 54.85) --
	( 82.44, 54.87) --
	( 82.32, 54.90) --
	( 82.20, 54.92) --
	( 82.08, 54.94) --
	( 81.96, 54.97) --
	( 81.84, 55.00) --
	( 81.72, 55.07) --
	( 81.60, 55.10) --
	( 81.48, 55.11) --
	( 81.36, 55.13) --
	( 81.24, 55.14) --
	( 81.12, 55.17) --
	( 81.00, 55.19) --
	( 80.88, 55.21) --
	( 80.76, 55.23) --
	( 80.64, 55.24) --
	( 80.52, 55.27) --
	( 80.40, 55.29) --
	( 80.28, 55.35) --
	( 80.16, 55.37) --
	( 80.04, 55.42) --
	( 79.92, 55.44) --
	( 79.80, 55.48) --
	( 79.68, 55.50) --
	( 79.56, 55.52) --
	( 79.44, 55.56) --
	( 79.32, 55.65) --
	( 79.20, 55.70) --
	( 79.08, 55.73) --
	( 78.96, 55.75) --
	( 78.84, 55.80) --
	( 78.72, 55.85) --
	( 78.60, 55.87) --
	( 78.48, 55.92) --
	( 78.37, 55.94) --
	( 78.25, 55.97) --
	( 78.13, 56.04) --
	( 78.01, 56.07) --
	( 77.89, 56.10) --
	( 77.77, 56.15) --
	( 77.65, 56.17) --
	( 77.53, 56.22) --
	( 77.41, 56.25) --
	( 77.29, 56.29) --
	( 77.17, 56.31) --
	( 77.05, 56.35) --
	( 76.93, 56.39) --
	( 76.81, 56.47) --
	( 76.69, 56.53) --
	( 76.57, 56.57) --
	( 76.45, 56.63) --
	( 76.33, 56.66) --
	( 76.21, 56.71) --
	( 76.09, 56.75) --
	( 75.97, 56.79) --
	( 75.85, 56.82) --
	( 75.73, 56.90) --
	( 75.61, 57.02) --
	( 75.49, 57.08) --
	( 75.37, 57.13) --
	( 75.25, 57.19) --
	( 75.13, 57.25) --
	( 75.01, 57.36) --
	( 74.89, 57.41) --
	( 74.77, 57.49) --
	( 74.65, 57.52) --
	( 74.53, 57.64) --
	( 74.41, 57.70) --
	( 74.29, 57.82) --
	( 74.17, 57.87) --
	( 74.05, 57.98) --
	( 73.93, 58.06) --
	( 73.81, 58.28) --
	( 73.69, 58.33) --
	( 73.57, 58.44) --
	( 73.45, 58.56) --
	( 73.33, 58.69) --
	( 73.21, 58.81) --
	( 73.10, 58.91) --
	( 72.98, 59.01) --
	( 72.86, 59.14) --
	( 72.74, 59.28) --
	( 72.62, 59.38) --
	( 72.50, 59.53) --
	( 72.38, 59.62) --
	( 72.26, 59.73) --
	( 72.14, 59.89) --
	( 72.02, 60.02) --
	( 71.90, 60.11) --
	( 71.78, 60.29) --
	( 71.66, 60.43) --
	( 71.54, 60.57) --
	( 71.42, 60.70) --
	( 71.30, 60.88) --
	( 71.18, 60.95) --
	( 71.06, 61.13) --
	( 70.94, 61.31) --
	( 70.82, 61.43) --
	( 70.70, 61.54) --
	( 70.58, 61.66) --
	( 70.46, 61.90) --
	( 70.34, 62.07) --
	( 70.22, 62.26) --
	( 70.10, 62.44) --
	( 69.98, 62.65) --
	( 69.86, 62.77) --
	( 69.74, 62.96) --
	( 69.62, 63.15) --
	( 69.50, 63.37) --
	( 69.38, 63.58) --
	( 69.26, 63.79) --
	( 69.14, 63.93) --
	( 69.02, 64.22) --
	( 68.90, 64.39) --
	( 68.78, 64.57) --
	( 68.66, 65.01) --
	( 68.54, 65.34) --
	( 68.42, 65.53) --
	( 68.30, 65.81) --
	( 68.18, 66.08) --
	( 68.06, 66.53) --
	( 67.94, 66.78) --
	( 67.82, 67.08) --
	( 67.71, 67.39) --
	( 67.59, 67.78) --
	( 67.47, 68.03) --
	( 67.35, 68.34) --
	( 67.23, 68.71) --
	( 67.11, 69.05) --
	( 66.99, 69.44) --
	( 66.87, 69.67) --
	( 66.75, 69.92) --
	( 66.63, 70.25) --
	( 66.51, 70.75) --
	( 66.39, 71.01) --
	( 66.27, 71.48) --
	( 66.15, 71.93) --
	( 66.03, 72.28) --
	( 65.91, 72.70) --
	( 65.79, 73.14) --
	( 65.67, 73.53) --
	( 65.55, 73.88) --
	( 65.43, 74.30) --
	( 65.31, 74.85) --
	( 65.19, 75.35) --
	( 65.07, 75.78) --
	( 64.95, 76.15) --
	( 64.83, 76.65) --
	( 64.71, 77.01) --
	( 64.59, 77.35) --
	( 64.47, 77.81) --
	( 64.35, 78.33) --
	( 64.23, 78.89) --
	( 64.11, 79.22) --
	( 63.99, 79.84) --
	( 63.87, 80.29) --
	( 63.75, 80.78) --
	( 63.63, 81.63) --
	( 63.51, 82.11) --
	( 63.39, 82.67) --
	( 63.27, 83.26) --
	( 63.15, 83.86) --
	( 63.03, 84.54) --
	( 62.91, 85.02) --
	( 62.79, 85.51) --
	( 62.67, 86.25) --
	( 62.55, 86.76) --
	( 62.43, 87.18) --
	( 62.32, 87.91) --
	( 62.20, 88.74) --
	( 62.08, 89.25) --
	( 61.96, 89.86) --
	( 61.84, 90.43) --
	( 61.72, 91.08) --
	( 61.60, 91.84) --
	( 61.48, 92.59) --
	( 61.36, 93.28) --
	( 61.24, 94.04) --
	( 61.12, 94.81) --
	( 61.00, 95.63) --
	( 60.88, 96.50) --
	( 60.76, 97.43) --
	( 60.64, 98.17) --
	( 60.52, 99.07) --
	( 60.40, 99.90) --
	( 60.28,100.88) --
	( 60.16,101.73) --
	( 60.04,102.67) --
	( 59.92,103.80) --
	( 59.80,104.63) --
	( 59.68,105.61) --
	( 59.56,106.62) --
	( 59.44,107.62) --
	( 59.32,108.68) --
	( 59.20,109.66) --
	( 59.08,110.85) --
	( 58.96,111.93) --
	( 58.84,112.18);

\path[fill=fillColor,fill opacity=0.30] ( 58.84,112.89) --
	( 58.96,112.67) --
	( 59.08,111.58) --
	( 59.20,110.30) --
	( 59.32,109.20) --
	( 59.44,108.27) --
	( 59.56,107.17) --
	( 59.68,106.07) --
	( 59.80,105.19) --
	( 59.92,104.31) --
	( 60.04,103.29) --
	( 60.16,102.25) --
	( 60.28,101.37) --
	( 60.40,100.49) --
	( 60.52, 99.67) --
	( 60.64, 98.82) --
	( 60.76, 97.93) --
	( 60.88, 97.02) --
	( 61.00, 96.14) --
	( 61.12, 95.31) --
	( 61.24, 94.40) --
	( 61.36, 93.60) --
	( 61.48, 92.86) --
	( 61.60, 92.06) --
	( 61.72, 91.48) --
	( 61.84, 90.75) --
	( 61.96, 89.97) --
	( 62.08, 89.32) --
	( 62.20, 88.53) --
	( 62.32, 87.96) --
	( 62.43, 87.15) --
	( 62.55, 86.50) --
	( 62.67, 85.80) --
	( 62.79, 85.13) --
	( 62.91, 84.49) --
	( 63.03, 83.87) --
	( 63.15, 83.33) --
	( 63.27, 82.71) --
	( 63.39, 82.09) --
	( 63.51, 81.45) --
	( 63.63, 80.68) --
	( 63.75, 79.93) --
	( 63.87, 79.45) --
	( 63.99, 78.75) --
	( 64.11, 78.16) --
	( 64.23, 77.75) --
	( 64.35, 76.98) --
	( 64.47, 76.42) --
	( 64.59, 75.89) --
	( 64.71, 75.40) --
	( 64.83, 74.70) --
	( 64.95, 74.23) --
	( 65.07, 73.66) --
	( 65.19, 73.16) --
	( 65.31, 72.86) --
	( 65.43, 72.34) --
	( 65.55, 71.87) --
	( 65.67, 71.39) --
	( 65.79, 70.87) --
	( 65.91, 70.51) --
	( 66.03, 70.07) --
	( 66.15, 69.55) --
	( 66.27, 68.97) --
	( 66.39, 68.67) --
	( 66.51, 68.36) --
	( 66.63, 67.90) --
	( 66.75, 67.57) --
	( 66.87, 67.29) --
	( 66.99, 66.85) --
	( 67.11, 66.46) --
	( 67.23, 66.15) --
	( 67.35, 65.88) --
	( 67.47, 65.49) --
	( 67.59, 65.23) --
	( 67.71, 64.90) --
	( 67.82, 64.61) --
	( 67.94, 64.33) --
	( 68.06, 64.09) --
	( 68.18, 63.72) --
	( 68.30, 63.60) --
	( 68.42, 63.34) --
	( 68.54, 63.08) --
	( 68.66, 62.96) --
	( 68.78, 62.76) --
	( 68.90, 62.61) --
	( 69.02, 62.47) --
	( 69.14, 62.30) --
	( 69.26, 62.13) --
	( 69.38, 61.98) --
	( 69.50, 61.85) --
	( 69.62, 61.74) --
	( 69.74, 61.56) --
	( 69.86, 61.43) --
	( 69.98, 61.30) --
	( 70.10, 61.17) --
	( 70.22, 60.99) --
	( 70.34, 60.83) --
	( 70.46, 60.76) --
	( 70.58, 60.61) --
	( 70.70, 60.48) --
	( 70.82, 60.38) --
	( 70.94, 60.20) --
	( 71.06, 60.11) --
	( 71.18, 60.05) --
	( 71.30, 59.94) --
	( 71.42, 59.86) --
	( 71.54, 59.77) --
	( 71.66, 59.70) --
	( 71.78, 59.60) --
	( 71.90, 59.52) --
	( 72.02, 59.47) --
	( 72.14, 59.38) --
	( 72.26, 59.29) --
	( 72.38, 59.22) --
	( 72.50, 59.15) --
	( 72.62, 59.08) --
	( 72.74, 58.98) --
	( 72.86, 58.92) --
	( 72.98, 58.88) --
	( 73.10, 58.78) --
	( 73.21, 58.69) --
	( 73.33, 58.63) --
	( 73.45, 58.52) --
	( 73.57, 58.44) --
	( 73.69, 58.37) --
	( 73.81, 58.31) --
	( 73.93, 58.23) --
	( 74.05, 58.21) --
	( 74.17, 58.16) --
	( 74.29, 58.07) --
	( 74.41, 58.01) --
	( 74.53, 57.96) --
	( 74.65, 57.89) --
	( 74.77, 57.82) --
	( 74.89, 57.79) --
	( 75.01, 57.74) --
	( 75.13, 57.69) --
	( 75.25, 57.64) --
	( 75.37, 57.62) --
	( 75.49, 57.58) --
	( 75.61, 57.54) --
	( 75.73, 57.50) --
	( 75.85, 57.47) --
	( 75.97, 57.45) --
	( 76.09, 57.41) --
	( 76.21, 57.38) --
	( 76.33, 57.34) --
	( 76.45, 57.30) --
	( 76.57, 57.26) --
	( 76.69, 57.24) --
	( 76.81, 57.22) --
	( 76.93, 57.19) --
	( 77.05, 57.16) --
	( 77.17, 57.13) --
	( 77.29, 57.10) --
	( 77.41, 57.07) --
	( 77.53, 57.05) --
	( 77.65, 57.02) --
	( 77.77, 57.00) --
	( 77.89, 56.98) --
	( 78.01, 56.92) --
	( 78.13, 56.86) --
	( 78.25, 56.82) --
	( 78.37, 56.80) --
	( 78.48, 56.73) --
	( 78.60, 56.71) --
	( 78.72, 56.68) --
	( 78.84, 56.65) --
	( 78.96, 56.56) --
	( 79.08, 56.53) --
	( 79.20, 56.46) --
	( 79.32, 56.45) --
	( 79.44, 56.42) --
	( 79.56, 56.40) --
	( 79.68, 56.38) --
	( 79.80, 56.36) --
	( 79.92, 56.33) --
	( 80.04, 56.32) --
	( 80.16, 56.27) --
	( 80.28, 56.25) --
	( 80.40, 56.23) --
	( 80.52, 56.14) --
	( 80.64, 56.13) --
	( 80.76, 56.12) --
	( 80.88, 56.11) --
	( 81.00, 56.10) --
	( 81.12, 56.07) --
	( 81.24, 56.04) --
	( 81.36, 56.02) --
	( 81.48, 56.01) --
	( 81.60, 56.00) --
	( 81.72, 55.98) --
	( 81.84, 55.97) --
	( 81.96, 55.94) --
	( 82.08, 55.92) --
	( 82.20, 55.89) --
	( 82.32, 55.87) --
	( 82.44, 55.86) --
	( 82.56, 55.85) --
	( 82.68, 55.83) --
	( 82.80, 55.83) --
	( 82.92, 55.76) --
	( 83.04, 55.71) --
	( 83.16, 55.70) --
	( 83.28, 55.69) --
	( 83.40, 55.68) --
	( 83.52, 55.63) --
	( 83.64, 55.59) --
	( 83.76, 55.56) --
	( 83.87, 55.55) --
	( 83.99, 55.46) --
	( 84.11, 55.36) --
	( 84.23, 55.35) --
	( 84.35, 55.31) --
	( 84.47, 55.30) --
	( 84.59, 55.28) --
	( 84.71, 55.27) --
	( 84.83, 55.26) --
	( 84.95, 55.26) --
	( 85.07, 55.20) --
	( 85.19, 55.19) --
	( 85.31, 55.09) --
	( 85.43, 55.07) --
	( 85.55, 55.06) --
	( 85.67, 55.06) --
	( 85.79, 55.05) --
	( 85.91, 55.04) --
	( 86.03, 55.01) --
	( 86.15, 55.00) --
	( 86.27, 54.91) --
	( 86.39, 54.90) --
	( 86.51, 54.89) --
	( 86.63, 54.89) --
	( 86.75, 54.87) --
	( 86.87, 54.86) --
	( 86.99, 54.85) --
	( 87.11, 54.85) --
	( 87.23, 54.82) --
	( 87.35, 54.82) --
	( 87.47, 54.81) --
	( 87.59, 54.79) --
	( 87.71, 54.76) --
	( 87.83, 54.75) --
	( 87.95, 54.75) --
	( 88.07, 54.75) --
	( 88.19, 54.74) --
	( 88.31, 54.73) --
	( 88.43, 54.73) --
	( 88.55, 54.72) --
	( 88.67, 54.71) --
	( 88.79, 54.68) --
	( 88.91, 54.67) --
	( 89.03, 54.66) --
	( 89.14, 54.60) --
	( 89.26, 54.60) --
	( 89.38, 54.59) --
	( 89.50, 54.59) --
	( 89.62, 54.58) --
	( 89.74, 54.58) --
	( 89.86, 54.54) --
	( 89.98, 54.53) --
	( 90.10, 54.53) --
	( 90.22, 54.52) --
	( 90.34, 54.51) --
	( 90.46, 54.51) --
	( 90.58, 54.51) --
	( 90.70, 54.49) --
	( 90.82, 54.49) --
	( 90.94, 54.49) --
	( 91.06, 54.47) --
	( 91.18, 54.45) --
	( 91.30, 54.45) --
	( 91.42, 54.44) --
	( 91.54, 54.41) --
	( 91.66, 54.40) --
	( 91.78, 54.40) --
	( 91.90, 54.39) --
	( 92.02, 54.38) --
	( 92.14, 54.38) --
	( 92.26, 54.38) --
	( 92.38, 54.37) --
	( 92.50, 54.37) --
	( 92.62, 54.36) --
	( 92.74, 54.36) --
	( 92.86, 54.36) --
	( 92.98, 54.35) --
	( 93.10, 54.35) --
	( 93.22, 54.35) --
	( 93.34, 54.35) --
	( 93.46, 54.34) --
	( 93.58, 54.34) --
	( 93.70, 54.34) --
	( 93.82, 54.33) --
	( 93.94, 54.33) --
	( 94.06, 54.33) --
	( 94.18, 54.33) --
	( 94.30, 54.32) --
	( 94.42, 54.32) --
	( 94.53, 54.32) --
	( 94.65, 54.32) --
	( 94.77, 54.31) --
	( 94.89, 54.31) --
	( 95.01, 54.30) --
	( 95.13, 54.30) --
	( 95.25, 54.29) --
	( 95.37, 54.29) --
	( 95.49, 54.29) --
	( 95.61, 54.29) --
	( 95.73, 54.28) --
	( 95.85, 54.28) --
	( 95.97, 54.24) --
	( 96.09, 54.24) --
	( 96.21, 54.19) --
	( 96.33, 54.18) --
	( 96.45, 54.18) --
	( 96.57, 54.18) --
	( 96.69, 54.18) --
	( 96.81, 54.17) --
	( 96.93, 54.17) --
	( 97.05, 54.17) --
	( 97.17, 54.17) --
	( 97.29, 54.16) --
	( 97.41, 54.16) --
	( 97.53, 54.16) --
	( 97.65, 54.16) --
	( 97.77, 54.12) --
	( 97.89, 54.12) --
	( 98.01, 54.06) --
	( 98.13, 53.99) --
	( 98.25, 53.97) --
	( 98.37, 53.96) --
	( 98.49, 53.96) --
	( 98.61, 53.95) --
	( 98.73, 53.95) --
	( 98.85, 53.95) --
	( 98.97, 53.93) --
	( 99.09, 53.92) --
	( 99.21, 53.90) --
	( 99.33, 53.89) --
	( 99.45, 53.89) --
	( 99.57, 53.89) --
	( 99.69, 53.89) --
	( 99.80, 53.89) --
	( 99.92, 53.89) --
	(100.04, 53.89) --
	(100.16, 53.89) --
	(100.28, 53.89) --
	(100.40, 53.88) --
	(100.52, 53.88) --
	(100.64, 53.83) --
	(100.76, 53.83) --
	(100.88, 53.83) --
	(101.00, 53.82) --
	(101.12, 53.80) --
	(101.24, 53.80) --
	(101.36, 53.79) --
	(101.48, 53.78) --
	(101.60, 53.78) --
	(101.72, 53.74) --
	(101.84, 53.74) --
	(101.96, 53.74) --
	(102.08, 53.74) --
	(102.20, 53.74) --
	(102.32, 53.74) --
	(102.44, 53.73) --
	(102.56, 53.73) --
	(102.68, 53.73) --
	(102.80, 53.73) --
	(102.92, 53.73) --
	(103.04, 53.72) --
	(103.16, 53.72) --
	(103.28, 53.72) --
	(103.40, 53.72) --
	(103.52, 53.72) --
	(103.64, 53.68) --
	(103.76, 53.68) --
	(103.88, 53.64) --
	(104.00, 53.64) --
	(104.12, 53.64) --
	(104.24, 53.60) --
	(104.36, 53.60) --
	(104.48, 53.60) --
	(104.60, 53.60) --
	(104.72, 53.57) --
	(104.84, 53.57) --
	(104.96, 53.55) --
	(105.08, 53.53) --
	(105.19, 53.42) --
	(105.31, 53.38) --
	(105.43, 53.38) --
	(105.55, 53.38) --
	(105.67, 53.37) --
	(105.79, 53.37) --
	(105.91, 53.37) --
	(106.03, 53.37) --
	(106.15, 53.31) --
	(106.27, 53.31) --
	(106.39, 53.31) --
	(106.51, 53.28) --
	(106.63, 53.27) --
	(106.75, 53.27) --
	(106.87, 53.25) --
	(106.99, 53.25) --
	(107.11, 53.25) --
	(107.23, 53.19) --
	(107.35, 53.14) --
	(107.47, 53.14) --
	(107.59, 53.13) --
	(107.71, 53.13) --
	(107.83, 53.12) --
	(107.95, 53.12) --
	(108.07, 53.12) --
	(108.19, 53.09) --
	(108.31, 53.09) --
	(108.43, 53.09) --
	(108.55, 53.09) --
	(108.67, 53.08) --
	(108.79, 53.08) --
	(108.91, 53.08) --
	(109.03, 53.08) --
	(109.15, 53.08) --
	(109.27, 53.08) --
	(109.39, 53.01) --
	(109.51, 52.99) --
	(109.63, 52.99) --
	(109.75, 52.98) --
	(109.87, 52.98) --
	(109.99, 52.98) --
	(110.11, 52.98) --
	(110.23, 52.97) --
	(110.35, 52.97) --
	(110.47, 52.97) --
	(110.58, 52.92) --
	(110.70, 52.92) --
	(110.82, 52.92) --
	(110.94, 52.92) --
	(111.06, 52.92) --
	(111.18, 52.92) --
	(111.30, 52.92) --
	(111.42, 52.92) --
	(111.54, 52.92) --
	(111.66, 52.92) --
	(111.78, 52.92) --
	(111.90, 52.92) --
	(112.02, 52.91) --
	(112.14, 52.91) --
	(112.26, 52.90) --
	(112.38, 52.90) --
	(112.50, 52.90) --
	(112.62, 52.89) --
	(112.74, 52.89) --
	(112.86, 52.89) --
	(112.98, 52.86) --
	(113.10, 52.86) --
	(113.22, 52.81) --
	(113.34, 52.80) --
	(113.46, 52.80) --
	(113.58, 52.80) --
	(113.70, 52.80) --
	(113.82, 52.80) --
	(113.94, 52.80) --
	(114.06, 52.80) --
	(114.18, 52.80) --
	(114.30, 52.80) --
	(114.42, 52.80) --
	(114.54, 52.80) --
	(114.66, 52.79) --
	(114.78, 52.79) --
	(114.90, 52.79) --
	(115.02, 52.79) --
	(115.14, 52.79) --
	(115.26, 52.79) --
	(115.38, 52.79) --
	(115.50, 52.79) --
	(115.62, 52.79) --
	(115.74, 52.79) --
	(115.85, 52.78) --
	(115.97, 52.78) --
	(116.09, 52.78) --
	(116.21, 52.78) --
	(116.33, 52.72) --
	(116.45, 52.64) --
	(116.57, 52.64) --
	(116.69, 52.64) --
	(116.81, 52.59) --
	(116.93, 52.59) --
	(117.05, 52.54) --
	(117.17, 52.52) --
	(117.29, 52.52) --
	(117.41, 52.51) --
	(117.53, 52.51) --
	(117.65, 52.48) --
	(117.77, 52.48) --
	(117.89, 52.48) --
	(118.01, 52.48) --
	(118.13, 52.47) --
	(118.25, 52.47) --
	(118.37, 52.47) --
	(118.49, 52.42) --
	(118.61, 52.42) --
	(118.73, 52.42) --
	(118.85, 52.42) --
	(118.97, 52.42) --
	(119.09, 52.40) --
	(119.21, 52.40) --
	(119.33, 52.40) --
	(119.45, 52.40) --
	(119.57, 52.40) --
	(119.69, 52.39) --
	(119.81, 52.38) --
	(119.93, 52.38) --
	(120.05, 52.36) --
	(120.17, 52.36) --
	(120.29, 52.33) --
	(120.41, 52.30) --
	(120.53, 52.30) --
	(120.65, 52.30) --
	(120.77, 52.30) --
	(120.89, 52.30) --
	(121.01, 52.29) --
	(121.13, 52.21) --
	(121.24, 52.21) --
	(121.36, 52.18) --
	(121.48, 52.18) --
	(121.60, 52.17) --
	(121.72, 52.17) --
	(121.84, 52.17) --
	(121.96, 52.11) --
	(122.08, 52.10) --
	(122.20, 52.07) --
	(122.32, 52.07) --
	(122.44, 52.05) --
	(122.56, 52.05) --
	(122.68, 52.05) --
	(122.80, 52.02) --
	(122.92, 52.02) --
	(123.04, 52.02) --
	(123.16, 52.02) --
	(123.28, 52.02) --
	(123.40, 52.02) --
	(123.52, 52.02) --
	(123.64, 52.01) --
	(123.76, 52.01) --
	(123.88, 52.01) --
	(124.00, 52.00) --
	(124.12, 52.00) --
	(124.24, 51.95) --
	(124.36, 51.95) --
	(124.48, 51.94) --
	(124.60, 51.94) --
	(124.72, 51.93) --
	(124.84, 51.93) --
	(124.96, 51.92) --
	(125.08, 51.91) --
	(125.20, 51.91) --
	(125.32, 51.91) --
	(125.44, 51.91) --
	(125.56, 51.90) --
	(125.68, 51.90) --
	(125.80, 51.90) --
	(125.92, 51.88) --
	(126.04, 51.88) --
	(126.16, 51.86) --
	(126.28, 51.86) --
	(126.40, 51.85) --
	(126.51, 51.84) --
	(126.63, 51.83) --
	(126.75, 51.83) --
	(126.87, 51.79) --
	(126.99, 51.79) --
	(127.11, 51.77) --
	(127.23, 51.72) --
	(127.35, 51.69) --
	(127.47, 51.69) --
	(127.59, 51.69) --
	(127.71, 51.68) --
	(127.83, 51.68) --
	(127.95, 51.68) --
	(128.07, 51.68) --
	(128.19, 51.68) --
	(128.31, 51.66) --
	(128.43, 51.61) --
	(128.55, 51.60) --
	(128.67, 51.60) --
	(128.79, 51.58) --
	(128.91, 51.57) --
	(129.03, 51.55) --
	(129.15, 51.55) --
	(129.27, 51.54) --
	(129.39, 51.51) --
	(129.51, 51.51) --
	(129.63, 51.51) --
	(129.75, 51.51) --
	(129.87, 51.51) --
	(129.99, 51.51) --
	(130.11, 51.51) --
	(130.23, 51.51) --
	(130.35, 51.51) --
	(130.47, 51.51) --
	(130.59, 51.50) --
	(130.71, 51.50) --
	(130.83, 51.50) --
	(130.95, 51.50) --
	(131.07, 51.50) --
	(131.19, 51.50) --
	(131.31, 51.50) --
	(131.43, 51.49) --
	(131.55, 51.49) --
	(131.67, 51.49) --
	(131.79, 51.47) --
	(131.90, 51.46) --
	(132.02, 51.46) --
	(132.14, 51.46) --
	(132.26, 51.43) --
	(132.38, 51.43) --
	(132.50, 51.43) --
	(132.62, 51.43) --
	(132.74, 51.43) --
	(132.86, 51.43) --
	(132.98, 51.43) --
	(133.10, 51.43) --
	(133.22, 51.42) --
	(133.34, 51.42) --
	(133.46, 51.42) --
	(133.58, 51.42) --
	(133.70, 51.42) --
	(133.82, 51.42) --
	(133.94, 51.42) --
	(134.06, 51.42) --
	(134.18, 51.42) --
	(134.30, 51.42) --
	(134.42, 51.42) --
	(134.54, 51.42) --
	(134.66, 51.42) --
	(134.78, 51.42) --
	(134.90, 51.42) --
	(135.02, 51.42) --
	(135.14, 51.42) --
	(135.26, 51.42) --
	(135.38, 51.42) --
	(135.50, 51.42) --
	(135.62, 51.42) --
	(135.74, 51.42) --
	(135.86, 51.42) --
	(135.98, 51.42) --
	(136.10, 51.42) --
	(136.22, 51.42) --
	(136.34, 51.42) --
	(136.46, 51.42) --
	(136.58, 51.42) --
	(136.70, 51.42) --
	(136.82, 51.42) --
	(136.94, 51.38) --
	(137.06, 51.38) --
	(137.17, 51.38) --
	(137.29, 51.36) --
	(137.41, 51.36) --
	(137.53, 51.36) --
	(137.65, 51.36) --
	(137.77, 51.35) --
	(137.89, 51.35) --
	(138.01, 51.34) --
	(138.13, 51.34) --
	(138.25, 51.34) --
	(138.37, 51.34) --
	(138.49, 51.34) --
	(138.61, 51.31) --
	(138.73, 51.31) --
	(138.85, 51.29) --
	(138.97, 51.28) --
	(139.09, 51.27) --
	(139.21, 51.27) --
	(139.33, 51.27) --
	(139.45, 51.27) --
	(139.57, 51.27) --
	(139.69, 51.27) --
	(139.81, 51.27) --
	(139.93, 51.27) --
	(140.05, 51.27) --
	(140.17, 51.27) --
	(140.29, 51.26) --
	(140.41, 51.26) --
	(140.53, 51.26) --
	(140.65, 51.26) --
	(140.77, 51.16) --
	(140.89, 51.16) --
	(141.01, 51.16) --
	(141.13, 51.16) --
	(141.25, 51.16) --
	(141.37, 51.16) --
	(141.49, 51.16) --
	(141.61, 51.16) --
	(141.73, 51.16) --
	(141.85, 51.15) --
	(141.97, 51.14) --
	(142.09, 51.13) --
	(142.21, 51.12) --
	(142.33, 51.12) --
	(142.45, 51.12) --
	(142.56, 51.12) --
	(142.68, 51.12) --
	(142.80, 51.11) --
	(142.92, 51.11) --
	(143.04, 51.11) --
	(143.16, 51.11) --
	(143.28, 51.10) --
	(143.40, 51.03) --
	(143.52, 51.03) --
	(143.64, 51.03) --
	(143.76, 50.99) --
	(143.88, 50.99) --
	(144.00, 50.99) --
	(144.12, 50.99) --
	(144.24, 50.98) --
	(144.36, 50.98) --
	(144.48, 50.98) --
	(144.60, 50.98) --
	(144.72, 50.98) --
	(144.84, 50.98) --
	(144.96, 50.92) --
	(145.08, 50.89) --
	(145.20, 50.89) --
	(145.32, 50.89) --
	(145.44, 50.89) --
	(145.56, 50.89) --
	(145.68, 50.86) --
	(145.80, 50.86) --
	(145.92, 50.82) --
	(146.04, 50.81) --
	(146.16, 50.81) --
	(146.28, 50.81) --
	(146.40, 50.80) --
	(146.52, 50.80) --
	(146.64, 50.80) --
	(146.76, 50.80) --
	(146.88, 50.80) --
	(147.00, 50.74) --
	(147.12, 50.72) --
	(147.24, 50.71) --
	(147.36, 50.71) --
	(147.48, 50.69) --
	(147.60, 50.69) --
	(147.72, 50.64) --
	(147.84, 50.61) --
	(147.95, 50.61) --
	(148.07, 50.59) --
	(148.19, 50.59) --
	(148.31, 50.59) --
	(148.43, 50.59) --
	(148.55, 50.59) --
	(148.67, 50.58) --
	(148.79, 50.58) --
	(148.91, 50.58) --
	(149.03, 50.54) --
	(149.15, 50.54) --
	(149.27, 50.54) --
	(149.39, 50.54) --
	(149.51, 50.54) --
	(149.63, 50.54) --
	(149.75, 50.54) --
	(149.87, 50.54) --
	(149.99, 50.48) --
	(150.11, 50.44) --
	(150.23, 50.44) --
	(150.35, 50.44) --
	(150.47, 50.44) --
	(150.59, 50.44) --
	(150.71, 50.43) --
	(150.83, 50.43) --
	(150.95, 50.43) --
	(151.07, 50.43) --
	(151.19, 50.43) --
	(151.31, 50.42) --
	(151.43, 50.37) --
	(151.55, 50.37) --
	(151.67, 50.32) --
	(151.79, 50.32) --
	(151.91, 50.32) --
	(152.03, 50.32) --
	(152.15, 50.32) --
	(152.27, 50.32) --
	(152.39, 50.32) --
	(152.51, 50.28) --
	(152.63, 50.28) --
	(152.75, 50.28) --
	(152.87, 50.27) --
	(152.99, 50.27) --
	(153.11, 50.25) --
	(153.22, 50.25) --
	(153.34, 50.25) --
	(153.46, 50.21) --
	(153.58, 50.21) --
	(153.70, 50.21) --
	(153.82, 50.21) --
	(153.94, 50.20) --
	(154.06, 50.20) --
	(154.18, 50.20) --
	(154.30, 50.20) --
	(154.42, 50.20) --
	(154.54, 50.15) --
	(154.66, 50.15) --
	(154.78, 50.15) --
	(154.90, 50.15) --
	(155.02, 50.13) --
	(155.14, 50.13) --
	(155.26, 50.10) --
	(155.38, 50.10) --
	(155.50, 50.09) --
	(155.62, 50.04) --
	(155.74, 50.00) --
	(155.86, 50.00) --
	(155.98, 49.99) --
	(156.10, 49.99) --
	(156.22, 49.95) --
	(156.34, 49.95) --
	(156.46, 49.93) --
	(156.58, 49.92) --
	(156.70, 49.92) --
	(156.82, 49.89) --
	(156.94, 49.88) --
	(157.06, 49.87) --
	(157.18, 49.87) --
	(157.30, 49.87) --
	(157.42, 49.87) --
	(157.54, 49.87) --
	(157.66, 49.87) --
	(157.78, 49.87) --
	(157.90, 49.87) --
	(158.02, 49.87) --
	(158.14, 49.87) --
	(158.26, 49.87) --
	(158.38, 49.73) --
	(158.50, 49.73) --
	(158.61, 49.73) --
	(158.73, 49.67) --
	(158.85, 49.67) --
	(158.97, 49.66) --
	(159.09, 49.66) --
	(159.21, 49.66) --
	(159.33, 49.66) --
	(159.45, 49.66) --
	(159.57, 49.66) --
	(159.69, 49.59) --
	(159.81, 49.59) --
	(159.93, 49.59) --
	(160.05, 49.59) --
	(160.17, 49.59) --
	(160.29, 49.58) --
	(160.41, 49.58) --
	(160.53, 49.58) --
	(160.65, 49.57) --
	(160.77, 49.57) --
	(160.89, 49.57) --
	(161.01, 49.57) --
	(161.13, 49.57) --
	(161.25, 49.57) --
	(161.37, 49.57) --
	(161.49, 49.57) --
	(161.61, 49.57) --
	(161.73, 49.52) --
	(161.85, 49.52) --
	(161.97, 49.52) --
	(162.09, 49.52) --
	(162.21, 49.49) --
	(162.33, 49.49) --
	(162.45, 49.49) --
	(162.57, 49.49) --
	(162.69, 49.48) --
	(162.81, 49.47) --
	(162.93, 49.47) --
	(163.05, 49.47) --
	(163.17, 49.47) --
	(163.29, 49.43) --
	(163.41, 49.43) --
	(163.53, 49.39) --
	(163.65, 49.39) --
	(163.77, 49.38) --
	(163.88, 49.38) --
	(164.00, 49.35) --
	(164.12, 49.35) --
	(164.24, 49.33) --
	(164.36, 49.33) --
	(164.48, 49.32) --
	(164.60, 49.32) --
	(164.72, 49.32) --
	(164.84, 49.32) --
	(164.96, 49.32) --
	(165.08, 49.32) --
	(165.20, 49.23) --
	(165.32, 49.22) --
	(165.44, 49.16) --
	(165.56, 49.15) --
	(165.68, 49.15) --
	(165.80, 49.15) --
	(165.92, 49.15) --
	(166.04, 49.12) --
	(166.16, 49.12) --
	(166.28, 49.07) --
	(166.40, 49.07) --
	(166.52, 49.07) --
	(166.64, 49.07) --
	(166.76, 49.05) --
	(166.88, 49.05) --
	(167.00, 49.05) --
	(167.12, 49.04) --
	(167.24, 49.04) --
	(167.36, 49.01) --
	(167.48, 48.97) --
	(167.60, 48.97) --
	(167.72, 48.97) --
	(167.84, 48.97) --
	(167.96, 48.96) --
	(168.08, 48.90) --
	(168.20, 48.90) --
	(168.32, 48.90) --
	(168.44, 48.90) --
	(168.56, 48.89) --
	(168.68, 48.89) --
	(168.80, 48.89) --
	(168.92, 48.89) --
	(169.04, 48.89) --
	(169.16, 48.89) --
	(169.27, 48.88) --
	(169.39, 48.88) --
	(169.51, 48.88) --
	(169.63, 48.88) --
	(169.75, 48.88) --
	(169.87, 48.81) --
	(169.99, 48.81) --
	(170.11, 48.81) --
	(170.23, 48.81) --
	(170.35, 48.81) --
	(170.47, 48.81) --
	(170.59, 48.81) --
	(170.71, 48.80) --
	(170.83, 48.80) --
	(170.95, 48.80) --
	(171.07, 48.80) --
	(171.19, 48.80) --
	(171.31, 48.77) --
	(171.43, 48.77) --
	(171.55, 48.77) --
	(171.67, 48.76) --
	(171.79, 48.72) --
	(171.91, 48.72) --
	(172.03, 48.72) --
	(172.15, 48.72) --
	(172.27, 48.72) --
	(172.39, 48.72) --
	(172.51, 48.66) --
	(172.63, 48.66) --
	(172.75, 48.66) --
	(172.87, 48.66) --
	(172.99, 48.66) --
	(173.11, 48.65) --
	(173.23, 48.65) --
	(173.35, 48.64) --
	(173.47, 48.64) --
	(173.59, 48.64) --
	(173.71, 48.64) --
	(173.83, 48.64) --
	(173.95, 48.64) --
	(174.07, 48.64) --
	(174.19, 48.64) --
	(174.31, 48.64) --
	(174.43, 48.64) --
	(174.54, 48.64) --
	(174.66, 48.64) --
	(174.78, 48.64) --
	(174.90, 48.63) --
	(175.02, 48.56) --
	(175.14, 48.54) --
	(175.26, 48.54) --
	(175.38, 48.54) --
	(175.50, 48.54) --
	(175.62, 48.54) --
	(175.74, 48.54) --
	(175.86, 48.54) --
	(175.98, 48.54) --
	(176.10, 48.54) --
	(176.22, 48.54) --
	(176.34, 48.54) --
	(176.46, 48.54) --
	(176.58, 48.54) --
	(176.70, 48.54) --
	(176.82, 48.54) --
	(176.94, 48.54) --
	(177.06, 48.54) --
	(177.18, 48.54) --
	(177.30, 48.54) --
	(177.42, 48.54) --
	(177.54, 48.54) --
	(177.66, 48.54) --
	(177.78, 48.48) --
	(177.90, 48.48) --
	(178.02, 48.48) --
	(178.14, 48.48) --
	(178.26, 48.48) --
	(178.38, 48.48) --
	(178.50, 48.42) --
	(178.62, 48.42) --
	(178.74, 48.42) --
	(178.86, 48.42) --
	(178.98, 48.42) --
	(179.10, 48.42) --
	(179.22, 48.42) --
	(179.34, 48.42) --
	(179.46, 48.42) --
	(179.58, 48.42) --
	(179.70, 48.42) --
	(179.82, 48.42) --
	(179.93, 48.42) --
	(180.05, 48.42) --
	(180.17, 48.42) --
	(180.29, 48.42) --
	(180.41, 48.42) --
	(180.53, 48.42) --
	(180.65, 48.42) --
	(180.77, 48.42) --
	(180.89, 48.42) --
	(181.01, 48.42) --
	(181.13, 48.42) --
	(181.25, 48.41) --
	(181.37, 48.41) --
	(181.49, 48.41) --
	(181.61, 48.41) --
	(181.73, 48.41) --
	(181.85, 48.41) --
	(181.97, 48.41) --
	(182.09, 48.41) --
	(182.21, 48.41) --
	(182.33, 48.41) --
	(182.45, 48.40) --
	(182.57, 48.40) --
	(182.69, 48.39) --
	(182.81, 48.37) --
	(182.93, 48.36) --
	(183.05, 48.31) --
	(183.17, 48.31) --
	(183.29, 48.31) --
	(183.41, 48.31) --
	(183.53, 48.31) --
	(183.65, 48.31) --
	(183.77, 48.31) --
	(183.89, 48.28) --
	(184.01, 48.28) --
	(184.13, 48.28) --
	(184.25, 48.28) --
	(184.37, 48.28) --
	(184.49, 48.28) --
	(184.61, 48.28) --
	(184.73, 48.28) --
	(184.85, 48.28) --
	(184.97, 48.28) --
	(185.09, 48.28) --
	(185.20, 48.26) --
	(185.32, 48.20) --
	(185.44, 48.20) --
	(185.56, 48.19) --
	(185.68, 48.19) --
	(185.80, 48.16) --
	(185.92, 48.16) --
	(186.04, 48.16) --
	(186.16, 48.16) --
	(186.28, 48.16) --
	(186.40, 48.16) --
	(186.52, 48.16) --
	(186.64, 48.16) --
	(186.76, 48.16) --
	(186.88, 48.16) --
	(187.00, 48.16) --
	(187.12, 48.16) --
	(187.24, 48.16) --
	(187.36, 48.15) --
	(187.48, 48.15) --
	(187.60, 48.15) --
	(187.72, 48.15) --
	(187.84, 48.15) --
	(187.96, 48.09) --
	(188.08, 48.09) --
	(188.20, 48.09) --
	(188.32, 48.05) --
	(188.44, 48.05) --
	(188.56, 48.04) --
	(188.68, 48.02) --
	(188.80, 47.99) --
	(188.92, 47.99) --
	(189.04, 47.99) --
	(189.16, 47.99) --
	(189.28, 47.97) --
	(189.40, 47.96) --
	(189.52, 47.91) --
	(189.64, 47.90) --
	(189.76, 47.90) --
	(189.88, 47.90) --
	(190.00, 47.90) --
	(190.12, 47.90) --
	(190.24, 47.83) --
	(190.36, 47.83) --
	(190.48, 47.83) --
	(190.59, 47.83) --
	(190.71, 47.83) --
	(190.83, 47.82) --
	(190.95, 47.82) --
	(191.07, 47.77) --
	(191.19, 47.77) --
	(191.31, 47.77) --
	(191.43, 47.77) --
	(191.55, 47.77) --
	(191.67, 47.76) --
	(191.79, 47.76) --
	(191.91, 47.75) --
	(192.03, 47.75) --
	(192.15, 47.74) --
	(192.27, 47.71) --
	(192.39, 47.70) --
	(192.51, 47.67) --
	(192.63, 47.67) --
	(192.75, 47.64) --
	(192.87, 47.64) --
	(192.99, 47.64) --
	(193.11, 47.58) --
	(193.23, 47.57) --
	(193.35, 47.51) --
	(193.47, 47.51) --
	(193.59, 47.51) --
	(193.71, 47.46) --
	(193.83, 47.46) --
	(193.95, 47.45) --
	(194.07, 47.35) --
	(194.19, 47.35) --
	(194.31, 47.35) --
	(194.43, 47.35) --
	(194.55, 47.32) --
	(194.67, 47.32) --
	(194.79, 47.30) --
	(194.91, 47.30) --
	(195.03, 47.30) --
	(195.15, 47.30) --
	(195.27, 47.30) --
	(195.39, 47.30) --
	(195.51, 47.30) --
	(195.63, 47.30) --
	(195.75, 47.30) --
	(195.87, 47.30) --
	(195.98, 47.30) --
	(196.10, 47.30) --
	(196.22, 47.30) --
	(196.34, 47.30) --
	(196.46, 47.30) --
	(196.58, 47.30) --
	(196.70, 47.29) --
	(196.82, 47.28) --
	(196.94, 47.28) --
	(197.06, 47.28) --
	(197.18, 47.28) --
	(197.30, 47.28) --
	(197.42, 47.28) --
	(197.54, 47.28) --
	(197.66, 47.28) --
	(197.78, 47.28) --
	(197.90, 47.27) --
	(198.02, 47.27) --
	(198.14, 47.27) --
	(198.26, 47.21) --
	(198.38, 47.21) --
	(198.50, 47.21) --
	(198.62, 47.14) --
	(198.74, 47.14) --
	(198.86, 47.14) --
	(198.98, 47.14) --
	(199.10, 47.08) --
	(199.22, 47.08) --
	(199.34, 47.08) --
	(199.46, 47.08) --
	(199.58, 47.08) --
	(199.70, 47.08) --
	(199.82, 47.08) --
	(199.94, 47.08) --
	(200.06, 47.08) --
	(200.18, 47.08) --
	(200.30, 47.08) --
	(200.42, 47.08) --
	(200.54, 47.08) --
	(200.66, 47.07) --
	(200.78, 47.07) --
	(200.90, 47.07) --
	(201.02, 47.07) --
	(201.14, 47.05) --
	(201.25, 46.98) --
	(201.37, 46.95) --
	(201.49, 46.94) --
	(201.61, 46.91) --
	(201.73, 46.90) --
	(201.85, 46.84) --
	(201.97, 46.84) --
	(202.09, 46.77) --
	(202.21, 46.76) --
	(202.33, 46.75) --
	(202.45, 46.70) --
	(202.57, 46.70) --
	(202.69, 46.68) --
	(202.81, 46.67) --
	(202.93, 46.66) --
	(203.05, 46.66) --
	(203.17, 46.65) --
	(203.29, 46.65) --
	(203.41, 46.63) --
	(203.53, 46.63) --
	(203.65, 46.63) --
	(203.77, 46.58) --
	(203.89, 46.58) --
	(204.01, 46.50) --
	(204.13, 46.48) --
	(204.25, 46.48) --
	(204.37, 46.47) --
	(204.49, 46.46) --
	(204.61, 46.46) --
	(204.73, 46.46) --
	(204.85, 46.46) --
	(204.97, 46.43) --
	(205.09, 46.40) --
	(205.21, 46.40) --
	(205.33, 46.39) --
	(205.45, 46.33) --
	(205.57, 46.27) --
	(205.69, 46.20) --
	(205.81, 46.20) --
	(205.93, 46.20) --
	(206.05, 46.20) --
	(206.17, 46.19) --
	(206.29, 46.19) --
	(206.41, 46.19) --
	(206.53, 46.19) --
	(206.64, 46.19) --
	(206.76, 46.18) --
	(206.88, 46.18) --
	(207.00, 46.18) --
	(207.12, 46.18) --
	(207.24, 46.18) --
	(207.36, 46.18) --
	(207.48, 46.18) --
	(207.60, 46.18) --
	(207.72, 46.18) --
	(207.84, 46.18) --
	(207.96, 46.18) --
	(208.08, 46.18) --
	(208.20, 46.18) --
	(208.32, 46.18) --
	(208.44, 46.18) --
	(208.56, 46.18) --
	(208.68, 46.18) --
	(208.80, 46.18) --
	(208.92, 46.18) --
	(209.04, 46.18) --
	(209.16, 46.11) --
	(209.28, 46.06) --
	(209.40, 46.06) --
	(209.52, 46.06) --
	(209.64, 46.06) --
	(209.76, 46.06) --
	(209.88, 46.06) --
	(210.00, 46.06) --
	(210.12, 46.06) --
	(210.24, 46.06) --
	(210.36, 46.02) --
	(210.48, 46.01) --
	(210.60, 46.01) --
	(210.72, 46.00) --
	(210.84, 46.00) --
	(210.96, 45.99) --
	(211.08, 45.99) --
	(211.20, 45.99) --
	(211.32, 45.99) --
	(211.44, 45.99) --
	(211.56, 45.99) --
	(211.68, 45.92) --
	(211.80, 45.92) --
	(211.91, 45.92) --
	(212.03, 45.91) --
	(212.15, 45.91) --
	(212.27, 45.91) --
	(212.39, 45.91) --
	(212.51, 45.91) --
	(212.63, 45.91) --
	(212.75, 45.91) --
	(212.87, 45.91) --
	(212.99, 45.91) --
	(213.11, 45.91) --
	(213.23, 45.91) --
	(213.35, 45.91) --
	(213.47, 45.91) --
	(213.59, 45.91) --
	(213.71, 45.91) --
	(213.83, 45.89) --
	(213.95, 45.89) --
	(214.07, 45.88) --
	(214.19, 45.83) --
	(214.31, 45.83) --
	(214.43, 45.83) --
	(214.55, 45.83) --
	(214.67, 45.83) --
	(214.79, 45.83) --
	(214.91, 45.83) --
	(215.03, 45.83) --
	(215.15, 45.83) --
	(215.27, 45.83) --
	(215.39, 45.83) --
	(215.51, 45.83) --
	(215.63, 45.83) --
	(215.75, 45.83) --
	(215.87, 45.83) --
	(215.99, 45.76) --
	(216.11, 45.76) --
	(216.23, 45.65) --
	(216.35, 45.65) --
	(216.47, 45.65) --
	(216.59, 45.65) --
	(216.71, 45.65) --
	(216.83, 45.65) --
	(216.95, 45.65) --
	(217.07, 45.62) --
	(217.19, 45.57) --
	(217.30, 45.57) --
	(217.42, 45.56) --
	(217.54, 45.56) --
	(217.66, 45.56) --
	(217.78, 45.56) --
	(217.90, 45.56) --
	(218.02, 45.56) --
	(218.14, 45.56) --
	(218.26, 45.56) --
	(218.38, 45.56) --
	(218.50, 45.56) --
	(218.62, 45.56) --
	(218.74, 45.56) --
	(218.86, 45.56) --
	(218.98, 45.56) --
	(219.10, 45.54) --
	(219.22, 45.54) --
	(219.34, 45.54) --
	(219.46, 45.54) --
	(219.58, 45.50) --
	(219.70, 45.48) --
	(219.82, 45.48) --
	(219.94, 45.47) --
	(220.06, 45.46) --
	(220.18, 45.46) --
	(220.30, 45.46) --
	(220.42, 45.46) --
	(220.54, 45.46) --
	(220.66, 45.40) --
	(220.78, 45.40) --
	(220.90, 45.39) --
	(221.02, 45.39) --
	(221.14, 45.39) --
	(221.26, 45.39) --
	(221.38, 45.34) --
	(221.50, 45.34) --
	(221.62, 45.33) --
	(221.74, 45.33) --
	(221.86, 45.33) --
	(221.98, 45.30) --
	(222.10, 45.30) --
	(222.22, 45.30) --
	(222.34, 45.26) --
	(222.46, 45.26) --
	(222.57, 45.26) --
	(222.69, 45.26) --
	(222.81, 45.26) --
	(222.93, 45.26) --
	(223.05, 45.16) --
	(223.17, 45.14) --
	(223.29, 45.14) --
	(223.41, 45.13) --
	(223.53, 45.10) --
	(223.65, 45.10) --
	(223.77, 45.10) --
	(223.89, 45.10) --
	(224.01, 45.07) --
	(224.13, 45.07) --
	(224.25, 45.06) --
	(224.37, 45.05) --
	(224.49, 45.05) --
	(224.61, 45.05) --
	(224.73, 45.05) --
	(224.85, 45.05) --
	(224.97, 45.04) --
	(225.09, 45.04) --
	(225.21, 45.04) --
	(225.33, 45.04) --
	(225.45, 45.04) --
	(225.57, 45.04) --
	(225.69, 44.97) --
	(225.81, 44.97) --
	(225.93, 44.97) --
	(226.05, 44.97) --
	(226.17, 44.97) --
	(226.29, 44.87) --
	(226.41, 44.87) --
	(226.53, 44.86) --
	(226.65, 44.86) --
	(226.77, 44.83) --
	(226.89, 44.83) --
	(227.01, 44.83) --
	(227.13, 44.83) --
	(227.25, 44.83) --
	(227.37, 44.83) --
	(227.49, 44.83) --
	(227.61, 44.83) --
	(227.73, 44.83) --
	(227.85, 44.82) --
	(227.96, 44.82) --
	(228.08, 44.82) --
	(228.20, 44.82) --
	(228.32, 44.82) --
	(228.44, 44.82) --
	(228.56, 44.82) --
	(228.68, 44.82) --
	(228.80, 44.82) --
	(228.92, 44.82) --
	(229.04, 44.82) --
	(229.16, 44.82) --
	(229.28, 44.82) --
	(229.40, 44.82) --
	(229.52, 44.82) --
	(229.64, 44.76) --
	(229.76, 44.76) --
	(229.88, 44.76) --
	(230.00, 44.76) --
	(230.12, 44.76) --
	(230.24, 44.76) --
	(230.36, 44.69) --
	(230.48, 44.68) --
	(230.60, 44.68) --
	(230.72, 44.68) --
	(230.84, 44.63) --
	(230.96, 44.63) --
	(231.08, 44.60) --
	(231.20, 44.52) --
	(231.32, 44.52) --
	(231.44, 44.51) --
	(231.56, 44.45) --
	(231.68, 44.45) --
	(231.80, 44.45) --
	(231.92, 44.45) --
	(232.04, 44.45) --
	(232.16, 44.45) --
	(232.28, 44.43) --
	(232.40, 44.43) --
	(232.52, 44.43) --
	(232.64, 44.43) --
	(232.76, 44.41) --
	(232.88, 44.39) --
	(233.00, 44.33) --
	(233.12, 44.33) --
	(233.24, 44.33) --
	(233.35, 44.32) --
	(233.47, 44.30) --
	(233.59, 44.30) --
	(233.71, 44.30) --
	(233.83, 44.21) --
	(233.95, 44.21) --
	(234.07, 44.21) --
	(234.19, 44.19) --
	(234.31, 44.19) --
	(234.43, 44.19) --
	(234.55, 44.19) --
	(234.67, 44.19) --
	(234.79, 44.17) --
	(234.91, 44.17) --
	(235.03, 44.17) --
	(235.15, 44.17) --
	(235.27, 44.10) --
	(235.39, 44.10) --
	(235.51, 44.10) --
	(235.63, 44.10) --
	(235.75, 44.10) --
	(235.87, 44.10) --
	(235.99, 44.10) --
	(236.11, 44.10) --
	(236.23, 44.10) --
	(236.35, 44.10) --
	(236.47, 44.10) --
	(236.59, 44.10) --
	(236.71, 44.09) --
	(236.83, 44.09) --
	(236.95, 44.09) --
	(237.07, 44.09) --
	(237.19, 44.09) --
	(237.31, 44.09) --
	(237.43, 44.09) --
	(237.55, 44.09) --
	(237.67, 44.09) --
	(237.79, 44.08) --
	(237.91, 44.08) --
	(238.03, 44.08) --
	(238.15, 44.08) --
	(238.27, 44.08) --
	(238.39, 44.08) --
	(238.51, 44.08) --
	(238.62, 44.08) --
	(238.74, 44.02) --
	(238.86, 44.02) --
	(238.98, 44.02) --
	(239.10, 44.01) --
	(239.22, 44.01) --
	(239.34, 43.99) --
	(239.46, 43.99) --
	(239.58, 43.99) --
	(239.70, 43.99) --
	(239.82, 43.99) --
	(239.94, 43.99) --
	(240.06, 43.95) --
	(240.18, 43.95) --
	(240.30, 43.95) --
	(240.42, 43.95) --
	(240.54, 43.94) --
	(240.66, 43.87) --
	(240.78, 43.87) --
	(240.90, 43.87) --
	(241.02, 43.87) --
	(241.14, 43.87) --
	(241.26, 43.86) --
	(241.38, 43.86) --
	(241.50, 43.79) --
	(241.62, 43.79) --
	(241.74, 43.79) --
	(241.86, 43.79) --
	(241.98, 43.77) --
	(242.10, 43.77) --
	(242.22, 43.76) --
	(242.34, 43.76) --
	(242.46, 43.76) --
	(242.58, 43.75) --
	(242.70, 43.75) --
	(242.82, 43.75) --
	(242.94, 43.75) --
	(243.06, 43.75) --
	(243.18, 43.75) --
	(243.30, 43.70) --
	(243.42, 43.70) --
	(243.54, 43.70) --
	(243.66, 43.70) --
	(243.78, 43.69) --
	(243.90, 43.69) --
	(244.01, 43.69) --
	(244.13, 43.69) --
	(244.25, 43.69) --
	(244.37, 43.69) --
	(244.49, 43.69) --
	(244.61, 43.69) --
	(244.73, 43.69) --
	(244.85, 43.69) --
	(244.97, 43.69) --
	(245.09, 43.61) --
	(245.21, 43.61) --
	(245.33, 43.61) --
	(245.45, 43.61) --
	(245.57, 43.61) --
	(245.69, 43.61) --
	(245.81, 43.57) --
	(245.93, 43.53) --
	(246.05, 43.53) --
	(246.17, 43.50) --
	(246.29, 43.50) --
	(246.41, 43.49) --
	(246.53, 43.47) --
	(246.65, 43.47) --
	(246.77, 43.47) --
	(246.89, 43.47) --
	(247.01, 43.40) --
	(247.13, 43.40) --
	(247.25, 43.40) --
	(247.37, 43.40) --
	(247.49, 43.40) --
	(247.61, 43.39) --
	(247.73, 43.39) --
	(247.85, 43.39) --
	(247.97, 43.36) --
	(248.09, 43.36) --
	(248.21, 43.36) --
	(248.33, 43.36) --
	(248.45, 43.33) --
	(248.57, 43.33) --
	(248.69, 43.33) --
	(248.81, 43.33) --
	(248.93, 43.31) --
	(249.05, 43.31) --
	(249.17, 43.27) --
	(249.28, 43.27) --
	(249.40, 43.27) --
	(249.52, 43.27) --
	(249.64, 43.27) --
	(249.76, 43.27) --
	(249.88, 43.27) --
	(250.00, 43.27) --
	(250.12, 43.27) --
	(250.24, 43.25) --
	(250.36, 43.25) --
	(250.48, 43.25) --
	(250.60, 43.23) --
	(250.72, 43.23) --
	(250.84, 43.23) --
	(250.96, 43.23) --
	(251.08, 43.15) --
	(251.20, 43.15) --
	(251.32, 43.10) --
	(251.44, 43.10) --
	(251.56, 43.10) --
	(251.68, 43.03) --
	(251.80, 43.03) --
	(251.92, 43.03) --
	(252.04, 43.03) --
	(252.16, 43.03) --
	(252.28, 43.03) --
	(252.40, 43.03) --
	(252.52, 43.03) --
	(252.64, 43.03) --
	(252.76, 42.97) --
	(252.88, 42.96) --
	(253.00, 42.96) --
	(253.12, 42.96) --
	(253.24, 42.96) --
	(253.36, 42.92) --
	(253.48, 42.92) --
	(253.60, 42.91) --
	(253.72, 42.91) --
	(253.84, 42.91) --
	(253.96, 42.91) --
	(254.08, 42.91) --
	(254.20, 42.91) --
	(254.32, 42.91) --
	(254.44, 42.88) --
	(254.56, 42.87) --
	(254.67, 42.87) --
	(254.79, 42.87) --
	(254.91, 42.86) --
	(255.03, 42.86) --
	(255.15, 42.86) --
	(255.27, 42.86) --
	(255.39, 42.86) --
	(255.51, 42.86) --
	(255.63, 42.86) --
	(255.75, 42.86) --
	(255.87, 42.86) --
	(255.99, 42.86) --
	(256.11, 42.86) --
	(256.23, 42.86) --
	(256.35, 42.86) --
	(256.47, 42.85) --
	(256.59, 42.85) --
	(256.71, 42.85) --
	(256.83, 42.82) --
	(256.95, 42.82) --
	(257.07, 42.82) --
	(257.19, 42.77) --
	(257.31, 42.74) --
	(257.43, 42.74) --
	(257.55, 42.74) --
	(257.67, 42.74) --
	(257.79, 42.74) --
	(257.91, 42.74) --
	(258.03, 42.74) --
	(258.15, 42.73) --
	(258.27, 42.73) --
	(258.39, 42.73) --
	(258.51, 42.72) --
	(258.63, 42.72) --
	(258.75, 42.72) --
	(258.87, 42.64) --
	(258.99, 42.64) --
	(259.11, 42.64) --
	(259.23, 42.64) --
	(259.35, 42.64) --
	(259.47, 42.56) --
	(259.59, 42.56) --
	(259.71, 42.56) --
	(259.83, 42.56) --
	(259.94, 42.56) --
	(260.06, 42.56) --
	(260.18, 42.56) --
	(260.30, 42.56) --
	(260.42, 42.56) --
	(260.54, 42.56) --
	(260.66, 42.55) --
	(260.78, 42.55) --
	(260.90, 42.55) --
	(261.02, 42.52) --
	(261.14, 42.52) --
	(261.26, 42.52) --
	(261.38, 42.52) --
	(261.50, 42.52) --
	(261.62, 42.52) --
	(261.74, 42.52) --
	(261.86, 42.52) --
	(261.98, 42.52) --
	(262.10, 42.49) --
	(262.22, 42.49) --
	(262.34, 42.49) --
	(262.46, 42.49) --
	(262.58, 42.49) --
	(262.70, 42.49) --
	(262.82, 42.49) --
	(262.94, 42.48) --
	(263.06, 42.48) --
	(263.18, 42.48) --
	(263.30, 42.48) --
	(263.42, 42.47) --
	(263.54, 42.46) --
	(263.66, 42.46) --
	(263.78, 42.45) --
	(263.90, 42.45) --
	(264.02, 42.45) --
	(264.14, 42.45) --
	(264.26, 42.44) --
	(264.38, 42.40) --
	(264.50, 42.40) --
	(264.62, 42.40) --
	(264.74, 42.40) --
	(264.86, 42.40) --
	(264.98, 42.40) --
	(265.10, 42.40) --
	(265.22, 42.38) --
	(265.33, 42.38) --
	(265.45, 42.37) --
	(265.57, 42.37) --
	(265.69, 42.33) --
	(265.81, 42.33) --
	(265.93, 42.25) --
	(266.05, 42.25) --
	(266.17, 42.25) --
	(266.29, 42.25) --
	(266.41, 42.25) --
	(266.53, 42.25) --
	(266.65, 42.25) --
	(266.77, 42.25) --
	(266.89, 42.25) --
	(267.01, 42.25) --
	(267.13, 42.25) --
	(267.25, 42.25) --
	(267.37, 42.25) --
	(267.49, 42.20) --
	(267.61, 42.20) --
	(267.73, 42.16) --
	(267.85, 42.16) --
	(267.97, 42.16) --
	(268.09, 42.16) --
	(268.21, 42.16) --
	(268.33, 42.15) --
	(268.45, 42.15) --
	(268.57, 42.15) --
	(268.69, 42.15) --
	(268.81, 42.15) --
	(268.93, 42.15) --
	(269.05, 42.15) --
	(269.17, 42.15) --
	(269.29, 42.15) --
	(269.41, 42.13) --
	(269.53, 42.13) --
	(269.65, 42.13) --
	(269.77, 42.10) --
	(269.89, 42.10) --
	(270.01, 42.10) --
	(270.13, 42.09) --
	(270.25, 42.09) --
	(270.37, 42.09) --
	(270.49, 42.09) --
	(270.61, 42.09) --
	(270.72, 42.02) --
	(270.84, 42.09) --
	(270.96, 42.09) --
	(271.08, 42.09) --
	(271.20, 42.09) --
	(271.32, 42.09) --
	(271.44, 42.09) --
	(271.56, 42.00) --
	(271.68, 42.00) --
	(271.80, 42.00) --
	(271.92, 41.93) --
	(272.04, 41.88) --
	(272.16, 41.88) --
	(272.28, 41.88) --
	(272.40, 41.82) --
	(272.52, 41.80) --
	(272.64, 41.74) --
	(272.76, 41.74) --
	(272.88, 41.74) --
	(273.00, 41.72) --
	(273.12, 41.72) --
	(273.24, 41.72) --
	(273.36, 41.72) --
	(273.48, 41.72) --
	(273.60, 41.72) --
	(273.72, 41.72) --
	(273.84, 41.72) --
	(273.96, 41.72) --
	(274.08, 41.72) --
	(274.20, 41.70) --
	(274.32, 41.70) --
	(274.44, 41.69) --
	(274.56, 41.69) --
	(274.68, 41.69) --
	(274.80, 41.69) --
	(274.92, 41.62) --
	(275.04, 41.62) --
	(275.16, 41.61) --
	(275.28, 41.61) --
	(275.40, 41.59) --
	(275.52, 41.59) --
	(275.64, 41.58) --
	(275.76, 41.55) --
	(275.88, 41.55) --
	(275.99, 41.55) --
	(276.11, 41.55) --
	(276.23, 41.55) --
	(276.35, 41.55) --
	(276.47, 41.55) --
	(276.59, 41.55) --
	(276.71, 41.55) --
	(276.83, 41.55) --
	(276.95, 41.55) --
	(277.07, 41.54) --
	(277.19, 41.54) --
	(277.31, 41.54) --
	(277.43, 41.54) --
	(277.55, 41.54) --
	(277.67, 41.54) --
	(277.79, 41.54) --
	(277.91, 41.54) --
	(278.03, 41.54) --
	(278.15, 41.54) --
	(278.27, 41.48) --
	(278.39, 41.48) --
	(278.51, 41.48) --
	(278.63, 41.48) --
	(278.75, 41.46) --
	(278.87, 41.46) --
	(278.99, 41.46) --
	(279.11, 41.46) --
	(279.23, 41.46) --
	(279.35, 41.38) --
	(279.47, 41.38) --
	(279.59, 41.34) --
	(279.71, 41.34) --
	(279.83, 41.34) --
	(279.95, 41.27) --
	(280.07, 41.26) --
	(280.19, 41.26) --
	(280.31, 41.25) --
	(280.43, 41.22) --
	(280.55, 41.22) --
	(280.67, 41.22) --
	(280.79, 41.22) --
	(280.91, 41.22) --
	(281.03, 41.14) --
	(281.15, 41.13) --
	(281.27, 41.13) --
	(281.38, 41.13) --
	(281.50, 41.12) --
	(281.62, 41.12) --
	(281.74, 41.12) --
	(281.86, 41.12) --
	(281.98, 41.11) --
	(282.10, 41.08) --
	(282.22, 41.07) --
	(282.34, 41.07) --
	(282.46, 41.06) --
	(282.58, 41.06) --
	(282.70, 41.04) --
	(282.82, 41.03) --
	(282.94, 41.03) --
	(283.06, 41.03) --
	(283.18, 41.03) --
	(283.30, 41.03) --
	(283.42, 41.03) --
	(283.54, 40.97) --
	(283.66, 40.97) --
	(283.78, 40.97) --
	(283.90, 40.89) --
	(284.02, 40.89) --
	(284.14, 40.89) --
	(284.26, 40.89) --
	(284.38, 40.89) --
	(284.50, 40.89) --
	(284.62, 40.89) --
	(284.74, 40.89) --
	(284.86, 40.89) --
	(284.98, 40.88) --
	(285.10, 40.83) --
	(285.22, 40.83) --
	(285.34, 40.83) --
	(285.46, 40.83) --
	(285.58, 40.82) --
	(285.70, 40.82) --
	(285.82, 40.82) --
	(285.94, 40.82) --
	(286.06, 40.82) --
	(286.18, 40.82) --
	(286.30, 40.82) --
	(286.42, 40.82) --
	(286.54, 40.82) --
	(286.65, 40.82) --
	(286.77, 40.70) --
	(286.89, 40.65) --
	(287.01, 40.65) --
	(287.13, 40.65) --
	(287.25, 40.65) --
	(287.37, 40.65) --
	(287.49, 40.63) --
	(287.61, 40.63) --
	(287.73, 40.60) --
	(287.85, 40.54) --
	(287.97, 40.54) --
	(288.09, 40.53) --
	(288.21, 40.52) --
	(288.33, 40.52) --
	(288.45, 40.52) --
	(288.57, 40.52) --
	(288.69, 40.52) --
	(288.81, 40.49) --
	(288.93, 40.42) --
	(289.05, 40.42) --
	(289.17, 40.42) --
	(289.29, 40.42) --
	(289.41, 40.37) --
	(289.53, 40.30) --
	(289.65, 40.30) --
	(289.77, 40.30) --
	(289.89, 40.30) --
	(290.01, 40.28) --
	(290.13, 40.28) --
	(290.25, 40.27) --
	(290.37, 40.22) --
	(290.49, 40.21) --
	(290.61, 40.20) --
	(290.73, 40.20) --
	(290.85, 40.20) --
	(290.97, 40.20) --
	(291.09, 40.20) --
	(291.21, 40.20) --
	(291.33, 40.19) --
	(291.45, 40.19) --
	(291.57, 40.19) --
	(291.69, 40.19) --
	(291.81, 40.17) --
	(291.93, 40.16) --
	(292.04, 40.16) --
	(292.16, 40.16) --
	(292.28, 40.16) --
	(292.40, 40.16) --
	(292.52, 40.16) --
	(292.64, 40.16) --
	(292.76, 40.16) --
	(292.88, 40.16) --
	(293.00, 40.16) --
	(293.12, 40.16) --
	(293.24, 40.15) --
	(293.36, 40.15) --
	(293.48, 40.15) --
	(293.60, 40.15) --
	(293.72, 40.15) --
	(293.84, 40.15) --
	(293.96, 40.13) --
	(294.08, 40.13) --
	(294.20, 40.13) --
	(294.32, 40.13) --
	(294.44, 40.13) --
	(294.56, 40.13) --
	(294.68, 40.13) --
	(294.80, 40.13) --
	(294.92, 40.13) --
	(295.04, 40.13) --
	(295.16, 40.13) --
	(295.28, 40.13) --
	(295.40, 40.13) --
	(295.52, 40.13) --
	(295.64, 40.07) --
	(295.76, 40.07) --
	(295.88, 40.07) --
	(296.00, 40.05) --
	(296.12, 40.05) --
	(296.24, 40.02) --
	(296.36, 40.02) --
	(296.48, 40.02) --
	(296.60, 40.02) --
	(296.72, 39.97) --
	(296.84, 39.97) --
	(296.96, 39.97) --
	(297.08, 39.97) --
	(297.20, 39.97) --
	(297.31, 39.97) --
	(297.43, 39.96) --
	(297.55, 39.96) --
	(297.67, 39.96) --
	(297.79, 39.96) --
	(297.91, 39.96) --
	(298.03, 39.96) --
	(298.15, 39.96) --
	(298.27, 39.96) --
	(298.39, 39.96) --
	(298.39, 34.60) --
	(298.27, 34.60) --
	(298.15, 34.60) --
	(298.03, 34.66) --
	(297.91, 34.66) --
	(297.79, 34.66) --
	(297.67, 34.66) --
	(297.55, 34.66) --
	(297.43, 34.66) --
	(297.31, 34.67) --
	(297.20, 34.67) --
	(297.08, 34.67) --
	(296.96, 34.67) --
	(296.84, 34.67) --
	(296.72, 34.67) --
	(296.60, 34.74) --
	(296.48, 34.74) --
	(296.36, 34.74) --
	(296.24, 34.76) --
	(296.12, 34.79) --
	(296.00, 34.79) --
	(295.88, 35.04) --
	(295.76, 35.04) --
	(295.64, 35.04) --
	(295.52, 35.27) --
	(295.40, 35.27) --
	(295.28, 35.27) --
	(295.16, 35.27) --
	(295.04, 35.27) --
	(294.92, 35.27) --
	(294.80, 35.27) --
	(294.68, 35.27) --
	(294.56, 35.27) --
	(294.44, 35.27) --
	(294.32, 35.28) --
	(294.20, 35.28) --
	(294.08, 35.28) --
	(293.96, 35.28) --
	(293.84, 35.29) --
	(293.72, 35.29) --
	(293.60, 35.29) --
	(293.48, 35.29) --
	(293.36, 35.29) --
	(293.24, 35.29) --
	(293.12, 35.30) --
	(293.00, 35.30) --
	(292.88, 35.30) --
	(292.76, 35.30) --
	(292.64, 35.30) --
	(292.52, 35.30) --
	(292.40, 35.30) --
	(292.28, 35.30) --
	(292.16, 35.30) --
	(292.04, 35.30) --
	(291.93, 35.30) --
	(291.81, 35.32) --
	(291.69, 35.38) --
	(291.57, 35.38) --
	(291.45, 35.38) --
	(291.33, 35.38) --
	(291.21, 35.38) --
	(291.09, 35.38) --
	(290.97, 35.38) --
	(290.85, 35.38) --
	(290.73, 35.39) --
	(290.61, 35.39) --
	(290.49, 35.40) --
	(290.37, 35.40) --
	(290.25, 35.51) --
	(290.13, 35.51) --
	(290.01, 35.51) --
	(289.89, 35.53) --
	(289.77, 35.53) --
	(289.65, 35.53) --
	(289.53, 35.54) --
	(289.41, 35.60) --
	(289.29, 35.65) --
	(289.17, 35.65) --
	(289.05, 35.65) --
	(288.93, 35.65) --
	(288.81, 35.75) --
	(288.69, 35.78) --
	(288.57, 35.78) --
	(288.45, 35.78) --
	(288.33, 35.78) --
	(288.21, 35.78) --
	(288.09, 35.81) --
	(287.97, 35.82) --
	(287.85, 35.82) --
	(287.73, 35.88) --
	(287.61, 35.89) --
	(287.49, 35.89) --
	(287.37, 35.91) --
	(287.25, 35.91) --
	(287.13, 35.91) --
	(287.01, 35.91) --
	(286.89, 35.91) --
	(286.77, 35.94) --
	(286.65, 36.09) --
	(286.54, 36.09) --
	(286.42, 36.09) --
	(286.30, 36.09) --
	(286.18, 36.09) --
	(286.06, 36.12) --
	(285.94, 36.12) --
	(285.82, 36.12) --
	(285.70, 36.12) --
	(285.58, 36.12) --
	(285.46, 36.13) --
	(285.34, 36.13) --
	(285.22, 36.13) --
	(285.10, 36.13) --
	(284.98, 36.39) --
	(284.86, 36.39) --
	(284.74, 36.39) --
	(284.62, 36.39) --
	(284.50, 36.39) --
	(284.38, 36.39) --
	(284.26, 36.39) --
	(284.14, 36.39) --
	(284.02, 36.39) --
	(283.90, 36.39) --
	(283.78, 36.44) --
	(283.66, 36.44) --
	(283.54, 36.44) --
	(283.42, 36.49) --
	(283.30, 36.49) --
	(283.18, 36.49) --
	(283.06, 36.49) --
	(282.94, 36.49) --
	(282.82, 36.49) --
	(282.70, 36.50) --
	(282.58, 36.51) --
	(282.46, 36.51) --
	(282.34, 36.52) --
	(282.22, 36.52) --
	(282.10, 36.53) --
	(281.98, 36.55) --
	(281.86, 36.55) --
	(281.74, 36.55) --
	(281.62, 36.56) --
	(281.50, 36.56) --
	(281.38, 36.57) --
	(281.27, 36.57) --
	(281.15, 36.57) --
	(281.03, 36.57) --
	(280.91, 36.62) --
	(280.79, 36.62) --
	(280.67, 36.62) --
	(280.55, 36.62) --
	(280.43, 36.62) --
	(280.31, 36.64) --
	(280.19, 36.65) --
	(280.07, 36.65) --
	(279.95, 36.66) --
	(279.83, 36.69) --
	(279.71, 36.69) --
	(279.59, 36.69) --
	(279.47, 36.71) --
	(279.35, 36.71) --
	(279.23, 36.74) --
	(279.11, 36.74) --
	(278.99, 36.74) --
	(278.87, 36.74) --
	(278.75, 36.74) --
	(278.63, 36.76) --
	(278.51, 36.76) --
	(278.39, 36.76) --
	(278.27, 36.76) --
	(278.15, 36.80) --
	(278.03, 36.80) --
	(277.91, 36.80) --
	(277.79, 36.80) --
	(277.67, 36.80) --
	(277.55, 36.80) --
	(277.43, 36.80) --
	(277.31, 36.80) --
	(277.19, 36.80) --
	(277.07, 36.80) --
	(276.95, 36.82) --
	(276.83, 36.82) --
	(276.71, 36.82) --
	(276.59, 36.82) --
	(276.47, 36.82) --
	(276.35, 36.82) --
	(276.23, 36.83) --
	(276.11, 36.83) --
	(275.99, 36.83) --
	(275.88, 36.83) --
	(275.76, 36.83) --
	(275.64, 36.86) --
	(275.52, 36.87) --
	(275.40, 36.87) --
	(275.28, 37.03) --
	(275.16, 37.03) --
	(275.04, 37.03) --
	(274.92, 37.03) --
	(274.80, 37.12) --
	(274.68, 37.12) --
	(274.56, 37.12) --
	(274.44, 37.12) --
	(274.32, 37.12) --
	(274.20, 37.12) --
	(274.08, 37.25) --
	(273.96, 37.25) --
	(273.84, 37.25) --
	(273.72, 37.25) --
	(273.60, 37.25) --
	(273.48, 37.25) --
	(273.36, 37.25) --
	(273.24, 37.25) --
	(273.12, 37.25) --
	(273.00, 37.25) --
	(272.88, 37.27) --
	(272.76, 37.27) --
	(272.64, 37.27) --
	(272.52, 37.37) --
	(272.40, 37.40) --
	(272.28, 37.45) --
	(272.16, 37.45) --
	(272.04, 37.45) --
	(271.92, 37.51) --
	(271.80, 37.53) --
	(271.68, 37.53) --
	(271.56, 37.53) --
	(271.44, 37.61) --
	(271.32, 37.61) --
	(271.20, 37.61) --
	(271.08, 37.61) --
	(270.96, 37.61) --
	(270.84, 37.61) --
	(270.72, 37.55) --
	(270.61, 37.61) --
	(270.49, 37.61) --
	(270.37, 37.61) --
	(270.25, 37.61) --
	(270.13, 37.61) --
	(270.01, 37.62) --
	(269.89, 37.62) --
	(269.77, 37.62) --
	(269.65, 37.66) --
	(269.53, 37.66) --
	(269.41, 37.66) --
	(269.29, 37.71) --
	(269.17, 37.71) --
	(269.05, 37.71) --
	(268.93, 37.71) --
	(268.81, 37.71) --
	(268.69, 37.71) --
	(268.57, 37.71) --
	(268.45, 37.71) --
	(268.33, 37.71) --
	(268.21, 37.75) --
	(268.09, 37.75) --
	(267.97, 37.75) --
	(267.85, 37.75) --
	(267.73, 37.75) --
	(267.61, 37.80) --
	(267.49, 37.80) --
	(267.37, 37.93) --
	(267.25, 37.93) --
	(267.13, 37.93) --
	(267.01, 37.93) --
	(266.89, 37.93) --
	(266.77, 37.93) --
	(266.65, 37.93) --
	(266.53, 37.93) --
	(266.41, 37.93) --
	(266.29, 37.93) --
	(266.17, 37.93) --
	(266.05, 37.93) --
	(265.93, 37.93) --
	(265.81, 37.96) --
	(265.69, 37.96) --
	(265.57, 38.05) --
	(265.45, 38.05) --
	(265.33, 38.05) --
	(265.22, 38.05) --
	(265.10, 38.08) --
	(264.98, 38.08) --
	(264.86, 38.08) --
	(264.74, 38.08) --
	(264.62, 38.08) --
	(264.50, 38.08) --
	(264.38, 38.09) --
	(264.26, 38.11) --
	(264.14, 38.12) --
	(264.02, 38.12) --
	(263.90, 38.12) --
	(263.78, 38.12) --
	(263.66, 38.13) --
	(263.54, 38.13) --
	(263.42, 38.13) --
	(263.30, 38.14) --
	(263.18, 38.14) --
	(263.06, 38.14) --
	(262.94, 38.14) --
	(262.82, 38.15) --
	(262.70, 38.15) --
	(262.58, 38.15) --
	(262.46, 38.15) --
	(262.34, 38.15) --
	(262.22, 38.15) --
	(262.10, 38.15) --
	(261.98, 38.19) --
	(261.86, 38.19) --
	(261.74, 38.19) --
	(261.62, 38.19) --
	(261.50, 38.19) --
	(261.38, 38.19) --
	(261.26, 38.19) --
	(261.14, 38.19) --
	(261.02, 38.19) --
	(260.90, 38.22) --
	(260.78, 38.22) --
	(260.66, 38.25) --
	(260.54, 38.25) --
	(260.42, 38.25) --
	(260.30, 38.25) --
	(260.18, 38.25) --
	(260.06, 38.25) --
	(259.94, 38.25) --
	(259.83, 38.25) --
	(259.71, 38.25) --
	(259.59, 38.25) --
	(259.47, 38.25) --
	(259.35, 38.39) --
	(259.23, 38.39) --
	(259.11, 38.39) --
	(258.99, 38.39) --
	(258.87, 38.39) --
	(258.75, 38.43) --
	(258.63, 38.43) --
	(258.51, 38.43) --
	(258.39, 38.45) --
	(258.27, 38.45) --
	(258.15, 38.45) --
	(258.03, 38.47) --
	(257.91, 38.47) --
	(257.79, 38.47) --
	(257.67, 38.47) --
	(257.55, 38.47) --
	(257.43, 38.47) --
	(257.31, 38.47) --
	(257.19, 38.53) --
	(257.07, 38.69) --
	(256.95, 38.69) --
	(256.83, 38.69) --
	(256.71, 38.74) --
	(256.59, 38.74) --
	(256.47, 38.74) --
	(256.35, 38.75) --
	(256.23, 38.75) --
	(256.11, 38.75) --
	(255.99, 38.75) --
	(255.87, 38.75) --
	(255.75, 38.75) --
	(255.63, 38.75) --
	(255.51, 38.75) --
	(255.39, 38.75) --
	(255.27, 38.75) --
	(255.15, 38.75) --
	(255.03, 38.75) --
	(254.91, 38.75) --
	(254.79, 38.75) --
	(254.67, 38.75) --
	(254.56, 38.76) --
	(254.44, 38.76) --
	(254.32, 38.77) --
	(254.20, 38.77) --
	(254.08, 38.77) --
	(253.96, 38.77) --
	(253.84, 38.77) --
	(253.72, 38.77) --
	(253.60, 38.77) --
	(253.48, 38.78) --
	(253.36, 38.78) --
	(253.24, 38.80) --
	(253.12, 38.80) --
	(253.00, 38.80) --
	(252.88, 38.80) --
	(252.76, 38.81) --
	(252.64, 38.85) --
	(252.52, 38.85) --
	(252.40, 38.85) --
	(252.28, 38.85) --
	(252.16, 38.85) --
	(252.04, 38.85) --
	(251.92, 38.85) --
	(251.80, 38.85) --
	(251.68, 38.85) --
	(251.56, 38.94) --
	(251.44, 38.95) --
	(251.32, 38.95) --
	(251.20, 38.99) --
	(251.08, 38.99) --
	(250.96, 39.04) --
	(250.84, 39.04) --
	(250.72, 39.04) --
	(250.60, 39.04) --
	(250.48, 39.05) --
	(250.36, 39.05) --
	(250.24, 39.05) --
	(250.12, 39.07) --
	(250.00, 39.07) --
	(249.88, 39.07) --
	(249.76, 39.07) --
	(249.64, 39.07) --
	(249.52, 39.07) --
	(249.40, 39.07) --
	(249.28, 39.07) --
	(249.17, 39.07) --
	(249.05, 39.09) --
	(248.93, 39.10) --
	(248.81, 39.12) --
	(248.69, 39.12) --
	(248.57, 39.12) --
	(248.45, 39.12) --
	(248.33, 39.16) --
	(248.21, 39.16) --
	(248.09, 39.16) --
	(247.97, 39.16) --
	(247.85, 39.20) --
	(247.73, 39.20) --
	(247.61, 39.20) --
	(247.49, 39.22) --
	(247.37, 39.22) --
	(247.25, 39.22) --
	(247.13, 39.23) --
	(247.01, 39.23) --
	(246.89, 39.37) --
	(246.77, 39.38) --
	(246.65, 39.38) --
	(246.53, 39.38) --
	(246.41, 39.41) --
	(246.29, 39.42) --
	(246.17, 39.42) --
	(246.05, 39.47) --
	(245.93, 39.47) --
	(245.81, 39.53) --
	(245.69, 39.58) --
	(245.57, 39.58) --
	(245.45, 39.58) --
	(245.33, 39.58) --
	(245.21, 39.58) --
	(245.09, 39.58) --
	(244.97, 39.63) --
	(244.85, 39.63) --
	(244.73, 39.63) --
	(244.61, 39.63) --
	(244.49, 39.63) --
	(244.37, 39.63) --
	(244.25, 39.63) --
	(244.13, 39.63) --
	(244.01, 39.63) --
	(243.90, 39.63) --
	(243.78, 39.63) --
	(243.66, 39.63) --
	(243.54, 39.63) --
	(243.42, 39.63) --
	(243.30, 39.63) --
	(243.18, 39.76) --
	(243.06, 39.76) --
	(242.94, 39.76) --
	(242.82, 39.76) --
	(242.70, 39.76) --
	(242.58, 39.76) --
	(242.46, 39.76) --
	(242.34, 39.76) --
	(242.22, 39.76) --
	(242.10, 39.78) --
	(241.98, 39.78) --
	(241.86, 39.80) --
	(241.74, 39.80) --
	(241.62, 39.80) --
	(241.50, 39.80) --
	(241.38, 39.82) --
	(241.26, 39.82) --
	(241.14, 39.84) --
	(241.02, 39.84) --
	(240.90, 39.84) --
	(240.78, 39.84) --
	(240.66, 39.84) --
	(240.54, 39.87) --
	(240.42, 39.87) --
	(240.30, 39.87) --
	(240.18, 39.87) --
	(240.06, 39.87) --
	(239.94, 39.93) --
	(239.82, 39.93) --
	(239.70, 39.93) --
	(239.58, 39.93) --
	(239.46, 39.94) --
	(239.34, 39.94) --
	(239.22, 39.96) --
	(239.10, 39.96) --
	(238.98, 39.97) --
	(238.86, 39.97) --
	(238.74, 39.97) --
	(238.62, 40.02) --
	(238.51, 40.02) --
	(238.39, 40.02) --
	(238.27, 40.02) --
	(238.15, 40.02) --
	(238.03, 40.02) --
	(237.91, 40.02) --
	(237.79, 40.02) --
	(237.67, 40.03) --
	(237.55, 40.03) --
	(237.43, 40.03) --
	(237.31, 40.03) --
	(237.19, 40.03) --
	(237.07, 40.03) --
	(236.95, 40.03) --
	(236.83, 40.03) --
	(236.71, 40.03) --
	(236.59, 40.03) --
	(236.47, 40.03) --
	(236.35, 40.03) --
	(236.23, 40.03) --
	(236.11, 40.03) --
	(235.99, 40.03) --
	(235.87, 40.04) --
	(235.75, 40.04) --
	(235.63, 40.04) --
	(235.51, 40.04) --
	(235.39, 40.04) --
	(235.27, 40.04) --
	(235.15, 40.07) --
	(235.03, 40.07) --
	(234.91, 40.07) --
	(234.79, 40.07) --
	(234.67, 40.08) --
	(234.55, 40.08) --
	(234.43, 40.08) --
	(234.31, 40.08) --
	(234.19, 40.08) --
	(234.07, 40.10) --
	(233.95, 40.10) --
	(233.83, 40.10) --
	(233.71, 40.17) --
	(233.59, 40.17) --
	(233.47, 40.17) --
	(233.35, 40.19) --
	(233.24, 40.23) --
	(233.12, 40.23) --
	(233.00, 40.23) --
	(232.88, 40.29) --
	(232.76, 40.30) --
	(232.64, 40.32) --
	(232.52, 40.32) --
	(232.40, 40.32) --
	(232.28, 40.32) --
	(232.16, 40.37) --
	(232.04, 40.37) --
	(231.92, 40.37) --
	(231.80, 40.37) --
	(231.68, 40.37) --
	(231.56, 40.37) --
	(231.44, 40.40) --
	(231.32, 40.41) --
	(231.20, 40.41) --
	(231.08, 40.47) --
	(230.96, 40.53) --
	(230.84, 40.53) --
	(230.72, 40.56) --
	(230.60, 40.56) --
	(230.48, 40.56) --
	(230.36, 40.57) --
	(230.24, 40.62) --
	(230.12, 40.62) --
	(230.00, 40.62) --
	(229.88, 40.62) --
	(229.76, 40.62) --
	(229.64, 40.62) --
	(229.52, 40.71) --
	(229.40, 40.71) --
	(229.28, 40.71) --
	(229.16, 40.71) --
	(229.04, 40.71) --
	(228.92, 40.71) --
	(228.80, 40.71) --
	(228.68, 40.71) --
	(228.56, 40.71) --
	(228.44, 40.71) --
	(228.32, 40.71) --
	(228.20, 40.71) --
	(228.08, 40.71) --
	(227.96, 40.71) --
	(227.85, 40.71) --
	(227.73, 40.71) --
	(227.61, 40.71) --
	(227.49, 40.71) --
	(227.37, 40.71) --
	(227.25, 40.72) --
	(227.13, 40.72) --
	(227.01, 40.72) --
	(226.89, 40.72) --
	(226.77, 40.72) --
	(226.65, 40.75) --
	(226.53, 40.76) --
	(226.41, 40.76) --
	(226.29, 40.76) --
	(226.17, 40.90) --
	(226.05, 40.90) --
	(225.93, 40.90) --
	(225.81, 40.90) --
	(225.69, 40.90) --
	(225.57, 40.94) --
	(225.45, 40.94) --
	(225.33, 40.94) --
	(225.21, 40.94) --
	(225.09, 40.94) --
	(224.97, 40.94) --
	(224.85, 40.94) --
	(224.73, 40.94) --
	(224.61, 40.95) --
	(224.49, 40.95) --
	(224.37, 40.95) --
	(224.25, 40.95) --
	(224.13, 40.96) --
	(224.01, 40.96) --
	(223.89, 41.00) --
	(223.77, 41.00) --
	(223.65, 41.00) --
	(223.53, 41.00) --
	(223.41, 41.06) --
	(223.29, 41.07) --
	(223.17, 41.07) --
	(223.05, 41.08) --
	(222.93, 41.15) --
	(222.81, 41.15) --
	(222.69, 41.15) --
	(222.57, 41.15) --
	(222.46, 41.15) --
	(222.34, 41.15) --
	(222.22, 41.17) --
	(222.10, 41.17) --
	(221.98, 41.17) --
	(221.86, 41.25) --
	(221.74, 41.25) --
	(221.62, 41.25) --
	(221.50, 41.26) --
	(221.38, 41.26) --
	(221.26, 41.30) --
	(221.14, 41.30) --
	(221.02, 41.30) --
	(220.90, 41.30) --
	(220.78, 41.30) --
	(220.66, 41.30) --
	(220.54, 41.33) --
	(220.42, 41.33) --
	(220.30, 41.33) --
	(220.18, 41.33) --
	(220.06, 41.33) --
	(219.94, 41.33) --
	(219.82, 41.34) --
	(219.70, 41.34) --
	(219.58, 41.36) --
	(219.46, 41.39) --
	(219.34, 41.39) --
	(219.22, 41.39) --
	(219.10, 41.39) --
	(218.98, 41.40) --
	(218.86, 41.40) --
	(218.74, 41.40) --
	(218.62, 41.40) --
	(218.50, 41.40) --
	(218.38, 41.40) --
	(218.26, 41.40) --
	(218.14, 41.40) --
	(218.02, 41.40) --
	(217.90, 41.40) --
	(217.78, 41.40) --
	(217.66, 41.40) --
	(217.54, 41.40) --
	(217.42, 41.40) --
	(217.30, 41.41) --
	(217.19, 41.41) --
	(217.07, 41.47) --
	(216.95, 41.50) --
	(216.83, 41.50) --
	(216.71, 41.50) --
	(216.59, 41.50) --
	(216.47, 41.50) --
	(216.35, 41.50) --
	(216.23, 41.50) --
	(216.11, 41.59) --
	(215.99, 41.59) --
	(215.87, 41.65) --
	(215.75, 41.65) --
	(215.63, 41.65) --
	(215.51, 41.65) --
	(215.39, 41.65) --
	(215.27, 41.65) --
	(215.15, 41.65) --
	(215.03, 41.65) --
	(214.91, 41.65) --
	(214.79, 41.65) --
	(214.67, 41.65) --
	(214.55, 41.65) --
	(214.43, 41.65) --
	(214.31, 41.65) --
	(214.19, 41.65) --
	(214.07, 41.67) --
	(213.95, 41.71) --
	(213.83, 41.71) --
	(213.71, 41.71) --
	(213.59, 41.71) --
	(213.47, 41.71) --
	(213.35, 41.71) --
	(213.23, 41.71) --
	(213.11, 41.71) --
	(212.99, 41.71) --
	(212.87, 41.71) --
	(212.75, 41.71) --
	(212.63, 41.72) --
	(212.51, 41.72) --
	(212.39, 41.72) --
	(212.27, 41.72) --
	(212.15, 41.72) --
	(212.03, 41.72) --
	(211.91, 41.72) --
	(211.80, 41.72) --
	(211.68, 41.72) --
	(211.56, 41.80) --
	(211.44, 41.80) --
	(211.32, 41.80) --
	(211.20, 41.80) --
	(211.08, 41.80) --
	(210.96, 41.80) --
	(210.84, 41.84) --
	(210.72, 41.84) --
	(210.60, 41.85) --
	(210.48, 41.85) --
	(210.36, 41.87) --
	(210.24, 41.94) --
	(210.12, 41.94) --
	(210.00, 41.94) --
	(209.88, 41.94) --
	(209.76, 41.94) --
	(209.64, 41.94) --
	(209.52, 41.94) --
	(209.40, 41.94) --
	(209.28, 41.94) --
	(209.16, 41.99) --
	(209.04, 42.05) --
	(208.92, 42.05) --
	(208.80, 42.05) --
	(208.68, 42.05) --
	(208.56, 42.05) --
	(208.44, 42.05) --
	(208.32, 42.05) --
	(208.20, 42.05) --
	(208.08, 42.05) --
	(207.96, 42.05) --
	(207.84, 42.05) --
	(207.72, 42.05) --
	(207.60, 42.05) --
	(207.48, 42.05) --
	(207.36, 42.05) --
	(207.24, 42.05) --
	(207.12, 42.05) --
	(207.00, 42.05) --
	(206.88, 42.05) --
	(206.76, 42.05) --
	(206.64, 42.05) --
	(206.53, 42.05) --
	(206.41, 42.05) --
	(206.29, 42.05) --
	(206.17, 42.05) --
	(206.05, 42.07) --
	(205.93, 42.07) --
	(205.81, 42.07) --
	(205.69, 42.07) --
	(205.57, 42.19) --
	(205.45, 42.29) --
	(205.33, 42.33) --
	(205.21, 42.35) --
	(205.09, 42.35) --
	(204.97, 42.38) --
	(204.85, 42.42) --
	(204.73, 42.42) --
	(204.61, 42.42) --
	(204.49, 42.42) --
	(204.37, 42.42) --
	(204.25, 42.44) --
	(204.13, 42.44) --
	(204.01, 42.46) --
	(203.89, 42.53) --
	(203.77, 42.54) --
	(203.65, 42.62) --
	(203.53, 42.62) --
	(203.41, 42.62) --
	(203.29, 42.64) --
	(203.17, 42.64) --
	(203.05, 42.65) --
	(202.93, 42.66) --
	(202.81, 42.66) --
	(202.69, 42.68) --
	(202.57, 42.70) --
	(202.45, 42.70) --
	(202.33, 42.85) --
	(202.21, 42.86) --
	(202.09, 42.86) --
	(201.97, 42.90) --
	(201.85, 42.90) --
	(201.73, 42.93) --
	(201.61, 42.94) --
	(201.49, 42.96) --
	(201.37, 42.96) --
	(201.25, 42.99) --
	(201.14, 43.06) --
	(201.02, 43.07) --
	(200.90, 43.07) --
	(200.78, 43.07) --
	(200.66, 43.07) --
	(200.54, 43.09) --
	(200.42, 43.09) --
	(200.30, 43.09) --
	(200.18, 43.09) --
	(200.06, 43.09) --
	(199.94, 43.09) --
	(199.82, 43.09) --
	(199.70, 43.09) --
	(199.58, 43.09) --
	(199.46, 43.09) --
	(199.34, 43.09) --
	(199.22, 43.09) --
	(199.10, 43.09) --
	(198.98, 43.16) --
	(198.86, 43.17) --
	(198.74, 43.17) --
	(198.62, 43.17) --
	(198.50, 43.22) --
	(198.38, 43.22) --
	(198.26, 43.22) --
	(198.14, 43.25) --
	(198.02, 43.25) --
	(197.90, 43.25) --
	(197.78, 43.25) --
	(197.66, 43.25) --
	(197.54, 43.25) --
	(197.42, 43.25) --
	(197.30, 43.25) --
	(197.18, 43.25) --
	(197.06, 43.25) --
	(196.94, 43.25) --
	(196.82, 43.25) --
	(196.70, 43.26) --
	(196.58, 43.27) --
	(196.46, 43.27) --
	(196.34, 43.27) --
	(196.22, 43.27) --
	(196.10, 43.27) --
	(195.98, 43.27) --
	(195.87, 43.27) --
	(195.75, 43.27) --
	(195.63, 43.27) --
	(195.51, 43.27) --
	(195.39, 43.28) --
	(195.27, 43.28) --
	(195.15, 43.28) --
	(195.03, 43.28) --
	(194.91, 43.28) --
	(194.79, 43.28) --
	(194.67, 43.29) --
	(194.55, 43.29) --
	(194.43, 43.31) --
	(194.31, 43.31) --
	(194.19, 43.31) --
	(194.07, 43.31) --
	(193.95, 43.35) --
	(193.83, 43.36) --
	(193.71, 43.36) --
	(193.59, 43.39) --
	(193.47, 43.39) --
	(193.35, 43.39) --
	(193.23, 43.43) --
	(193.11, 43.43) --
	(192.99, 43.48) --
	(192.87, 43.48) --
	(192.75, 43.48) --
	(192.63, 43.50) --
	(192.51, 43.50) --
	(192.39, 43.51) --
	(192.27, 43.52) --
	(192.15, 43.54) --
	(192.03, 43.54) --
	(191.91, 43.54) --
	(191.79, 43.55) --
	(191.67, 43.55) --
	(191.55, 43.55) --
	(191.43, 43.55) --
	(191.31, 43.55) --
	(191.19, 43.55) --
	(191.07, 43.55) --
	(190.95, 43.70) --
	(190.83, 43.70) --
	(190.71, 43.70) --
	(190.59, 43.70) --
	(190.48, 43.70) --
	(190.36, 43.70) --
	(190.24, 43.70) --
	(190.12, 43.74) --
	(190.00, 43.74) --
	(189.88, 43.74) --
	(189.76, 43.74) --
	(189.64, 43.74) --
	(189.52, 43.74) --
	(189.40, 43.77) --
	(189.28, 43.78) --
	(189.16, 43.79) --
	(189.04, 43.79) --
	(188.92, 43.79) --
	(188.80, 43.79) --
	(188.68, 43.81) --
	(188.56, 43.82) --
	(188.44, 43.83) --
	(188.32, 43.83) --
	(188.20, 43.84) --
	(188.08, 43.84) --
	(187.96, 43.84) --
	(187.84, 43.87) --
	(187.72, 43.87) --
	(187.60, 43.87) --
	(187.48, 43.87) --
	(187.36, 43.87) --
	(187.24, 43.87) --
	(187.12, 43.87) --
	(187.00, 43.87) --
	(186.88, 43.87) --
	(186.76, 43.87) --
	(186.64, 43.87) --
	(186.52, 43.87) --
	(186.40, 43.87) --
	(186.28, 43.87) --
	(186.16, 43.87) --
	(186.04, 43.87) --
	(185.92, 43.87) --
	(185.80, 43.87) --
	(185.68, 43.89) --
	(185.56, 43.89) --
	(185.44, 43.90) --
	(185.32, 43.90) --
	(185.20, 43.95) --
	(185.09, 43.99) --
	(184.97, 43.99) --
	(184.85, 43.99) --
	(184.73, 43.99) --
	(184.61, 43.99) --
	(184.49, 43.99) --
	(184.37, 43.99) --
	(184.25, 43.99) --
	(184.13, 43.99) --
	(184.01, 43.99) --
	(183.89, 43.99) --
	(183.77, 44.01) --
	(183.65, 44.01) --
	(183.53, 44.01) --
	(183.41, 44.02) --
	(183.29, 44.02) --
	(183.17, 44.02) --
	(183.05, 44.02) --
	(182.93, 44.10) --
	(182.81, 44.10) --
	(182.69, 44.15) --
	(182.57, 44.17) --
	(182.45, 44.17) --
	(182.33, 44.17) --
	(182.21, 44.17) --
	(182.09, 44.18) --
	(181.97, 44.18) --
	(181.85, 44.18) --
	(181.73, 44.18) --
	(181.61, 44.18) --
	(181.49, 44.18) --
	(181.37, 44.18) --
	(181.25, 44.18) --
	(181.13, 44.18) --
	(181.01, 44.18) --
	(180.89, 44.18) --
	(180.77, 44.18) --
	(180.65, 44.18) --
	(180.53, 44.18) --
	(180.41, 44.19) --
	(180.29, 44.19) --
	(180.17, 44.19) --
	(180.05, 44.19) --
	(179.93, 44.19) --
	(179.82, 44.19) --
	(179.70, 44.19) --
	(179.58, 44.19) --
	(179.46, 44.19) --
	(179.34, 44.19) --
	(179.22, 44.19) --
	(179.10, 44.19) --
	(178.98, 44.19) --
	(178.86, 44.19) --
	(178.74, 44.19) --
	(178.62, 44.19) --
	(178.50, 44.19) --
	(178.38, 44.31) --
	(178.26, 44.31) --
	(178.14, 44.31) --
	(178.02, 44.31) --
	(177.90, 44.31) --
	(177.78, 44.31) --
	(177.66, 44.39) --
	(177.54, 44.39) --
	(177.42, 44.39) --
	(177.30, 44.39) --
	(177.18, 44.39) --
	(177.06, 44.39) --
	(176.94, 44.39) --
	(176.82, 44.39) --
	(176.70, 44.39) --
	(176.58, 44.39) --
	(176.46, 44.39) --
	(176.34, 44.39) --
	(176.22, 44.39) --
	(176.10, 44.39) --
	(175.98, 44.39) --
	(175.86, 44.39) --
	(175.74, 44.39) --
	(175.62, 44.39) --
	(175.50, 44.39) --
	(175.38, 44.39) --
	(175.26, 44.39) --
	(175.14, 44.39) --
	(175.02, 44.40) --
	(174.90, 44.49) --
	(174.78, 44.50) --
	(174.66, 44.50) --
	(174.54, 44.50) --
	(174.43, 44.50) --
	(174.31, 44.50) --
	(174.19, 44.50) --
	(174.07, 44.50) --
	(173.95, 44.50) --
	(173.83, 44.50) --
	(173.71, 44.50) --
	(173.59, 44.50) --
	(173.47, 44.50) --
	(173.35, 44.50) --
	(173.23, 44.50) --
	(173.11, 44.50) --
	(172.99, 44.51) --
	(172.87, 44.51) --
	(172.75, 44.51) --
	(172.63, 44.51) --
	(172.51, 44.51) --
	(172.39, 44.53) --
	(172.27, 44.53) --
	(172.15, 44.54) --
	(172.03, 44.54) --
	(171.91, 44.54) --
	(171.79, 44.54) --
	(171.67, 44.55) --
	(171.55, 44.56) --
	(171.43, 44.56) --
	(171.31, 44.56) --
	(171.19, 44.57) --
	(171.07, 44.57) --
	(170.95, 44.57) --
	(170.83, 44.58) --
	(170.71, 44.58) --
	(170.59, 44.58) --
	(170.47, 44.58) --
	(170.35, 44.58) --
	(170.23, 44.58) --
	(170.11, 44.58) --
	(169.99, 44.58) --
	(169.87, 44.58) --
	(169.75, 44.66) --
	(169.63, 44.66) --
	(169.51, 44.66) --
	(169.39, 44.66) --
	(169.27, 44.66) --
	(169.16, 44.66) --
	(169.04, 44.66) --
	(168.92, 44.66) --
	(168.80, 44.66) --
	(168.68, 44.66) --
	(168.56, 44.66) --
	(168.44, 44.67) --
	(168.32, 44.67) --
	(168.20, 44.67) --
	(168.08, 44.67) --
	(167.96, 44.75) --
	(167.84, 44.76) --
	(167.72, 44.76) --
	(167.60, 44.76) --
	(167.48, 44.76) --
	(167.36, 44.78) --
	(167.24, 44.79) --
	(167.12, 44.79) --
	(167.00, 44.80) --
	(166.88, 44.80) --
	(166.76, 44.80) --
	(166.64, 44.81) --
	(166.52, 44.81) --
	(166.40, 44.81) --
	(166.28, 44.81) --
	(166.16, 44.87) --
	(166.04, 44.87) --
	(165.92, 44.88) --
	(165.80, 44.88) --
	(165.68, 44.88) --
	(165.56, 44.88) --
	(165.44, 44.88) --
	(165.32, 44.94) --
	(165.20, 44.95) --
	(165.08, 45.08) --
	(164.96, 45.08) --
	(164.84, 45.08) --
	(164.72, 45.08) --
	(164.60, 45.08) --
	(164.48, 45.08) --
	(164.36, 45.09) --
	(164.24, 45.09) --
	(164.12, 45.10) --
	(164.00, 45.10) --
	(163.88, 45.12) --
	(163.77, 45.12) --
	(163.65, 45.13) --
	(163.53, 45.13) --
	(163.41, 45.16) --
	(163.29, 45.16) --
	(163.17, 45.18) --
	(163.05, 45.18) --
	(162.93, 45.18) --
	(162.81, 45.18) --
	(162.69, 45.19) --
	(162.57, 45.19) --
	(162.45, 45.19) --
	(162.33, 45.19) --
	(162.21, 45.19) --
	(162.09, 45.21) --
	(161.97, 45.21) --
	(161.85, 45.21) --
	(161.73, 45.21) --
	(161.61, 45.27) --
	(161.49, 45.27) --
	(161.37, 45.27) --
	(161.25, 45.27) --
	(161.13, 45.27) --
	(161.01, 45.27) --
	(160.89, 45.27) --
	(160.77, 45.27) --
	(160.65, 45.27) --
	(160.53, 45.27) --
	(160.41, 45.27) --
	(160.29, 45.27) --
	(160.17, 45.28) --
	(160.05, 45.28) --
	(159.93, 45.28) --
	(159.81, 45.28) --
	(159.69, 45.29) --
	(159.57, 45.35) --
	(159.45, 45.35) --
	(159.33, 45.35) --
	(159.21, 45.35) --
	(159.09, 45.35) --
	(158.97, 45.35) --
	(158.85, 45.36) --
	(158.73, 45.36) --
	(158.61, 45.38) --
	(158.50, 45.38) --
	(158.38, 45.39) --
	(158.26, 45.50) --
	(158.14, 45.50) --
	(158.02, 45.50) --
	(157.90, 45.50) --
	(157.78, 45.50) --
	(157.66, 45.50) --
	(157.54, 45.50) --
	(157.42, 45.50) --
	(157.30, 45.50) --
	(157.18, 45.50) --
	(157.06, 45.50) --
	(156.94, 45.50) --
	(156.82, 45.51) --
	(156.70, 45.53) --
	(156.58, 45.53) --
	(156.46, 45.55) --
	(156.34, 45.56) --
	(156.22, 45.56) --
	(156.10, 45.58) --
	(155.98, 45.58) --
	(155.86, 45.59) --
	(155.74, 45.59) --
	(155.62, 45.63) --
	(155.50, 45.66) --
	(155.38, 45.66) --
	(155.26, 45.66) --
	(155.14, 45.71) --
	(155.02, 45.71) --
	(154.90, 45.74) --
	(154.78, 45.74) --
	(154.66, 45.74) --
	(154.54, 45.74) --
	(154.42, 45.81) --
	(154.30, 45.81) --
	(154.18, 45.81) --
	(154.06, 45.81) --
	(153.94, 45.81) --
	(153.82, 45.81) --
	(153.70, 45.81) --
	(153.58, 45.81) --
	(153.46, 45.81) --
	(153.34, 45.88) --
	(153.22, 45.88) --
	(153.11, 45.88) --
	(152.99, 45.91) --
	(152.87, 45.91) --
	(152.75, 45.91) --
	(152.63, 45.91) --
	(152.51, 45.91) --
	(152.39, 45.96) --
	(152.27, 45.96) --
	(152.15, 45.96) --
	(152.03, 45.96) --
	(151.91, 45.97) --
	(151.79, 45.97) --
	(151.67, 45.97) --
	(151.55, 46.04) --
	(151.43, 46.04) --
	(151.31, 46.14) --
	(151.19, 46.15) --
	(151.07, 46.15) --
	(150.95, 46.15) --
	(150.83, 46.16) --
	(150.71, 46.16) --
	(150.59, 46.16) --
	(150.47, 46.17) --
	(150.35, 46.17) --
	(150.23, 46.17) --
	(150.11, 46.17) --
	(149.99, 46.21) --
	(149.87, 46.34) --
	(149.75, 46.34) --
	(149.63, 46.34) --
	(149.51, 46.34) --
	(149.39, 46.34) --
	(149.27, 46.34) --
	(149.15, 46.34) --
	(149.03, 46.34) --
	(148.91, 46.37) --
	(148.79, 46.37) --
	(148.67, 46.37) --
	(148.55, 46.38) --
	(148.43, 46.38) --
	(148.31, 46.38) --
	(148.19, 46.38) --
	(148.07, 46.38) --
	(147.95, 46.39) --
	(147.84, 46.39) --
	(147.72, 46.45) --
	(147.60, 46.47) --
	(147.48, 46.47) --
	(147.36, 46.50) --
	(147.24, 46.50) --
	(147.12, 46.52) --
	(147.00, 46.53) --
	(146.88, 46.62) --
	(146.76, 46.62) --
	(146.64, 46.62) --
	(146.52, 46.62) --
	(146.40, 46.63) --
	(146.28, 46.63) --
	(146.16, 46.63) --
	(146.04, 46.63) --
	(145.92, 46.64) --
	(145.80, 46.74) --
	(145.68, 46.74) --
	(145.56, 46.75) --
	(145.44, 46.75) --
	(145.32, 46.75) --
	(145.20, 46.75) --
	(145.08, 46.75) --
	(144.96, 46.78) --
	(144.84, 46.86) --
	(144.72, 46.86) --
	(144.60, 46.86) --
	(144.48, 46.86) --
	(144.36, 46.86) --
	(144.24, 46.86) --
	(144.12, 46.89) --
	(144.00, 46.89) --
	(143.88, 46.90) --
	(143.76, 46.90) --
	(143.64, 46.97) --
	(143.52, 46.97) --
	(143.40, 46.97) --
	(143.28, 47.01) --
	(143.16, 47.01) --
	(143.04, 47.01) --
	(142.92, 47.01) --
	(142.80, 47.01) --
	(142.68, 47.02) --
	(142.56, 47.02) --
	(142.45, 47.02) --
	(142.33, 47.02) --
	(142.21, 47.02) --
	(142.09, 47.03) --
	(141.97, 47.03) --
	(141.85, 47.08) --
	(141.73, 47.08) --
	(141.61, 47.08) --
	(141.49, 47.08) --
	(141.37, 47.09) --
	(141.25, 47.09) --
	(141.13, 47.09) --
	(141.01, 47.09) --
	(140.89, 47.09) --
	(140.77, 47.09) --
	(140.65, 47.21) --
	(140.53, 47.22) --
	(140.41, 47.22) --
	(140.29, 47.22) --
	(140.17, 47.23) --
	(140.05, 47.23) --
	(139.93, 47.23) --
	(139.81, 47.23) --
	(139.69, 47.23) --
	(139.57, 47.23) --
	(139.45, 47.23) --
	(139.33, 47.23) --
	(139.21, 47.23) --
	(139.09, 47.23) --
	(138.97, 47.25) --
	(138.85, 47.26) --
	(138.73, 47.29) --
	(138.61, 47.29) --
	(138.49, 47.32) --
	(138.37, 47.32) --
	(138.25, 47.32) --
	(138.13, 47.32) --
	(138.01, 47.32) --
	(137.89, 47.32) --
	(137.77, 47.32) --
	(137.65, 47.35) --
	(137.53, 47.35) --
	(137.41, 47.35) --
	(137.29, 47.35) --
	(137.17, 47.36) --
	(137.06, 47.36) --
	(136.94, 47.37) --
	(136.82, 47.39) --
	(136.70, 47.39) --
	(136.58, 47.39) --
	(136.46, 47.39) --
	(136.34, 47.39) --
	(136.22, 47.39) --
	(136.10, 47.39) --
	(135.98, 47.39) --
	(135.86, 47.39) --
	(135.74, 47.39) --
	(135.62, 47.39) --
	(135.50, 47.39) --
	(135.38, 47.39) --
	(135.26, 47.39) --
	(135.14, 47.39) --
	(135.02, 47.39) --
	(134.90, 47.39) --
	(134.78, 47.39) --
	(134.66, 47.39) --
	(134.54, 47.39) --
	(134.42, 47.39) --
	(134.30, 47.39) --
	(134.18, 47.39) --
	(134.06, 47.39) --
	(133.94, 47.39) --
	(133.82, 47.39) --
	(133.70, 47.39) --
	(133.58, 47.39) --
	(133.46, 47.39) --
	(133.34, 47.39) --
	(133.22, 47.39) --
	(133.10, 47.40) --
	(132.98, 47.40) --
	(132.86, 47.40) --
	(132.74, 47.40) --
	(132.62, 47.40) --
	(132.50, 47.40) --
	(132.38, 47.40) --
	(132.26, 47.40) --
	(132.14, 47.45) --
	(132.02, 47.45) --
	(131.90, 47.45) --
	(131.79, 47.45) --
	(131.67, 47.49) --
	(131.55, 47.49) --
	(131.43, 47.49) --
	(131.31, 47.49) --
	(131.19, 47.49) --
	(131.07, 47.49) --
	(130.95, 47.49) --
	(130.83, 47.49) --
	(130.71, 47.49) --
	(130.59, 47.49) --
	(130.47, 47.50) --
	(130.35, 47.50) --
	(130.23, 47.50) --
	(130.11, 47.50) --
	(129.99, 47.50) --
	(129.87, 47.50) --
	(129.75, 47.50) --
	(129.63, 47.50) --
	(129.51, 47.50) --
	(129.39, 47.50) --
	(129.27, 47.53) --
	(129.15, 47.55) --
	(129.03, 47.55) --
	(128.91, 47.57) --
	(128.79, 47.58) --
	(128.67, 47.58) --
	(128.55, 47.59) --
	(128.43, 47.60) --
	(128.31, 47.66) --
	(128.19, 47.67) --
	(128.07, 47.67) --
	(127.95, 47.67) --
	(127.83, 47.67) --
	(127.71, 47.68) --
	(127.59, 47.68) --
	(127.47, 47.68) --
	(127.35, 47.68) --
	(127.23, 47.70) --
	(127.11, 47.72) --
	(126.99, 47.74) --
	(126.87, 47.74) --
	(126.75, 47.78) --
	(126.63, 47.78) --
	(126.51, 47.78) --
	(126.40, 47.79) --
	(126.28, 47.79) --
	(126.16, 47.80) --
	(126.04, 47.81) --
	(125.92, 47.82) --
	(125.80, 47.84) --
	(125.68, 47.84) --
	(125.56, 47.84) --
	(125.44, 47.84) --
	(125.32, 47.84) --
	(125.20, 47.85) --
	(125.08, 47.85) --
	(124.96, 47.85) --
	(124.84, 47.86) --
	(124.72, 47.86) --
	(124.60, 47.87) --
	(124.48, 47.87) --
	(124.36, 47.88) --
	(124.24, 47.88) --
	(124.12, 47.91) --
	(124.00, 47.91) --
	(123.88, 47.93) --
	(123.76, 47.93) --
	(123.64, 47.93) --
	(123.52, 47.94) --
	(123.40, 47.94) --
	(123.28, 47.94) --
	(123.16, 47.94) --
	(123.04, 47.94) --
	(122.92, 47.94) --
	(122.80, 47.94) --
	(122.68, 47.97) --
	(122.56, 47.97) --
	(122.44, 47.97) --
	(122.32, 47.99) --
	(122.20, 47.99) --
	(122.08, 48.04) --
	(121.96, 48.04) --
	(121.84, 48.10) --
	(121.72, 48.10) --
	(121.60, 48.10) --
	(121.48, 48.10) --
	(121.36, 48.10) --
	(121.24, 48.15) --
	(121.13, 48.15) --
	(121.01, 48.20) --
	(120.89, 48.20) --
	(120.77, 48.20) --
	(120.65, 48.20) --
	(120.53, 48.20) --
	(120.41, 48.20) --
	(120.29, 48.23) --
	(120.17, 48.26) --
	(120.05, 48.26) --
	(119.93, 48.28) --
	(119.81, 48.28) --
	(119.69, 48.29) --
	(119.57, 48.30) --
	(119.45, 48.30) --
	(119.33, 48.30) --
	(119.21, 48.30) --
	(119.09, 48.30) --
	(118.97, 48.32) --
	(118.85, 48.32) --
	(118.73, 48.32) --
	(118.61, 48.32) --
	(118.49, 48.32) --
	(118.37, 48.36) --
	(118.25, 48.36) --
	(118.13, 48.36) --
	(118.01, 48.38) --
	(117.89, 48.38) --
	(117.77, 48.38) --
	(117.65, 48.38) --
	(117.53, 48.41) --
	(117.41, 48.41) --
	(117.29, 48.43) --
	(117.17, 48.43) --
	(117.05, 48.45) --
	(116.93, 48.47) --
	(116.81, 48.47) --
	(116.69, 48.50) --
	(116.57, 48.50) --
	(116.45, 48.50) --
	(116.33, 48.65) --
	(116.21, 48.69) --
	(116.09, 48.69) --
	(115.97, 48.69) --
	(115.85, 48.69) --
	(115.74, 48.69) --
	(115.62, 48.69) --
	(115.50, 48.69) --
	(115.38, 48.69) --
	(115.26, 48.69) --
	(115.14, 48.69) --
	(115.02, 48.69) --
	(114.90, 48.69) --
	(114.78, 48.70) --
	(114.66, 48.70) --
	(114.54, 48.70) --
	(114.42, 48.70) --
	(114.30, 48.70) --
	(114.18, 48.70) --
	(114.06, 48.71) --
	(113.94, 48.71) --
	(113.82, 48.71) --
	(113.70, 48.71) --
	(113.58, 48.71) --
	(113.46, 48.71) --
	(113.34, 48.71) --
	(113.22, 48.71) --
	(113.10, 48.75) --
	(112.98, 48.75) --
	(112.86, 48.82) --
	(112.74, 48.82) --
	(112.62, 48.82) --
	(112.50, 48.82) --
	(112.38, 48.82) --
	(112.26, 48.82) --
	(112.14, 48.85) --
	(112.02, 48.85) --
	(111.90, 48.85) --
	(111.78, 48.86) --
	(111.66, 48.86) --
	(111.54, 48.86) --
	(111.42, 48.86) --
	(111.30, 48.86) --
	(111.18, 48.86) --
	(111.06, 48.86) --
	(110.94, 48.86) --
	(110.82, 48.86) --
	(110.70, 48.86) --
	(110.58, 48.86) --
	(110.47, 48.88) --
	(110.35, 48.89) --
	(110.23, 48.89) --
	(110.11, 48.89) --
	(109.99, 48.89) --
	(109.87, 48.89) --
	(109.75, 48.90) --
	(109.63, 48.90) --
	(109.51, 48.90) --
	(109.39, 48.92) --
	(109.27, 49.04) --
	(109.15, 49.04) --
	(109.03, 49.04) --
	(108.91, 49.04) --
	(108.79, 49.05) --
	(108.67, 49.05) --
	(108.55, 49.05) --
	(108.43, 49.05) --
	(108.31, 49.05) --
	(108.19, 49.05) --
	(108.07, 49.08) --
	(107.95, 49.08) --
	(107.83, 49.08) --
	(107.71, 49.09) --
	(107.59, 49.09) --
	(107.47, 49.09) --
	(107.35, 49.10) --
	(107.23, 49.16) --
	(107.11, 49.24) --
	(106.99, 49.24) --
	(106.87, 49.24) --
	(106.75, 49.26) --
	(106.63, 49.26) --
	(106.51, 49.27) --
	(106.39, 49.29) --
	(106.27, 49.29) --
	(106.15, 49.29) --
	(106.03, 49.31) --
	(105.91, 49.31) --
	(105.79, 49.31) --
	(105.67, 49.31) --
	(105.55, 49.32) --
	(105.43, 49.32) --
	(105.31, 49.32) --
	(105.19, 49.35) --
	(105.08, 49.50) --
	(104.96, 49.51) --
	(104.84, 49.53) --
	(104.72, 49.53) --
	(104.60, 49.55) --
	(104.48, 49.55) --
	(104.36, 49.55) --
	(104.24, 49.55) --
	(104.12, 49.58) --
	(104.00, 49.58) --
	(103.88, 49.58) --
	(103.76, 49.60) --
	(103.64, 49.60) --
	(103.52, 49.64) --
	(103.40, 49.64) --
	(103.28, 49.64) --
	(103.16, 49.64) --
	(103.04, 49.64) --
	(102.92, 49.64) --
	(102.80, 49.64) --
	(102.68, 49.64) --
	(102.56, 49.65) --
	(102.44, 49.65) --
	(102.32, 49.65) --
	(102.20, 49.65) --
	(102.08, 49.66) --
	(101.96, 49.66) --
	(101.84, 49.66) --
	(101.72, 49.66) --
	(101.60, 49.71) --
	(101.48, 49.71) --
	(101.36, 49.73) --
	(101.24, 49.75) --
	(101.12, 49.75) --
	(101.00, 49.77) --
	(100.88, 49.77) --
	(100.76, 49.78) --
	(100.64, 49.78) --
	(100.52, 49.83) --
	(100.40, 49.83) --
	(100.28, 49.83) --
	(100.16, 49.83) --
	(100.04, 49.84) --
	( 99.92, 49.84) --
	( 99.80, 49.84) --
	( 99.69, 49.84) --
	( 99.57, 49.84) --
	( 99.45, 49.84) --
	( 99.33, 49.85) --
	( 99.21, 49.85) --
	( 99.09, 49.90) --
	( 98.97, 49.91) --
	( 98.85, 49.93) --
	( 98.73, 49.94) --
	( 98.61, 49.94) --
	( 98.49, 49.95) --
	( 98.37, 49.95) --
	( 98.25, 49.95) --
	( 98.13, 49.97) --
	( 98.01, 50.05) --
	( 97.89, 50.12) --
	( 97.77, 50.12) --
	( 97.65, 50.15) --
	( 97.53, 50.15) --
	( 97.41, 50.15) --
	( 97.29, 50.15) --
	( 97.17, 50.16) --
	( 97.05, 50.16) --
	( 96.93, 50.16) --
	( 96.81, 50.17) --
	( 96.69, 50.17) --
	( 96.57, 50.17) --
	( 96.45, 50.17) --
	( 96.33, 50.18) --
	( 96.21, 50.18) --
	( 96.09, 50.25) --
	( 95.97, 50.25) --
	( 95.85, 50.30) --
	( 95.73, 50.30) --
	( 95.61, 50.31) --
	( 95.49, 50.31) --
	( 95.37, 50.32) --
	( 95.25, 50.32) --
	( 95.13, 50.32) --
	( 95.01, 50.33) --
	( 94.89, 50.34) --
	( 94.77, 50.34) --
	( 94.65, 50.35) --
	( 94.53, 50.35) --
	( 94.42, 50.35) --
	( 94.30, 50.35) --
	( 94.18, 50.37) --
	( 94.06, 50.37) --
	( 93.94, 50.37) --
	( 93.82, 50.37) --
	( 93.70, 50.38) --
	( 93.58, 50.38) --
	( 93.46, 50.39) --
	( 93.34, 50.39) --
	( 93.22, 50.39) --
	( 93.10, 50.39) --
	( 92.98, 50.40) --
	( 92.86, 50.40) --
	( 92.74, 50.40) --
	( 92.62, 50.41) --
	( 92.50, 50.41) --
	( 92.38, 50.42) --
	( 92.26, 50.42) --
	( 92.14, 50.43) --
	( 92.02, 50.43) --
	( 91.90, 50.44) --
	( 91.78, 50.45) --
	( 91.66, 50.45) --
	( 91.54, 50.46) --
	( 91.42, 50.54) --
	( 91.30, 50.54) --
	( 91.18, 50.55) --
	( 91.06, 50.58) --
	( 90.94, 50.59) --
	( 90.82, 50.59) --
	( 90.70, 50.60) --
	( 90.58, 50.61) --
	( 90.46, 50.61) --
	( 90.34, 50.62) --
	( 90.22, 50.62) --
	( 90.10, 50.63) --
	( 89.98, 50.64) --
	( 89.86, 50.65) --
	( 89.74, 50.71) --
	( 89.62, 50.72) --
	( 89.50, 50.72) --
	( 89.38, 50.73) --
	( 89.26, 50.74) --
	( 89.14, 50.74) --
	( 89.03, 50.82) --
	( 88.91, 50.82) --
	( 88.79, 50.84) --
	( 88.67, 50.86) --
	( 88.55, 50.87) --
	( 88.43, 50.87) --
	( 88.31, 50.88) --
	( 88.19, 50.90) --
	( 88.07, 50.90) --
	( 87.95, 50.90) --
	( 87.83, 50.91) --
	( 87.71, 50.91) --
	( 87.59, 50.96) --
	( 87.47, 50.98) --
	( 87.35, 50.98) --
	( 87.23, 50.99) --
	( 87.11, 51.03) --
	( 86.99, 51.04) --
	( 86.87, 51.04) --
	( 86.75, 51.05) --
	( 86.63, 51.09) --
	( 86.51, 51.10) --
	( 86.39, 51.11) --
	( 86.27, 51.12) --
	( 86.15, 51.20) --
	( 86.03, 51.21) --
	( 85.91, 51.24) --
	( 85.79, 51.25) --
	( 85.67, 51.26) --
	( 85.55, 51.27) --
	( 85.43, 51.27) --
	( 85.31, 51.30) --
	( 85.19, 51.40) --
	( 85.07, 51.41) --
	( 84.95, 51.46) --
	( 84.83, 51.47) --
	( 84.71, 51.48) --
	( 84.59, 51.49) --
	( 84.47, 51.50) --
	( 84.35, 51.53) --
	( 84.23, 51.57) --
	( 84.11, 51.58) --
	( 83.99, 51.65) --
	( 83.87, 51.71) --
	( 83.76, 51.72) --
	( 83.64, 51.74) --
	( 83.52, 51.80) --
	( 83.40, 51.88) --
	( 83.28, 51.89) --
	( 83.16, 51.90) --
	( 83.04, 51.91) --
	( 82.92, 51.96) --
	( 82.80, 52.04) --
	( 82.68, 52.05) --
	( 82.56, 52.06) --
	( 82.44, 52.07) --
	( 82.32, 52.08) --
	( 82.20, 52.11) --
	( 82.08, 52.13) --
	( 81.96, 52.16) --
	( 81.84, 52.19) --
	( 81.72, 52.20) --
	( 81.60, 52.22) --
	( 81.48, 52.24) --
	( 81.36, 52.26) --
	( 81.24, 52.27) --
	( 81.12, 52.30) --
	( 81.00, 52.33) --
	( 80.88, 52.34) --
	( 80.76, 52.36) --
	( 80.64, 52.36) --
	( 80.52, 52.38) --
	( 80.40, 52.48) --
	( 80.28, 52.50) --
	( 80.16, 52.51) --
	( 80.04, 52.58) --
	( 79.92, 52.60) --
	( 79.80, 52.63) --
	( 79.68, 52.66) --
	( 79.56, 52.68) --
	( 79.44, 52.71) --
	( 79.32, 52.73) --
	( 79.20, 52.74) --
	( 79.08, 52.79) --
	( 78.96, 52.82) --
	( 78.84, 52.94) --
	( 78.72, 52.98) --
	( 78.60, 53.01) --
	( 78.48, 53.03) --
	( 78.37, 53.12) --
	( 78.25, 53.16) --
	( 78.13, 53.20) --
	( 78.01, 53.27) --
	( 77.89, 53.35) --
	( 77.77, 53.38) --
	( 77.65, 53.40) --
	( 77.53, 53.43) --
	( 77.41, 53.45) --
	( 77.29, 53.48) --
	( 77.17, 53.50) --
	( 77.05, 53.54) --
	( 76.93, 53.57) --
	( 76.81, 53.61) --
	( 76.69, 53.62) --
	( 76.57, 53.65) --
	( 76.45, 53.69) --
	( 76.33, 53.73) --
	( 76.21, 53.77) --
	( 76.09, 53.81) --
	( 75.97, 53.86) --
	( 75.85, 53.89) --
	( 75.73, 53.92) --
	( 75.61, 53.96) --
	( 75.49, 54.01) --
	( 75.37, 54.06) --
	( 75.25, 54.09) --
	( 75.13, 54.14) --
	( 75.01, 54.18) --
	( 74.89, 54.25) --
	( 74.77, 54.30) --
	( 74.65, 54.37) --
	( 74.53, 54.47) --
	( 74.41, 54.50) --
	( 74.29, 54.56) --
	( 74.17, 54.66) --
	( 74.05, 54.72) --
	( 73.93, 54.75) --
	( 73.81, 54.83) --
	( 73.69, 54.89) --
	( 73.57, 54.96) --
	( 73.45, 55.03) --
	( 73.33, 55.14) --
	( 73.21, 55.23) --
	( 73.10, 55.32) --
	( 72.98, 55.43) --
	( 72.86, 55.48) --
	( 72.74, 55.55) --
	( 72.62, 55.65) --
	( 72.50, 55.72) --
	( 72.38, 55.83) --
	( 72.26, 55.88) --
	( 72.14, 55.99) --
	( 72.02, 56.10) --
	( 71.90, 56.16) --
	( 71.78, 56.24) --
	( 71.66, 56.35) --
	( 71.54, 56.44) --
	( 71.42, 56.53) --
	( 71.30, 56.62) --
	( 71.18, 56.75) --
	( 71.06, 56.81) --
	( 70.94, 56.90) --
	( 70.82, 57.08) --
	( 70.70, 57.22) --
	( 70.58, 57.36) --
	( 70.46, 57.50) --
	( 70.34, 57.63) --
	( 70.22, 57.78) --
	( 70.10, 57.96) --
	( 69.98, 58.10) --
	( 69.86, 58.23) --
	( 69.74, 58.42) --
	( 69.62, 58.61) --
	( 69.50, 58.71) --
	( 69.38, 58.85) --
	( 69.26, 59.03) --
	( 69.14, 59.21) --
	( 69.02, 59.39) --
	( 68.90, 59.55) --
	( 68.78, 59.73) --
	( 68.66, 59.93) --
	( 68.54, 60.07) --
	( 68.42, 60.35) --
	( 68.30, 60.62) --
	( 68.18, 60.74) --
	( 68.06, 61.13) --
	( 67.94, 61.40) --
	( 67.82, 61.66) --
	( 67.71, 61.91) --
	( 67.59, 62.27) --
	( 67.47, 62.49) --
	( 67.35, 62.81) --
	( 67.23, 63.14) --
	( 67.11, 63.49) --
	( 66.99, 63.92) --
	( 66.87, 64.39) --
	( 66.75, 64.71) --
	( 66.63, 65.02) --
	( 66.51, 65.47) --
	( 66.39, 65.82) --
	( 66.27, 66.21) --
	( 66.15, 66.84) --
	( 66.03, 67.40) --
	( 65.91, 67.95) --
	( 65.79, 68.28) --
	( 65.67, 68.84) --
	( 65.55, 69.36) --
	( 65.43, 69.83) --
	( 65.31, 70.39) --
	( 65.19, 70.66) --
	( 65.07, 71.28) --
	( 64.95, 71.96) --
	( 64.83, 72.44) --
	( 64.71, 73.06) --
	( 64.59, 73.51) --
	( 64.47, 73.97) --
	( 64.35, 74.61) --
	( 64.23, 75.30) --
	( 64.11, 75.76) --
	( 63.99, 76.45) --
	( 63.87, 77.15) --
	( 63.75, 77.67) --
	( 63.63, 78.38) --
	( 63.51, 79.15) --
	( 63.39, 79.85) --
	( 63.27, 80.54) --
	( 63.15, 81.20) --
	( 63.03, 81.77) --
	( 62.91, 82.39) --
	( 62.79, 83.03) --
	( 62.67, 83.89) --
	( 62.55, 84.62) --
	( 62.43, 85.27) --
	( 62.32, 86.15) --
	( 62.20, 86.73) --
	( 62.08, 87.55) --
	( 61.96, 88.25) --
	( 61.84, 89.02) --
	( 61.72, 89.71) --
	( 61.60, 90.35) --
	( 61.48, 91.25) --
	( 61.36, 92.04) --
	( 61.24, 92.86) --
	( 61.12, 93.80) --
	( 61.00, 94.76) --
	( 60.88, 95.61) --
	( 60.76, 96.57) --
	( 60.64, 97.59) --
	( 60.52, 98.53) --
	( 60.40, 99.38) --
	( 60.28,100.27) --
	( 60.16,101.19) --
	( 60.04,102.32) --
	( 59.92,103.39) --
	( 59.80,104.37) --
	( 59.68,105.23) --
	( 59.56,106.37) --
	( 59.44,107.43) --
	( 59.32,108.41) --
	( 59.20,109.59) --
	( 59.08,110.91) --
	( 58.96,111.97) --
	( 58.84,112.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.84,112.89) --
	( 58.96,112.67) --
	( 59.08,111.58) --
	( 59.20,110.30) --
	( 59.32,109.20) --
	( 59.44,108.27) --
	( 59.56,107.17) --
	( 59.68,106.07) --
	( 59.80,105.19) --
	( 59.92,104.31) --
	( 60.04,103.29) --
	( 60.16,102.25) --
	( 60.28,101.37) --
	( 60.40,100.49) --
	( 60.52, 99.67) --
	( 60.64, 98.82) --
	( 60.76, 97.93) --
	( 60.88, 97.02) --
	( 61.00, 96.14) --
	( 61.12, 95.31) --
	( 61.24, 94.40) --
	( 61.36, 93.60) --
	( 61.48, 92.86) --
	( 61.60, 92.06) --
	( 61.72, 91.48) --
	( 61.84, 90.75) --
	( 61.96, 89.97) --
	( 62.08, 89.32) --
	( 62.20, 88.53) --
	( 62.32, 87.96) --
	( 62.43, 87.15) --
	( 62.55, 86.50) --
	( 62.67, 85.80) --
	( 62.79, 85.13) --
	( 62.91, 84.49) --
	( 63.03, 83.87) --
	( 63.15, 83.33) --
	( 63.27, 82.71) --
	( 63.39, 82.09) --
	( 63.51, 81.45) --
	( 63.63, 80.68) --
	( 63.75, 79.93) --
	( 63.87, 79.45) --
	( 63.99, 78.75) --
	( 64.11, 78.16) --
	( 64.23, 77.75) --
	( 64.35, 76.98) --
	( 64.47, 76.42) --
	( 64.59, 75.89) --
	( 64.71, 75.40) --
	( 64.83, 74.70) --
	( 64.95, 74.23) --
	( 65.07, 73.66) --
	( 65.19, 73.16) --
	( 65.31, 72.86) --
	( 65.43, 72.34) --
	( 65.55, 71.87) --
	( 65.67, 71.39) --
	( 65.79, 70.87) --
	( 65.91, 70.51) --
	( 66.03, 70.07) --
	( 66.15, 69.55) --
	( 66.27, 68.97) --
	( 66.39, 68.67) --
	( 66.51, 68.36) --
	( 66.63, 67.90) --
	( 66.75, 67.57) --
	( 66.87, 67.29) --
	( 66.99, 66.85) --
	( 67.11, 66.46) --
	( 67.23, 66.15) --
	( 67.35, 65.88) --
	( 67.47, 65.49) --
	( 67.59, 65.23) --
	( 67.71, 64.90) --
	( 67.82, 64.61) --
	( 67.94, 64.33) --
	( 68.06, 64.09) --
	( 68.18, 63.72) --
	( 68.30, 63.60) --
	( 68.42, 63.34) --
	( 68.54, 63.08) --
	( 68.66, 62.96) --
	( 68.78, 62.76) --
	( 68.90, 62.61) --
	( 69.02, 62.47) --
	( 69.14, 62.30) --
	( 69.26, 62.13) --
	( 69.38, 61.98) --
	( 69.50, 61.85) --
	( 69.62, 61.74) --
	( 69.74, 61.56) --
	( 69.86, 61.43) --
	( 69.98, 61.30) --
	( 70.10, 61.17) --
	( 70.22, 60.99) --
	( 70.34, 60.83) --
	( 70.46, 60.76) --
	( 70.58, 60.61) --
	( 70.70, 60.48) --
	( 70.82, 60.38) --
	( 70.94, 60.20) --
	( 71.06, 60.11) --
	( 71.18, 60.05) --
	( 71.30, 59.94) --
	( 71.42, 59.86) --
	( 71.54, 59.77) --
	( 71.66, 59.70) --
	( 71.78, 59.60) --
	( 71.90, 59.52) --
	( 72.02, 59.47) --
	( 72.14, 59.38) --
	( 72.26, 59.29) --
	( 72.38, 59.22) --
	( 72.50, 59.15) --
	( 72.62, 59.08) --
	( 72.74, 58.98) --
	( 72.86, 58.92) --
	( 72.98, 58.88) --
	( 73.10, 58.78) --
	( 73.21, 58.69) --
	( 73.33, 58.63) --
	( 73.45, 58.52) --
	( 73.57, 58.44) --
	( 73.69, 58.37) --
	( 73.81, 58.31) --
	( 73.93, 58.23) --
	( 74.05, 58.21) --
	( 74.17, 58.16) --
	( 74.29, 58.07) --
	( 74.41, 58.01) --
	( 74.53, 57.96) --
	( 74.65, 57.89) --
	( 74.77, 57.82) --
	( 74.89, 57.79) --
	( 75.01, 57.74) --
	( 75.13, 57.69) --
	( 75.25, 57.64) --
	( 75.37, 57.62) --
	( 75.49, 57.58) --
	( 75.61, 57.54) --
	( 75.73, 57.50) --
	( 75.85, 57.47) --
	( 75.97, 57.45) --
	( 76.09, 57.41) --
	( 76.21, 57.38) --
	( 76.33, 57.34) --
	( 76.45, 57.30) --
	( 76.57, 57.26) --
	( 76.69, 57.24) --
	( 76.81, 57.22) --
	( 76.93, 57.19) --
	( 77.05, 57.16) --
	( 77.17, 57.13) --
	( 77.29, 57.10) --
	( 77.41, 57.07) --
	( 77.53, 57.05) --
	( 77.65, 57.02) --
	( 77.77, 57.00) --
	( 77.89, 56.98) --
	( 78.01, 56.92) --
	( 78.13, 56.86) --
	( 78.25, 56.82) --
	( 78.37, 56.80) --
	( 78.48, 56.73) --
	( 78.60, 56.71) --
	( 78.72, 56.68) --
	( 78.84, 56.65) --
	( 78.96, 56.56) --
	( 79.08, 56.53) --
	( 79.20, 56.46) --
	( 79.32, 56.45) --
	( 79.44, 56.42) --
	( 79.56, 56.40) --
	( 79.68, 56.38) --
	( 79.80, 56.36) --
	( 79.92, 56.33) --
	( 80.04, 56.32) --
	( 80.16, 56.27) --
	( 80.28, 56.25) --
	( 80.40, 56.23) --
	( 80.52, 56.14) --
	( 80.64, 56.13) --
	( 80.76, 56.12) --
	( 80.88, 56.11) --
	( 81.00, 56.10) --
	( 81.12, 56.07) --
	( 81.24, 56.04) --
	( 81.36, 56.02) --
	( 81.48, 56.01) --
	( 81.60, 56.00) --
	( 81.72, 55.98) --
	( 81.84, 55.97) --
	( 81.96, 55.94) --
	( 82.08, 55.92) --
	( 82.20, 55.89) --
	( 82.32, 55.87) --
	( 82.44, 55.86) --
	( 82.56, 55.85) --
	( 82.68, 55.83) --
	( 82.80, 55.83) --
	( 82.92, 55.76) --
	( 83.04, 55.71) --
	( 83.16, 55.70) --
	( 83.28, 55.69) --
	( 83.40, 55.68) --
	( 83.52, 55.63) --
	( 83.64, 55.59) --
	( 83.76, 55.56) --
	( 83.87, 55.55) --
	( 83.99, 55.46) --
	( 84.11, 55.36) --
	( 84.23, 55.35) --
	( 84.35, 55.31) --
	( 84.47, 55.30) --
	( 84.59, 55.28) --
	( 84.71, 55.27) --
	( 84.83, 55.26) --
	( 84.95, 55.26) --
	( 85.07, 55.20) --
	( 85.19, 55.19) --
	( 85.31, 55.09) --
	( 85.43, 55.07) --
	( 85.55, 55.06) --
	( 85.67, 55.06) --
	( 85.79, 55.05) --
	( 85.91, 55.04) --
	( 86.03, 55.01) --
	( 86.15, 55.00) --
	( 86.27, 54.91) --
	( 86.39, 54.90) --
	( 86.51, 54.89) --
	( 86.63, 54.89) --
	( 86.75, 54.87) --
	( 86.87, 54.86) --
	( 86.99, 54.85) --
	( 87.11, 54.85) --
	( 87.23, 54.82) --
	( 87.35, 54.82) --
	( 87.47, 54.81) --
	( 87.59, 54.79) --
	( 87.71, 54.76) --
	( 87.83, 54.75) --
	( 87.95, 54.75) --
	( 88.07, 54.75) --
	( 88.19, 54.74) --
	( 88.31, 54.73) --
	( 88.43, 54.73) --
	( 88.55, 54.72) --
	( 88.67, 54.71) --
	( 88.79, 54.68) --
	( 88.91, 54.67) --
	( 89.03, 54.66) --
	( 89.14, 54.60) --
	( 89.26, 54.60) --
	( 89.38, 54.59) --
	( 89.50, 54.59) --
	( 89.62, 54.58) --
	( 89.74, 54.58) --
	( 89.86, 54.54) --
	( 89.98, 54.53) --
	( 90.10, 54.53) --
	( 90.22, 54.52) --
	( 90.34, 54.51) --
	( 90.46, 54.51) --
	( 90.58, 54.51) --
	( 90.70, 54.49) --
	( 90.82, 54.49) --
	( 90.94, 54.49) --
	( 91.06, 54.47) --
	( 91.18, 54.45) --
	( 91.30, 54.45) --
	( 91.42, 54.44) --
	( 91.54, 54.41) --
	( 91.66, 54.40) --
	( 91.78, 54.40) --
	( 91.90, 54.39) --
	( 92.02, 54.38) --
	( 92.14, 54.38) --
	( 92.26, 54.38) --
	( 92.38, 54.37) --
	( 92.50, 54.37) --
	( 92.62, 54.36) --
	( 92.74, 54.36) --
	( 92.86, 54.36) --
	( 92.98, 54.35) --
	( 93.10, 54.35) --
	( 93.22, 54.35) --
	( 93.34, 54.35) --
	( 93.46, 54.34) --
	( 93.58, 54.34) --
	( 93.70, 54.34) --
	( 93.82, 54.33) --
	( 93.94, 54.33) --
	( 94.06, 54.33) --
	( 94.18, 54.33) --
	( 94.30, 54.32) --
	( 94.42, 54.32) --
	( 94.53, 54.32) --
	( 94.65, 54.32) --
	( 94.77, 54.31) --
	( 94.89, 54.31) --
	( 95.01, 54.30) --
	( 95.13, 54.30) --
	( 95.25, 54.29) --
	( 95.37, 54.29) --
	( 95.49, 54.29) --
	( 95.61, 54.29) --
	( 95.73, 54.28) --
	( 95.85, 54.28) --
	( 95.97, 54.24) --
	( 96.09, 54.24) --
	( 96.21, 54.19) --
	( 96.33, 54.18) --
	( 96.45, 54.18) --
	( 96.57, 54.18) --
	( 96.69, 54.18) --
	( 96.81, 54.17) --
	( 96.93, 54.17) --
	( 97.05, 54.17) --
	( 97.17, 54.17) --
	( 97.29, 54.16) --
	( 97.41, 54.16) --
	( 97.53, 54.16) --
	( 97.65, 54.16) --
	( 97.77, 54.12) --
	( 97.89, 54.12) --
	( 98.01, 54.06) --
	( 98.13, 53.99) --
	( 98.25, 53.97) --
	( 98.37, 53.96) --
	( 98.49, 53.96) --
	( 98.61, 53.95) --
	( 98.73, 53.95) --
	( 98.85, 53.95) --
	( 98.97, 53.93) --
	( 99.09, 53.92) --
	( 99.21, 53.90) --
	( 99.33, 53.89) --
	( 99.45, 53.89) --
	( 99.57, 53.89) --
	( 99.69, 53.89) --
	( 99.80, 53.89) --
	( 99.92, 53.89) --
	(100.04, 53.89) --
	(100.16, 53.89) --
	(100.28, 53.89) --
	(100.40, 53.88) --
	(100.52, 53.88) --
	(100.64, 53.83) --
	(100.76, 53.83) --
	(100.88, 53.83) --
	(101.00, 53.82) --
	(101.12, 53.80) --
	(101.24, 53.80) --
	(101.36, 53.79) --
	(101.48, 53.78) --
	(101.60, 53.78) --
	(101.72, 53.74) --
	(101.84, 53.74) --
	(101.96, 53.74) --
	(102.08, 53.74) --
	(102.20, 53.74) --
	(102.32, 53.74) --
	(102.44, 53.73) --
	(102.56, 53.73) --
	(102.68, 53.73) --
	(102.80, 53.73) --
	(102.92, 53.73) --
	(103.04, 53.72) --
	(103.16, 53.72) --
	(103.28, 53.72) --
	(103.40, 53.72) --
	(103.52, 53.72) --
	(103.64, 53.68) --
	(103.76, 53.68) --
	(103.88, 53.64) --
	(104.00, 53.64) --
	(104.12, 53.64) --
	(104.24, 53.60) --
	(104.36, 53.60) --
	(104.48, 53.60) --
	(104.60, 53.60) --
	(104.72, 53.57) --
	(104.84, 53.57) --
	(104.96, 53.55) --
	(105.08, 53.53) --
	(105.19, 53.42) --
	(105.31, 53.38) --
	(105.43, 53.38) --
	(105.55, 53.38) --
	(105.67, 53.37) --
	(105.79, 53.37) --
	(105.91, 53.37) --
	(106.03, 53.37) --
	(106.15, 53.31) --
	(106.27, 53.31) --
	(106.39, 53.31) --
	(106.51, 53.28) --
	(106.63, 53.27) --
	(106.75, 53.27) --
	(106.87, 53.25) --
	(106.99, 53.25) --
	(107.11, 53.25) --
	(107.23, 53.19) --
	(107.35, 53.14) --
	(107.47, 53.14) --
	(107.59, 53.13) --
	(107.71, 53.13) --
	(107.83, 53.12) --
	(107.95, 53.12) --
	(108.07, 53.12) --
	(108.19, 53.09) --
	(108.31, 53.09) --
	(108.43, 53.09) --
	(108.55, 53.09) --
	(108.67, 53.08) --
	(108.79, 53.08) --
	(108.91, 53.08) --
	(109.03, 53.08) --
	(109.15, 53.08) --
	(109.27, 53.08) --
	(109.39, 53.01) --
	(109.51, 52.99) --
	(109.63, 52.99) --
	(109.75, 52.98) --
	(109.87, 52.98) --
	(109.99, 52.98) --
	(110.11, 52.98) --
	(110.23, 52.97) --
	(110.35, 52.97) --
	(110.47, 52.97) --
	(110.58, 52.92) --
	(110.70, 52.92) --
	(110.82, 52.92) --
	(110.94, 52.92) --
	(111.06, 52.92) --
	(111.18, 52.92) --
	(111.30, 52.92) --
	(111.42, 52.92) --
	(111.54, 52.92) --
	(111.66, 52.92) --
	(111.78, 52.92) --
	(111.90, 52.92) --
	(112.02, 52.91) --
	(112.14, 52.91) --
	(112.26, 52.90) --
	(112.38, 52.90) --
	(112.50, 52.90) --
	(112.62, 52.89) --
	(112.74, 52.89) --
	(112.86, 52.89) --
	(112.98, 52.86) --
	(113.10, 52.86) --
	(113.22, 52.81) --
	(113.34, 52.80) --
	(113.46, 52.80) --
	(113.58, 52.80) --
	(113.70, 52.80) --
	(113.82, 52.80) --
	(113.94, 52.80) --
	(114.06, 52.80) --
	(114.18, 52.80) --
	(114.30, 52.80) --
	(114.42, 52.80) --
	(114.54, 52.80) --
	(114.66, 52.79) --
	(114.78, 52.79) --
	(114.90, 52.79) --
	(115.02, 52.79) --
	(115.14, 52.79) --
	(115.26, 52.79) --
	(115.38, 52.79) --
	(115.50, 52.79) --
	(115.62, 52.79) --
	(115.74, 52.79) --
	(115.85, 52.78) --
	(115.97, 52.78) --
	(116.09, 52.78) --
	(116.21, 52.78) --
	(116.33, 52.72) --
	(116.45, 52.64) --
	(116.57, 52.64) --
	(116.69, 52.64) --
	(116.81, 52.59) --
	(116.93, 52.59) --
	(117.05, 52.54) --
	(117.17, 52.52) --
	(117.29, 52.52) --
	(117.41, 52.51) --
	(117.53, 52.51) --
	(117.65, 52.48) --
	(117.77, 52.48) --
	(117.89, 52.48) --
	(118.01, 52.48) --
	(118.13, 52.47) --
	(118.25, 52.47) --
	(118.37, 52.47) --
	(118.49, 52.42) --
	(118.61, 52.42) --
	(118.73, 52.42) --
	(118.85, 52.42) --
	(118.97, 52.42) --
	(119.09, 52.40) --
	(119.21, 52.40) --
	(119.33, 52.40) --
	(119.45, 52.40) --
	(119.57, 52.40) --
	(119.69, 52.39) --
	(119.81, 52.38) --
	(119.93, 52.38) --
	(120.05, 52.36) --
	(120.17, 52.36) --
	(120.29, 52.33) --
	(120.41, 52.30) --
	(120.53, 52.30) --
	(120.65, 52.30) --
	(120.77, 52.30) --
	(120.89, 52.30) --
	(121.01, 52.29) --
	(121.13, 52.21) --
	(121.24, 52.21) --
	(121.36, 52.18) --
	(121.48, 52.18) --
	(121.60, 52.17) --
	(121.72, 52.17) --
	(121.84, 52.17) --
	(121.96, 52.11) --
	(122.08, 52.10) --
	(122.20, 52.07) --
	(122.32, 52.07) --
	(122.44, 52.05) --
	(122.56, 52.05) --
	(122.68, 52.05) --
	(122.80, 52.02) --
	(122.92, 52.02) --
	(123.04, 52.02) --
	(123.16, 52.02) --
	(123.28, 52.02) --
	(123.40, 52.02) --
	(123.52, 52.02) --
	(123.64, 52.01) --
	(123.76, 52.01) --
	(123.88, 52.01) --
	(124.00, 52.00) --
	(124.12, 52.00) --
	(124.24, 51.95) --
	(124.36, 51.95) --
	(124.48, 51.94) --
	(124.60, 51.94) --
	(124.72, 51.93) --
	(124.84, 51.93) --
	(124.96, 51.92) --
	(125.08, 51.91) --
	(125.20, 51.91) --
	(125.32, 51.91) --
	(125.44, 51.91) --
	(125.56, 51.90) --
	(125.68, 51.90) --
	(125.80, 51.90) --
	(125.92, 51.88) --
	(126.04, 51.88) --
	(126.16, 51.86) --
	(126.28, 51.86) --
	(126.40, 51.85) --
	(126.51, 51.84) --
	(126.63, 51.83) --
	(126.75, 51.83) --
	(126.87, 51.79) --
	(126.99, 51.79) --
	(127.11, 51.77) --
	(127.23, 51.72) --
	(127.35, 51.69) --
	(127.47, 51.69) --
	(127.59, 51.69) --
	(127.71, 51.68) --
	(127.83, 51.68) --
	(127.95, 51.68) --
	(128.07, 51.68) --
	(128.19, 51.68) --
	(128.31, 51.66) --
	(128.43, 51.61) --
	(128.55, 51.60) --
	(128.67, 51.60) --
	(128.79, 51.58) --
	(128.91, 51.57) --
	(129.03, 51.55) --
	(129.15, 51.55) --
	(129.27, 51.54) --
	(129.39, 51.51) --
	(129.51, 51.51) --
	(129.63, 51.51) --
	(129.75, 51.51) --
	(129.87, 51.51) --
	(129.99, 51.51) --
	(130.11, 51.51) --
	(130.23, 51.51) --
	(130.35, 51.51) --
	(130.47, 51.51) --
	(130.59, 51.50) --
	(130.71, 51.50) --
	(130.83, 51.50) --
	(130.95, 51.50) --
	(131.07, 51.50) --
	(131.19, 51.50) --
	(131.31, 51.50) --
	(131.43, 51.49) --
	(131.55, 51.49) --
	(131.67, 51.49) --
	(131.79, 51.47) --
	(131.90, 51.46) --
	(132.02, 51.46) --
	(132.14, 51.46) --
	(132.26, 51.43) --
	(132.38, 51.43) --
	(132.50, 51.43) --
	(132.62, 51.43) --
	(132.74, 51.43) --
	(132.86, 51.43) --
	(132.98, 51.43) --
	(133.10, 51.43) --
	(133.22, 51.42) --
	(133.34, 51.42) --
	(133.46, 51.42) --
	(133.58, 51.42) --
	(133.70, 51.42) --
	(133.82, 51.42) --
	(133.94, 51.42) --
	(134.06, 51.42) --
	(134.18, 51.42) --
	(134.30, 51.42) --
	(134.42, 51.42) --
	(134.54, 51.42) --
	(134.66, 51.42) --
	(134.78, 51.42) --
	(134.90, 51.42) --
	(135.02, 51.42) --
	(135.14, 51.42) --
	(135.26, 51.42) --
	(135.38, 51.42) --
	(135.50, 51.42) --
	(135.62, 51.42) --
	(135.74, 51.42) --
	(135.86, 51.42) --
	(135.98, 51.42) --
	(136.10, 51.42) --
	(136.22, 51.42) --
	(136.34, 51.42) --
	(136.46, 51.42) --
	(136.58, 51.42) --
	(136.70, 51.42) --
	(136.82, 51.42) --
	(136.94, 51.38) --
	(137.06, 51.38) --
	(137.17, 51.38) --
	(137.29, 51.36) --
	(137.41, 51.36) --
	(137.53, 51.36) --
	(137.65, 51.36) --
	(137.77, 51.35) --
	(137.89, 51.35) --
	(138.01, 51.34) --
	(138.13, 51.34) --
	(138.25, 51.34) --
	(138.37, 51.34) --
	(138.49, 51.34) --
	(138.61, 51.31) --
	(138.73, 51.31) --
	(138.85, 51.29) --
	(138.97, 51.28) --
	(139.09, 51.27) --
	(139.21, 51.27) --
	(139.33, 51.27) --
	(139.45, 51.27) --
	(139.57, 51.27) --
	(139.69, 51.27) --
	(139.81, 51.27) --
	(139.93, 51.27) --
	(140.05, 51.27) --
	(140.17, 51.27) --
	(140.29, 51.26) --
	(140.41, 51.26) --
	(140.53, 51.26) --
	(140.65, 51.26) --
	(140.77, 51.16) --
	(140.89, 51.16) --
	(141.01, 51.16) --
	(141.13, 51.16) --
	(141.25, 51.16) --
	(141.37, 51.16) --
	(141.49, 51.16) --
	(141.61, 51.16) --
	(141.73, 51.16) --
	(141.85, 51.15) --
	(141.97, 51.14) --
	(142.09, 51.13) --
	(142.21, 51.12) --
	(142.33, 51.12) --
	(142.45, 51.12) --
	(142.56, 51.12) --
	(142.68, 51.12) --
	(142.80, 51.11) --
	(142.92, 51.11) --
	(143.04, 51.11) --
	(143.16, 51.11) --
	(143.28, 51.10) --
	(143.40, 51.03) --
	(143.52, 51.03) --
	(143.64, 51.03) --
	(143.76, 50.99) --
	(143.88, 50.99) --
	(144.00, 50.99) --
	(144.12, 50.99) --
	(144.24, 50.98) --
	(144.36, 50.98) --
	(144.48, 50.98) --
	(144.60, 50.98) --
	(144.72, 50.98) --
	(144.84, 50.98) --
	(144.96, 50.92) --
	(145.08, 50.89) --
	(145.20, 50.89) --
	(145.32, 50.89) --
	(145.44, 50.89) --
	(145.56, 50.89) --
	(145.68, 50.86) --
	(145.80, 50.86) --
	(145.92, 50.82) --
	(146.04, 50.81) --
	(146.16, 50.81) --
	(146.28, 50.81) --
	(146.40, 50.80) --
	(146.52, 50.80) --
	(146.64, 50.80) --
	(146.76, 50.80) --
	(146.88, 50.80) --
	(147.00, 50.74) --
	(147.12, 50.72) --
	(147.24, 50.71) --
	(147.36, 50.71) --
	(147.48, 50.69) --
	(147.60, 50.69) --
	(147.72, 50.64) --
	(147.84, 50.61) --
	(147.95, 50.61) --
	(148.07, 50.59) --
	(148.19, 50.59) --
	(148.31, 50.59) --
	(148.43, 50.59) --
	(148.55, 50.59) --
	(148.67, 50.58) --
	(148.79, 50.58) --
	(148.91, 50.58) --
	(149.03, 50.54) --
	(149.15, 50.54) --
	(149.27, 50.54) --
	(149.39, 50.54) --
	(149.51, 50.54) --
	(149.63, 50.54) --
	(149.75, 50.54) --
	(149.87, 50.54) --
	(149.99, 50.48) --
	(150.11, 50.44) --
	(150.23, 50.44) --
	(150.35, 50.44) --
	(150.47, 50.44) --
	(150.59, 50.44) --
	(150.71, 50.43) --
	(150.83, 50.43) --
	(150.95, 50.43) --
	(151.07, 50.43) --
	(151.19, 50.43) --
	(151.31, 50.42) --
	(151.43, 50.37) --
	(151.55, 50.37) --
	(151.67, 50.32) --
	(151.79, 50.32) --
	(151.91, 50.32) --
	(152.03, 50.32) --
	(152.15, 50.32) --
	(152.27, 50.32) --
	(152.39, 50.32) --
	(152.51, 50.28) --
	(152.63, 50.28) --
	(152.75, 50.28) --
	(152.87, 50.27) --
	(152.99, 50.27) --
	(153.11, 50.25) --
	(153.22, 50.25) --
	(153.34, 50.25) --
	(153.46, 50.21) --
	(153.58, 50.21) --
	(153.70, 50.21) --
	(153.82, 50.21) --
	(153.94, 50.20) --
	(154.06, 50.20) --
	(154.18, 50.20) --
	(154.30, 50.20) --
	(154.42, 50.20) --
	(154.54, 50.15) --
	(154.66, 50.15) --
	(154.78, 50.15) --
	(154.90, 50.15) --
	(155.02, 50.13) --
	(155.14, 50.13) --
	(155.26, 50.10) --
	(155.38, 50.10) --
	(155.50, 50.09) --
	(155.62, 50.04) --
	(155.74, 50.00) --
	(155.86, 50.00) --
	(155.98, 49.99) --
	(156.10, 49.99) --
	(156.22, 49.95) --
	(156.34, 49.95) --
	(156.46, 49.93) --
	(156.58, 49.92) --
	(156.70, 49.92) --
	(156.82, 49.89) --
	(156.94, 49.88) --
	(157.06, 49.87) --
	(157.18, 49.87) --
	(157.30, 49.87) --
	(157.42, 49.87) --
	(157.54, 49.87) --
	(157.66, 49.87) --
	(157.78, 49.87) --
	(157.90, 49.87) --
	(158.02, 49.87) --
	(158.14, 49.87) --
	(158.26, 49.87) --
	(158.38, 49.73) --
	(158.50, 49.73) --
	(158.61, 49.73) --
	(158.73, 49.67) --
	(158.85, 49.67) --
	(158.97, 49.66) --
	(159.09, 49.66) --
	(159.21, 49.66) --
	(159.33, 49.66) --
	(159.45, 49.66) --
	(159.57, 49.66) --
	(159.69, 49.59) --
	(159.81, 49.59) --
	(159.93, 49.59) --
	(160.05, 49.59) --
	(160.17, 49.59) --
	(160.29, 49.58) --
	(160.41, 49.58) --
	(160.53, 49.58) --
	(160.65, 49.57) --
	(160.77, 49.57) --
	(160.89, 49.57) --
	(161.01, 49.57) --
	(161.13, 49.57) --
	(161.25, 49.57) --
	(161.37, 49.57) --
	(161.49, 49.57) --
	(161.61, 49.57) --
	(161.73, 49.52) --
	(161.85, 49.52) --
	(161.97, 49.52) --
	(162.09, 49.52) --
	(162.21, 49.49) --
	(162.33, 49.49) --
	(162.45, 49.49) --
	(162.57, 49.49) --
	(162.69, 49.48) --
	(162.81, 49.47) --
	(162.93, 49.47) --
	(163.05, 49.47) --
	(163.17, 49.47) --
	(163.29, 49.43) --
	(163.41, 49.43) --
	(163.53, 49.39) --
	(163.65, 49.39) --
	(163.77, 49.38) --
	(163.88, 49.38) --
	(164.00, 49.35) --
	(164.12, 49.35) --
	(164.24, 49.33) --
	(164.36, 49.33) --
	(164.48, 49.32) --
	(164.60, 49.32) --
	(164.72, 49.32) --
	(164.84, 49.32) --
	(164.96, 49.32) --
	(165.08, 49.32) --
	(165.20, 49.23) --
	(165.32, 49.22) --
	(165.44, 49.16) --
	(165.56, 49.15) --
	(165.68, 49.15) --
	(165.80, 49.15) --
	(165.92, 49.15) --
	(166.04, 49.12) --
	(166.16, 49.12) --
	(166.28, 49.07) --
	(166.40, 49.07) --
	(166.52, 49.07) --
	(166.64, 49.07) --
	(166.76, 49.05) --
	(166.88, 49.05) --
	(167.00, 49.05) --
	(167.12, 49.04) --
	(167.24, 49.04) --
	(167.36, 49.01) --
	(167.48, 48.97) --
	(167.60, 48.97) --
	(167.72, 48.97) --
	(167.84, 48.97) --
	(167.96, 48.96) --
	(168.08, 48.90) --
	(168.20, 48.90) --
	(168.32, 48.90) --
	(168.44, 48.90) --
	(168.56, 48.89) --
	(168.68, 48.89) --
	(168.80, 48.89) --
	(168.92, 48.89) --
	(169.04, 48.89) --
	(169.16, 48.89) --
	(169.27, 48.88) --
	(169.39, 48.88) --
	(169.51, 48.88) --
	(169.63, 48.88) --
	(169.75, 48.88) --
	(169.87, 48.81) --
	(169.99, 48.81) --
	(170.11, 48.81) --
	(170.23, 48.81) --
	(170.35, 48.81) --
	(170.47, 48.81) --
	(170.59, 48.81) --
	(170.71, 48.80) --
	(170.83, 48.80) --
	(170.95, 48.80) --
	(171.07, 48.80) --
	(171.19, 48.80) --
	(171.31, 48.77) --
	(171.43, 48.77) --
	(171.55, 48.77) --
	(171.67, 48.76) --
	(171.79, 48.72) --
	(171.91, 48.72) --
	(172.03, 48.72) --
	(172.15, 48.72) --
	(172.27, 48.72) --
	(172.39, 48.72) --
	(172.51, 48.66) --
	(172.63, 48.66) --
	(172.75, 48.66) --
	(172.87, 48.66) --
	(172.99, 48.66) --
	(173.11, 48.65) --
	(173.23, 48.65) --
	(173.35, 48.64) --
	(173.47, 48.64) --
	(173.59, 48.64) --
	(173.71, 48.64) --
	(173.83, 48.64) --
	(173.95, 48.64) --
	(174.07, 48.64) --
	(174.19, 48.64) --
	(174.31, 48.64) --
	(174.43, 48.64) --
	(174.54, 48.64) --
	(174.66, 48.64) --
	(174.78, 48.64) --
	(174.90, 48.63) --
	(175.02, 48.56) --
	(175.14, 48.54) --
	(175.26, 48.54) --
	(175.38, 48.54) --
	(175.50, 48.54) --
	(175.62, 48.54) --
	(175.74, 48.54) --
	(175.86, 48.54) --
	(175.98, 48.54) --
	(176.10, 48.54) --
	(176.22, 48.54) --
	(176.34, 48.54) --
	(176.46, 48.54) --
	(176.58, 48.54) --
	(176.70, 48.54) --
	(176.82, 48.54) --
	(176.94, 48.54) --
	(177.06, 48.54) --
	(177.18, 48.54) --
	(177.30, 48.54) --
	(177.42, 48.54) --
	(177.54, 48.54) --
	(177.66, 48.54) --
	(177.78, 48.48) --
	(177.90, 48.48) --
	(178.02, 48.48) --
	(178.14, 48.48) --
	(178.26, 48.48) --
	(178.38, 48.48) --
	(178.50, 48.42) --
	(178.62, 48.42) --
	(178.74, 48.42) --
	(178.86, 48.42) --
	(178.98, 48.42) --
	(179.10, 48.42) --
	(179.22, 48.42) --
	(179.34, 48.42) --
	(179.46, 48.42) --
	(179.58, 48.42) --
	(179.70, 48.42) --
	(179.82, 48.42) --
	(179.93, 48.42) --
	(180.05, 48.42) --
	(180.17, 48.42) --
	(180.29, 48.42) --
	(180.41, 48.42) --
	(180.53, 48.42) --
	(180.65, 48.42) --
	(180.77, 48.42) --
	(180.89, 48.42) --
	(181.01, 48.42) --
	(181.13, 48.42) --
	(181.25, 48.41) --
	(181.37, 48.41) --
	(181.49, 48.41) --
	(181.61, 48.41) --
	(181.73, 48.41) --
	(181.85, 48.41) --
	(181.97, 48.41) --
	(182.09, 48.41) --
	(182.21, 48.41) --
	(182.33, 48.41) --
	(182.45, 48.40) --
	(182.57, 48.40) --
	(182.69, 48.39) --
	(182.81, 48.37) --
	(182.93, 48.36) --
	(183.05, 48.31) --
	(183.17, 48.31) --
	(183.29, 48.31) --
	(183.41, 48.31) --
	(183.53, 48.31) --
	(183.65, 48.31) --
	(183.77, 48.31) --
	(183.89, 48.28) --
	(184.01, 48.28) --
	(184.13, 48.28) --
	(184.25, 48.28) --
	(184.37, 48.28) --
	(184.49, 48.28) --
	(184.61, 48.28) --
	(184.73, 48.28) --
	(184.85, 48.28) --
	(184.97, 48.28) --
	(185.09, 48.28) --
	(185.20, 48.26) --
	(185.32, 48.20) --
	(185.44, 48.20) --
	(185.56, 48.19) --
	(185.68, 48.19) --
	(185.80, 48.16) --
	(185.92, 48.16) --
	(186.04, 48.16) --
	(186.16, 48.16) --
	(186.28, 48.16) --
	(186.40, 48.16) --
	(186.52, 48.16) --
	(186.64, 48.16) --
	(186.76, 48.16) --
	(186.88, 48.16) --
	(187.00, 48.16) --
	(187.12, 48.16) --
	(187.24, 48.16) --
	(187.36, 48.15) --
	(187.48, 48.15) --
	(187.60, 48.15) --
	(187.72, 48.15) --
	(187.84, 48.15) --
	(187.96, 48.09) --
	(188.08, 48.09) --
	(188.20, 48.09) --
	(188.32, 48.05) --
	(188.44, 48.05) --
	(188.56, 48.04) --
	(188.68, 48.02) --
	(188.80, 47.99) --
	(188.92, 47.99) --
	(189.04, 47.99) --
	(189.16, 47.99) --
	(189.28, 47.97) --
	(189.40, 47.96) --
	(189.52, 47.91) --
	(189.64, 47.90) --
	(189.76, 47.90) --
	(189.88, 47.90) --
	(190.00, 47.90) --
	(190.12, 47.90) --
	(190.24, 47.83) --
	(190.36, 47.83) --
	(190.48, 47.83) --
	(190.59, 47.83) --
	(190.71, 47.83) --
	(190.83, 47.82) --
	(190.95, 47.82) --
	(191.07, 47.77) --
	(191.19, 47.77) --
	(191.31, 47.77) --
	(191.43, 47.77) --
	(191.55, 47.77) --
	(191.67, 47.76) --
	(191.79, 47.76) --
	(191.91, 47.75) --
	(192.03, 47.75) --
	(192.15, 47.74) --
	(192.27, 47.71) --
	(192.39, 47.70) --
	(192.51, 47.67) --
	(192.63, 47.67) --
	(192.75, 47.64) --
	(192.87, 47.64) --
	(192.99, 47.64) --
	(193.11, 47.58) --
	(193.23, 47.57) --
	(193.35, 47.51) --
	(193.47, 47.51) --
	(193.59, 47.51) --
	(193.71, 47.46) --
	(193.83, 47.46) --
	(193.95, 47.45) --
	(194.07, 47.35) --
	(194.19, 47.35) --
	(194.31, 47.35) --
	(194.43, 47.35) --
	(194.55, 47.32) --
	(194.67, 47.32) --
	(194.79, 47.30) --
	(194.91, 47.30) --
	(195.03, 47.30) --
	(195.15, 47.30) --
	(195.27, 47.30) --
	(195.39, 47.30) --
	(195.51, 47.30) --
	(195.63, 47.30) --
	(195.75, 47.30) --
	(195.87, 47.30) --
	(195.98, 47.30) --
	(196.10, 47.30) --
	(196.22, 47.30) --
	(196.34, 47.30) --
	(196.46, 47.30) --
	(196.58, 47.30) --
	(196.70, 47.29) --
	(196.82, 47.28) --
	(196.94, 47.28) --
	(197.06, 47.28) --
	(197.18, 47.28) --
	(197.30, 47.28) --
	(197.42, 47.28) --
	(197.54, 47.28) --
	(197.66, 47.28) --
	(197.78, 47.28) --
	(197.90, 47.27) --
	(198.02, 47.27) --
	(198.14, 47.27) --
	(198.26, 47.21) --
	(198.38, 47.21) --
	(198.50, 47.21) --
	(198.62, 47.14) --
	(198.74, 47.14) --
	(198.86, 47.14) --
	(198.98, 47.14) --
	(199.10, 47.08) --
	(199.22, 47.08) --
	(199.34, 47.08) --
	(199.46, 47.08) --
	(199.58, 47.08) --
	(199.70, 47.08) --
	(199.82, 47.08) --
	(199.94, 47.08) --
	(200.06, 47.08) --
	(200.18, 47.08) --
	(200.30, 47.08) --
	(200.42, 47.08) --
	(200.54, 47.08) --
	(200.66, 47.07) --
	(200.78, 47.07) --
	(200.90, 47.07) --
	(201.02, 47.07) --
	(201.14, 47.05) --
	(201.25, 46.98) --
	(201.37, 46.95) --
	(201.49, 46.94) --
	(201.61, 46.91) --
	(201.73, 46.90) --
	(201.85, 46.84) --
	(201.97, 46.84) --
	(202.09, 46.77) --
	(202.21, 46.76) --
	(202.33, 46.75) --
	(202.45, 46.70) --
	(202.57, 46.70) --
	(202.69, 46.68) --
	(202.81, 46.67) --
	(202.93, 46.66) --
	(203.05, 46.66) --
	(203.17, 46.65) --
	(203.29, 46.65) --
	(203.41, 46.63) --
	(203.53, 46.63) --
	(203.65, 46.63) --
	(203.77, 46.58) --
	(203.89, 46.58) --
	(204.01, 46.50) --
	(204.13, 46.48) --
	(204.25, 46.48) --
	(204.37, 46.47) --
	(204.49, 46.46) --
	(204.61, 46.46) --
	(204.73, 46.46) --
	(204.85, 46.46) --
	(204.97, 46.43) --
	(205.09, 46.40) --
	(205.21, 46.40) --
	(205.33, 46.39) --
	(205.45, 46.33) --
	(205.57, 46.27) --
	(205.69, 46.20) --
	(205.81, 46.20) --
	(205.93, 46.20) --
	(206.05, 46.20) --
	(206.17, 46.19) --
	(206.29, 46.19) --
	(206.41, 46.19) --
	(206.53, 46.19) --
	(206.64, 46.19) --
	(206.76, 46.18) --
	(206.88, 46.18) --
	(207.00, 46.18) --
	(207.12, 46.18) --
	(207.24, 46.18) --
	(207.36, 46.18) --
	(207.48, 46.18) --
	(207.60, 46.18) --
	(207.72, 46.18) --
	(207.84, 46.18) --
	(207.96, 46.18) --
	(208.08, 46.18) --
	(208.20, 46.18) --
	(208.32, 46.18) --
	(208.44, 46.18) --
	(208.56, 46.18) --
	(208.68, 46.18) --
	(208.80, 46.18) --
	(208.92, 46.18) --
	(209.04, 46.18) --
	(209.16, 46.11) --
	(209.28, 46.06) --
	(209.40, 46.06) --
	(209.52, 46.06) --
	(209.64, 46.06) --
	(209.76, 46.06) --
	(209.88, 46.06) --
	(210.00, 46.06) --
	(210.12, 46.06) --
	(210.24, 46.06) --
	(210.36, 46.02) --
	(210.48, 46.01) --
	(210.60, 46.01) --
	(210.72, 46.00) --
	(210.84, 46.00) --
	(210.96, 45.99) --
	(211.08, 45.99) --
	(211.20, 45.99) --
	(211.32, 45.99) --
	(211.44, 45.99) --
	(211.56, 45.99) --
	(211.68, 45.92) --
	(211.80, 45.92) --
	(211.91, 45.92) --
	(212.03, 45.91) --
	(212.15, 45.91) --
	(212.27, 45.91) --
	(212.39, 45.91) --
	(212.51, 45.91) --
	(212.63, 45.91) --
	(212.75, 45.91) --
	(212.87, 45.91) --
	(212.99, 45.91) --
	(213.11, 45.91) --
	(213.23, 45.91) --
	(213.35, 45.91) --
	(213.47, 45.91) --
	(213.59, 45.91) --
	(213.71, 45.91) --
	(213.83, 45.89) --
	(213.95, 45.89) --
	(214.07, 45.88) --
	(214.19, 45.83) --
	(214.31, 45.83) --
	(214.43, 45.83) --
	(214.55, 45.83) --
	(214.67, 45.83) --
	(214.79, 45.83) --
	(214.91, 45.83) --
	(215.03, 45.83) --
	(215.15, 45.83) --
	(215.27, 45.83) --
	(215.39, 45.83) --
	(215.51, 45.83) --
	(215.63, 45.83) --
	(215.75, 45.83) --
	(215.87, 45.83) --
	(215.99, 45.76) --
	(216.11, 45.76) --
	(216.23, 45.65) --
	(216.35, 45.65) --
	(216.47, 45.65) --
	(216.59, 45.65) --
	(216.71, 45.65) --
	(216.83, 45.65) --
	(216.95, 45.65) --
	(217.07, 45.62) --
	(217.19, 45.57) --
	(217.30, 45.57) --
	(217.42, 45.56) --
	(217.54, 45.56) --
	(217.66, 45.56) --
	(217.78, 45.56) --
	(217.90, 45.56) --
	(218.02, 45.56) --
	(218.14, 45.56) --
	(218.26, 45.56) --
	(218.38, 45.56) --
	(218.50, 45.56) --
	(218.62, 45.56) --
	(218.74, 45.56) --
	(218.86, 45.56) --
	(218.98, 45.56) --
	(219.10, 45.54) --
	(219.22, 45.54) --
	(219.34, 45.54) --
	(219.46, 45.54) --
	(219.58, 45.50) --
	(219.70, 45.48) --
	(219.82, 45.48) --
	(219.94, 45.47) --
	(220.06, 45.46) --
	(220.18, 45.46) --
	(220.30, 45.46) --
	(220.42, 45.46) --
	(220.54, 45.46) --
	(220.66, 45.40) --
	(220.78, 45.40) --
	(220.90, 45.39) --
	(221.02, 45.39) --
	(221.14, 45.39) --
	(221.26, 45.39) --
	(221.38, 45.34) --
	(221.50, 45.34) --
	(221.62, 45.33) --
	(221.74, 45.33) --
	(221.86, 45.33) --
	(221.98, 45.30) --
	(222.10, 45.30) --
	(222.22, 45.30) --
	(222.34, 45.26) --
	(222.46, 45.26) --
	(222.57, 45.26) --
	(222.69, 45.26) --
	(222.81, 45.26) --
	(222.93, 45.26) --
	(223.05, 45.16) --
	(223.17, 45.14) --
	(223.29, 45.14) --
	(223.41, 45.13) --
	(223.53, 45.10) --
	(223.65, 45.10) --
	(223.77, 45.10) --
	(223.89, 45.10) --
	(224.01, 45.07) --
	(224.13, 45.07) --
	(224.25, 45.06) --
	(224.37, 45.05) --
	(224.49, 45.05) --
	(224.61, 45.05) --
	(224.73, 45.05) --
	(224.85, 45.05) --
	(224.97, 45.04) --
	(225.09, 45.04) --
	(225.21, 45.04) --
	(225.33, 45.04) --
	(225.45, 45.04) --
	(225.57, 45.04) --
	(225.69, 44.97) --
	(225.81, 44.97) --
	(225.93, 44.97) --
	(226.05, 44.97) --
	(226.17, 44.97) --
	(226.29, 44.87) --
	(226.41, 44.87) --
	(226.53, 44.86) --
	(226.65, 44.86) --
	(226.77, 44.83) --
	(226.89, 44.83) --
	(227.01, 44.83) --
	(227.13, 44.83) --
	(227.25, 44.83) --
	(227.37, 44.83) --
	(227.49, 44.83) --
	(227.61, 44.83) --
	(227.73, 44.83) --
	(227.85, 44.82) --
	(227.96, 44.82) --
	(228.08, 44.82) --
	(228.20, 44.82) --
	(228.32, 44.82) --
	(228.44, 44.82) --
	(228.56, 44.82) --
	(228.68, 44.82) --
	(228.80, 44.82) --
	(228.92, 44.82) --
	(229.04, 44.82) --
	(229.16, 44.82) --
	(229.28, 44.82) --
	(229.40, 44.82) --
	(229.52, 44.82) --
	(229.64, 44.76) --
	(229.76, 44.76) --
	(229.88, 44.76) --
	(230.00, 44.76) --
	(230.12, 44.76) --
	(230.24, 44.76) --
	(230.36, 44.69) --
	(230.48, 44.68) --
	(230.60, 44.68) --
	(230.72, 44.68) --
	(230.84, 44.63) --
	(230.96, 44.63) --
	(231.08, 44.60) --
	(231.20, 44.52) --
	(231.32, 44.52) --
	(231.44, 44.51) --
	(231.56, 44.45) --
	(231.68, 44.45) --
	(231.80, 44.45) --
	(231.92, 44.45) --
	(232.04, 44.45) --
	(232.16, 44.45) --
	(232.28, 44.43) --
	(232.40, 44.43) --
	(232.52, 44.43) --
	(232.64, 44.43) --
	(232.76, 44.41) --
	(232.88, 44.39) --
	(233.00, 44.33) --
	(233.12, 44.33) --
	(233.24, 44.33) --
	(233.35, 44.32) --
	(233.47, 44.30) --
	(233.59, 44.30) --
	(233.71, 44.30) --
	(233.83, 44.21) --
	(233.95, 44.21) --
	(234.07, 44.21) --
	(234.19, 44.19) --
	(234.31, 44.19) --
	(234.43, 44.19) --
	(234.55, 44.19) --
	(234.67, 44.19) --
	(234.79, 44.17) --
	(234.91, 44.17) --
	(235.03, 44.17) --
	(235.15, 44.17) --
	(235.27, 44.10) --
	(235.39, 44.10) --
	(235.51, 44.10) --
	(235.63, 44.10) --
	(235.75, 44.10) --
	(235.87, 44.10) --
	(235.99, 44.10) --
	(236.11, 44.10) --
	(236.23, 44.10) --
	(236.35, 44.10) --
	(236.47, 44.10) --
	(236.59, 44.10) --
	(236.71, 44.09) --
	(236.83, 44.09) --
	(236.95, 44.09) --
	(237.07, 44.09) --
	(237.19, 44.09) --
	(237.31, 44.09) --
	(237.43, 44.09) --
	(237.55, 44.09) --
	(237.67, 44.09) --
	(237.79, 44.08) --
	(237.91, 44.08) --
	(238.03, 44.08) --
	(238.15, 44.08) --
	(238.27, 44.08) --
	(238.39, 44.08) --
	(238.51, 44.08) --
	(238.62, 44.08) --
	(238.74, 44.02) --
	(238.86, 44.02) --
	(238.98, 44.02) --
	(239.10, 44.01) --
	(239.22, 44.01) --
	(239.34, 43.99) --
	(239.46, 43.99) --
	(239.58, 43.99) --
	(239.70, 43.99) --
	(239.82, 43.99) --
	(239.94, 43.99) --
	(240.06, 43.95) --
	(240.18, 43.95) --
	(240.30, 43.95) --
	(240.42, 43.95) --
	(240.54, 43.94) --
	(240.66, 43.87) --
	(240.78, 43.87) --
	(240.90, 43.87) --
	(241.02, 43.87) --
	(241.14, 43.87) --
	(241.26, 43.86) --
	(241.38, 43.86) --
	(241.50, 43.79) --
	(241.62, 43.79) --
	(241.74, 43.79) --
	(241.86, 43.79) --
	(241.98, 43.77) --
	(242.10, 43.77) --
	(242.22, 43.76) --
	(242.34, 43.76) --
	(242.46, 43.76) --
	(242.58, 43.75) --
	(242.70, 43.75) --
	(242.82, 43.75) --
	(242.94, 43.75) --
	(243.06, 43.75) --
	(243.18, 43.75) --
	(243.30, 43.70) --
	(243.42, 43.70) --
	(243.54, 43.70) --
	(243.66, 43.70) --
	(243.78, 43.69) --
	(243.90, 43.69) --
	(244.01, 43.69) --
	(244.13, 43.69) --
	(244.25, 43.69) --
	(244.37, 43.69) --
	(244.49, 43.69) --
	(244.61, 43.69) --
	(244.73, 43.69) --
	(244.85, 43.69) --
	(244.97, 43.69) --
	(245.09, 43.61) --
	(245.21, 43.61) --
	(245.33, 43.61) --
	(245.45, 43.61) --
	(245.57, 43.61) --
	(245.69, 43.61) --
	(245.81, 43.57) --
	(245.93, 43.53) --
	(246.05, 43.53) --
	(246.17, 43.50) --
	(246.29, 43.50) --
	(246.41, 43.49) --
	(246.53, 43.47) --
	(246.65, 43.47) --
	(246.77, 43.47) --
	(246.89, 43.47) --
	(247.01, 43.40) --
	(247.13, 43.40) --
	(247.25, 43.40) --
	(247.37, 43.40) --
	(247.49, 43.40) --
	(247.61, 43.39) --
	(247.73, 43.39) --
	(247.85, 43.39) --
	(247.97, 43.36) --
	(248.09, 43.36) --
	(248.21, 43.36) --
	(248.33, 43.36) --
	(248.45, 43.33) --
	(248.57, 43.33) --
	(248.69, 43.33) --
	(248.81, 43.33) --
	(248.93, 43.31) --
	(249.05, 43.31) --
	(249.17, 43.27) --
	(249.28, 43.27) --
	(249.40, 43.27) --
	(249.52, 43.27) --
	(249.64, 43.27) --
	(249.76, 43.27) --
	(249.88, 43.27) --
	(250.00, 43.27) --
	(250.12, 43.27) --
	(250.24, 43.25) --
	(250.36, 43.25) --
	(250.48, 43.25) --
	(250.60, 43.23) --
	(250.72, 43.23) --
	(250.84, 43.23) --
	(250.96, 43.23) --
	(251.08, 43.15) --
	(251.20, 43.15) --
	(251.32, 43.10) --
	(251.44, 43.10) --
	(251.56, 43.10) --
	(251.68, 43.03) --
	(251.80, 43.03) --
	(251.92, 43.03) --
	(252.04, 43.03) --
	(252.16, 43.03) --
	(252.28, 43.03) --
	(252.40, 43.03) --
	(252.52, 43.03) --
	(252.64, 43.03) --
	(252.76, 42.97) --
	(252.88, 42.96) --
	(253.00, 42.96) --
	(253.12, 42.96) --
	(253.24, 42.96) --
	(253.36, 42.92) --
	(253.48, 42.92) --
	(253.60, 42.91) --
	(253.72, 42.91) --
	(253.84, 42.91) --
	(253.96, 42.91) --
	(254.08, 42.91) --
	(254.20, 42.91) --
	(254.32, 42.91) --
	(254.44, 42.88) --
	(254.56, 42.87) --
	(254.67, 42.87) --
	(254.79, 42.87) --
	(254.91, 42.86) --
	(255.03, 42.86) --
	(255.15, 42.86) --
	(255.27, 42.86) --
	(255.39, 42.86) --
	(255.51, 42.86) --
	(255.63, 42.86) --
	(255.75, 42.86) --
	(255.87, 42.86) --
	(255.99, 42.86) --
	(256.11, 42.86) --
	(256.23, 42.86) --
	(256.35, 42.86) --
	(256.47, 42.85) --
	(256.59, 42.85) --
	(256.71, 42.85) --
	(256.83, 42.82) --
	(256.95, 42.82) --
	(257.07, 42.82) --
	(257.19, 42.77) --
	(257.31, 42.74) --
	(257.43, 42.74) --
	(257.55, 42.74) --
	(257.67, 42.74) --
	(257.79, 42.74) --
	(257.91, 42.74) --
	(258.03, 42.74) --
	(258.15, 42.73) --
	(258.27, 42.73) --
	(258.39, 42.73) --
	(258.51, 42.72) --
	(258.63, 42.72) --
	(258.75, 42.72) --
	(258.87, 42.64) --
	(258.99, 42.64) --
	(259.11, 42.64) --
	(259.23, 42.64) --
	(259.35, 42.64) --
	(259.47, 42.56) --
	(259.59, 42.56) --
	(259.71, 42.56) --
	(259.83, 42.56) --
	(259.94, 42.56) --
	(260.06, 42.56) --
	(260.18, 42.56) --
	(260.30, 42.56) --
	(260.42, 42.56) --
	(260.54, 42.56) --
	(260.66, 42.55) --
	(260.78, 42.55) --
	(260.90, 42.55) --
	(261.02, 42.52) --
	(261.14, 42.52) --
	(261.26, 42.52) --
	(261.38, 42.52) --
	(261.50, 42.52) --
	(261.62, 42.52) --
	(261.74, 42.52) --
	(261.86, 42.52) --
	(261.98, 42.52) --
	(262.10, 42.49) --
	(262.22, 42.49) --
	(262.34, 42.49) --
	(262.46, 42.49) --
	(262.58, 42.49) --
	(262.70, 42.49) --
	(262.82, 42.49) --
	(262.94, 42.48) --
	(263.06, 42.48) --
	(263.18, 42.48) --
	(263.30, 42.48) --
	(263.42, 42.47) --
	(263.54, 42.46) --
	(263.66, 42.46) --
	(263.78, 42.45) --
	(263.90, 42.45) --
	(264.02, 42.45) --
	(264.14, 42.45) --
	(264.26, 42.44) --
	(264.38, 42.40) --
	(264.50, 42.40) --
	(264.62, 42.40) --
	(264.74, 42.40) --
	(264.86, 42.40) --
	(264.98, 42.40) --
	(265.10, 42.40) --
	(265.22, 42.38) --
	(265.33, 42.38) --
	(265.45, 42.37) --
	(265.57, 42.37) --
	(265.69, 42.33) --
	(265.81, 42.33) --
	(265.93, 42.25) --
	(266.05, 42.25) --
	(266.17, 42.25) --
	(266.29, 42.25) --
	(266.41, 42.25) --
	(266.53, 42.25) --
	(266.65, 42.25) --
	(266.77, 42.25) --
	(266.89, 42.25) --
	(267.01, 42.25) --
	(267.13, 42.25) --
	(267.25, 42.25) --
	(267.37, 42.25) --
	(267.49, 42.20) --
	(267.61, 42.20) --
	(267.73, 42.16) --
	(267.85, 42.16) --
	(267.97, 42.16) --
	(268.09, 42.16) --
	(268.21, 42.16) --
	(268.33, 42.15) --
	(268.45, 42.15) --
	(268.57, 42.15) --
	(268.69, 42.15) --
	(268.81, 42.15) --
	(268.93, 42.15) --
	(269.05, 42.15) --
	(269.17, 42.15) --
	(269.29, 42.15) --
	(269.41, 42.13) --
	(269.53, 42.13) --
	(269.65, 42.13) --
	(269.77, 42.10) --
	(269.89, 42.10) --
	(270.01, 42.10) --
	(270.13, 42.09) --
	(270.25, 42.09) --
	(270.37, 42.09) --
	(270.49, 42.09) --
	(270.61, 42.09) --
	(270.72, 42.02) --
	(270.84, 42.09) --
	(270.96, 42.09) --
	(271.08, 42.09) --
	(271.20, 42.09) --
	(271.32, 42.09) --
	(271.44, 42.09) --
	(271.56, 42.00) --
	(271.68, 42.00) --
	(271.80, 42.00) --
	(271.92, 41.93) --
	(272.04, 41.88) --
	(272.16, 41.88) --
	(272.28, 41.88) --
	(272.40, 41.82) --
	(272.52, 41.80) --
	(272.64, 41.74) --
	(272.76, 41.74) --
	(272.88, 41.74) --
	(273.00, 41.72) --
	(273.12, 41.72) --
	(273.24, 41.72) --
	(273.36, 41.72) --
	(273.48, 41.72) --
	(273.60, 41.72) --
	(273.72, 41.72) --
	(273.84, 41.72) --
	(273.96, 41.72) --
	(274.08, 41.72) --
	(274.20, 41.70) --
	(274.32, 41.70) --
	(274.44, 41.69) --
	(274.56, 41.69) --
	(274.68, 41.69) --
	(274.80, 41.69) --
	(274.92, 41.62) --
	(275.04, 41.62) --
	(275.16, 41.61) --
	(275.28, 41.61) --
	(275.40, 41.59) --
	(275.52, 41.59) --
	(275.64, 41.58) --
	(275.76, 41.55) --
	(275.88, 41.55) --
	(275.99, 41.55) --
	(276.11, 41.55) --
	(276.23, 41.55) --
	(276.35, 41.55) --
	(276.47, 41.55) --
	(276.59, 41.55) --
	(276.71, 41.55) --
	(276.83, 41.55) --
	(276.95, 41.55) --
	(277.07, 41.54) --
	(277.19, 41.54) --
	(277.31, 41.54) --
	(277.43, 41.54) --
	(277.55, 41.54) --
	(277.67, 41.54) --
	(277.79, 41.54) --
	(277.91, 41.54) --
	(278.03, 41.54) --
	(278.15, 41.54) --
	(278.27, 41.48) --
	(278.39, 41.48) --
	(278.51, 41.48) --
	(278.63, 41.48) --
	(278.75, 41.46) --
	(278.87, 41.46) --
	(278.99, 41.46) --
	(279.11, 41.46) --
	(279.23, 41.46) --
	(279.35, 41.38) --
	(279.47, 41.38) --
	(279.59, 41.34) --
	(279.71, 41.34) --
	(279.83, 41.34) --
	(279.95, 41.27) --
	(280.07, 41.26) --
	(280.19, 41.26) --
	(280.31, 41.25) --
	(280.43, 41.22) --
	(280.55, 41.22) --
	(280.67, 41.22) --
	(280.79, 41.22) --
	(280.91, 41.22) --
	(281.03, 41.14) --
	(281.15, 41.13) --
	(281.27, 41.13) --
	(281.38, 41.13) --
	(281.50, 41.12) --
	(281.62, 41.12) --
	(281.74, 41.12) --
	(281.86, 41.12) --
	(281.98, 41.11) --
	(282.10, 41.08) --
	(282.22, 41.07) --
	(282.34, 41.07) --
	(282.46, 41.06) --
	(282.58, 41.06) --
	(282.70, 41.04) --
	(282.82, 41.03) --
	(282.94, 41.03) --
	(283.06, 41.03) --
	(283.18, 41.03) --
	(283.30, 41.03) --
	(283.42, 41.03) --
	(283.54, 40.97) --
	(283.66, 40.97) --
	(283.78, 40.97) --
	(283.90, 40.89) --
	(284.02, 40.89) --
	(284.14, 40.89) --
	(284.26, 40.89) --
	(284.38, 40.89) --
	(284.50, 40.89) --
	(284.62, 40.89) --
	(284.74, 40.89) --
	(284.86, 40.89) --
	(284.98, 40.88) --
	(285.10, 40.83) --
	(285.22, 40.83) --
	(285.34, 40.83) --
	(285.46, 40.83) --
	(285.58, 40.82) --
	(285.70, 40.82) --
	(285.82, 40.82) --
	(285.94, 40.82) --
	(286.06, 40.82) --
	(286.18, 40.82) --
	(286.30, 40.82) --
	(286.42, 40.82) --
	(286.54, 40.82) --
	(286.65, 40.82) --
	(286.77, 40.70) --
	(286.89, 40.65) --
	(287.01, 40.65) --
	(287.13, 40.65) --
	(287.25, 40.65) --
	(287.37, 40.65) --
	(287.49, 40.63) --
	(287.61, 40.63) --
	(287.73, 40.60) --
	(287.85, 40.54) --
	(287.97, 40.54) --
	(288.09, 40.53) --
	(288.21, 40.52) --
	(288.33, 40.52) --
	(288.45, 40.52) --
	(288.57, 40.52) --
	(288.69, 40.52) --
	(288.81, 40.49) --
	(288.93, 40.42) --
	(289.05, 40.42) --
	(289.17, 40.42) --
	(289.29, 40.42) --
	(289.41, 40.37) --
	(289.53, 40.30) --
	(289.65, 40.30) --
	(289.77, 40.30) --
	(289.89, 40.30) --
	(290.01, 40.28) --
	(290.13, 40.28) --
	(290.25, 40.27) --
	(290.37, 40.22) --
	(290.49, 40.21) --
	(290.61, 40.20) --
	(290.73, 40.20) --
	(290.85, 40.20) --
	(290.97, 40.20) --
	(291.09, 40.20) --
	(291.21, 40.20) --
	(291.33, 40.19) --
	(291.45, 40.19) --
	(291.57, 40.19) --
	(291.69, 40.19) --
	(291.81, 40.17) --
	(291.93, 40.16) --
	(292.04, 40.16) --
	(292.16, 40.16) --
	(292.28, 40.16) --
	(292.40, 40.16) --
	(292.52, 40.16) --
	(292.64, 40.16) --
	(292.76, 40.16) --
	(292.88, 40.16) --
	(293.00, 40.16) --
	(293.12, 40.16) --
	(293.24, 40.15) --
	(293.36, 40.15) --
	(293.48, 40.15) --
	(293.60, 40.15) --
	(293.72, 40.15) --
	(293.84, 40.15) --
	(293.96, 40.13) --
	(294.08, 40.13) --
	(294.20, 40.13) --
	(294.32, 40.13) --
	(294.44, 40.13) --
	(294.56, 40.13) --
	(294.68, 40.13) --
	(294.80, 40.13) --
	(294.92, 40.13) --
	(295.04, 40.13) --
	(295.16, 40.13) --
	(295.28, 40.13) --
	(295.40, 40.13) --
	(295.52, 40.13) --
	(295.64, 40.07) --
	(295.76, 40.07) --
	(295.88, 40.07) --
	(296.00, 40.05) --
	(296.12, 40.05) --
	(296.24, 40.02) --
	(296.36, 40.02) --
	(296.48, 40.02) --
	(296.60, 40.02) --
	(296.72, 39.97) --
	(296.84, 39.97) --
	(296.96, 39.97) --
	(297.08, 39.97) --
	(297.20, 39.97) --
	(297.31, 39.97) --
	(297.43, 39.96) --
	(297.55, 39.96) --
	(297.67, 39.96) --
	(297.79, 39.96) --
	(297.91, 39.96) --
	(298.03, 39.96) --
	(298.15, 39.96) --
	(298.27, 39.96) --
	(298.39, 39.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39, 34.60) --
	(298.27, 34.60) --
	(298.15, 34.60) --
	(298.03, 34.66) --
	(297.91, 34.66) --
	(297.79, 34.66) --
	(297.67, 34.66) --
	(297.55, 34.66) --
	(297.43, 34.66) --
	(297.31, 34.67) --
	(297.20, 34.67) --
	(297.08, 34.67) --
	(296.96, 34.67) --
	(296.84, 34.67) --
	(296.72, 34.67) --
	(296.60, 34.74) --
	(296.48, 34.74) --
	(296.36, 34.74) --
	(296.24, 34.76) --
	(296.12, 34.79) --
	(296.00, 34.79) --
	(295.88, 35.04) --
	(295.76, 35.04) --
	(295.64, 35.04) --
	(295.52, 35.27) --
	(295.40, 35.27) --
	(295.28, 35.27) --
	(295.16, 35.27) --
	(295.04, 35.27) --
	(294.92, 35.27) --
	(294.80, 35.27) --
	(294.68, 35.27) --
	(294.56, 35.27) --
	(294.44, 35.27) --
	(294.32, 35.28) --
	(294.20, 35.28) --
	(294.08, 35.28) --
	(293.96, 35.28) --
	(293.84, 35.29) --
	(293.72, 35.29) --
	(293.60, 35.29) --
	(293.48, 35.29) --
	(293.36, 35.29) --
	(293.24, 35.29) --
	(293.12, 35.30) --
	(293.00, 35.30) --
	(292.88, 35.30) --
	(292.76, 35.30) --
	(292.64, 35.30) --
	(292.52, 35.30) --
	(292.40, 35.30) --
	(292.28, 35.30) --
	(292.16, 35.30) --
	(292.04, 35.30) --
	(291.93, 35.30) --
	(291.81, 35.32) --
	(291.69, 35.38) --
	(291.57, 35.38) --
	(291.45, 35.38) --
	(291.33, 35.38) --
	(291.21, 35.38) --
	(291.09, 35.38) --
	(290.97, 35.38) --
	(290.85, 35.38) --
	(290.73, 35.39) --
	(290.61, 35.39) --
	(290.49, 35.40) --
	(290.37, 35.40) --
	(290.25, 35.51) --
	(290.13, 35.51) --
	(290.01, 35.51) --
	(289.89, 35.53) --
	(289.77, 35.53) --
	(289.65, 35.53) --
	(289.53, 35.54) --
	(289.41, 35.60) --
	(289.29, 35.65) --
	(289.17, 35.65) --
	(289.05, 35.65) --
	(288.93, 35.65) --
	(288.81, 35.75) --
	(288.69, 35.78) --
	(288.57, 35.78) --
	(288.45, 35.78) --
	(288.33, 35.78) --
	(288.21, 35.78) --
	(288.09, 35.81) --
	(287.97, 35.82) --
	(287.85, 35.82) --
	(287.73, 35.88) --
	(287.61, 35.89) --
	(287.49, 35.89) --
	(287.37, 35.91) --
	(287.25, 35.91) --
	(287.13, 35.91) --
	(287.01, 35.91) --
	(286.89, 35.91) --
	(286.77, 35.94) --
	(286.65, 36.09) --
	(286.54, 36.09) --
	(286.42, 36.09) --
	(286.30, 36.09) --
	(286.18, 36.09) --
	(286.06, 36.12) --
	(285.94, 36.12) --
	(285.82, 36.12) --
	(285.70, 36.12) --
	(285.58, 36.12) --
	(285.46, 36.13) --
	(285.34, 36.13) --
	(285.22, 36.13) --
	(285.10, 36.13) --
	(284.98, 36.39) --
	(284.86, 36.39) --
	(284.74, 36.39) --
	(284.62, 36.39) --
	(284.50, 36.39) --
	(284.38, 36.39) --
	(284.26, 36.39) --
	(284.14, 36.39) --
	(284.02, 36.39) --
	(283.90, 36.39) --
	(283.78, 36.44) --
	(283.66, 36.44) --
	(283.54, 36.44) --
	(283.42, 36.49) --
	(283.30, 36.49) --
	(283.18, 36.49) --
	(283.06, 36.49) --
	(282.94, 36.49) --
	(282.82, 36.49) --
	(282.70, 36.50) --
	(282.58, 36.51) --
	(282.46, 36.51) --
	(282.34, 36.52) --
	(282.22, 36.52) --
	(282.10, 36.53) --
	(281.98, 36.55) --
	(281.86, 36.55) --
	(281.74, 36.55) --
	(281.62, 36.56) --
	(281.50, 36.56) --
	(281.38, 36.57) --
	(281.27, 36.57) --
	(281.15, 36.57) --
	(281.03, 36.57) --
	(280.91, 36.62) --
	(280.79, 36.62) --
	(280.67, 36.62) --
	(280.55, 36.62) --
	(280.43, 36.62) --
	(280.31, 36.64) --
	(280.19, 36.65) --
	(280.07, 36.65) --
	(279.95, 36.66) --
	(279.83, 36.69) --
	(279.71, 36.69) --
	(279.59, 36.69) --
	(279.47, 36.71) --
	(279.35, 36.71) --
	(279.23, 36.74) --
	(279.11, 36.74) --
	(278.99, 36.74) --
	(278.87, 36.74) --
	(278.75, 36.74) --
	(278.63, 36.76) --
	(278.51, 36.76) --
	(278.39, 36.76) --
	(278.27, 36.76) --
	(278.15, 36.80) --
	(278.03, 36.80) --
	(277.91, 36.80) --
	(277.79, 36.80) --
	(277.67, 36.80) --
	(277.55, 36.80) --
	(277.43, 36.80) --
	(277.31, 36.80) --
	(277.19, 36.80) --
	(277.07, 36.80) --
	(276.95, 36.82) --
	(276.83, 36.82) --
	(276.71, 36.82) --
	(276.59, 36.82) --
	(276.47, 36.82) --
	(276.35, 36.82) --
	(276.23, 36.83) --
	(276.11, 36.83) --
	(275.99, 36.83) --
	(275.88, 36.83) --
	(275.76, 36.83) --
	(275.64, 36.86) --
	(275.52, 36.87) --
	(275.40, 36.87) --
	(275.28, 37.03) --
	(275.16, 37.03) --
	(275.04, 37.03) --
	(274.92, 37.03) --
	(274.80, 37.12) --
	(274.68, 37.12) --
	(274.56, 37.12) --
	(274.44, 37.12) --
	(274.32, 37.12) --
	(274.20, 37.12) --
	(274.08, 37.25) --
	(273.96, 37.25) --
	(273.84, 37.25) --
	(273.72, 37.25) --
	(273.60, 37.25) --
	(273.48, 37.25) --
	(273.36, 37.25) --
	(273.24, 37.25) --
	(273.12, 37.25) --
	(273.00, 37.25) --
	(272.88, 37.27) --
	(272.76, 37.27) --
	(272.64, 37.27) --
	(272.52, 37.37) --
	(272.40, 37.40) --
	(272.28, 37.45) --
	(272.16, 37.45) --
	(272.04, 37.45) --
	(271.92, 37.51) --
	(271.80, 37.53) --
	(271.68, 37.53) --
	(271.56, 37.53) --
	(271.44, 37.61) --
	(271.32, 37.61) --
	(271.20, 37.61) --
	(271.08, 37.61) --
	(270.96, 37.61) --
	(270.84, 37.61) --
	(270.72, 37.55) --
	(270.61, 37.61) --
	(270.49, 37.61) --
	(270.37, 37.61) --
	(270.25, 37.61) --
	(270.13, 37.61) --
	(270.01, 37.62) --
	(269.89, 37.62) --
	(269.77, 37.62) --
	(269.65, 37.66) --
	(269.53, 37.66) --
	(269.41, 37.66) --
	(269.29, 37.71) --
	(269.17, 37.71) --
	(269.05, 37.71) --
	(268.93, 37.71) --
	(268.81, 37.71) --
	(268.69, 37.71) --
	(268.57, 37.71) --
	(268.45, 37.71) --
	(268.33, 37.71) --
	(268.21, 37.75) --
	(268.09, 37.75) --
	(267.97, 37.75) --
	(267.85, 37.75) --
	(267.73, 37.75) --
	(267.61, 37.80) --
	(267.49, 37.80) --
	(267.37, 37.93) --
	(267.25, 37.93) --
	(267.13, 37.93) --
	(267.01, 37.93) --
	(266.89, 37.93) --
	(266.77, 37.93) --
	(266.65, 37.93) --
	(266.53, 37.93) --
	(266.41, 37.93) --
	(266.29, 37.93) --
	(266.17, 37.93) --
	(266.05, 37.93) --
	(265.93, 37.93) --
	(265.81, 37.96) --
	(265.69, 37.96) --
	(265.57, 38.05) --
	(265.45, 38.05) --
	(265.33, 38.05) --
	(265.22, 38.05) --
	(265.10, 38.08) --
	(264.98, 38.08) --
	(264.86, 38.08) --
	(264.74, 38.08) --
	(264.62, 38.08) --
	(264.50, 38.08) --
	(264.38, 38.09) --
	(264.26, 38.11) --
	(264.14, 38.12) --
	(264.02, 38.12) --
	(263.90, 38.12) --
	(263.78, 38.12) --
	(263.66, 38.13) --
	(263.54, 38.13) --
	(263.42, 38.13) --
	(263.30, 38.14) --
	(263.18, 38.14) --
	(263.06, 38.14) --
	(262.94, 38.14) --
	(262.82, 38.15) --
	(262.70, 38.15) --
	(262.58, 38.15) --
	(262.46, 38.15) --
	(262.34, 38.15) --
	(262.22, 38.15) --
	(262.10, 38.15) --
	(261.98, 38.19) --
	(261.86, 38.19) --
	(261.74, 38.19) --
	(261.62, 38.19) --
	(261.50, 38.19) --
	(261.38, 38.19) --
	(261.26, 38.19) --
	(261.14, 38.19) --
	(261.02, 38.19) --
	(260.90, 38.22) --
	(260.78, 38.22) --
	(260.66, 38.25) --
	(260.54, 38.25) --
	(260.42, 38.25) --
	(260.30, 38.25) --
	(260.18, 38.25) --
	(260.06, 38.25) --
	(259.94, 38.25) --
	(259.83, 38.25) --
	(259.71, 38.25) --
	(259.59, 38.25) --
	(259.47, 38.25) --
	(259.35, 38.39) --
	(259.23, 38.39) --
	(259.11, 38.39) --
	(258.99, 38.39) --
	(258.87, 38.39) --
	(258.75, 38.43) --
	(258.63, 38.43) --
	(258.51, 38.43) --
	(258.39, 38.45) --
	(258.27, 38.45) --
	(258.15, 38.45) --
	(258.03, 38.47) --
	(257.91, 38.47) --
	(257.79, 38.47) --
	(257.67, 38.47) --
	(257.55, 38.47) --
	(257.43, 38.47) --
	(257.31, 38.47) --
	(257.19, 38.53) --
	(257.07, 38.69) --
	(256.95, 38.69) --
	(256.83, 38.69) --
	(256.71, 38.74) --
	(256.59, 38.74) --
	(256.47, 38.74) --
	(256.35, 38.75) --
	(256.23, 38.75) --
	(256.11, 38.75) --
	(255.99, 38.75) --
	(255.87, 38.75) --
	(255.75, 38.75) --
	(255.63, 38.75) --
	(255.51, 38.75) --
	(255.39, 38.75) --
	(255.27, 38.75) --
	(255.15, 38.75) --
	(255.03, 38.75) --
	(254.91, 38.75) --
	(254.79, 38.75) --
	(254.67, 38.75) --
	(254.56, 38.76) --
	(254.44, 38.76) --
	(254.32, 38.77) --
	(254.20, 38.77) --
	(254.08, 38.77) --
	(253.96, 38.77) --
	(253.84, 38.77) --
	(253.72, 38.77) --
	(253.60, 38.77) --
	(253.48, 38.78) --
	(253.36, 38.78) --
	(253.24, 38.80) --
	(253.12, 38.80) --
	(253.00, 38.80) --
	(252.88, 38.80) --
	(252.76, 38.81) --
	(252.64, 38.85) --
	(252.52, 38.85) --
	(252.40, 38.85) --
	(252.28, 38.85) --
	(252.16, 38.85) --
	(252.04, 38.85) --
	(251.92, 38.85) --
	(251.80, 38.85) --
	(251.68, 38.85) --
	(251.56, 38.94) --
	(251.44, 38.95) --
	(251.32, 38.95) --
	(251.20, 38.99) --
	(251.08, 38.99) --
	(250.96, 39.04) --
	(250.84, 39.04) --
	(250.72, 39.04) --
	(250.60, 39.04) --
	(250.48, 39.05) --
	(250.36, 39.05) --
	(250.24, 39.05) --
	(250.12, 39.07) --
	(250.00, 39.07) --
	(249.88, 39.07) --
	(249.76, 39.07) --
	(249.64, 39.07) --
	(249.52, 39.07) --
	(249.40, 39.07) --
	(249.28, 39.07) --
	(249.17, 39.07) --
	(249.05, 39.09) --
	(248.93, 39.10) --
	(248.81, 39.12) --
	(248.69, 39.12) --
	(248.57, 39.12) --
	(248.45, 39.12) --
	(248.33, 39.16) --
	(248.21, 39.16) --
	(248.09, 39.16) --
	(247.97, 39.16) --
	(247.85, 39.20) --
	(247.73, 39.20) --
	(247.61, 39.20) --
	(247.49, 39.22) --
	(247.37, 39.22) --
	(247.25, 39.22) --
	(247.13, 39.23) --
	(247.01, 39.23) --
	(246.89, 39.37) --
	(246.77, 39.38) --
	(246.65, 39.38) --
	(246.53, 39.38) --
	(246.41, 39.41) --
	(246.29, 39.42) --
	(246.17, 39.42) --
	(246.05, 39.47) --
	(245.93, 39.47) --
	(245.81, 39.53) --
	(245.69, 39.58) --
	(245.57, 39.58) --
	(245.45, 39.58) --
	(245.33, 39.58) --
	(245.21, 39.58) --
	(245.09, 39.58) --
	(244.97, 39.63) --
	(244.85, 39.63) --
	(244.73, 39.63) --
	(244.61, 39.63) --
	(244.49, 39.63) --
	(244.37, 39.63) --
	(244.25, 39.63) --
	(244.13, 39.63) --
	(244.01, 39.63) --
	(243.90, 39.63) --
	(243.78, 39.63) --
	(243.66, 39.63) --
	(243.54, 39.63) --
	(243.42, 39.63) --
	(243.30, 39.63) --
	(243.18, 39.76) --
	(243.06, 39.76) --
	(242.94, 39.76) --
	(242.82, 39.76) --
	(242.70, 39.76) --
	(242.58, 39.76) --
	(242.46, 39.76) --
	(242.34, 39.76) --
	(242.22, 39.76) --
	(242.10, 39.78) --
	(241.98, 39.78) --
	(241.86, 39.80) --
	(241.74, 39.80) --
	(241.62, 39.80) --
	(241.50, 39.80) --
	(241.38, 39.82) --
	(241.26, 39.82) --
	(241.14, 39.84) --
	(241.02, 39.84) --
	(240.90, 39.84) --
	(240.78, 39.84) --
	(240.66, 39.84) --
	(240.54, 39.87) --
	(240.42, 39.87) --
	(240.30, 39.87) --
	(240.18, 39.87) --
	(240.06, 39.87) --
	(239.94, 39.93) --
	(239.82, 39.93) --
	(239.70, 39.93) --
	(239.58, 39.93) --
	(239.46, 39.94) --
	(239.34, 39.94) --
	(239.22, 39.96) --
	(239.10, 39.96) --
	(238.98, 39.97) --
	(238.86, 39.97) --
	(238.74, 39.97) --
	(238.62, 40.02) --
	(238.51, 40.02) --
	(238.39, 40.02) --
	(238.27, 40.02) --
	(238.15, 40.02) --
	(238.03, 40.02) --
	(237.91, 40.02) --
	(237.79, 40.02) --
	(237.67, 40.03) --
	(237.55, 40.03) --
	(237.43, 40.03) --
	(237.31, 40.03) --
	(237.19, 40.03) --
	(237.07, 40.03) --
	(236.95, 40.03) --
	(236.83, 40.03) --
	(236.71, 40.03) --
	(236.59, 40.03) --
	(236.47, 40.03) --
	(236.35, 40.03) --
	(236.23, 40.03) --
	(236.11, 40.03) --
	(235.99, 40.03) --
	(235.87, 40.04) --
	(235.75, 40.04) --
	(235.63, 40.04) --
	(235.51, 40.04) --
	(235.39, 40.04) --
	(235.27, 40.04) --
	(235.15, 40.07) --
	(235.03, 40.07) --
	(234.91, 40.07) --
	(234.79, 40.07) --
	(234.67, 40.08) --
	(234.55, 40.08) --
	(234.43, 40.08) --
	(234.31, 40.08) --
	(234.19, 40.08) --
	(234.07, 40.10) --
	(233.95, 40.10) --
	(233.83, 40.10) --
	(233.71, 40.17) --
	(233.59, 40.17) --
	(233.47, 40.17) --
	(233.35, 40.19) --
	(233.24, 40.23) --
	(233.12, 40.23) --
	(233.00, 40.23) --
	(232.88, 40.29) --
	(232.76, 40.30) --
	(232.64, 40.32) --
	(232.52, 40.32) --
	(232.40, 40.32) --
	(232.28, 40.32) --
	(232.16, 40.37) --
	(232.04, 40.37) --
	(231.92, 40.37) --
	(231.80, 40.37) --
	(231.68, 40.37) --
	(231.56, 40.37) --
	(231.44, 40.40) --
	(231.32, 40.41) --
	(231.20, 40.41) --
	(231.08, 40.47) --
	(230.96, 40.53) --
	(230.84, 40.53) --
	(230.72, 40.56) --
	(230.60, 40.56) --
	(230.48, 40.56) --
	(230.36, 40.57) --
	(230.24, 40.62) --
	(230.12, 40.62) --
	(230.00, 40.62) --
	(229.88, 40.62) --
	(229.76, 40.62) --
	(229.64, 40.62) --
	(229.52, 40.71) --
	(229.40, 40.71) --
	(229.28, 40.71) --
	(229.16, 40.71) --
	(229.04, 40.71) --
	(228.92, 40.71) --
	(228.80, 40.71) --
	(228.68, 40.71) --
	(228.56, 40.71) --
	(228.44, 40.71) --
	(228.32, 40.71) --
	(228.20, 40.71) --
	(228.08, 40.71) --
	(227.96, 40.71) --
	(227.85, 40.71) --
	(227.73, 40.71) --
	(227.61, 40.71) --
	(227.49, 40.71) --
	(227.37, 40.71) --
	(227.25, 40.72) --
	(227.13, 40.72) --
	(227.01, 40.72) --
	(226.89, 40.72) --
	(226.77, 40.72) --
	(226.65, 40.75) --
	(226.53, 40.76) --
	(226.41, 40.76) --
	(226.29, 40.76) --
	(226.17, 40.90) --
	(226.05, 40.90) --
	(225.93, 40.90) --
	(225.81, 40.90) --
	(225.69, 40.90) --
	(225.57, 40.94) --
	(225.45, 40.94) --
	(225.33, 40.94) --
	(225.21, 40.94) --
	(225.09, 40.94) --
	(224.97, 40.94) --
	(224.85, 40.94) --
	(224.73, 40.94) --
	(224.61, 40.95) --
	(224.49, 40.95) --
	(224.37, 40.95) --
	(224.25, 40.95) --
	(224.13, 40.96) --
	(224.01, 40.96) --
	(223.89, 41.00) --
	(223.77, 41.00) --
	(223.65, 41.00) --
	(223.53, 41.00) --
	(223.41, 41.06) --
	(223.29, 41.07) --
	(223.17, 41.07) --
	(223.05, 41.08) --
	(222.93, 41.15) --
	(222.81, 41.15) --
	(222.69, 41.15) --
	(222.57, 41.15) --
	(222.46, 41.15) --
	(222.34, 41.15) --
	(222.22, 41.17) --
	(222.10, 41.17) --
	(221.98, 41.17) --
	(221.86, 41.25) --
	(221.74, 41.25) --
	(221.62, 41.25) --
	(221.50, 41.26) --
	(221.38, 41.26) --
	(221.26, 41.30) --
	(221.14, 41.30) --
	(221.02, 41.30) --
	(220.90, 41.30) --
	(220.78, 41.30) --
	(220.66, 41.30) --
	(220.54, 41.33) --
	(220.42, 41.33) --
	(220.30, 41.33) --
	(220.18, 41.33) --
	(220.06, 41.33) --
	(219.94, 41.33) --
	(219.82, 41.34) --
	(219.70, 41.34) --
	(219.58, 41.36) --
	(219.46, 41.39) --
	(219.34, 41.39) --
	(219.22, 41.39) --
	(219.10, 41.39) --
	(218.98, 41.40) --
	(218.86, 41.40) --
	(218.74, 41.40) --
	(218.62, 41.40) --
	(218.50, 41.40) --
	(218.38, 41.40) --
	(218.26, 41.40) --
	(218.14, 41.40) --
	(218.02, 41.40) --
	(217.90, 41.40) --
	(217.78, 41.40) --
	(217.66, 41.40) --
	(217.54, 41.40) --
	(217.42, 41.40) --
	(217.30, 41.41) --
	(217.19, 41.41) --
	(217.07, 41.47) --
	(216.95, 41.50) --
	(216.83, 41.50) --
	(216.71, 41.50) --
	(216.59, 41.50) --
	(216.47, 41.50) --
	(216.35, 41.50) --
	(216.23, 41.50) --
	(216.11, 41.59) --
	(215.99, 41.59) --
	(215.87, 41.65) --
	(215.75, 41.65) --
	(215.63, 41.65) --
	(215.51, 41.65) --
	(215.39, 41.65) --
	(215.27, 41.65) --
	(215.15, 41.65) --
	(215.03, 41.65) --
	(214.91, 41.65) --
	(214.79, 41.65) --
	(214.67, 41.65) --
	(214.55, 41.65) --
	(214.43, 41.65) --
	(214.31, 41.65) --
	(214.19, 41.65) --
	(214.07, 41.67) --
	(213.95, 41.71) --
	(213.83, 41.71) --
	(213.71, 41.71) --
	(213.59, 41.71) --
	(213.47, 41.71) --
	(213.35, 41.71) --
	(213.23, 41.71) --
	(213.11, 41.71) --
	(212.99, 41.71) --
	(212.87, 41.71) --
	(212.75, 41.71) --
	(212.63, 41.72) --
	(212.51, 41.72) --
	(212.39, 41.72) --
	(212.27, 41.72) --
	(212.15, 41.72) --
	(212.03, 41.72) --
	(211.91, 41.72) --
	(211.80, 41.72) --
	(211.68, 41.72) --
	(211.56, 41.80) --
	(211.44, 41.80) --
	(211.32, 41.80) --
	(211.20, 41.80) --
	(211.08, 41.80) --
	(210.96, 41.80) --
	(210.84, 41.84) --
	(210.72, 41.84) --
	(210.60, 41.85) --
	(210.48, 41.85) --
	(210.36, 41.87) --
	(210.24, 41.94) --
	(210.12, 41.94) --
	(210.00, 41.94) --
	(209.88, 41.94) --
	(209.76, 41.94) --
	(209.64, 41.94) --
	(209.52, 41.94) --
	(209.40, 41.94) --
	(209.28, 41.94) --
	(209.16, 41.99) --
	(209.04, 42.05) --
	(208.92, 42.05) --
	(208.80, 42.05) --
	(208.68, 42.05) --
	(208.56, 42.05) --
	(208.44, 42.05) --
	(208.32, 42.05) --
	(208.20, 42.05) --
	(208.08, 42.05) --
	(207.96, 42.05) --
	(207.84, 42.05) --
	(207.72, 42.05) --
	(207.60, 42.05) --
	(207.48, 42.05) --
	(207.36, 42.05) --
	(207.24, 42.05) --
	(207.12, 42.05) --
	(207.00, 42.05) --
	(206.88, 42.05) --
	(206.76, 42.05) --
	(206.64, 42.05) --
	(206.53, 42.05) --
	(206.41, 42.05) --
	(206.29, 42.05) --
	(206.17, 42.05) --
	(206.05, 42.07) --
	(205.93, 42.07) --
	(205.81, 42.07) --
	(205.69, 42.07) --
	(205.57, 42.19) --
	(205.45, 42.29) --
	(205.33, 42.33) --
	(205.21, 42.35) --
	(205.09, 42.35) --
	(204.97, 42.38) --
	(204.85, 42.42) --
	(204.73, 42.42) --
	(204.61, 42.42) --
	(204.49, 42.42) --
	(204.37, 42.42) --
	(204.25, 42.44) --
	(204.13, 42.44) --
	(204.01, 42.46) --
	(203.89, 42.53) --
	(203.77, 42.54) --
	(203.65, 42.62) --
	(203.53, 42.62) --
	(203.41, 42.62) --
	(203.29, 42.64) --
	(203.17, 42.64) --
	(203.05, 42.65) --
	(202.93, 42.66) --
	(202.81, 42.66) --
	(202.69, 42.68) --
	(202.57, 42.70) --
	(202.45, 42.70) --
	(202.33, 42.85) --
	(202.21, 42.86) --
	(202.09, 42.86) --
	(201.97, 42.90) --
	(201.85, 42.90) --
	(201.73, 42.93) --
	(201.61, 42.94) --
	(201.49, 42.96) --
	(201.37, 42.96) --
	(201.25, 42.99) --
	(201.14, 43.06) --
	(201.02, 43.07) --
	(200.90, 43.07) --
	(200.78, 43.07) --
	(200.66, 43.07) --
	(200.54, 43.09) --
	(200.42, 43.09) --
	(200.30, 43.09) --
	(200.18, 43.09) --
	(200.06, 43.09) --
	(199.94, 43.09) --
	(199.82, 43.09) --
	(199.70, 43.09) --
	(199.58, 43.09) --
	(199.46, 43.09) --
	(199.34, 43.09) --
	(199.22, 43.09) --
	(199.10, 43.09) --
	(198.98, 43.16) --
	(198.86, 43.17) --
	(198.74, 43.17) --
	(198.62, 43.17) --
	(198.50, 43.22) --
	(198.38, 43.22) --
	(198.26, 43.22) --
	(198.14, 43.25) --
	(198.02, 43.25) --
	(197.90, 43.25) --
	(197.78, 43.25) --
	(197.66, 43.25) --
	(197.54, 43.25) --
	(197.42, 43.25) --
	(197.30, 43.25) --
	(197.18, 43.25) --
	(197.06, 43.25) --
	(196.94, 43.25) --
	(196.82, 43.25) --
	(196.70, 43.26) --
	(196.58, 43.27) --
	(196.46, 43.27) --
	(196.34, 43.27) --
	(196.22, 43.27) --
	(196.10, 43.27) --
	(195.98, 43.27) --
	(195.87, 43.27) --
	(195.75, 43.27) --
	(195.63, 43.27) --
	(195.51, 43.27) --
	(195.39, 43.28) --
	(195.27, 43.28) --
	(195.15, 43.28) --
	(195.03, 43.28) --
	(194.91, 43.28) --
	(194.79, 43.28) --
	(194.67, 43.29) --
	(194.55, 43.29) --
	(194.43, 43.31) --
	(194.31, 43.31) --
	(194.19, 43.31) --
	(194.07, 43.31) --
	(193.95, 43.35) --
	(193.83, 43.36) --
	(193.71, 43.36) --
	(193.59, 43.39) --
	(193.47, 43.39) --
	(193.35, 43.39) --
	(193.23, 43.43) --
	(193.11, 43.43) --
	(192.99, 43.48) --
	(192.87, 43.48) --
	(192.75, 43.48) --
	(192.63, 43.50) --
	(192.51, 43.50) --
	(192.39, 43.51) --
	(192.27, 43.52) --
	(192.15, 43.54) --
	(192.03, 43.54) --
	(191.91, 43.54) --
	(191.79, 43.55) --
	(191.67, 43.55) --
	(191.55, 43.55) --
	(191.43, 43.55) --
	(191.31, 43.55) --
	(191.19, 43.55) --
	(191.07, 43.55) --
	(190.95, 43.70) --
	(190.83, 43.70) --
	(190.71, 43.70) --
	(190.59, 43.70) --
	(190.48, 43.70) --
	(190.36, 43.70) --
	(190.24, 43.70) --
	(190.12, 43.74) --
	(190.00, 43.74) --
	(189.88, 43.74) --
	(189.76, 43.74) --
	(189.64, 43.74) --
	(189.52, 43.74) --
	(189.40, 43.77) --
	(189.28, 43.78) --
	(189.16, 43.79) --
	(189.04, 43.79) --
	(188.92, 43.79) --
	(188.80, 43.79) --
	(188.68, 43.81) --
	(188.56, 43.82) --
	(188.44, 43.83) --
	(188.32, 43.83) --
	(188.20, 43.84) --
	(188.08, 43.84) --
	(187.96, 43.84) --
	(187.84, 43.87) --
	(187.72, 43.87) --
	(187.60, 43.87) --
	(187.48, 43.87) --
	(187.36, 43.87) --
	(187.24, 43.87) --
	(187.12, 43.87) --
	(187.00, 43.87) --
	(186.88, 43.87) --
	(186.76, 43.87) --
	(186.64, 43.87) --
	(186.52, 43.87) --
	(186.40, 43.87) --
	(186.28, 43.87) --
	(186.16, 43.87) --
	(186.04, 43.87) --
	(185.92, 43.87) --
	(185.80, 43.87) --
	(185.68, 43.89) --
	(185.56, 43.89) --
	(185.44, 43.90) --
	(185.32, 43.90) --
	(185.20, 43.95) --
	(185.09, 43.99) --
	(184.97, 43.99) --
	(184.85, 43.99) --
	(184.73, 43.99) --
	(184.61, 43.99) --
	(184.49, 43.99) --
	(184.37, 43.99) --
	(184.25, 43.99) --
	(184.13, 43.99) --
	(184.01, 43.99) --
	(183.89, 43.99) --
	(183.77, 44.01) --
	(183.65, 44.01) --
	(183.53, 44.01) --
	(183.41, 44.02) --
	(183.29, 44.02) --
	(183.17, 44.02) --
	(183.05, 44.02) --
	(182.93, 44.10) --
	(182.81, 44.10) --
	(182.69, 44.15) --
	(182.57, 44.17) --
	(182.45, 44.17) --
	(182.33, 44.17) --
	(182.21, 44.17) --
	(182.09, 44.18) --
	(181.97, 44.18) --
	(181.85, 44.18) --
	(181.73, 44.18) --
	(181.61, 44.18) --
	(181.49, 44.18) --
	(181.37, 44.18) --
	(181.25, 44.18) --
	(181.13, 44.18) --
	(181.01, 44.18) --
	(180.89, 44.18) --
	(180.77, 44.18) --
	(180.65, 44.18) --
	(180.53, 44.18) --
	(180.41, 44.19) --
	(180.29, 44.19) --
	(180.17, 44.19) --
	(180.05, 44.19) --
	(179.93, 44.19) --
	(179.82, 44.19) --
	(179.70, 44.19) --
	(179.58, 44.19) --
	(179.46, 44.19) --
	(179.34, 44.19) --
	(179.22, 44.19) --
	(179.10, 44.19) --
	(178.98, 44.19) --
	(178.86, 44.19) --
	(178.74, 44.19) --
	(178.62, 44.19) --
	(178.50, 44.19) --
	(178.38, 44.31) --
	(178.26, 44.31) --
	(178.14, 44.31) --
	(178.02, 44.31) --
	(177.90, 44.31) --
	(177.78, 44.31) --
	(177.66, 44.39) --
	(177.54, 44.39) --
	(177.42, 44.39) --
	(177.30, 44.39) --
	(177.18, 44.39) --
	(177.06, 44.39) --
	(176.94, 44.39) --
	(176.82, 44.39) --
	(176.70, 44.39) --
	(176.58, 44.39) --
	(176.46, 44.39) --
	(176.34, 44.39) --
	(176.22, 44.39) --
	(176.10, 44.39) --
	(175.98, 44.39) --
	(175.86, 44.39) --
	(175.74, 44.39) --
	(175.62, 44.39) --
	(175.50, 44.39) --
	(175.38, 44.39) --
	(175.26, 44.39) --
	(175.14, 44.39) --
	(175.02, 44.40) --
	(174.90, 44.49) --
	(174.78, 44.50) --
	(174.66, 44.50) --
	(174.54, 44.50) --
	(174.43, 44.50) --
	(174.31, 44.50) --
	(174.19, 44.50) --
	(174.07, 44.50) --
	(173.95, 44.50) --
	(173.83, 44.50) --
	(173.71, 44.50) --
	(173.59, 44.50) --
	(173.47, 44.50) --
	(173.35, 44.50) --
	(173.23, 44.50) --
	(173.11, 44.50) --
	(172.99, 44.51) --
	(172.87, 44.51) --
	(172.75, 44.51) --
	(172.63, 44.51) --
	(172.51, 44.51) --
	(172.39, 44.53) --
	(172.27, 44.53) --
	(172.15, 44.54) --
	(172.03, 44.54) --
	(171.91, 44.54) --
	(171.79, 44.54) --
	(171.67, 44.55) --
	(171.55, 44.56) --
	(171.43, 44.56) --
	(171.31, 44.56) --
	(171.19, 44.57) --
	(171.07, 44.57) --
	(170.95, 44.57) --
	(170.83, 44.58) --
	(170.71, 44.58) --
	(170.59, 44.58) --
	(170.47, 44.58) --
	(170.35, 44.58) --
	(170.23, 44.58) --
	(170.11, 44.58) --
	(169.99, 44.58) --
	(169.87, 44.58) --
	(169.75, 44.66) --
	(169.63, 44.66) --
	(169.51, 44.66) --
	(169.39, 44.66) --
	(169.27, 44.66) --
	(169.16, 44.66) --
	(169.04, 44.66) --
	(168.92, 44.66) --
	(168.80, 44.66) --
	(168.68, 44.66) --
	(168.56, 44.66) --
	(168.44, 44.67) --
	(168.32, 44.67) --
	(168.20, 44.67) --
	(168.08, 44.67) --
	(167.96, 44.75) --
	(167.84, 44.76) --
	(167.72, 44.76) --
	(167.60, 44.76) --
	(167.48, 44.76) --
	(167.36, 44.78) --
	(167.24, 44.79) --
	(167.12, 44.79) --
	(167.00, 44.80) --
	(166.88, 44.80) --
	(166.76, 44.80) --
	(166.64, 44.81) --
	(166.52, 44.81) --
	(166.40, 44.81) --
	(166.28, 44.81) --
	(166.16, 44.87) --
	(166.04, 44.87) --
	(165.92, 44.88) --
	(165.80, 44.88) --
	(165.68, 44.88) --
	(165.56, 44.88) --
	(165.44, 44.88) --
	(165.32, 44.94) --
	(165.20, 44.95) --
	(165.08, 45.08) --
	(164.96, 45.08) --
	(164.84, 45.08) --
	(164.72, 45.08) --
	(164.60, 45.08) --
	(164.48, 45.08) --
	(164.36, 45.09) --
	(164.24, 45.09) --
	(164.12, 45.10) --
	(164.00, 45.10) --
	(163.88, 45.12) --
	(163.77, 45.12) --
	(163.65, 45.13) --
	(163.53, 45.13) --
	(163.41, 45.16) --
	(163.29, 45.16) --
	(163.17, 45.18) --
	(163.05, 45.18) --
	(162.93, 45.18) --
	(162.81, 45.18) --
	(162.69, 45.19) --
	(162.57, 45.19) --
	(162.45, 45.19) --
	(162.33, 45.19) --
	(162.21, 45.19) --
	(162.09, 45.21) --
	(161.97, 45.21) --
	(161.85, 45.21) --
	(161.73, 45.21) --
	(161.61, 45.27) --
	(161.49, 45.27) --
	(161.37, 45.27) --
	(161.25, 45.27) --
	(161.13, 45.27) --
	(161.01, 45.27) --
	(160.89, 45.27) --
	(160.77, 45.27) --
	(160.65, 45.27) --
	(160.53, 45.27) --
	(160.41, 45.27) --
	(160.29, 45.27) --
	(160.17, 45.28) --
	(160.05, 45.28) --
	(159.93, 45.28) --
	(159.81, 45.28) --
	(159.69, 45.29) --
	(159.57, 45.35) --
	(159.45, 45.35) --
	(159.33, 45.35) --
	(159.21, 45.35) --
	(159.09, 45.35) --
	(158.97, 45.35) --
	(158.85, 45.36) --
	(158.73, 45.36) --
	(158.61, 45.38) --
	(158.50, 45.38) --
	(158.38, 45.39) --
	(158.26, 45.50) --
	(158.14, 45.50) --
	(158.02, 45.50) --
	(157.90, 45.50) --
	(157.78, 45.50) --
	(157.66, 45.50) --
	(157.54, 45.50) --
	(157.42, 45.50) --
	(157.30, 45.50) --
	(157.18, 45.50) --
	(157.06, 45.50) --
	(156.94, 45.50) --
	(156.82, 45.51) --
	(156.70, 45.53) --
	(156.58, 45.53) --
	(156.46, 45.55) --
	(156.34, 45.56) --
	(156.22, 45.56) --
	(156.10, 45.58) --
	(155.98, 45.58) --
	(155.86, 45.59) --
	(155.74, 45.59) --
	(155.62, 45.63) --
	(155.50, 45.66) --
	(155.38, 45.66) --
	(155.26, 45.66) --
	(155.14, 45.71) --
	(155.02, 45.71) --
	(154.90, 45.74) --
	(154.78, 45.74) --
	(154.66, 45.74) --
	(154.54, 45.74) --
	(154.42, 45.81) --
	(154.30, 45.81) --
	(154.18, 45.81) --
	(154.06, 45.81) --
	(153.94, 45.81) --
	(153.82, 45.81) --
	(153.70, 45.81) --
	(153.58, 45.81) --
	(153.46, 45.81) --
	(153.34, 45.88) --
	(153.22, 45.88) --
	(153.11, 45.88) --
	(152.99, 45.91) --
	(152.87, 45.91) --
	(152.75, 45.91) --
	(152.63, 45.91) --
	(152.51, 45.91) --
	(152.39, 45.96) --
	(152.27, 45.96) --
	(152.15, 45.96) --
	(152.03, 45.96) --
	(151.91, 45.97) --
	(151.79, 45.97) --
	(151.67, 45.97) --
	(151.55, 46.04) --
	(151.43, 46.04) --
	(151.31, 46.14) --
	(151.19, 46.15) --
	(151.07, 46.15) --
	(150.95, 46.15) --
	(150.83, 46.16) --
	(150.71, 46.16) --
	(150.59, 46.16) --
	(150.47, 46.17) --
	(150.35, 46.17) --
	(150.23, 46.17) --
	(150.11, 46.17) --
	(149.99, 46.21) --
	(149.87, 46.34) --
	(149.75, 46.34) --
	(149.63, 46.34) --
	(149.51, 46.34) --
	(149.39, 46.34) --
	(149.27, 46.34) --
	(149.15, 46.34) --
	(149.03, 46.34) --
	(148.91, 46.37) --
	(148.79, 46.37) --
	(148.67, 46.37) --
	(148.55, 46.38) --
	(148.43, 46.38) --
	(148.31, 46.38) --
	(148.19, 46.38) --
	(148.07, 46.38) --
	(147.95, 46.39) --
	(147.84, 46.39) --
	(147.72, 46.45) --
	(147.60, 46.47) --
	(147.48, 46.47) --
	(147.36, 46.50) --
	(147.24, 46.50) --
	(147.12, 46.52) --
	(147.00, 46.53) --
	(146.88, 46.62) --
	(146.76, 46.62) --
	(146.64, 46.62) --
	(146.52, 46.62) --
	(146.40, 46.63) --
	(146.28, 46.63) --
	(146.16, 46.63) --
	(146.04, 46.63) --
	(145.92, 46.64) --
	(145.80, 46.74) --
	(145.68, 46.74) --
	(145.56, 46.75) --
	(145.44, 46.75) --
	(145.32, 46.75) --
	(145.20, 46.75) --
	(145.08, 46.75) --
	(144.96, 46.78) --
	(144.84, 46.86) --
	(144.72, 46.86) --
	(144.60, 46.86) --
	(144.48, 46.86) --
	(144.36, 46.86) --
	(144.24, 46.86) --
	(144.12, 46.89) --
	(144.00, 46.89) --
	(143.88, 46.90) --
	(143.76, 46.90) --
	(143.64, 46.97) --
	(143.52, 46.97) --
	(143.40, 46.97) --
	(143.28, 47.01) --
	(143.16, 47.01) --
	(143.04, 47.01) --
	(142.92, 47.01) --
	(142.80, 47.01) --
	(142.68, 47.02) --
	(142.56, 47.02) --
	(142.45, 47.02) --
	(142.33, 47.02) --
	(142.21, 47.02) --
	(142.09, 47.03) --
	(141.97, 47.03) --
	(141.85, 47.08) --
	(141.73, 47.08) --
	(141.61, 47.08) --
	(141.49, 47.08) --
	(141.37, 47.09) --
	(141.25, 47.09) --
	(141.13, 47.09) --
	(141.01, 47.09) --
	(140.89, 47.09) --
	(140.77, 47.09) --
	(140.65, 47.21) --
	(140.53, 47.22) --
	(140.41, 47.22) --
	(140.29, 47.22) --
	(140.17, 47.23) --
	(140.05, 47.23) --
	(139.93, 47.23) --
	(139.81, 47.23) --
	(139.69, 47.23) --
	(139.57, 47.23) --
	(139.45, 47.23) --
	(139.33, 47.23) --
	(139.21, 47.23) --
	(139.09, 47.23) --
	(138.97, 47.25) --
	(138.85, 47.26) --
	(138.73, 47.29) --
	(138.61, 47.29) --
	(138.49, 47.32) --
	(138.37, 47.32) --
	(138.25, 47.32) --
	(138.13, 47.32) --
	(138.01, 47.32) --
	(137.89, 47.32) --
	(137.77, 47.32) --
	(137.65, 47.35) --
	(137.53, 47.35) --
	(137.41, 47.35) --
	(137.29, 47.35) --
	(137.17, 47.36) --
	(137.06, 47.36) --
	(136.94, 47.37) --
	(136.82, 47.39) --
	(136.70, 47.39) --
	(136.58, 47.39) --
	(136.46, 47.39) --
	(136.34, 47.39) --
	(136.22, 47.39) --
	(136.10, 47.39) --
	(135.98, 47.39) --
	(135.86, 47.39) --
	(135.74, 47.39) --
	(135.62, 47.39) --
	(135.50, 47.39) --
	(135.38, 47.39) --
	(135.26, 47.39) --
	(135.14, 47.39) --
	(135.02, 47.39) --
	(134.90, 47.39) --
	(134.78, 47.39) --
	(134.66, 47.39) --
	(134.54, 47.39) --
	(134.42, 47.39) --
	(134.30, 47.39) --
	(134.18, 47.39) --
	(134.06, 47.39) --
	(133.94, 47.39) --
	(133.82, 47.39) --
	(133.70, 47.39) --
	(133.58, 47.39) --
	(133.46, 47.39) --
	(133.34, 47.39) --
	(133.22, 47.39) --
	(133.10, 47.40) --
	(132.98, 47.40) --
	(132.86, 47.40) --
	(132.74, 47.40) --
	(132.62, 47.40) --
	(132.50, 47.40) --
	(132.38, 47.40) --
	(132.26, 47.40) --
	(132.14, 47.45) --
	(132.02, 47.45) --
	(131.90, 47.45) --
	(131.79, 47.45) --
	(131.67, 47.49) --
	(131.55, 47.49) --
	(131.43, 47.49) --
	(131.31, 47.49) --
	(131.19, 47.49) --
	(131.07, 47.49) --
	(130.95, 47.49) --
	(130.83, 47.49) --
	(130.71, 47.49) --
	(130.59, 47.49) --
	(130.47, 47.50) --
	(130.35, 47.50) --
	(130.23, 47.50) --
	(130.11, 47.50) --
	(129.99, 47.50) --
	(129.87, 47.50) --
	(129.75, 47.50) --
	(129.63, 47.50) --
	(129.51, 47.50) --
	(129.39, 47.50) --
	(129.27, 47.53) --
	(129.15, 47.55) --
	(129.03, 47.55) --
	(128.91, 47.57) --
	(128.79, 47.58) --
	(128.67, 47.58) --
	(128.55, 47.59) --
	(128.43, 47.60) --
	(128.31, 47.66) --
	(128.19, 47.67) --
	(128.07, 47.67) --
	(127.95, 47.67) --
	(127.83, 47.67) --
	(127.71, 47.68) --
	(127.59, 47.68) --
	(127.47, 47.68) --
	(127.35, 47.68) --
	(127.23, 47.70) --
	(127.11, 47.72) --
	(126.99, 47.74) --
	(126.87, 47.74) --
	(126.75, 47.78) --
	(126.63, 47.78) --
	(126.51, 47.78) --
	(126.40, 47.79) --
	(126.28, 47.79) --
	(126.16, 47.80) --
	(126.04, 47.81) --
	(125.92, 47.82) --
	(125.80, 47.84) --
	(125.68, 47.84) --
	(125.56, 47.84) --
	(125.44, 47.84) --
	(125.32, 47.84) --
	(125.20, 47.85) --
	(125.08, 47.85) --
	(124.96, 47.85) --
	(124.84, 47.86) --
	(124.72, 47.86) --
	(124.60, 47.87) --
	(124.48, 47.87) --
	(124.36, 47.88) --
	(124.24, 47.88) --
	(124.12, 47.91) --
	(124.00, 47.91) --
	(123.88, 47.93) --
	(123.76, 47.93) --
	(123.64, 47.93) --
	(123.52, 47.94) --
	(123.40, 47.94) --
	(123.28, 47.94) --
	(123.16, 47.94) --
	(123.04, 47.94) --
	(122.92, 47.94) --
	(122.80, 47.94) --
	(122.68, 47.97) --
	(122.56, 47.97) --
	(122.44, 47.97) --
	(122.32, 47.99) --
	(122.20, 47.99) --
	(122.08, 48.04) --
	(121.96, 48.04) --
	(121.84, 48.10) --
	(121.72, 48.10) --
	(121.60, 48.10) --
	(121.48, 48.10) --
	(121.36, 48.10) --
	(121.24, 48.15) --
	(121.13, 48.15) --
	(121.01, 48.20) --
	(120.89, 48.20) --
	(120.77, 48.20) --
	(120.65, 48.20) --
	(120.53, 48.20) --
	(120.41, 48.20) --
	(120.29, 48.23) --
	(120.17, 48.26) --
	(120.05, 48.26) --
	(119.93, 48.28) --
	(119.81, 48.28) --
	(119.69, 48.29) --
	(119.57, 48.30) --
	(119.45, 48.30) --
	(119.33, 48.30) --
	(119.21, 48.30) --
	(119.09, 48.30) --
	(118.97, 48.32) --
	(118.85, 48.32) --
	(118.73, 48.32) --
	(118.61, 48.32) --
	(118.49, 48.32) --
	(118.37, 48.36) --
	(118.25, 48.36) --
	(118.13, 48.36) --
	(118.01, 48.38) --
	(117.89, 48.38) --
	(117.77, 48.38) --
	(117.65, 48.38) --
	(117.53, 48.41) --
	(117.41, 48.41) --
	(117.29, 48.43) --
	(117.17, 48.43) --
	(117.05, 48.45) --
	(116.93, 48.47) --
	(116.81, 48.47) --
	(116.69, 48.50) --
	(116.57, 48.50) --
	(116.45, 48.50) --
	(116.33, 48.65) --
	(116.21, 48.69) --
	(116.09, 48.69) --
	(115.97, 48.69) --
	(115.85, 48.69) --
	(115.74, 48.69) --
	(115.62, 48.69) --
	(115.50, 48.69) --
	(115.38, 48.69) --
	(115.26, 48.69) --
	(115.14, 48.69) --
	(115.02, 48.69) --
	(114.90, 48.69) --
	(114.78, 48.70) --
	(114.66, 48.70) --
	(114.54, 48.70) --
	(114.42, 48.70) --
	(114.30, 48.70) --
	(114.18, 48.70) --
	(114.06, 48.71) --
	(113.94, 48.71) --
	(113.82, 48.71) --
	(113.70, 48.71) --
	(113.58, 48.71) --
	(113.46, 48.71) --
	(113.34, 48.71) --
	(113.22, 48.71) --
	(113.10, 48.75) --
	(112.98, 48.75) --
	(112.86, 48.82) --
	(112.74, 48.82) --
	(112.62, 48.82) --
	(112.50, 48.82) --
	(112.38, 48.82) --
	(112.26, 48.82) --
	(112.14, 48.85) --
	(112.02, 48.85) --
	(111.90, 48.85) --
	(111.78, 48.86) --
	(111.66, 48.86) --
	(111.54, 48.86) --
	(111.42, 48.86) --
	(111.30, 48.86) --
	(111.18, 48.86) --
	(111.06, 48.86) --
	(110.94, 48.86) --
	(110.82, 48.86) --
	(110.70, 48.86) --
	(110.58, 48.86) --
	(110.47, 48.88) --
	(110.35, 48.89) --
	(110.23, 48.89) --
	(110.11, 48.89) --
	(109.99, 48.89) --
	(109.87, 48.89) --
	(109.75, 48.90) --
	(109.63, 48.90) --
	(109.51, 48.90) --
	(109.39, 48.92) --
	(109.27, 49.04) --
	(109.15, 49.04) --
	(109.03, 49.04) --
	(108.91, 49.04) --
	(108.79, 49.05) --
	(108.67, 49.05) --
	(108.55, 49.05) --
	(108.43, 49.05) --
	(108.31, 49.05) --
	(108.19, 49.05) --
	(108.07, 49.08) --
	(107.95, 49.08) --
	(107.83, 49.08) --
	(107.71, 49.09) --
	(107.59, 49.09) --
	(107.47, 49.09) --
	(107.35, 49.10) --
	(107.23, 49.16) --
	(107.11, 49.24) --
	(106.99, 49.24) --
	(106.87, 49.24) --
	(106.75, 49.26) --
	(106.63, 49.26) --
	(106.51, 49.27) --
	(106.39, 49.29) --
	(106.27, 49.29) --
	(106.15, 49.29) --
	(106.03, 49.31) --
	(105.91, 49.31) --
	(105.79, 49.31) --
	(105.67, 49.31) --
	(105.55, 49.32) --
	(105.43, 49.32) --
	(105.31, 49.32) --
	(105.19, 49.35) --
	(105.08, 49.50) --
	(104.96, 49.51) --
	(104.84, 49.53) --
	(104.72, 49.53) --
	(104.60, 49.55) --
	(104.48, 49.55) --
	(104.36, 49.55) --
	(104.24, 49.55) --
	(104.12, 49.58) --
	(104.00, 49.58) --
	(103.88, 49.58) --
	(103.76, 49.60) --
	(103.64, 49.60) --
	(103.52, 49.64) --
	(103.40, 49.64) --
	(103.28, 49.64) --
	(103.16, 49.64) --
	(103.04, 49.64) --
	(102.92, 49.64) --
	(102.80, 49.64) --
	(102.68, 49.64) --
	(102.56, 49.65) --
	(102.44, 49.65) --
	(102.32, 49.65) --
	(102.20, 49.65) --
	(102.08, 49.66) --
	(101.96, 49.66) --
	(101.84, 49.66) --
	(101.72, 49.66) --
	(101.60, 49.71) --
	(101.48, 49.71) --
	(101.36, 49.73) --
	(101.24, 49.75) --
	(101.12, 49.75) --
	(101.00, 49.77) --
	(100.88, 49.77) --
	(100.76, 49.78) --
	(100.64, 49.78) --
	(100.52, 49.83) --
	(100.40, 49.83) --
	(100.28, 49.83) --
	(100.16, 49.83) --
	(100.04, 49.84) --
	( 99.92, 49.84) --
	( 99.80, 49.84) --
	( 99.69, 49.84) --
	( 99.57, 49.84) --
	( 99.45, 49.84) --
	( 99.33, 49.85) --
	( 99.21, 49.85) --
	( 99.09, 49.90) --
	( 98.97, 49.91) --
	( 98.85, 49.93) --
	( 98.73, 49.94) --
	( 98.61, 49.94) --
	( 98.49, 49.95) --
	( 98.37, 49.95) --
	( 98.25, 49.95) --
	( 98.13, 49.97) --
	( 98.01, 50.05) --
	( 97.89, 50.12) --
	( 97.77, 50.12) --
	( 97.65, 50.15) --
	( 97.53, 50.15) --
	( 97.41, 50.15) --
	( 97.29, 50.15) --
	( 97.17, 50.16) --
	( 97.05, 50.16) --
	( 96.93, 50.16) --
	( 96.81, 50.17) --
	( 96.69, 50.17) --
	( 96.57, 50.17) --
	( 96.45, 50.17) --
	( 96.33, 50.18) --
	( 96.21, 50.18) --
	( 96.09, 50.25) --
	( 95.97, 50.25) --
	( 95.85, 50.30) --
	( 95.73, 50.30) --
	( 95.61, 50.31) --
	( 95.49, 50.31) --
	( 95.37, 50.32) --
	( 95.25, 50.32) --
	( 95.13, 50.32) --
	( 95.01, 50.33) --
	( 94.89, 50.34) --
	( 94.77, 50.34) --
	( 94.65, 50.35) --
	( 94.53, 50.35) --
	( 94.42, 50.35) --
	( 94.30, 50.35) --
	( 94.18, 50.37) --
	( 94.06, 50.37) --
	( 93.94, 50.37) --
	( 93.82, 50.37) --
	( 93.70, 50.38) --
	( 93.58, 50.38) --
	( 93.46, 50.39) --
	( 93.34, 50.39) --
	( 93.22, 50.39) --
	( 93.10, 50.39) --
	( 92.98, 50.40) --
	( 92.86, 50.40) --
	( 92.74, 50.40) --
	( 92.62, 50.41) --
	( 92.50, 50.41) --
	( 92.38, 50.42) --
	( 92.26, 50.42) --
	( 92.14, 50.43) --
	( 92.02, 50.43) --
	( 91.90, 50.44) --
	( 91.78, 50.45) --
	( 91.66, 50.45) --
	( 91.54, 50.46) --
	( 91.42, 50.54) --
	( 91.30, 50.54) --
	( 91.18, 50.55) --
	( 91.06, 50.58) --
	( 90.94, 50.59) --
	( 90.82, 50.59) --
	( 90.70, 50.60) --
	( 90.58, 50.61) --
	( 90.46, 50.61) --
	( 90.34, 50.62) --
	( 90.22, 50.62) --
	( 90.10, 50.63) --
	( 89.98, 50.64) --
	( 89.86, 50.65) --
	( 89.74, 50.71) --
	( 89.62, 50.72) --
	( 89.50, 50.72) --
	( 89.38, 50.73) --
	( 89.26, 50.74) --
	( 89.14, 50.74) --
	( 89.03, 50.82) --
	( 88.91, 50.82) --
	( 88.79, 50.84) --
	( 88.67, 50.86) --
	( 88.55, 50.87) --
	( 88.43, 50.87) --
	( 88.31, 50.88) --
	( 88.19, 50.90) --
	( 88.07, 50.90) --
	( 87.95, 50.90) --
	( 87.83, 50.91) --
	( 87.71, 50.91) --
	( 87.59, 50.96) --
	( 87.47, 50.98) --
	( 87.35, 50.98) --
	( 87.23, 50.99) --
	( 87.11, 51.03) --
	( 86.99, 51.04) --
	( 86.87, 51.04) --
	( 86.75, 51.05) --
	( 86.63, 51.09) --
	( 86.51, 51.10) --
	( 86.39, 51.11) --
	( 86.27, 51.12) --
	( 86.15, 51.20) --
	( 86.03, 51.21) --
	( 85.91, 51.24) --
	( 85.79, 51.25) --
	( 85.67, 51.26) --
	( 85.55, 51.27) --
	( 85.43, 51.27) --
	( 85.31, 51.30) --
	( 85.19, 51.40) --
	( 85.07, 51.41) --
	( 84.95, 51.46) --
	( 84.83, 51.47) --
	( 84.71, 51.48) --
	( 84.59, 51.49) --
	( 84.47, 51.50) --
	( 84.35, 51.53) --
	( 84.23, 51.57) --
	( 84.11, 51.58) --
	( 83.99, 51.65) --
	( 83.87, 51.71) --
	( 83.76, 51.72) --
	( 83.64, 51.74) --
	( 83.52, 51.80) --
	( 83.40, 51.88) --
	( 83.28, 51.89) --
	( 83.16, 51.90) --
	( 83.04, 51.91) --
	( 82.92, 51.96) --
	( 82.80, 52.04) --
	( 82.68, 52.05) --
	( 82.56, 52.06) --
	( 82.44, 52.07) --
	( 82.32, 52.08) --
	( 82.20, 52.11) --
	( 82.08, 52.13) --
	( 81.96, 52.16) --
	( 81.84, 52.19) --
	( 81.72, 52.20) --
	( 81.60, 52.22) --
	( 81.48, 52.24) --
	( 81.36, 52.26) --
	( 81.24, 52.27) --
	( 81.12, 52.30) --
	( 81.00, 52.33) --
	( 80.88, 52.34) --
	( 80.76, 52.36) --
	( 80.64, 52.36) --
	( 80.52, 52.38) --
	( 80.40, 52.48) --
	( 80.28, 52.50) --
	( 80.16, 52.51) --
	( 80.04, 52.58) --
	( 79.92, 52.60) --
	( 79.80, 52.63) --
	( 79.68, 52.66) --
	( 79.56, 52.68) --
	( 79.44, 52.71) --
	( 79.32, 52.73) --
	( 79.20, 52.74) --
	( 79.08, 52.79) --
	( 78.96, 52.82) --
	( 78.84, 52.94) --
	( 78.72, 52.98) --
	( 78.60, 53.01) --
	( 78.48, 53.03) --
	( 78.37, 53.12) --
	( 78.25, 53.16) --
	( 78.13, 53.20) --
	( 78.01, 53.27) --
	( 77.89, 53.35) --
	( 77.77, 53.38) --
	( 77.65, 53.40) --
	( 77.53, 53.43) --
	( 77.41, 53.45) --
	( 77.29, 53.48) --
	( 77.17, 53.50) --
	( 77.05, 53.54) --
	( 76.93, 53.57) --
	( 76.81, 53.61) --
	( 76.69, 53.62) --
	( 76.57, 53.65) --
	( 76.45, 53.69) --
	( 76.33, 53.73) --
	( 76.21, 53.77) --
	( 76.09, 53.81) --
	( 75.97, 53.86) --
	( 75.85, 53.89) --
	( 75.73, 53.92) --
	( 75.61, 53.96) --
	( 75.49, 54.01) --
	( 75.37, 54.06) --
	( 75.25, 54.09) --
	( 75.13, 54.14) --
	( 75.01, 54.18) --
	( 74.89, 54.25) --
	( 74.77, 54.30) --
	( 74.65, 54.37) --
	( 74.53, 54.47) --
	( 74.41, 54.50) --
	( 74.29, 54.56) --
	( 74.17, 54.66) --
	( 74.05, 54.72) --
	( 73.93, 54.75) --
	( 73.81, 54.83) --
	( 73.69, 54.89) --
	( 73.57, 54.96) --
	( 73.45, 55.03) --
	( 73.33, 55.14) --
	( 73.21, 55.23) --
	( 73.10, 55.32) --
	( 72.98, 55.43) --
	( 72.86, 55.48) --
	( 72.74, 55.55) --
	( 72.62, 55.65) --
	( 72.50, 55.72) --
	( 72.38, 55.83) --
	( 72.26, 55.88) --
	( 72.14, 55.99) --
	( 72.02, 56.10) --
	( 71.90, 56.16) --
	( 71.78, 56.24) --
	( 71.66, 56.35) --
	( 71.54, 56.44) --
	( 71.42, 56.53) --
	( 71.30, 56.62) --
	( 71.18, 56.75) --
	( 71.06, 56.81) --
	( 70.94, 56.90) --
	( 70.82, 57.08) --
	( 70.70, 57.22) --
	( 70.58, 57.36) --
	( 70.46, 57.50) --
	( 70.34, 57.63) --
	( 70.22, 57.78) --
	( 70.10, 57.96) --
	( 69.98, 58.10) --
	( 69.86, 58.23) --
	( 69.74, 58.42) --
	( 69.62, 58.61) --
	( 69.50, 58.71) --
	( 69.38, 58.85) --
	( 69.26, 59.03) --
	( 69.14, 59.21) --
	( 69.02, 59.39) --
	( 68.90, 59.55) --
	( 68.78, 59.73) --
	( 68.66, 59.93) --
	( 68.54, 60.07) --
	( 68.42, 60.35) --
	( 68.30, 60.62) --
	( 68.18, 60.74) --
	( 68.06, 61.13) --
	( 67.94, 61.40) --
	( 67.82, 61.66) --
	( 67.71, 61.91) --
	( 67.59, 62.27) --
	( 67.47, 62.49) --
	( 67.35, 62.81) --
	( 67.23, 63.14) --
	( 67.11, 63.49) --
	( 66.99, 63.92) --
	( 66.87, 64.39) --
	( 66.75, 64.71) --
	( 66.63, 65.02) --
	( 66.51, 65.47) --
	( 66.39, 65.82) --
	( 66.27, 66.21) --
	( 66.15, 66.84) --
	( 66.03, 67.40) --
	( 65.91, 67.95) --
	( 65.79, 68.28) --
	( 65.67, 68.84) --
	( 65.55, 69.36) --
	( 65.43, 69.83) --
	( 65.31, 70.39) --
	( 65.19, 70.66) --
	( 65.07, 71.28) --
	( 64.95, 71.96) --
	( 64.83, 72.44) --
	( 64.71, 73.06) --
	( 64.59, 73.51) --
	( 64.47, 73.97) --
	( 64.35, 74.61) --
	( 64.23, 75.30) --
	( 64.11, 75.76) --
	( 63.99, 76.45) --
	( 63.87, 77.15) --
	( 63.75, 77.67) --
	( 63.63, 78.38) --
	( 63.51, 79.15) --
	( 63.39, 79.85) --
	( 63.27, 80.54) --
	( 63.15, 81.20) --
	( 63.03, 81.77) --
	( 62.91, 82.39) --
	( 62.79, 83.03) --
	( 62.67, 83.89) --
	( 62.55, 84.62) --
	( 62.43, 85.27) --
	( 62.32, 86.15) --
	( 62.20, 86.73) --
	( 62.08, 87.55) --
	( 61.96, 88.25) --
	( 61.84, 89.02) --
	( 61.72, 89.71) --
	( 61.60, 90.35) --
	( 61.48, 91.25) --
	( 61.36, 92.04) --
	( 61.24, 92.86) --
	( 61.12, 93.80) --
	( 61.00, 94.76) --
	( 60.88, 95.61) --
	( 60.76, 96.57) --
	( 60.64, 97.59) --
	( 60.52, 98.53) --
	( 60.40, 99.38) --
	( 60.28,100.27) --
	( 60.16,101.19) --
	( 60.04,102.32) --
	( 59.92,103.39) --
	( 59.80,104.37) --
	( 59.68,105.23) --
	( 59.56,106.37) --
	( 59.44,107.43) --
	( 59.32,108.41) --
	( 59.20,109.59) --
	( 59.08,110.91) --
	( 58.96,111.97) --
	( 58.84,112.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,112.54) --
	( 58.96,112.29) --
	( 59.08,111.19) --
	( 59.20,110.03) --
	( 59.32,109.05) --
	( 59.44,108.00) --
	( 59.56,107.02) --
	( 59.68,106.04) --
	( 59.80,105.09) --
	( 59.92,104.23) --
	( 60.04,103.15) --
	( 60.16,102.24) --
	( 60.28,101.42) --
	( 60.40,100.45) --
	( 60.52, 99.64) --
	( 60.64, 98.75) --
	( 60.76, 98.01) --
	( 60.88, 97.11) --
	( 61.00, 96.27) --
	( 61.12, 95.49) --
	( 61.24, 94.72) --
	( 61.36, 94.00) --
	( 61.48, 93.31) --
	( 61.60, 92.57) --
	( 61.72, 91.80) --
	( 61.84, 91.16) --
	( 61.96, 90.61) --
	( 62.08, 89.97) --
	( 62.20, 89.49) --
	( 62.32, 88.67) --
	( 62.43, 87.95) --
	( 62.55, 87.51) --
	( 62.67, 87.03) --
	( 62.79, 86.31) --
	( 62.91, 85.81) --
	( 63.03, 85.31) --
	( 63.15, 84.66) --
	( 63.27, 84.07) --
	( 63.39, 83.48) --
	( 63.51, 82.94) --
	( 63.63, 82.48) --
	( 63.75, 81.71) --
	( 63.87, 81.24) --
	( 63.99, 80.78) --
	( 64.11, 80.15) --
	( 64.23, 79.79) --
	( 64.35, 79.30) --
	( 64.47, 78.77) --
	( 64.59, 78.35) --
	( 64.71, 78.01) --
	( 64.83, 77.64) --
	( 64.95, 77.15) --
	( 65.07, 76.77) --
	( 65.19, 76.34) --
	( 65.31, 75.87) --
	( 65.43, 75.35) --
	( 65.55, 74.95) --
	( 65.67, 74.59) --
	( 65.79, 74.19) --
	( 65.91, 73.80) --
	( 66.03, 73.38) --
	( 66.15, 73.02) --
	( 66.27, 72.57) --
	( 66.39, 72.18) --
	( 66.51, 71.91) --
	( 66.63, 71.44) --
	( 66.75, 71.09) --
	( 66.87, 70.84) --
	( 66.99, 70.58) --
	( 67.11, 70.27) --
	( 67.23, 69.93) --
	( 67.35, 69.59) --
	( 67.47, 69.26) --
	( 67.59, 69.01) --
	( 67.71, 68.64) --
	( 67.82, 68.34) --
	( 67.94, 68.06) --
	( 68.06, 67.80) --
	( 68.18, 67.41) --
	( 68.30, 67.13) --
	( 68.42, 66.85) --
	( 68.54, 66.67) --
	( 68.66, 66.32) --
	( 68.78, 65.93) --
	( 68.90, 65.74) --
	( 69.02, 65.58) --
	( 69.14, 65.32) --
	( 69.26, 65.18) --
	( 69.38, 64.98) --
	( 69.50, 64.76) --
	( 69.62, 64.56) --
	( 69.74, 64.37) --
	( 69.86, 64.18) --
	( 69.98, 64.07) --
	( 70.10, 63.88) --
	( 70.22, 63.71) --
	( 70.34, 63.52) --
	( 70.46, 63.37) --
	( 70.58, 63.15) --
	( 70.70, 63.02) --
	( 70.82, 62.91) --
	( 70.94, 62.78) --
	( 71.06, 62.60) --
	( 71.18, 62.44) --
	( 71.30, 62.37) --
	( 71.42, 62.22) --
	( 71.54, 62.10) --
	( 71.66, 61.94) --
	( 71.78, 61.82) --
	( 71.90, 61.65) --
	( 72.02, 61.55) --
	( 72.14, 61.42) --
	( 72.26, 61.29) --
	( 72.38, 61.19) --
	( 72.50, 61.10) --
	( 72.62, 60.96) --
	( 72.74, 60.88) --
	( 72.86, 60.75) --
	( 72.98, 60.62) --
	( 73.10, 60.52) --
	( 73.21, 60.42) --
	( 73.33, 60.32) --
	( 73.45, 60.20) --
	( 73.57, 60.08) --
	( 73.69, 59.98) --
	( 73.81, 59.92) --
	( 73.93, 59.77) --
	( 74.05, 59.68) --
	( 74.17, 59.58) --
	( 74.29, 59.53) --
	( 74.41, 59.42) --
	( 74.53, 59.34) --
	( 74.65, 59.24) --
	( 74.77, 59.21) --
	( 74.89, 59.12) --
	( 75.01, 59.08) --
	( 75.13, 58.97) --
	( 75.25, 58.92) --
	( 75.37, 58.87) --
	( 75.49, 58.82) --
	( 75.61, 58.75) --
	( 75.73, 58.64) --
	( 75.85, 58.55) --
	( 75.97, 58.53) --
	( 76.09, 58.48) --
	( 76.21, 58.44) --
	( 76.33, 58.40) --
	( 76.45, 58.37) --
	( 76.57, 58.32) --
	( 76.69, 58.27) --
	( 76.81, 58.22) --
	( 76.93, 58.16) --
	( 77.05, 58.11) --
	( 77.17, 58.07) --
	( 77.29, 58.04) --
	( 77.41, 58.01) --
	( 77.53, 57.98) --
	( 77.65, 57.95) --
	( 77.77, 57.92) --
	( 77.89, 57.88) --
	( 78.01, 57.85) --
	( 78.13, 57.82) --
	( 78.25, 57.77) --
	( 78.37, 57.74) --
	( 78.48, 57.71) --
	( 78.60, 57.66) --
	( 78.72, 57.63) --
	( 78.84, 57.59) --
	( 78.96, 57.55) --
	( 79.08, 57.52) --
	( 79.20, 57.48) --
	( 79.32, 57.44) --
	( 79.44, 57.37) --
	( 79.56, 57.34) --
	( 79.68, 57.32) --
	( 79.80, 57.29) --
	( 79.92, 57.26) --
	( 80.04, 57.24) --
	( 80.16, 57.20) --
	( 80.28, 57.18) --
	( 80.40, 57.14) --
	( 80.52, 57.12) --
	( 80.64, 57.09) --
	( 80.76, 57.08) --
	( 80.88, 57.06) --
	( 81.00, 57.04) --
	( 81.12, 57.02) --
	( 81.24, 56.99) --
	( 81.36, 56.97) --
	( 81.48, 56.97) --
	( 81.60, 56.95) --
	( 81.72, 56.92) --
	( 81.84, 56.86) --
	( 81.96, 56.84) --
	( 82.08, 56.81) --
	( 82.20, 56.79) --
	( 82.32, 56.78) --
	( 82.44, 56.75) --
	( 82.56, 56.73) --
	( 82.68, 56.67) --
	( 82.80, 56.65) --
	( 82.92, 56.56) --
	( 83.04, 56.55) --
	( 83.16, 56.53) --
	( 83.28, 56.49) --
	( 83.40, 56.46) --
	( 83.52, 56.44) --
	( 83.64, 56.41) --
	( 83.76, 56.40) --
	( 83.87, 56.39) --
	( 83.99, 56.33) --
	( 84.11, 56.23) --
	( 84.23, 56.22) --
	( 84.35, 56.20) --
	( 84.47, 56.20) --
	( 84.59, 56.18) --
	( 84.71, 56.16) --
	( 84.83, 56.13) --
	( 84.95, 56.12) --
	( 85.07, 56.07) --
	( 85.19, 56.04) --
	( 85.31, 56.00) --
	( 85.43, 55.99) --
	( 85.55, 55.98) --
	( 85.67, 55.97) --
	( 85.79, 55.96) --
	( 85.91, 55.95) --
	( 86.03, 55.93) --
	( 86.15, 55.91) --
	( 86.27, 55.90) --
	( 86.39, 55.90) --
	( 86.51, 55.89) --
	( 86.63, 55.88) --
	( 86.75, 55.88) --
	( 86.87, 55.87) --
	( 86.99, 55.85) --
	( 87.11, 55.85) --
	( 87.23, 55.84) --
	( 87.35, 55.83) --
	( 87.47, 55.81) --
	( 87.59, 55.81) --
	( 87.71, 55.80) --
	( 87.83, 55.79) --
	( 87.95, 55.79) --
	( 88.07, 55.77) --
	( 88.19, 55.76) --
	( 88.31, 55.75) --
	( 88.43, 55.75) --
	( 88.55, 55.74) --
	( 88.67, 55.74) --
	( 88.79, 55.74) --
	( 88.91, 55.73) --
	( 89.03, 55.72) --
	( 89.14, 55.71) --
	( 89.26, 55.71) --
	( 89.38, 55.70) --
	( 89.50, 55.70) --
	( 89.62, 55.69) --
	( 89.74, 55.67) --
	( 89.86, 55.67) --
	( 89.98, 55.66) --
	( 90.10, 55.65) --
	( 90.22, 55.63) --
	( 90.34, 55.62) --
	( 90.46, 55.62) --
	( 90.58, 55.62) --
	( 90.70, 55.58) --
	( 90.82, 55.58) --
	( 90.94, 55.57) --
	( 91.06, 55.56) --
	( 91.18, 55.52) --
	( 91.30, 55.51) --
	( 91.42, 55.48) --
	( 91.54, 55.41) --
	( 91.66, 55.41) --
	( 91.78, 55.40) --
	( 91.90, 55.39) --
	( 92.02, 55.38) --
	( 92.14, 55.38) --
	( 92.26, 55.37) --
	( 92.38, 55.36) --
	( 92.50, 55.35) --
	( 92.62, 55.34) --
	( 92.74, 55.34) --
	( 92.86, 55.33) --
	( 92.98, 55.33) --
	( 93.10, 55.32) --
	( 93.22, 55.32) --
	( 93.34, 55.32) --
	( 93.46, 55.32) --
	( 93.58, 55.31) --
	( 93.70, 55.29) --
	( 93.82, 55.29) --
	( 93.94, 55.28) --
	( 94.06, 55.28) --
	( 94.18, 55.28) --
	( 94.30, 55.27) --
	( 94.42, 55.27) --
	( 94.53, 55.26) --
	( 94.65, 55.26) --
	( 94.77, 55.25) --
	( 94.89, 55.25) --
	( 95.01, 55.24) --
	( 95.13, 55.24) --
	( 95.25, 55.24) --
	( 95.37, 55.24) --
	( 95.49, 55.23) --
	( 95.61, 55.21) --
	( 95.73, 55.21) --
	( 95.85, 55.19) --
	( 95.97, 55.19) --
	( 96.09, 55.19) --
	( 96.21, 55.11) --
	( 96.33, 55.05) --
	( 96.45, 55.05) --
	( 96.57, 55.05) --
	( 96.69, 55.05) --
	( 96.81, 55.04) --
	( 96.93, 55.04) --
	( 97.05, 55.04) --
	( 97.17, 55.03) --
	( 97.29, 55.03) --
	( 97.41, 55.02) --
	( 97.53, 55.02) --
	( 97.65, 55.02) --
	( 97.77, 55.02) --
	( 97.89, 55.01) --
	( 98.01, 54.96) --
	( 98.13, 54.88) --
	( 98.25, 54.87) --
	( 98.37, 54.87) --
	( 98.49, 54.87) --
	( 98.61, 54.87) --
	( 98.73, 54.87) --
	( 98.85, 54.86) --
	( 98.97, 54.86) --
	( 99.09, 54.86) --
	( 99.21, 54.85) --
	( 99.33, 54.85) --
	( 99.45, 54.85) --
	( 99.57, 54.85) --
	( 99.69, 54.85) --
	( 99.80, 54.84) --
	( 99.92, 54.84) --
	(100.04, 54.84) --
	(100.16, 54.84) --
	(100.28, 54.78) --
	(100.40, 54.78) --
	(100.52, 54.77) --
	(100.64, 54.76) --
	(100.76, 54.76) --
	(100.88, 54.76) --
	(101.00, 54.76) --
	(101.12, 54.75) --
	(101.24, 54.75) --
	(101.36, 54.75) --
	(101.48, 54.75) --
	(101.60, 54.75) --
	(101.72, 54.75) --
	(101.84, 54.75) --
	(101.96, 54.75) --
	(102.08, 54.74) --
	(102.20, 54.74) --
	(102.32, 54.74) --
	(102.44, 54.73) --
	(102.56, 54.73) --
	(102.68, 54.73) --
	(102.80, 54.73) --
	(102.92, 54.72) --
	(103.04, 54.72) --
	(103.16, 54.72) --
	(103.28, 54.71) --
	(103.40, 54.71) --
	(103.52, 54.71) --
	(103.64, 54.71) --
	(103.76, 54.71) --
	(103.88, 54.65) --
	(104.00, 54.65) --
	(104.12, 54.65) --
	(104.24, 54.61) --
	(104.36, 54.60) --
	(104.48, 54.60) --
	(104.60, 54.60) --
	(104.72, 54.60) --
	(104.84, 54.60) --
	(104.96, 54.60) --
	(105.08, 54.59) --
	(105.19, 54.48) --
	(105.31, 54.48) --
	(105.43, 54.48) --
	(105.55, 54.48) --
	(105.67, 54.47) --
	(105.79, 54.47) --
	(105.91, 54.47) --
	(106.03, 54.46) --
	(106.15, 54.43) --
	(106.27, 54.43) --
	(106.39, 54.43) --
	(106.51, 54.34) --
	(106.63, 54.34) --
	(106.75, 54.34) --
	(106.87, 54.33) --
	(106.99, 54.33) --
	(107.11, 54.32) --
	(107.23, 54.31) --
	(107.35, 54.25) --
	(107.47, 54.25) --
	(107.59, 54.25) --
	(107.71, 54.25) --
	(107.83, 54.24) --
	(107.95, 54.24) --
	(108.07, 54.16) --
	(108.19, 54.16) --
	(108.31, 54.16) --
	(108.43, 54.15) --
	(108.55, 54.15) --
	(108.67, 54.15) --
	(108.79, 54.13) --
	(108.91, 54.13) --
	(109.03, 54.13) --
	(109.15, 54.13) --
	(109.27, 54.12) --
	(109.39, 54.06) --
	(109.51, 54.06) --
	(109.63, 54.06) --
	(109.75, 54.06) --
	(109.87, 54.05) --
	(109.99, 54.05) --
	(110.11, 54.05) --
	(110.23, 54.05) --
	(110.35, 54.03) --
	(110.47, 54.03) --
	(110.58, 54.03) --
	(110.70, 54.03) --
	(110.82, 54.03) --
	(110.94, 54.01) --
	(111.06, 54.01) --
	(111.18, 54.01) --
	(111.30, 54.00) --
	(111.42, 54.00) --
	(111.54, 53.98) --
	(111.66, 53.98) --
	(111.78, 53.97) --
	(111.90, 53.96) --
	(112.02, 53.94) --
	(112.14, 53.94) --
	(112.26, 53.94) --
	(112.38, 53.94) --
	(112.50, 53.94) --
	(112.62, 53.94) --
	(112.74, 53.94) --
	(112.86, 53.94) --
	(112.98, 53.94) --
	(113.10, 53.93) --
	(113.22, 53.89) --
	(113.34, 53.89) --
	(113.46, 53.89) --
	(113.58, 53.89) --
	(113.70, 53.88) --
	(113.82, 53.88) --
	(113.94, 53.88) --
	(114.06, 53.88) --
	(114.18, 53.88) --
	(114.30, 53.88) --
	(114.42, 53.88) --
	(114.54, 53.88) --
	(114.66, 53.88) --
	(114.78, 53.88) --
	(114.90, 53.87) --
	(115.02, 53.87) --
	(115.14, 53.87) --
	(115.26, 53.87) --
	(115.38, 53.87) --
	(115.50, 53.87) --
	(115.62, 53.87) --
	(115.74, 53.87) --
	(115.85, 53.87) --
	(115.97, 53.87) --
	(116.09, 53.86) --
	(116.21, 53.86) --
	(116.33, 53.82) --
	(116.45, 53.78) --
	(116.57, 53.74) --
	(116.69, 53.74) --
	(116.81, 53.74) --
	(116.93, 53.74) --
	(117.05, 53.69) --
	(117.17, 53.68) --
	(117.29, 53.68) --
	(117.41, 53.68) --
	(117.53, 53.68) --
	(117.65, 53.68) --
	(117.77, 53.68) --
	(117.89, 53.67) --
	(118.01, 53.67) --
	(118.13, 53.67) --
	(118.25, 53.67) --
	(118.37, 53.67) --
	(118.49, 53.66) --
	(118.61, 53.66) --
	(118.73, 53.66) --
	(118.85, 53.66) --
	(118.97, 53.65) --
	(119.09, 53.65) --
	(119.21, 53.65) --
	(119.33, 53.65) --
	(119.45, 53.65) --
	(119.57, 53.65) --
	(119.69, 53.65) --
	(119.81, 53.65) --
	(119.93, 53.65) --
	(120.05, 53.65) --
	(120.17, 53.65) --
	(120.29, 53.62) --
	(120.41, 53.59) --
	(120.53, 53.59) --
	(120.65, 53.59) --
	(120.77, 53.59) --
	(120.89, 53.59) --
	(121.01, 53.58) --
	(121.13, 53.52) --
	(121.24, 53.52) --
	(121.36, 53.52) --
	(121.48, 53.51) --
	(121.60, 53.51) --
	(121.72, 53.51) --
	(121.84, 53.51) --
	(121.96, 53.47) --
	(122.08, 53.47) --
	(122.20, 53.42) --
	(122.32, 53.42) --
	(122.44, 53.41) --
	(122.56, 53.40) --
	(122.68, 53.40) --
	(122.80, 53.40) --
	(122.92, 53.40) --
	(123.04, 53.37) --
	(123.16, 53.37) --
	(123.28, 53.37) --
	(123.40, 53.37) --
	(123.52, 53.37) --
	(123.64, 53.37) --
	(123.76, 53.36) --
	(123.88, 53.36) --
	(124.00, 53.36) --
	(124.12, 53.36) --
	(124.24, 53.35) --
	(124.36, 53.35) --
	(124.48, 53.35) --
	(124.60, 53.35) --
	(124.72, 53.35) --
	(124.84, 53.35) --
	(124.96, 53.32) --
	(125.08, 53.32) --
	(125.20, 53.32) --
	(125.32, 53.32) --
	(125.44, 53.32) --
	(125.56, 53.32) --
	(125.68, 53.32) --
	(125.80, 53.32) --
	(125.92, 53.29) --
	(126.04, 53.29) --
	(126.16, 53.29) --
	(126.28, 53.27) --
	(126.40, 53.27) --
	(126.51, 53.27) --
	(126.63, 53.24) --
	(126.75, 53.24) --
	(126.87, 53.23) --
	(126.99, 53.23) --
	(127.11, 53.21) --
	(127.23, 53.17) --
	(127.35, 53.15) --
	(127.47, 53.15) --
	(127.59, 53.15) --
	(127.71, 53.15) --
	(127.83, 53.14) --
	(127.95, 53.14) --
	(128.07, 53.14) --
	(128.19, 53.14) --
	(128.31, 53.14) --
	(128.43, 53.07) --
	(128.55, 53.07) --
	(128.67, 53.06) --
	(128.79, 53.03) --
	(128.91, 53.03) --
	(129.03, 53.00) --
	(129.15, 52.99) --
	(129.27, 52.98) --
	(129.39, 52.98) --
	(129.51, 52.95) --
	(129.63, 52.95) --
	(129.75, 52.95) --
	(129.87, 52.95) --
	(129.99, 52.95) --
	(130.11, 52.94) --
	(130.23, 52.89) --
	(130.35, 52.87) --
	(130.47, 52.87) --
	(130.59, 52.87) --
	(130.71, 52.87) --
	(130.83, 52.87) --
	(130.95, 52.87) --
	(131.07, 52.87) --
	(131.19, 52.87) --
	(131.31, 52.87) --
	(131.43, 52.87) --
	(131.55, 52.87) --
	(131.67, 52.86) --
	(131.79, 52.83) --
	(131.90, 52.83) --
	(132.02, 52.83) --
	(132.14, 52.83) --
	(132.26, 52.83) --
	(132.38, 52.83) --
	(132.50, 52.83) --
	(132.62, 52.83) --
	(132.74, 52.83) --
	(132.86, 52.82) --
	(132.98, 52.82) --
	(133.10, 52.82) --
	(133.22, 52.82) --
	(133.34, 52.82) --
	(133.46, 52.82) --
	(133.58, 52.82) --
	(133.70, 52.81) --
	(133.82, 52.81) --
	(133.94, 52.81) --
	(134.06, 52.80) --
	(134.18, 52.80) --
	(134.30, 52.80) --
	(134.42, 52.80) --
	(134.54, 52.80) --
	(134.66, 52.80) --
	(134.78, 52.80) --
	(134.90, 52.77) --
	(135.02, 52.74) --
	(135.14, 52.74) --
	(135.26, 52.74) --
	(135.38, 52.74) --
	(135.50, 52.73) --
	(135.62, 52.70) --
	(135.74, 52.70) --
	(135.86, 52.70) --
	(135.98, 52.69) --
	(136.10, 52.69) --
	(136.22, 52.69) --
	(136.34, 52.68) --
	(136.46, 52.68) --
	(136.58, 52.68) --
	(136.70, 52.67) --
	(136.82, 52.67) --
	(136.94, 52.66) --
	(137.06, 52.66) --
	(137.17, 52.66) --
	(137.29, 52.66) --
	(137.41, 52.66) --
	(137.53, 52.66) --
	(137.65, 52.66) --
	(137.77, 52.65) --
	(137.89, 52.65) --
	(138.01, 52.65) --
	(138.13, 52.65) --
	(138.25, 52.65) --
	(138.37, 52.65) --
	(138.49, 52.65) --
	(138.61, 52.65) --
	(138.73, 52.65) --
	(138.85, 52.65) --
	(138.97, 52.65) --
	(139.09, 52.61) --
	(139.21, 52.61) --
	(139.33, 52.61) --
	(139.45, 52.61) --
	(139.57, 52.61) --
	(139.69, 52.61) --
	(139.81, 52.61) --
	(139.93, 52.61) --
	(140.05, 52.61) --
	(140.17, 52.61) --
	(140.29, 52.61) --
	(140.41, 52.61) --
	(140.53, 52.61) --
	(140.65, 52.59) --
	(140.77, 52.43) --
	(140.89, 52.43) --
	(141.01, 52.40) --
	(141.13, 52.40) --
	(141.25, 52.39) --
	(141.37, 52.39) --
	(141.49, 52.39) --
	(141.61, 52.38) --
	(141.73, 52.38) --
	(141.85, 52.38) --
	(141.97, 52.38) --
	(142.09, 52.38) --
	(142.21, 52.35) --
	(142.33, 52.35) --
	(142.45, 52.35) --
	(142.56, 52.35) --
	(142.68, 52.35) --
	(142.80, 52.35) --
	(142.92, 52.34) --
	(143.04, 52.34) --
	(143.16, 52.34) --
	(143.28, 52.34) --
	(143.40, 52.29) --
	(143.52, 52.29) --
	(143.64, 52.29) --
	(143.76, 52.23) --
	(143.88, 52.23) --
	(144.00, 52.23) --
	(144.12, 52.23) --
	(144.24, 52.20) --
	(144.36, 52.20) --
	(144.48, 52.20) --
	(144.60, 52.20) --
	(144.72, 52.20) --
	(144.84, 52.20) --
	(144.96, 52.14) --
	(145.08, 52.12) --
	(145.20, 52.12) --
	(145.32, 52.12) --
	(145.44, 52.12) --
	(145.56, 52.12) --
	(145.68, 52.12) --
	(145.80, 52.12) --
	(145.92, 52.12) --
	(146.04, 52.12) --
	(146.16, 52.12) --
	(146.28, 52.12) --
	(146.40, 52.12) --
	(146.52, 52.12) --
	(146.64, 52.12) --
	(146.76, 52.12) --
	(146.88, 52.12) --
	(147.00, 52.05) --
	(147.12, 52.05) --
	(147.24, 52.03) --
	(147.36, 52.02) --
	(147.48, 51.96) --
	(147.60, 51.96) --
	(147.72, 51.93) --
	(147.84, 51.93) --
	(147.95, 51.93) --
	(148.07, 51.91) --
	(148.19, 51.91) --
	(148.31, 51.91) --
	(148.43, 51.91) --
	(148.55, 51.91) --
	(148.67, 51.91) --
	(148.79, 51.91) --
	(148.91, 51.91) --
	(149.03, 51.89) --
	(149.15, 51.89) --
	(149.27, 51.89) --
	(149.39, 51.89) --
	(149.51, 51.89) --
	(149.63, 51.89) --
	(149.75, 51.89) --
	(149.87, 51.89) --
	(149.99, 51.72) --
	(150.11, 51.72) --
	(150.23, 51.72) --
	(150.35, 51.72) --
	(150.47, 51.72) --
	(150.59, 51.69) --
	(150.71, 51.68) --
	(150.83, 51.68) --
	(150.95, 51.68) --
	(151.07, 51.68) --
	(151.19, 51.68) --
	(151.31, 51.68) --
	(151.43, 51.58) --
	(151.55, 51.57) --
	(151.67, 51.51) --
	(151.79, 51.51) --
	(151.91, 51.49) --
	(152.03, 51.49) --
	(152.15, 51.49) --
	(152.27, 51.49) --
	(152.39, 51.49) --
	(152.51, 51.45) --
	(152.63, 51.45) --
	(152.75, 51.45) --
	(152.87, 51.44) --
	(152.99, 51.44) --
	(153.11, 51.43) --
	(153.22, 51.43) --
	(153.34, 51.43) --
	(153.46, 51.38) --
	(153.58, 51.38) --
	(153.70, 51.38) --
	(153.82, 51.38) --
	(153.94, 51.38) --
	(154.06, 51.37) --
	(154.18, 51.37) --
	(154.30, 51.37) --
	(154.42, 51.37) --
	(154.54, 51.32) --
	(154.66, 51.31) --
	(154.78, 51.31) --
	(154.90, 51.31) --
	(155.02, 51.30) --
	(155.14, 51.30) --
	(155.26, 51.28) --
	(155.38, 51.28) --
	(155.50, 51.28) --
	(155.62, 51.22) --
	(155.74, 51.19) --
	(155.86, 51.19) --
	(155.98, 51.19) --
	(156.10, 51.19) --
	(156.22, 51.16) --
	(156.34, 51.16) --
	(156.46, 51.16) --
	(156.58, 51.14) --
	(156.70, 51.14) --
	(156.82, 51.13) --
	(156.94, 51.13) --
	(157.06, 51.13) --
	(157.18, 51.12) --
	(157.30, 51.12) --
	(157.42, 51.12) --
	(157.54, 51.12) --
	(157.66, 51.09) --
	(157.78, 51.09) --
	(157.90, 51.09) --
	(158.02, 51.08) --
	(158.14, 51.08) --
	(158.26, 51.08) --
	(158.38, 51.03) --
	(158.50, 51.03) --
	(158.61, 51.03) --
	(158.73, 51.03) --
	(158.85, 51.03) --
	(158.97, 51.03) --
	(159.09, 51.03) --
	(159.21, 51.03) --
	(159.33, 51.03) --
	(159.45, 51.03) --
	(159.57, 50.99) --
	(159.69, 50.93) --
	(159.81, 50.87) --
	(159.93, 50.87) --
	(160.05, 50.87) --
	(160.17, 50.87) --
	(160.29, 50.86) --
	(160.41, 50.86) --
	(160.53, 50.84) --
	(160.65, 50.83) --
	(160.77, 50.83) --
	(160.89, 50.83) --
	(161.01, 50.83) --
	(161.13, 50.83) --
	(161.25, 50.83) --
	(161.37, 50.83) --
	(161.49, 50.83) --
	(161.61, 50.82) --
	(161.73, 50.82) --
	(161.85, 50.82) --
	(161.97, 50.82) --
	(162.09, 50.82) --
	(162.21, 50.82) --
	(162.33, 50.82) --
	(162.45, 50.82) --
	(162.57, 50.82) --
	(162.69, 50.82) --
	(162.81, 50.82) --
	(162.93, 50.82) --
	(163.05, 50.81) --
	(163.17, 50.81) --
	(163.29, 50.81) --
	(163.41, 50.80) --
	(163.53, 50.76) --
	(163.65, 50.76) --
	(163.77, 50.76) --
	(163.88, 50.76) --
	(164.00, 50.69) --
	(164.12, 50.69) --
	(164.24, 50.69) --
	(164.36, 50.69) --
	(164.48, 50.69) --
	(164.60, 50.69) --
	(164.72, 50.69) --
	(164.84, 50.69) --
	(164.96, 50.69) --
	(165.08, 50.69) --
	(165.20, 50.65) --
	(165.32, 50.64) --
	(165.44, 50.64) --
	(165.56, 50.64) --
	(165.68, 50.64) --
	(165.80, 50.64) --
	(165.92, 50.64) --
	(166.04, 50.63) --
	(166.16, 50.63) --
	(166.28, 50.58) --
	(166.40, 50.58) --
	(166.52, 50.58) --
	(166.64, 50.58) --
	(166.76, 50.58) --
	(166.88, 50.58) --
	(167.00, 50.58) --
	(167.12, 50.57) --
	(167.24, 50.56) --
	(167.36, 50.56) --
	(167.48, 50.53) --
	(167.60, 50.53) --
	(167.72, 50.53) --
	(167.84, 50.53) --
	(167.96, 50.53) --
	(168.08, 50.49) --
	(168.20, 50.49) --
	(168.32, 50.48) --
	(168.44, 50.48) --
	(168.56, 50.47) --
	(168.68, 50.47) --
	(168.80, 50.47) --
	(168.92, 50.47) --
	(169.04, 50.47) --
	(169.16, 50.47) --
	(169.27, 50.46) --
	(169.39, 50.46) --
	(169.51, 50.46) --
	(169.63, 50.46) --
	(169.75, 50.46) --
	(169.87, 50.46) --
	(169.99, 50.44) --
	(170.11, 50.44) --
	(170.23, 50.44) --
	(170.35, 50.44) --
	(170.47, 50.44) --
	(170.59, 50.43) --
	(170.71, 50.43) --
	(170.83, 50.43) --
	(170.95, 50.43) --
	(171.07, 50.43) --
	(171.19, 50.43) --
	(171.31, 50.36) --
	(171.43, 50.36) --
	(171.55, 50.36) --
	(171.67, 50.36) --
	(171.79, 50.35) --
	(171.91, 50.34) --
	(172.03, 50.34) --
	(172.15, 50.34) --
	(172.27, 50.34) --
	(172.39, 50.34) --
	(172.51, 50.30) --
	(172.63, 50.30) --
	(172.75, 50.30) --
	(172.87, 50.30) --
	(172.99, 50.30) --
	(173.11, 50.28) --
	(173.23, 50.28) --
	(173.35, 50.28) --
	(173.47, 50.28) --
	(173.59, 50.28) --
	(173.71, 50.27) --
	(173.83, 50.25) --
	(173.95, 50.24) --
	(174.07, 50.24) --
	(174.19, 50.24) --
	(174.31, 50.24) --
	(174.43, 50.16) --
	(174.54, 50.15) --
	(174.66, 50.13) --
	(174.78, 50.13) --
	(174.90, 50.13) --
	(175.02, 50.04) --
	(175.14, 50.04) --
	(175.26, 50.04) --
	(175.38, 50.04) --
	(175.50, 49.99) --
	(175.62, 49.99) --
	(175.74, 49.99) --
	(175.86, 49.97) --
	(175.98, 49.97) --
	(176.10, 49.97) --
	(176.22, 49.97) --
	(176.34, 49.97) --
	(176.46, 49.97) --
	(176.58, 49.97) --
	(176.70, 49.95) --
	(176.82, 49.94) --
	(176.94, 49.94) --
	(177.06, 49.94) --
	(177.18, 49.94) --
	(177.30, 49.94) --
	(177.42, 49.94) --
	(177.54, 49.94) --
	(177.66, 49.94) --
	(177.78, 49.87) --
	(177.90, 49.87) --
	(178.02, 49.87) --
	(178.14, 49.86) --
	(178.26, 49.86) --
	(178.38, 49.86) --
	(178.50, 49.79) --
	(178.62, 49.79) --
	(178.74, 49.79) --
	(178.86, 49.79) --
	(178.98, 49.79) --
	(179.10, 49.79) --
	(179.22, 49.79) --
	(179.34, 49.79) --
	(179.46, 49.79) --
	(179.58, 49.79) --
	(179.70, 49.79) --
	(179.82, 49.79) --
	(179.93, 49.78) --
	(180.05, 49.78) --
	(180.17, 49.78) --
	(180.29, 49.78) --
	(180.41, 49.78) --
	(180.53, 49.78) --
	(180.65, 49.78) --
	(180.77, 49.77) --
	(180.89, 49.77) --
	(181.01, 49.77) --
	(181.13, 49.77) --
	(181.25, 49.77) --
	(181.37, 49.77) --
	(181.49, 49.77) --
	(181.61, 49.77) --
	(181.73, 49.77) --
	(181.85, 49.77) --
	(181.97, 49.77) --
	(182.09, 49.77) --
	(182.21, 49.77) --
	(182.33, 49.77) --
	(182.45, 49.77) --
	(182.57, 49.77) --
	(182.69, 49.76) --
	(182.81, 49.74) --
	(182.93, 49.74) --
	(183.05, 49.74) --
	(183.17, 49.74) --
	(183.29, 49.74) --
	(183.41, 49.74) --
	(183.53, 49.74) --
	(183.65, 49.73) --
	(183.77, 49.73) --
	(183.89, 49.71) --
	(184.01, 49.71) --
	(184.13, 49.71) --
	(184.25, 49.71) --
	(184.37, 49.71) --
	(184.49, 49.71) --
	(184.61, 49.71) --
	(184.73, 49.71) --
	(184.85, 49.71) --
	(184.97, 49.71) --
	(185.09, 49.70) --
	(185.20, 49.69) --
	(185.32, 49.62) --
	(185.44, 49.62) --
	(185.56, 49.58) --
	(185.68, 49.58) --
	(185.80, 49.55) --
	(185.92, 49.52) --
	(186.04, 49.52) --
	(186.16, 49.52) --
	(186.28, 49.52) --
	(186.40, 49.52) --
	(186.52, 49.52) --
	(186.64, 49.52) --
	(186.76, 49.49) --
	(186.88, 49.49) --
	(187.00, 49.46) --
	(187.12, 49.46) --
	(187.24, 49.46) --
	(187.36, 49.45) --
	(187.48, 49.45) --
	(187.60, 49.45) --
	(187.72, 49.45) --
	(187.84, 49.45) --
	(187.96, 49.45) --
	(188.08, 49.45) --
	(188.20, 49.45) --
	(188.32, 49.41) --
	(188.44, 49.41) --
	(188.56, 49.41) --
	(188.68, 49.40) --
	(188.80, 49.40) --
	(188.92, 49.39) --
	(189.04, 49.39) --
	(189.16, 49.39) --
	(189.28, 49.39) --
	(189.40, 49.39) --
	(189.52, 49.35) --
	(189.64, 49.35) --
	(189.76, 49.35) --
	(189.88, 49.35) --
	(190.00, 49.35) --
	(190.12, 49.35) --
	(190.24, 49.31) --
	(190.36, 49.26) --
	(190.48, 49.26) --
	(190.59, 49.26) --
	(190.71, 49.26) --
	(190.83, 49.26) --
	(190.95, 49.26) --
	(191.07, 49.26) --
	(191.19, 49.26) --
	(191.31, 49.26) --
	(191.43, 49.26) --
	(191.55, 49.26) --
	(191.67, 49.25) --
	(191.79, 49.25) --
	(191.91, 49.25) --
	(192.03, 49.25) --
	(192.15, 49.25) --
	(192.27, 49.21) --
	(192.39, 49.21) --
	(192.51, 49.19) --
	(192.63, 49.19) --
	(192.75, 49.19) --
	(192.87, 49.19) --
	(192.99, 49.19) --
	(193.11, 49.19) --
	(193.23, 49.19) --
	(193.35, 49.13) --
	(193.47, 49.10) --
	(193.59, 49.09) --
	(193.71, 49.07) --
	(193.83, 49.07) --
	(193.95, 49.05) --
	(194.07, 48.97) --
	(194.19, 48.97) --
	(194.31, 48.97) --
	(194.43, 48.97) --
	(194.55, 48.97) --
	(194.67, 48.96) --
	(194.79, 48.96) --
	(194.91, 48.95) --
	(195.03, 48.95) --
	(195.15, 48.95) --
	(195.27, 48.95) --
	(195.39, 48.93) --
	(195.51, 48.93) --
	(195.63, 48.93) --
	(195.75, 48.93) --
	(195.87, 48.93) --
	(195.98, 48.92) --
	(196.10, 48.92) --
	(196.22, 48.92) --
	(196.34, 48.92) --
	(196.46, 48.88) --
	(196.58, 48.88) --
	(196.70, 48.88) --
	(196.82, 48.88) --
	(196.94, 48.88) --
	(197.06, 48.85) --
	(197.18, 48.84) --
	(197.30, 48.80) --
	(197.42, 48.80) --
	(197.54, 48.80) --
	(197.66, 48.80) --
	(197.78, 48.80) --
	(197.90, 48.80) --
	(198.02, 48.78) --
	(198.14, 48.78) --
	(198.26, 48.74) --
	(198.38, 48.74) --
	(198.50, 48.74) --
	(198.62, 48.70) --
	(198.74, 48.70) --
	(198.86, 48.69) --
	(198.98, 48.69) --
	(199.10, 48.69) --
	(199.22, 48.69) --
	(199.34, 48.69) --
	(199.46, 48.69) --
	(199.58, 48.69) --
	(199.70, 48.69) --
	(199.82, 48.69) --
	(199.94, 48.68) --
	(200.06, 48.62) --
	(200.18, 48.62) --
	(200.30, 48.62) --
	(200.42, 48.62) --
	(200.54, 48.62) --
	(200.66, 48.62) --
	(200.78, 48.58) --
	(200.90, 48.58) --
	(201.02, 48.57) --
	(201.14, 48.55) --
	(201.25, 48.48) --
	(201.37, 48.48) --
	(201.49, 48.47) --
	(201.61, 48.47) --
	(201.73, 48.47) --
	(201.85, 48.43) --
	(201.97, 48.43) --
	(202.09, 48.34) --
	(202.21, 48.34) --
	(202.33, 48.33) --
	(202.45, 48.26) --
	(202.57, 48.25) --
	(202.69, 48.23) --
	(202.81, 48.22) --
	(202.93, 48.22) --
	(203.05, 48.22) --
	(203.17, 48.22) --
	(203.29, 48.22) --
	(203.41, 48.20) --
	(203.53, 48.20) --
	(203.65, 48.20) --
	(203.77, 48.19) --
	(203.89, 48.19) --
	(204.01, 48.13) --
	(204.13, 48.10) --
	(204.25, 48.10) --
	(204.37, 48.10) --
	(204.49, 48.10) --
	(204.61, 48.08) --
	(204.73, 48.08) --
	(204.85, 48.08) --
	(204.97, 48.06) --
	(205.09, 48.04) --
	(205.21, 48.04) --
	(205.33, 48.04) --
	(205.45, 47.99) --
	(205.57, 47.93) --
	(205.69, 47.93) --
	(205.81, 47.93) --
	(205.93, 47.93) --
	(206.05, 47.92) --
	(206.17, 47.92) --
	(206.29, 47.92) --
	(206.41, 47.92) --
	(206.53, 47.92) --
	(206.64, 47.91) --
	(206.76, 47.90) --
	(206.88, 47.89) --
	(207.00, 47.89) --
	(207.12, 47.89) --
	(207.24, 47.89) --
	(207.36, 47.89) --
	(207.48, 47.89) --
	(207.60, 47.89) --
	(207.72, 47.85) --
	(207.84, 47.85) --
	(207.96, 47.85) --
	(208.08, 47.85) --
	(208.20, 47.85) --
	(208.32, 47.85) --
	(208.44, 47.85) --
	(208.56, 47.85) --
	(208.68, 47.84) --
	(208.80, 47.84) --
	(208.92, 47.84) --
	(209.04, 47.84) --
	(209.16, 47.75) --
	(209.28, 47.71) --
	(209.40, 47.65) --
	(209.52, 47.65) --
	(209.64, 47.65) --
	(209.76, 47.65) --
	(209.88, 47.65) --
	(210.00, 47.65) --
	(210.12, 47.64) --
	(210.24, 47.64) --
	(210.36, 47.64) --
	(210.48, 47.63) --
	(210.60, 47.63) --
	(210.72, 47.63) --
	(210.84, 47.63) --
	(210.96, 47.63) --
	(211.08, 47.63) --
	(211.20, 47.63) --
	(211.32, 47.63) --
	(211.44, 47.63) --
	(211.56, 47.62) --
	(211.68, 47.62) --
	(211.80, 47.62) --
	(211.91, 47.62) --
	(212.03, 47.62) --
	(212.15, 47.62) --
	(212.27, 47.62) --
	(212.39, 47.62) --
	(212.51, 47.62) --
	(212.63, 47.62) --
	(212.75, 47.62) --
	(212.87, 47.62) --
	(212.99, 47.62) --
	(213.11, 47.62) --
	(213.23, 47.62) --
	(213.35, 47.62) --
	(213.47, 47.56) --
	(213.59, 47.54) --
	(213.71, 47.49) --
	(213.83, 47.49) --
	(213.95, 47.49) --
	(214.07, 47.49) --
	(214.19, 47.48) --
	(214.31, 47.48) --
	(214.43, 47.48) --
	(214.55, 47.47) --
	(214.67, 47.47) --
	(214.79, 47.47) --
	(214.91, 47.47) --
	(215.03, 47.47) --
	(215.15, 47.47) --
	(215.27, 47.47) --
	(215.39, 47.47) --
	(215.51, 47.43) --
	(215.63, 47.43) --
	(215.75, 47.43) --
	(215.87, 47.43) --
	(215.99, 47.37) --
	(216.11, 47.37) --
	(216.23, 47.27) --
	(216.35, 47.27) --
	(216.47, 47.27) --
	(216.59, 47.27) --
	(216.71, 47.27) --
	(216.83, 47.27) --
	(216.95, 47.27) --
	(217.07, 47.23) --
	(217.19, 47.23) --
	(217.30, 47.23) --
	(217.42, 47.23) --
	(217.54, 47.23) --
	(217.66, 47.23) --
	(217.78, 47.23) --
	(217.90, 47.23) --
	(218.02, 47.23) --
	(218.14, 47.23) --
	(218.26, 47.23) --
	(218.38, 47.23) --
	(218.50, 47.20) --
	(218.62, 47.20) --
	(218.74, 47.20) --
	(218.86, 47.20) --
	(218.98, 47.20) --
	(219.10, 47.18) --
	(219.22, 47.18) --
	(219.34, 47.18) --
	(219.46, 47.18) --
	(219.58, 47.14) --
	(219.70, 47.14) --
	(219.82, 47.14) --
	(219.94, 47.13) --
	(220.06, 47.10) --
	(220.18, 47.10) --
	(220.30, 47.10) --
	(220.42, 47.10) --
	(220.54, 47.10) --
	(220.66, 47.05) --
	(220.78, 47.05) --
	(220.90, 47.05) --
	(221.02, 47.05) --
	(221.14, 47.05) --
	(221.26, 47.05) --
	(221.38, 46.99) --
	(221.50, 46.99) --
	(221.62, 46.99) --
	(221.74, 46.99) --
	(221.86, 46.99) --
	(221.98, 46.99) --
	(222.10, 46.99) --
	(222.22, 46.99) --
	(222.34, 46.96) --
	(222.46, 46.96) --
	(222.57, 46.96) --
	(222.69, 46.96) --
	(222.81, 46.96) --
	(222.93, 46.96) --
	(223.05, 46.89) --
	(223.17, 46.86) --
	(223.29, 46.86) --
	(223.41, 46.86) --
	(223.53, 46.86) --
	(223.65, 46.85) --
	(223.77, 46.85) --
	(223.89, 46.85) --
	(224.01, 46.82) --
	(224.13, 46.82) --
	(224.25, 46.81) --
	(224.37, 46.81) --
	(224.49, 46.81) --
	(224.61, 46.81) --
	(224.73, 46.80) --
	(224.85, 46.80) --
	(224.97, 46.77) --
	(225.09, 46.77) --
	(225.21, 46.77) --
	(225.33, 46.77) --
	(225.45, 46.77) --
	(225.57, 46.77) --
	(225.69, 46.72) --
	(225.81, 46.72) --
	(225.93, 46.71) --
	(226.05, 46.71) --
	(226.17, 46.71) --
	(226.29, 46.62) --
	(226.41, 46.62) --
	(226.53, 46.62) --
	(226.65, 46.62) --
	(226.77, 46.62) --
	(226.89, 46.62) --
	(227.01, 46.62) --
	(227.13, 46.62) --
	(227.25, 46.62) --
	(227.37, 46.62) --
	(227.49, 46.62) --
	(227.61, 46.61) --
	(227.73, 46.61) --
	(227.85, 46.61) --
	(227.96, 46.61) --
	(228.08, 46.61) --
	(228.20, 46.61) --
	(228.32, 46.61) --
	(228.44, 46.61) --
	(228.56, 46.61) --
	(228.68, 46.61) --
	(228.80, 46.61) --
	(228.92, 46.61) --
	(229.04, 46.61) --
	(229.16, 46.61) --
	(229.28, 46.61) --
	(229.40, 46.60) --
	(229.52, 46.60) --
	(229.64, 46.60) --
	(229.76, 46.60) --
	(229.88, 46.60) --
	(230.00, 46.56) --
	(230.12, 46.56) --
	(230.24, 46.56) --
	(230.36, 46.54) --
	(230.48, 46.53) --
	(230.60, 46.53) --
	(230.72, 46.53) --
	(230.84, 46.48) --
	(230.96, 46.47) --
	(231.08, 46.43) --
	(231.20, 46.43) --
	(231.32, 46.43) --
	(231.44, 46.43) --
	(231.56, 46.38) --
	(231.68, 46.38) --
	(231.80, 46.38) --
	(231.92, 46.38) --
	(232.04, 46.38) --
	(232.16, 46.37) --
	(232.28, 46.37) --
	(232.40, 46.36) --
	(232.52, 46.36) --
	(232.64, 46.32) --
	(232.76, 46.31) --
	(232.88, 46.31) --
	(233.00, 46.26) --
	(233.12, 46.26) --
	(233.24, 46.26) --
	(233.35, 46.21) --
	(233.47, 46.19) --
	(233.59, 46.19) --
	(233.71, 46.19) --
	(233.83, 46.16) --
	(233.95, 46.16) --
	(234.07, 46.16) --
	(234.19, 46.14) --
	(234.31, 46.14) --
	(234.43, 46.11) --
	(234.55, 46.11) --
	(234.67, 46.11) --
	(234.79, 46.08) --
	(234.91, 46.08) --
	(235.03, 46.08) --
	(235.15, 46.08) --
	(235.27, 46.08) --
	(235.39, 46.08) --
	(235.51, 46.08) --
	(235.63, 46.08) --
	(235.75, 46.08) --
	(235.87, 46.08) --
	(235.99, 46.08) --
	(236.11, 46.08) --
	(236.23, 46.06) --
	(236.35, 46.06) --
	(236.47, 46.04) --
	(236.59, 46.04) --
	(236.71, 46.04) --
	(236.83, 46.04) --
	(236.95, 46.04) --
	(237.07, 46.04) --
	(237.19, 46.04) --
	(237.31, 46.04) --
	(237.43, 46.04) --
	(237.55, 46.04) --
	(237.67, 46.04) --
	(237.79, 46.04) --
	(237.91, 46.04) --
	(238.03, 46.03) --
	(238.15, 46.03) --
	(238.27, 46.03) --
	(238.39, 46.03) --
	(238.51, 46.03) --
	(238.62, 46.03) --
	(238.74, 46.03) --
	(238.86, 46.03) --
	(238.98, 46.03) --
	(239.10, 46.03) --
	(239.22, 46.03) --
	(239.34, 46.03) --
	(239.46, 46.03) --
	(239.58, 46.03) --
	(239.70, 46.03) --
	(239.82, 46.03) --
	(239.94, 46.03) --
	(240.06, 46.03) --
	(240.18, 46.03) --
	(240.30, 46.03) --
	(240.42, 46.03) --
	(240.54, 46.03) --
	(240.66, 45.99) --
	(240.78, 45.99) --
	(240.90, 45.98) --
	(241.02, 45.98) --
	(241.14, 45.98) --
	(241.26, 45.98) --
	(241.38, 45.98) --
	(241.50, 45.93) --
	(241.62, 45.93) --
	(241.74, 45.93) --
	(241.86, 45.93) --
	(241.98, 45.93) --
	(242.10, 45.93) --
	(242.22, 45.93) --
	(242.34, 45.93) --
	(242.46, 45.93) --
	(242.58, 45.93) --
	(242.70, 45.93) --
	(242.82, 45.93) --
	(242.94, 45.92) --
	(243.06, 45.92) --
	(243.18, 45.92) --
	(243.30, 45.92) --
	(243.42, 45.92) --
	(243.54, 45.92) --
	(243.66, 45.92) --
	(243.78, 45.92) --
	(243.90, 45.92) --
	(244.01, 45.92) --
	(244.13, 45.92) --
	(244.25, 45.92) --
	(244.37, 45.92) --
	(244.49, 45.92) --
	(244.61, 45.92) --
	(244.73, 45.92) --
	(244.85, 45.91) --
	(244.97, 45.91) --
	(245.09, 45.91) --
	(245.21, 45.91) --
	(245.33, 45.91) --
	(245.45, 45.91) --
	(245.57, 45.87) --
	(245.69, 45.87) --
	(245.81, 45.84) --
	(245.93, 45.84) --
	(246.05, 45.79) --
	(246.17, 45.79) --
	(246.29, 45.79) --
	(246.41, 45.79) --
	(246.53, 45.79) --
	(246.65, 45.79) --
	(246.77, 45.79) --
	(246.89, 45.79) --
	(247.01, 45.71) --
	(247.13, 45.71) --
	(247.25, 45.71) --
	(247.37, 45.71) --
	(247.49, 45.70) --
	(247.61, 45.70) --
	(247.73, 45.70) --
	(247.85, 45.70) --
	(247.97, 45.67) --
	(248.09, 45.66) --
	(248.21, 45.66) --
	(248.33, 45.63) --
	(248.45, 45.63) --
	(248.57, 45.63) --
	(248.69, 45.63) --
	(248.81, 45.63) --
	(248.93, 45.60) --
	(249.05, 45.60) --
	(249.17, 45.57) --
	(249.28, 45.54) --
	(249.40, 45.54) --
	(249.52, 45.54) --
	(249.64, 45.54) --
	(249.76, 45.54) --
	(249.88, 45.54) --
	(250.00, 45.54) --
	(250.12, 45.54) --
	(250.24, 45.54) --
	(250.36, 45.54) --
	(250.48, 45.54) --
	(250.60, 45.54) --
	(250.72, 45.54) --
	(250.84, 45.54) --
	(250.96, 45.54) --
	(251.08, 45.48) --
	(251.20, 45.48) --
	(251.32, 45.44) --
	(251.44, 45.44) --
	(251.56, 45.44) --
	(251.68, 45.33) --
	(251.80, 45.33) --
	(251.92, 45.32) --
	(252.04, 45.32) --
	(252.16, 45.32) --
	(252.28, 45.32) --
	(252.40, 45.32) --
	(252.52, 45.32) --
	(252.64, 45.32) --
	(252.76, 45.32) --
	(252.88, 45.32) --
	(253.00, 45.31) --
	(253.12, 45.31) --
	(253.24, 45.29) --
	(253.36, 45.26) --
	(253.48, 45.26) --
	(253.60, 45.26) --
	(253.72, 45.26) --
	(253.84, 45.23) --
	(253.96, 45.23) --
	(254.08, 45.23) --
	(254.20, 45.23) --
	(254.32, 45.23) --
	(254.44, 45.20) --
	(254.56, 45.20) --
	(254.67, 45.20) --
	(254.79, 45.20) --
	(254.91, 45.20) --
	(255.03, 45.20) --
	(255.15, 45.20) --
	(255.27, 45.20) --
	(255.39, 45.20) --
	(255.51, 45.20) --
	(255.63, 45.20) --
	(255.75, 45.20) --
	(255.87, 45.20) --
	(255.99, 45.20) --
	(256.11, 45.14) --
	(256.23, 45.14) --
	(256.35, 45.14) --
	(256.47, 45.13) --
	(256.59, 45.13) --
	(256.71, 45.13) --
	(256.83, 45.13) --
	(256.95, 45.13) --
	(257.07, 45.13) --
	(257.19, 45.02) --
	(257.31, 45.02) --
	(257.43, 45.02) --
	(257.55, 45.02) --
	(257.67, 45.02) --
	(257.79, 45.02) --
	(257.91, 45.02) --
	(258.03, 45.02) --
	(258.15, 45.02) --
	(258.27, 45.01) --
	(258.39, 45.01) --
	(258.51, 45.01) --
	(258.63, 45.01) --
	(258.75, 45.01) --
	(258.87, 44.96) --
	(258.99, 44.96) --
	(259.11, 44.96) --
	(259.23, 44.96) --
	(259.35, 44.96) --
	(259.47, 44.96) --
	(259.59, 44.96) --
	(259.71, 44.95) --
	(259.83, 44.95) --
	(259.94, 44.95) --
	(260.06, 44.95) --
	(260.18, 44.94) --
	(260.30, 44.94) --
	(260.42, 44.94) --
	(260.54, 44.94) --
	(260.66, 44.94) --
	(260.78, 44.93) --
	(260.90, 44.93) --
	(261.02, 44.84) --
	(261.14, 44.84) --
	(261.26, 44.84) --
	(261.38, 44.84) --
	(261.50, 44.84) --
	(261.62, 44.83) --
	(261.74, 44.83) --
	(261.86, 44.83) --
	(261.98, 44.83) --
	(262.10, 44.83) --
	(262.22, 44.83) --
	(262.34, 44.83) --
	(262.46, 44.83) --
	(262.58, 44.83) --
	(262.70, 44.77) --
	(262.82, 44.77) --
	(262.94, 44.77) --
	(263.06, 44.77) --
	(263.18, 44.77) --
	(263.30, 44.77) --
	(263.42, 44.77) --
	(263.54, 44.76) --
	(263.66, 44.76) --
	(263.78, 44.76) --
	(263.90, 44.76) --
	(264.02, 44.76) --
	(264.14, 44.76) --
	(264.26, 44.75) --
	(264.38, 44.75) --
	(264.50, 44.75) --
	(264.62, 44.75) --
	(264.74, 44.75) --
	(264.86, 44.75) --
	(264.98, 44.75) --
	(265.10, 44.75) --
	(265.22, 44.73) --
	(265.33, 44.73) --
	(265.45, 44.73) --
	(265.57, 44.73) --
	(265.69, 44.73) --
	(265.81, 44.73) --
	(265.93, 44.73) --
	(266.05, 44.73) --
	(266.17, 44.73) --
	(266.29, 44.73) --
	(266.41, 44.68) --
	(266.53, 44.68) --
	(266.65, 44.68) --
	(266.77, 44.68) --
	(266.89, 44.68) --
	(267.01, 44.68) --
	(267.13, 44.68) --
	(267.25, 44.68) --
	(267.37, 44.68) --
	(267.49, 44.68) --
	(267.61, 44.68) --
	(267.73, 44.65) --
	(267.85, 44.65) --
	(267.97, 44.65) --
	(268.09, 44.65) --
	(268.21, 44.65) --
	(268.33, 44.65) --
	(268.45, 44.65) --
	(268.57, 44.65) --
	(268.69, 44.65) --
	(268.81, 44.65) --
	(268.93, 44.65) --
	(269.05, 44.65) --
	(269.17, 44.65) --
	(269.29, 44.65) --
	(269.41, 44.65) --
	(269.53, 44.65) --
	(269.65, 44.65) --
	(269.77, 44.59) --
	(269.89, 44.59) --
	(270.01, 44.59) --
	(270.13, 44.59) --
	(270.25, 44.59) --
	(270.37, 44.59) --
	(270.49, 44.59) --
	(270.61, 44.59) --
	(270.72, 44.59) --
	(270.84, 44.59) --
	(270.96, 44.59) --
	(271.08, 44.59) --
	(271.20, 44.59) --
	(271.32, 44.59) --
	(271.44, 44.59) --
	(271.56, 44.59) --
	(271.68, 44.59) --
	(271.80, 44.59) --
	(271.92, 44.53) --
	(272.04, 44.49) --
	(272.16, 44.49) --
	(272.28, 44.49) --
	(272.40, 44.49) --
	(272.52, 44.46) --
	(272.64, 44.46) --
	(272.76, 44.46) --
	(272.88, 44.46) --
	(273.00, 44.44) --
	(273.12, 44.44) --
	(273.24, 44.44) --
	(273.36, 44.44) --
	(273.48, 44.44) --
	(273.60, 44.44) --
	(273.72, 44.41) --
	(273.84, 44.41) --
	(273.96, 44.41) --
	(274.08, 44.41) --
	(274.20, 44.37) --
	(274.32, 44.29) --
	(274.44, 44.28) --
	(274.56, 44.28) --
	(274.68, 44.27) --
	(274.80, 44.26) --
	(274.92, 44.22) --
	(275.04, 44.22) --
	(275.16, 44.22) --
	(275.28, 44.22) --
	(275.40, 44.17) --
	(275.52, 44.17) --
	(275.64, 44.16) --
	(275.76, 44.16) --
	(275.88, 44.16) --
	(275.99, 44.16) --
	(276.11, 44.16) --
	(276.23, 44.16) --
	(276.35, 44.16) --
	(276.47, 44.16) --
	(276.59, 44.16) --
	(276.71, 44.16) --
	(276.83, 44.16) --
	(276.95, 44.16) --
	(277.07, 44.16) --
	(277.19, 44.16) --
	(277.31, 44.16) --
	(277.43, 44.16) --
	(277.55, 44.16) --
	(277.67, 44.15) --
	(277.79, 44.15) --
	(277.91, 44.15) --
	(278.03, 44.15) --
	(278.15, 44.15) --
	(278.27, 44.15) --
	(278.39, 44.11) --
	(278.51, 44.11) --
	(278.63, 44.00) --
	(278.75, 44.00) --
	(278.87, 44.00) --
	(278.99, 44.00) --
	(279.11, 43.94) --
	(279.23, 43.94) --
	(279.35, 43.88) --
	(279.47, 43.88) --
	(279.59, 43.87) --
	(279.71, 43.87) --
	(279.83, 43.87) --
	(279.95, 43.82) --
	(280.07, 43.82) --
	(280.19, 43.82) --
	(280.31, 43.82) --
	(280.43, 43.82) --
	(280.55, 43.82) --
	(280.67, 43.82) --
	(280.79, 43.82) --
	(280.91, 43.82) --
	(281.03, 43.76) --
	(281.15, 43.76) --
	(281.27, 43.74) --
	(281.38, 43.74) --
	(281.50, 43.74) --
	(281.62, 43.74) --
	(281.74, 43.73) --
	(281.86, 43.73) --
	(281.98, 43.72) --
	(282.10, 43.72) --
	(282.22, 43.72) --
	(282.34, 43.72) --
	(282.46, 43.64) --
	(282.58, 43.64) --
	(282.70, 43.64) --
	(282.82, 43.64) --
	(282.94, 43.64) --
	(283.06, 43.64) --
	(283.18, 43.64) --
	(283.30, 43.64) --
	(283.42, 43.64) --
	(283.54, 43.64) --
	(283.66, 43.63) --
	(283.78, 43.63) --
	(283.90, 43.63) --
	(284.02, 43.60) --
	(284.14, 43.54) --
	(284.26, 43.49) --
	(284.38, 43.49) --
	(284.50, 43.49) --
	(284.62, 43.49) --
	(284.74, 43.49) --
	(284.86, 43.49) --
	(284.98, 43.49) --
	(285.10, 43.38) --
	(285.22, 43.38) --
	(285.34, 43.37) --
	(285.46, 43.37) --
	(285.58, 43.37) --
	(285.70, 43.37) --
	(285.82, 43.37) --
	(285.94, 43.37) --
	(286.06, 43.33) --
	(286.18, 43.32) --
	(286.30, 43.32) --
	(286.42, 43.32) --
	(286.54, 43.32) --
	(286.65, 43.32) --
	(286.77, 43.32) --
	(286.89, 43.27) --
	(287.01, 43.27) --
	(287.13, 43.27) --
	(287.25, 43.27) --
	(287.37, 43.27) --
	(287.49, 43.27) --
	(287.61, 43.27) --
	(287.73, 43.27) --
	(287.85, 43.22) --
	(287.97, 43.22) --
	(288.09, 43.22) --
	(288.21, 43.22) --
	(288.33, 43.22) --
	(288.45, 43.22) --
	(288.57, 43.22) --
	(288.69, 43.22) --
	(288.81, 43.19) --
	(288.93, 43.13) --
	(289.05, 43.13) --
	(289.17, 43.13) --
	(289.29, 43.05) --
	(289.41, 43.00) --
	(289.53, 42.98) --
	(289.65, 42.98) --
	(289.77, 42.97) --
	(289.89, 42.97) --
	(290.01, 42.97) --
	(290.13, 42.97) --
	(290.25, 42.97) --
	(290.37, 42.97) --
	(290.49, 42.97) --
	(290.61, 42.96) --
	(290.73, 42.96) --
	(290.85, 42.96) --
	(290.97, 42.96) --
	(291.09, 42.96) --
	(291.21, 42.95) --
	(291.33, 42.95) --
	(291.45, 42.95) --
	(291.57, 42.95) --
	(291.69, 42.95) --
	(291.81, 42.95) --
	(291.93, 42.94) --
	(292.04, 42.94) --
	(292.16, 42.94) --
	(292.28, 42.94) --
	(292.40, 42.94) --
	(292.52, 42.94) --
	(292.64, 42.94) --
	(292.76, 42.94) --
	(292.88, 42.94) --
	(293.00, 42.94) --
	(293.12, 42.94) --
	(293.24, 42.94) --
	(293.36, 42.94) --
	(293.48, 42.94) --
	(293.60, 42.94) --
	(293.72, 42.93) --
	(293.84, 42.93) --
	(293.96, 42.86) --
	(294.08, 42.85) --
	(294.20, 42.85) --
	(294.32, 42.85) --
	(294.44, 42.85) --
	(294.56, 42.85) --
	(294.68, 42.85) --
	(294.80, 42.84) --
	(294.92, 42.84) --
	(295.04, 42.78) --
	(295.16, 42.78) --
	(295.28, 42.78) --
	(295.40, 42.77) --
	(295.52, 42.74) --
	(295.64, 42.69) --
	(295.76, 42.69) --
	(295.88, 42.69) --
	(296.00, 42.69) --
	(296.12, 42.69) --
	(296.24, 42.69) --
	(296.36, 42.69) --
	(296.48, 42.69) --
	(296.60, 42.69) --
	(296.72, 42.69) --
	(296.84, 42.69) --
	(296.96, 42.67) --
	(297.08, 42.67) --
	(297.20, 42.67) --
	(297.31, 42.67) --
	(297.43, 42.67) --
	(297.55, 42.67) --
	(297.67, 42.67) --
	(297.79, 42.67) --
	(297.91, 42.63) --
	(298.03, 42.63) --
	(298.15, 42.63) --
	(298.27, 42.62) --
	(298.39, 42.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84,112.54) --
	( 58.96,112.32) --
	( 59.08,111.25) --
	( 59.20,109.94) --
	( 59.32,108.81) --
	( 59.44,107.85) --
	( 59.56,106.77) --
	( 59.68,105.65) --
	( 59.80,104.78) --
	( 59.92,103.85) --
	( 60.04,102.80) --
	( 60.16,101.72) --
	( 60.28,100.82) --
	( 60.40, 99.94) --
	( 60.52, 99.10) --
	( 60.64, 98.21) --
	( 60.76, 97.25) --
	( 60.88, 96.31) --
	( 61.00, 95.45) --
	( 61.12, 94.56) --
	( 61.24, 93.63) --
	( 61.36, 92.82) --
	( 61.48, 92.06) --
	( 61.60, 91.21) --
	( 61.72, 90.60) --
	( 61.84, 89.88) --
	( 61.96, 89.11) --
	( 62.08, 88.44) --
	( 62.20, 87.63) --
	( 62.32, 87.06) --
	( 62.43, 86.21) --
	( 62.55, 85.56) --
	( 62.67, 84.85) --
	( 62.79, 84.08) --
	( 62.91, 83.44) --
	( 63.03, 82.82) --
	( 63.15, 82.26) --
	( 63.27, 81.63) --
	( 63.39, 80.97) --
	( 63.51, 80.30) --
	( 63.63, 79.53) --
	( 63.75, 78.80) --
	( 63.87, 78.30) --
	( 63.99, 77.60) --
	( 64.11, 76.96) --
	( 64.23, 76.52) --
	( 64.35, 75.79) --
	( 64.47, 75.19) --
	( 64.59, 74.70) --
	( 64.71, 74.23) --
	( 64.83, 73.57) --
	( 64.95, 73.10) --
	( 65.07, 72.47) --
	( 65.19, 71.91) --
	( 65.31, 71.63) --
	( 65.43, 71.08) --
	( 65.55, 70.62) --
	( 65.67, 70.11) --
	( 65.79, 69.57) --
	( 65.91, 69.23) --
	( 66.03, 68.73) --
	( 66.15, 68.19) --
	( 66.27, 67.59) --
	( 66.39, 67.24) --
	( 66.51, 66.91) --
	( 66.63, 66.46) --
	( 66.75, 66.14) --
	( 66.87, 65.84) --
	( 66.99, 65.39) --
	( 67.11, 64.97) --
	( 67.23, 64.65) --
	( 67.35, 64.34) --
	( 67.47, 63.99) --
	( 67.59, 63.75) --
	( 67.71, 63.41) --
	( 67.82, 63.14) --
	( 67.94, 62.87) --
	( 68.06, 62.61) --
	( 68.18, 62.23) --
	( 68.30, 62.11) --
	( 68.42, 61.84) --
	( 68.54, 61.57) --
	( 68.66, 61.44) --
	( 68.78, 61.25) --
	( 68.90, 61.08) --
	( 69.02, 60.93) --
	( 69.14, 60.76) --
	( 69.26, 60.58) --
	( 69.38, 60.41) --
	( 69.50, 60.28) --
	( 69.62, 60.18) --
	( 69.74, 59.99) --
	( 69.86, 59.83) --
	( 69.98, 59.70) --
	( 70.10, 59.56) --
	( 70.22, 59.39) --
	( 70.34, 59.23) --
	( 70.46, 59.13) --
	( 70.58, 58.98) --
	( 70.70, 58.85) --
	( 70.82, 58.73) --
	( 70.94, 58.55) --
	( 71.06, 58.46) --
	( 71.18, 58.40) --
	( 71.30, 58.28) --
	( 71.42, 58.20) --
	( 71.54, 58.10) --
	( 71.66, 58.03) --
	( 71.78, 57.92) --
	( 71.90, 57.84) --
	( 72.02, 57.78) --
	( 72.14, 57.69) --
	( 72.26, 57.59) --
	( 72.38, 57.53) --
	( 72.50, 57.44) --
	( 72.62, 57.36) --
	( 72.74, 57.26) --
	( 72.86, 57.20) --
	( 72.98, 57.16) --
	( 73.10, 57.05) --
	( 73.21, 56.96) --
	( 73.33, 56.88) --
	( 73.45, 56.77) --
	( 73.57, 56.70) --
	( 73.69, 56.63) --
	( 73.81, 56.57) --
	( 73.93, 56.49) --
	( 74.05, 56.46) --
	( 74.17, 56.41) --
	( 74.29, 56.31) --
	( 74.41, 56.25) --
	( 74.53, 56.21) --
	( 74.65, 56.13) --
	( 74.77, 56.06) --
	( 74.89, 56.02) --
	( 75.01, 55.96) --
	( 75.13, 55.92) --
	( 75.25, 55.86) --
	( 75.37, 55.84) --
	( 75.49, 55.80) --
	( 75.61, 55.75) --
	( 75.73, 55.71) --
	( 75.85, 55.68) --
	( 75.97, 55.65) --
	( 76.09, 55.61) --
	( 76.21, 55.57) --
	( 76.33, 55.53) --
	( 76.45, 55.49) --
	( 76.57, 55.46) --
	( 76.69, 55.43) --
	( 76.81, 55.41) --
	( 76.93, 55.38) --
	( 77.05, 55.35) --
	( 77.17, 55.32) --
	( 77.29, 55.29) --
	( 77.41, 55.26) --
	( 77.53, 55.24) --
	( 77.65, 55.21) --
	( 77.77, 55.19) --
	( 77.89, 55.16) --
	( 78.01, 55.09) --
	( 78.13, 55.03) --
	( 78.25, 54.99) --
	( 78.37, 54.96) --
	( 78.48, 54.88) --
	( 78.60, 54.86) --
	( 78.72, 54.83) --
	( 78.84, 54.79) --
	( 78.96, 54.69) --
	( 79.08, 54.66) --
	( 79.20, 54.60) --
	( 79.32, 54.59) --
	( 79.44, 54.57) --
	( 79.56, 54.54) --
	( 79.68, 54.52) --
	( 79.80, 54.49) --
	( 79.92, 54.47) --
	( 80.04, 54.45) --
	( 80.16, 54.39) --
	( 80.28, 54.37) --
	( 80.40, 54.35) --
	( 80.52, 54.26) --
	( 80.64, 54.25) --
	( 80.76, 54.24) --
	( 80.88, 54.23) --
	( 81.00, 54.21) --
	( 81.12, 54.19) --
	( 81.24, 54.16) --
	( 81.36, 54.14) --
	( 81.48, 54.12) --
	( 81.60, 54.11) --
	( 81.72, 54.09) --
	( 81.84, 54.08) --
	( 81.96, 54.05) --
	( 82.08, 54.02) --
	( 82.20, 54.00) --
	( 82.32, 53.97) --
	( 82.44, 53.96) --
	( 82.56, 53.95) --
	( 82.68, 53.94) --
	( 82.80, 53.93) --
	( 82.92, 53.86) --
	( 83.04, 53.81) --
	( 83.16, 53.80) --
	( 83.28, 53.79) --
	( 83.40, 53.78) --
	( 83.52, 53.71) --
	( 83.64, 53.66) --
	( 83.76, 53.64) --
	( 83.87, 53.63) --
	( 83.99, 53.56) --
	( 84.11, 53.47) --
	( 84.23, 53.46) --
	( 84.35, 53.42) --
	( 84.47, 53.40) --
	( 84.59, 53.39) --
	( 84.71, 53.38) --
	( 84.83, 53.36) --
	( 84.95, 53.36) --
	( 85.07, 53.30) --
	( 85.19, 53.30) --
	( 85.31, 53.20) --
	( 85.43, 53.17) --
	( 85.55, 53.16) --
	( 85.67, 53.16) --
	( 85.79, 53.15) --
	( 85.91, 53.14) --
	( 86.03, 53.11) --
	( 86.15, 53.10) --
	( 86.27, 53.01) --
	( 86.39, 53.01) --
	( 86.51, 53.00) --
	( 86.63, 52.99) --
	( 86.75, 52.96) --
	( 86.87, 52.95) --
	( 86.99, 52.95) --
	( 87.11, 52.94) --
	( 87.23, 52.91) --
	( 87.35, 52.90) --
	( 87.47, 52.89) --
	( 87.59, 52.88) --
	( 87.71, 52.83) --
	( 87.83, 52.83) --
	( 87.95, 52.83) --
	( 88.07, 52.82) --
	( 88.19, 52.82) --
	( 88.31, 52.81) --
	( 88.43, 52.80) --
	( 88.55, 52.80) --
	( 88.67, 52.79) --
	( 88.79, 52.76) --
	( 88.91, 52.74) --
	( 89.03, 52.74) --
	( 89.14, 52.67) --
	( 89.26, 52.67) --
	( 89.38, 52.66) --
	( 89.50, 52.66) --
	( 89.62, 52.65) --
	( 89.74, 52.64) --
	( 89.86, 52.59) --
	( 89.98, 52.58) --
	( 90.10, 52.58) --
	( 90.22, 52.57) --
	( 90.34, 52.57) --
	( 90.46, 52.56) --
	( 90.58, 52.56) --
	( 90.70, 52.55) --
	( 90.82, 52.54) --
	( 90.94, 52.54) --
	( 91.06, 52.52) --
	( 91.18, 52.50) --
	( 91.30, 52.50) --
	( 91.42, 52.49) --
	( 91.54, 52.43) --
	( 91.66, 52.43) --
	( 91.78, 52.42) --
	( 91.90, 52.42) --
	( 92.02, 52.41) --
	( 92.14, 52.41) --
	( 92.26, 52.40) --
	( 92.38, 52.39) --
	( 92.50, 52.39) --
	( 92.62, 52.39) --
	( 92.74, 52.38) --
	( 92.86, 52.38) --
	( 92.98, 52.37) --
	( 93.10, 52.37) --
	( 93.22, 52.37) --
	( 93.34, 52.37) --
	( 93.46, 52.36) --
	( 93.58, 52.36) --
	( 93.70, 52.36) --
	( 93.82, 52.35) --
	( 93.94, 52.35) --
	( 94.06, 52.35) --
	( 94.18, 52.35) --
	( 94.30, 52.34) --
	( 94.42, 52.33) --
	( 94.53, 52.33) --
	( 94.65, 52.33) --
	( 94.77, 52.33) --
	( 94.89, 52.32) --
	( 95.01, 52.31) --
	( 95.13, 52.31) --
	( 95.25, 52.30) --
	( 95.37, 52.30) --
	( 95.49, 52.30) --
	( 95.61, 52.30) --
	( 95.73, 52.29) --
	( 95.85, 52.29) --
	( 95.97, 52.25) --
	( 96.09, 52.25) --
	( 96.21, 52.18) --
	( 96.33, 52.18) --
	( 96.45, 52.18) --
	( 96.57, 52.17) --
	( 96.69, 52.17) --
	( 96.81, 52.17) --
	( 96.93, 52.17) --
	( 97.05, 52.16) --
	( 97.17, 52.16) --
	( 97.29, 52.16) --
	( 97.41, 52.16) --
	( 97.53, 52.15) --
	( 97.65, 52.15) --
	( 97.77, 52.12) --
	( 97.89, 52.12) --
	( 98.01, 52.06) --
	( 98.13, 51.98) --
	( 98.25, 51.96) --
	( 98.37, 51.96) --
	( 98.49, 51.95) --
	( 98.61, 51.95) --
	( 98.73, 51.94) --
	( 98.85, 51.94) --
	( 98.97, 51.92) --
	( 99.09, 51.91) --
	( 99.21, 51.87) --
	( 99.33, 51.87) --
	( 99.45, 51.87) --
	( 99.57, 51.87) --
	( 99.69, 51.87) --
	( 99.80, 51.86) --
	( 99.92, 51.86) --
	(100.04, 51.86) --
	(100.16, 51.86) --
	(100.28, 51.86) --
	(100.40, 51.86) --
	(100.52, 51.86) --
	(100.64, 51.81) --
	(100.76, 51.80) --
	(100.88, 51.80) --
	(101.00, 51.80) --
	(101.12, 51.77) --
	(101.24, 51.77) --
	(101.36, 51.76) --
	(101.48, 51.75) --
	(101.60, 51.75) --
	(101.72, 51.70) --
	(101.84, 51.70) --
	(101.96, 51.70) --
	(102.08, 51.70) --
	(102.20, 51.70) --
	(102.32, 51.69) --
	(102.44, 51.69) --
	(102.56, 51.69) --
	(102.68, 51.69) --
	(102.80, 51.68) --
	(102.92, 51.68) --
	(103.04, 51.68) --
	(103.16, 51.68) --
	(103.28, 51.68) --
	(103.40, 51.68) --
	(103.52, 51.68) --
	(103.64, 51.64) --
	(103.76, 51.64) --
	(103.88, 51.61) --
	(104.00, 51.61) --
	(104.12, 51.61) --
	(104.24, 51.58) --
	(104.36, 51.57) --
	(104.48, 51.57) --
	(104.60, 51.57) --
	(104.72, 51.55) --
	(104.84, 51.55) --
	(104.96, 51.53) --
	(105.08, 51.52) --
	(105.19, 51.38) --
	(105.31, 51.35) --
	(105.43, 51.35) --
	(105.55, 51.35) --
	(105.67, 51.34) --
	(105.79, 51.34) --
	(105.91, 51.34) --
	(106.03, 51.34) --
	(106.15, 51.30) --
	(106.27, 51.30) --
	(106.39, 51.30) --
	(106.51, 51.27) --
	(106.63, 51.27) --
	(106.75, 51.27) --
	(106.87, 51.24) --
	(106.99, 51.24) --
	(107.11, 51.24) --
	(107.23, 51.17) --
	(107.35, 51.12) --
	(107.47, 51.12) --
	(107.59, 51.11) --
	(107.71, 51.11) --
	(107.83, 51.10) --
	(107.95, 51.10) --
	(108.07, 51.10) --
	(108.19, 51.07) --
	(108.31, 51.07) --
	(108.43, 51.07) --
	(108.55, 51.07) --
	(108.67, 51.06) --
	(108.79, 51.06) --
	(108.91, 51.06) --
	(109.03, 51.06) --
	(109.15, 51.06) --
	(109.27, 51.06) --
	(109.39, 50.97) --
	(109.51, 50.94) --
	(109.63, 50.94) --
	(109.75, 50.94) --
	(109.87, 50.93) --
	(109.99, 50.93) --
	(110.11, 50.93) --
	(110.23, 50.93) --
	(110.35, 50.93) --
	(110.47, 50.93) --
	(110.58, 50.89) --
	(110.70, 50.89) --
	(110.82, 50.89) --
	(110.94, 50.89) --
	(111.06, 50.89) --
	(111.18, 50.89) --
	(111.30, 50.89) --
	(111.42, 50.89) --
	(111.54, 50.89) --
	(111.66, 50.89) --
	(111.78, 50.89) --
	(111.90, 50.88) --
	(112.02, 50.88) --
	(112.14, 50.88) --
	(112.26, 50.86) --
	(112.38, 50.86) --
	(112.50, 50.86) --
	(112.62, 50.86) --
	(112.74, 50.86) --
	(112.86, 50.85) --
	(112.98, 50.80) --
	(113.10, 50.80) --
	(113.22, 50.76) --
	(113.34, 50.76) --
	(113.46, 50.76) --
	(113.58, 50.76) --
	(113.70, 50.76) --
	(113.82, 50.75) --
	(113.94, 50.75) --
	(114.06, 50.75) --
	(114.18, 50.75) --
	(114.30, 50.75) --
	(114.42, 50.75) --
	(114.54, 50.75) --
	(114.66, 50.74) --
	(114.78, 50.74) --
	(114.90, 50.74) --
	(115.02, 50.74) --
	(115.14, 50.74) --
	(115.26, 50.74) --
	(115.38, 50.74) --
	(115.50, 50.74) --
	(115.62, 50.74) --
	(115.74, 50.74) --
	(115.85, 50.74) --
	(115.97, 50.74) --
	(116.09, 50.73) --
	(116.21, 50.73) --
	(116.33, 50.69) --
	(116.45, 50.57) --
	(116.57, 50.57) --
	(116.69, 50.57) --
	(116.81, 50.53) --
	(116.93, 50.53) --
	(117.05, 50.49) --
	(117.17, 50.48) --
	(117.29, 50.48) --
	(117.41, 50.46) --
	(117.53, 50.46) --
	(117.65, 50.43) --
	(117.77, 50.43) --
	(117.89, 50.43) --
	(118.01, 50.43) --
	(118.13, 50.42) --
	(118.25, 50.42) --
	(118.37, 50.41) --
	(118.49, 50.37) --
	(118.61, 50.37) --
	(118.73, 50.37) --
	(118.85, 50.37) --
	(118.97, 50.37) --
	(119.09, 50.35) --
	(119.21, 50.35) --
	(119.33, 50.35) --
	(119.45, 50.35) --
	(119.57, 50.35) --
	(119.69, 50.34) --
	(119.81, 50.33) --
	(119.93, 50.33) --
	(120.05, 50.31) --
	(120.17, 50.31) --
	(120.29, 50.28) --
	(120.41, 50.25) --
	(120.53, 50.25) --
	(120.65, 50.25) --
	(120.77, 50.25) --
	(120.89, 50.25) --
	(121.01, 50.25) --
	(121.13, 50.18) --
	(121.24, 50.18) --
	(121.36, 50.14) --
	(121.48, 50.14) --
	(121.60, 50.14) --
	(121.72, 50.14) --
	(121.84, 50.14) --
	(121.96, 50.08) --
	(122.08, 50.07) --
	(122.20, 50.03) --
	(122.32, 50.03) --
	(122.44, 50.01) --
	(122.56, 50.01) --
	(122.68, 50.01) --
	(122.80, 49.98) --
	(122.92, 49.98) --
	(123.04, 49.98) --
	(123.16, 49.98) --
	(123.28, 49.98) --
	(123.40, 49.98) --
	(123.52, 49.98) --
	(123.64, 49.97) --
	(123.76, 49.97) --
	(123.88, 49.97) --
	(124.00, 49.95) --
	(124.12, 49.95) --
	(124.24, 49.91) --
	(124.36, 49.91) --
	(124.48, 49.91) --
	(124.60, 49.90) --
	(124.72, 49.90) --
	(124.84, 49.90) --
	(124.96, 49.88) --
	(125.08, 49.88) --
	(125.20, 49.88) --
	(125.32, 49.88) --
	(125.44, 49.88) --
	(125.56, 49.87) --
	(125.68, 49.87) --
	(125.80, 49.87) --
	(125.92, 49.85) --
	(126.04, 49.85) --
	(126.16, 49.83) --
	(126.28, 49.83) --
	(126.40, 49.82) --
	(126.51, 49.81) --
	(126.63, 49.81) --
	(126.75, 49.81) --
	(126.87, 49.76) --
	(126.99, 49.76) --
	(127.11, 49.74) --
	(127.23, 49.71) --
	(127.35, 49.69) --
	(127.47, 49.69) --
	(127.59, 49.68) --
	(127.71, 49.68) --
	(127.83, 49.67) --
	(127.95, 49.67) --
	(128.07, 49.67) --
	(128.19, 49.67) --
	(128.31, 49.66) --
	(128.43, 49.60) --
	(128.55, 49.59) --
	(128.67, 49.59) --
	(128.79, 49.58) --
	(128.91, 49.57) --
	(129.03, 49.55) --
	(129.15, 49.55) --
	(129.27, 49.53) --
	(129.39, 49.51) --
	(129.51, 49.51) --
	(129.63, 49.51) --
	(129.75, 49.51) --
	(129.87, 49.50) --
	(129.99, 49.50) --
	(130.11, 49.50) --
	(130.23, 49.50) --
	(130.35, 49.50) --
	(130.47, 49.50) --
	(130.59, 49.50) --
	(130.71, 49.49) --
	(130.83, 49.49) --
	(130.95, 49.49) --
	(131.07, 49.49) --
	(131.19, 49.49) --
	(131.31, 49.49) --
	(131.43, 49.49) --
	(131.55, 49.49) --
	(131.67, 49.49) --
	(131.79, 49.46) --
	(131.90, 49.46) --
	(132.02, 49.46) --
	(132.14, 49.46) --
	(132.26, 49.42) --
	(132.38, 49.42) --
	(132.50, 49.42) --
	(132.62, 49.41) --
	(132.74, 49.41) --
	(132.86, 49.41) --
	(132.98, 49.41) --
	(133.10, 49.41) --
	(133.22, 49.41) --
	(133.34, 49.41) --
	(133.46, 49.41) --
	(133.58, 49.41) --
	(133.70, 49.41) --
	(133.82, 49.41) --
	(133.94, 49.41) --
	(134.06, 49.41) --
	(134.18, 49.41) --
	(134.30, 49.41) --
	(134.42, 49.41) --
	(134.54, 49.41) --
	(134.66, 49.41) --
	(134.78, 49.41) --
	(134.90, 49.41) --
	(135.02, 49.40) --
	(135.14, 49.40) --
	(135.26, 49.40) --
	(135.38, 49.40) --
	(135.50, 49.40) --
	(135.62, 49.40) --
	(135.74, 49.40) --
	(135.86, 49.40) --
	(135.98, 49.40) --
	(136.10, 49.40) --
	(136.22, 49.40) --
	(136.34, 49.40) --
	(136.46, 49.40) --
	(136.58, 49.40) --
	(136.70, 49.40) --
	(136.82, 49.40) --
	(136.94, 49.37) --
	(137.06, 49.37) --
	(137.17, 49.37) --
	(137.29, 49.35) --
	(137.41, 49.35) --
	(137.53, 49.35) --
	(137.65, 49.35) --
	(137.77, 49.34) --
	(137.89, 49.33) --
	(138.01, 49.33) --
	(138.13, 49.33) --
	(138.25, 49.33) --
	(138.37, 49.33) --
	(138.49, 49.33) --
	(138.61, 49.30) --
	(138.73, 49.30) --
	(138.85, 49.28) --
	(138.97, 49.27) --
	(139.09, 49.25) --
	(139.21, 49.25) --
	(139.33, 49.25) --
	(139.45, 49.25) --
	(139.57, 49.25) --
	(139.69, 49.25) --
	(139.81, 49.25) --
	(139.93, 49.25) --
	(140.05, 49.25) --
	(140.17, 49.25) --
	(140.29, 49.24) --
	(140.41, 49.24) --
	(140.53, 49.24) --
	(140.65, 49.23) --
	(140.77, 49.13) --
	(140.89, 49.13) --
	(141.01, 49.13) --
	(141.13, 49.13) --
	(141.25, 49.13) --
	(141.37, 49.13) --
	(141.49, 49.12) --
	(141.61, 49.12) --
	(141.73, 49.12) --
	(141.85, 49.11) --
	(141.97, 49.08) --
	(142.09, 49.08) --
	(142.21, 49.07) --
	(142.33, 49.07) --
	(142.45, 49.07) --
	(142.56, 49.07) --
	(142.68, 49.07) --
	(142.80, 49.06) --
	(142.92, 49.06) --
	(143.04, 49.06) --
	(143.16, 49.06) --
	(143.28, 49.05) --
	(143.40, 49.00) --
	(143.52, 49.00) --
	(143.64, 49.00) --
	(143.76, 48.94) --
	(143.88, 48.94) --
	(144.00, 48.94) --
	(144.12, 48.94) --
	(144.24, 48.92) --
	(144.36, 48.92) --
	(144.48, 48.92) --
	(144.60, 48.92) --
	(144.72, 48.92) --
	(144.84, 48.92) --
	(144.96, 48.85) --
	(145.08, 48.82) --
	(145.20, 48.82) --
	(145.32, 48.82) --
	(145.44, 48.82) --
	(145.56, 48.82) --
	(145.68, 48.80) --
	(145.80, 48.80) --
	(145.92, 48.73) --
	(146.04, 48.72) --
	(146.16, 48.72) --
	(146.28, 48.72) --
	(146.40, 48.71) --
	(146.52, 48.71) --
	(146.64, 48.71) --
	(146.76, 48.71) --
	(146.88, 48.71) --
	(147.00, 48.64) --
	(147.12, 48.62) --
	(147.24, 48.61) --
	(147.36, 48.61) --
	(147.48, 48.58) --
	(147.60, 48.58) --
	(147.72, 48.55) --
	(147.84, 48.50) --
	(147.95, 48.50) --
	(148.07, 48.48) --
	(148.19, 48.48) --
	(148.31, 48.48) --
	(148.43, 48.48) --
	(148.55, 48.48) --
	(148.67, 48.47) --
	(148.79, 48.47) --
	(148.91, 48.47) --
	(149.03, 48.44) --
	(149.15, 48.44) --
	(149.27, 48.44) --
	(149.39, 48.44) --
	(149.51, 48.44) --
	(149.63, 48.44) --
	(149.75, 48.44) --
	(149.87, 48.44) --
	(149.99, 48.35) --
	(150.11, 48.30) --
	(150.23, 48.30) --
	(150.35, 48.30) --
	(150.47, 48.30) --
	(150.59, 48.30) --
	(150.71, 48.30) --
	(150.83, 48.30) --
	(150.95, 48.29) --
	(151.07, 48.29) --
	(151.19, 48.29) --
	(151.31, 48.28) --
	(151.43, 48.20) --
	(151.55, 48.20) --
	(151.67, 48.15) --
	(151.79, 48.15) --
	(151.91, 48.15) --
	(152.03, 48.14) --
	(152.15, 48.14) --
	(152.27, 48.14) --
	(152.39, 48.14) --
	(152.51, 48.09) --
	(152.63, 48.09) --
	(152.75, 48.09) --
	(152.87, 48.09) --
	(152.99, 48.09) --
	(153.11, 48.07) --
	(153.22, 48.07) --
	(153.34, 48.07) --
	(153.46, 48.01) --
	(153.58, 48.01) --
	(153.70, 48.01) --
	(153.82, 48.01) --
	(153.94, 48.01) --
	(154.06, 48.01) --
	(154.18, 48.01) --
	(154.30, 48.01) --
	(154.42, 48.01) --
	(154.54, 47.95) --
	(154.66, 47.94) --
	(154.78, 47.94) --
	(154.90, 47.94) --
	(155.02, 47.92) --
	(155.14, 47.92) --
	(155.26, 47.88) --
	(155.38, 47.88) --
	(155.50, 47.88) --
	(155.62, 47.84) --
	(155.74, 47.80) --
	(155.86, 47.80) --
	(155.98, 47.79) --
	(156.10, 47.79) --
	(156.22, 47.75) --
	(156.34, 47.75) --
	(156.46, 47.74) --
	(156.58, 47.72) --
	(156.70, 47.72) --
	(156.82, 47.70) --
	(156.94, 47.69) --
	(157.06, 47.69) --
	(157.18, 47.69) --
	(157.30, 47.69) --
	(157.42, 47.69) --
	(157.54, 47.69) --
	(157.66, 47.69) --
	(157.78, 47.69) --
	(157.90, 47.69) --
	(158.02, 47.68) --
	(158.14, 47.68) --
	(158.26, 47.68) --
	(158.38, 47.56) --
	(158.50, 47.56) --
	(158.61, 47.56) --
	(158.73, 47.52) --
	(158.85, 47.52) --
	(158.97, 47.51) --
	(159.09, 47.51) --
	(159.21, 47.51) --
	(159.33, 47.51) --
	(159.45, 47.50) --
	(159.57, 47.50) --
	(159.69, 47.44) --
	(159.81, 47.43) --
	(159.93, 47.43) --
	(160.05, 47.43) --
	(160.17, 47.43) --
	(160.29, 47.42) --
	(160.41, 47.42) --
	(160.53, 47.42) --
	(160.65, 47.42) --
	(160.77, 47.42) --
	(160.89, 47.42) --
	(161.01, 47.42) --
	(161.13, 47.42) --
	(161.25, 47.42) --
	(161.37, 47.42) --
	(161.49, 47.42) --
	(161.61, 47.42) --
	(161.73, 47.36) --
	(161.85, 47.36) --
	(161.97, 47.36) --
	(162.09, 47.36) --
	(162.21, 47.34) --
	(162.33, 47.34) --
	(162.45, 47.34) --
	(162.57, 47.34) --
	(162.69, 47.34) --
	(162.81, 47.33) --
	(162.93, 47.32) --
	(163.05, 47.32) --
	(163.17, 47.32) --
	(163.29, 47.29) --
	(163.41, 47.29) --
	(163.53, 47.26) --
	(163.65, 47.26) --
	(163.77, 47.25) --
	(163.88, 47.25) --
	(164.00, 47.23) --
	(164.12, 47.23) --
	(164.24, 47.21) --
	(164.36, 47.21) --
	(164.48, 47.20) --
	(164.60, 47.20) --
	(164.72, 47.20) --
	(164.84, 47.20) --
	(164.96, 47.20) --
	(165.08, 47.20) --
	(165.20, 47.09) --
	(165.32, 47.08) --
	(165.44, 47.02) --
	(165.56, 47.02) --
	(165.68, 47.02) --
	(165.80, 47.02) --
	(165.92, 47.02) --
	(166.04, 46.99) --
	(166.16, 46.99) --
	(166.28, 46.94) --
	(166.40, 46.94) --
	(166.52, 46.94) --
	(166.64, 46.94) --
	(166.76, 46.93) --
	(166.88, 46.93) --
	(167.00, 46.93) --
	(167.12, 46.91) --
	(167.24, 46.91) --
	(167.36, 46.90) --
	(167.48, 46.86) --
	(167.60, 46.86) --
	(167.72, 46.86) --
	(167.84, 46.86) --
	(167.96, 46.86) --
	(168.08, 46.79) --
	(168.20, 46.79) --
	(168.32, 46.79) --
	(168.44, 46.79) --
	(168.56, 46.78) --
	(168.68, 46.78) --
	(168.80, 46.78) --
	(168.92, 46.78) --
	(169.04, 46.77) --
	(169.16, 46.77) --
	(169.27, 46.77) --
	(169.39, 46.77) --
	(169.51, 46.77) --
	(169.63, 46.77) --
	(169.75, 46.77) --
	(169.87, 46.70) --
	(169.99, 46.69) --
	(170.11, 46.69) --
	(170.23, 46.69) --
	(170.35, 46.69) --
	(170.47, 46.69) --
	(170.59, 46.69) --
	(170.71, 46.69) --
	(170.83, 46.69) --
	(170.95, 46.69) --
	(171.07, 46.69) --
	(171.19, 46.69) --
	(171.31, 46.66) --
	(171.43, 46.66) --
	(171.55, 46.66) --
	(171.67, 46.66) --
	(171.79, 46.63) --
	(171.91, 46.63) --
	(172.03, 46.63) --
	(172.15, 46.63) --
	(172.27, 46.63) --
	(172.39, 46.63) --
	(172.51, 46.58) --
	(172.63, 46.58) --
	(172.75, 46.58) --
	(172.87, 46.58) --
	(172.99, 46.58) --
	(173.11, 46.58) --
	(173.23, 46.58) --
	(173.35, 46.57) --
	(173.47, 46.57) --
	(173.59, 46.57) --
	(173.71, 46.57) --
	(173.83, 46.57) --
	(173.95, 46.57) --
	(174.07, 46.57) --
	(174.19, 46.57) --
	(174.31, 46.57) --
	(174.43, 46.57) --
	(174.54, 46.57) --
	(174.66, 46.57) --
	(174.78, 46.57) --
	(174.90, 46.56) --
	(175.02, 46.48) --
	(175.14, 46.47) --
	(175.26, 46.47) --
	(175.38, 46.47) --
	(175.50, 46.47) --
	(175.62, 46.47) --
	(175.74, 46.47) --
	(175.86, 46.47) --
	(175.98, 46.47) --
	(176.10, 46.47) --
	(176.22, 46.47) --
	(176.34, 46.47) --
	(176.46, 46.47) --
	(176.58, 46.47) --
	(176.70, 46.47) --
	(176.82, 46.47) --
	(176.94, 46.47) --
	(177.06, 46.47) --
	(177.18, 46.47) --
	(177.30, 46.47) --
	(177.42, 46.47) --
	(177.54, 46.47) --
	(177.66, 46.47) --
	(177.78, 46.39) --
	(177.90, 46.39) --
	(178.02, 46.39) --
	(178.14, 46.39) --
	(178.26, 46.39) --
	(178.38, 46.39) --
	(178.50, 46.30) --
	(178.62, 46.30) --
	(178.74, 46.30) --
	(178.86, 46.30) --
	(178.98, 46.30) --
	(179.10, 46.30) --
	(179.22, 46.30) --
	(179.34, 46.30) --
	(179.46, 46.30) --
	(179.58, 46.30) --
	(179.70, 46.30) --
	(179.82, 46.30) --
	(179.93, 46.30) --
	(180.05, 46.30) --
	(180.17, 46.30) --
	(180.29, 46.30) --
	(180.41, 46.30) --
	(180.53, 46.30) --
	(180.65, 46.30) --
	(180.77, 46.30) --
	(180.89, 46.30) --
	(181.01, 46.30) --
	(181.13, 46.30) --
	(181.25, 46.30) --
	(181.37, 46.29) --
	(181.49, 46.29) --
	(181.61, 46.29) --
	(181.73, 46.29) --
	(181.85, 46.29) --
	(181.97, 46.29) --
	(182.09, 46.29) --
	(182.21, 46.29) --
	(182.33, 46.29) --
	(182.45, 46.28) --
	(182.57, 46.28) --
	(182.69, 46.27) --
	(182.81, 46.23) --
	(182.93, 46.23) --
	(183.05, 46.17) --
	(183.17, 46.17) --
	(183.29, 46.17) --
	(183.41, 46.17) --
	(183.53, 46.16) --
	(183.65, 46.16) --
	(183.77, 46.16) --
	(183.89, 46.13) --
	(184.01, 46.13) --
	(184.13, 46.13) --
	(184.25, 46.13) --
	(184.37, 46.13) --
	(184.49, 46.13) --
	(184.61, 46.13) --
	(184.73, 46.13) --
	(184.85, 46.13) --
	(184.97, 46.13) --
	(185.09, 46.13) --
	(185.20, 46.11) --
	(185.32, 46.05) --
	(185.44, 46.05) --
	(185.56, 46.04) --
	(185.68, 46.04) --
	(185.80, 46.01) --
	(185.92, 46.01) --
	(186.04, 46.01) --
	(186.16, 46.01) --
	(186.28, 46.01) --
	(186.40, 46.01) --
	(186.52, 46.01) --
	(186.64, 46.01) --
	(186.76, 46.01) --
	(186.88, 46.01) --
	(187.00, 46.01) --
	(187.12, 46.01) --
	(187.24, 46.01) --
	(187.36, 46.01) --
	(187.48, 46.01) --
	(187.60, 46.01) --
	(187.72, 46.01) --
	(187.84, 46.01) --
	(187.96, 45.97) --
	(188.08, 45.97) --
	(188.20, 45.97) --
	(188.32, 45.94) --
	(188.44, 45.94) --
	(188.56, 45.93) --
	(188.68, 45.92) --
	(188.80, 45.89) --
	(188.92, 45.89) --
	(189.04, 45.89) --
	(189.16, 45.89) --
	(189.28, 45.87) --
	(189.40, 45.87) --
	(189.52, 45.82) --
	(189.64, 45.82) --
	(189.76, 45.82) --
	(189.88, 45.82) --
	(190.00, 45.82) --
	(190.12, 45.82) --
	(190.24, 45.77) --
	(190.36, 45.77) --
	(190.48, 45.77) --
	(190.59, 45.77) --
	(190.71, 45.77) --
	(190.83, 45.76) --
	(190.95, 45.76) --
	(191.07, 45.66) --
	(191.19, 45.66) --
	(191.31, 45.66) --
	(191.43, 45.66) --
	(191.55, 45.66) --
	(191.67, 45.65) --
	(191.79, 45.65) --
	(191.91, 45.65) --
	(192.03, 45.65) --
	(192.15, 45.64) --
	(192.27, 45.61) --
	(192.39, 45.60) --
	(192.51, 45.59) --
	(192.63, 45.59) --
	(192.75, 45.56) --
	(192.87, 45.56) --
	(192.99, 45.56) --
	(193.11, 45.50) --
	(193.23, 45.50) --
	(193.35, 45.45) --
	(193.47, 45.45) --
	(193.59, 45.45) --
	(193.71, 45.41) --
	(193.83, 45.41) --
	(193.95, 45.40) --
	(194.07, 45.33) --
	(194.19, 45.33) --
	(194.31, 45.33) --
	(194.43, 45.33) --
	(194.55, 45.31) --
	(194.67, 45.30) --
	(194.79, 45.29) --
	(194.91, 45.29) --
	(195.03, 45.29) --
	(195.15, 45.29) --
	(195.27, 45.29) --
	(195.39, 45.29) --
	(195.51, 45.29) --
	(195.63, 45.29) --
	(195.75, 45.29) --
	(195.87, 45.29) --
	(195.98, 45.28) --
	(196.10, 45.28) --
	(196.22, 45.28) --
	(196.34, 45.28) --
	(196.46, 45.28) --
	(196.58, 45.28) --
	(196.70, 45.27) --
	(196.82, 45.27) --
	(196.94, 45.27) --
	(197.06, 45.27) --
	(197.18, 45.27) --
	(197.30, 45.26) --
	(197.42, 45.26) --
	(197.54, 45.26) --
	(197.66, 45.26) --
	(197.78, 45.26) --
	(197.90, 45.26) --
	(198.02, 45.26) --
	(198.14, 45.26) --
	(198.26, 45.22) --
	(198.38, 45.22) --
	(198.50, 45.22) --
	(198.62, 45.16) --
	(198.74, 45.16) --
	(198.86, 45.15) --
	(198.98, 45.15) --
	(199.10, 45.08) --
	(199.22, 45.08) --
	(199.34, 45.08) --
	(199.46, 45.08) --
	(199.58, 45.08) --
	(199.70, 45.08) --
	(199.82, 45.08) --
	(199.94, 45.08) --
	(200.06, 45.08) --
	(200.18, 45.08) --
	(200.30, 45.08) --
	(200.42, 45.08) --
	(200.54, 45.08) --
	(200.66, 45.07) --
	(200.78, 45.07) --
	(200.90, 45.07) --
	(201.02, 45.07) --
	(201.14, 45.05) --
	(201.25, 44.98) --
	(201.37, 44.96) --
	(201.49, 44.95) --
	(201.61, 44.92) --
	(201.73, 44.92) --
	(201.85, 44.87) --
	(201.97, 44.87) --
	(202.09, 44.82) --
	(202.21, 44.81) --
	(202.33, 44.80) --
	(202.45, 44.70) --
	(202.57, 44.70) --
	(202.69, 44.68) --
	(202.81, 44.67) --
	(202.93, 44.66) --
	(203.05, 44.65) --
	(203.17, 44.64) --
	(203.29, 44.64) --
	(203.41, 44.63) --
	(203.53, 44.63) --
	(203.65, 44.63) --
	(203.77, 44.56) --
	(203.89, 44.55) --
	(204.01, 44.48) --
	(204.13, 44.46) --
	(204.25, 44.46) --
	(204.37, 44.45) --
	(204.49, 44.44) --
	(204.61, 44.44) --
	(204.73, 44.44) --
	(204.85, 44.44) --
	(204.97, 44.40) --
	(205.09, 44.38) --
	(205.21, 44.38) --
	(205.33, 44.36) --
	(205.45, 44.31) --
	(205.57, 44.23) --
	(205.69, 44.14) --
	(205.81, 44.14) --
	(205.93, 44.14) --
	(206.05, 44.13) --
	(206.17, 44.12) --
	(206.29, 44.12) --
	(206.41, 44.12) --
	(206.53, 44.12) --
	(206.64, 44.12) --
	(206.76, 44.12) --
	(206.88, 44.12) --
	(207.00, 44.12) --
	(207.12, 44.12) --
	(207.24, 44.12) --
	(207.36, 44.12) --
	(207.48, 44.11) --
	(207.60, 44.11) --
	(207.72, 44.11) --
	(207.84, 44.11) --
	(207.96, 44.11) --
	(208.08, 44.11) --
	(208.20, 44.11) --
	(208.32, 44.11) --
	(208.44, 44.11) --
	(208.56, 44.11) --
	(208.68, 44.11) --
	(208.80, 44.11) --
	(208.92, 44.11) --
	(209.04, 44.11) --
	(209.16, 44.05) --
	(209.28, 44.00) --
	(209.40, 44.00) --
	(209.52, 44.00) --
	(209.64, 44.00) --
	(209.76, 44.00) --
	(209.88, 44.00) --
	(210.00, 44.00) --
	(210.12, 44.00) --
	(210.24, 44.00) --
	(210.36, 43.95) --
	(210.48, 43.93) --
	(210.60, 43.93) --
	(210.72, 43.92) --
	(210.84, 43.92) --
	(210.96, 43.89) --
	(211.08, 43.89) --
	(211.20, 43.89) --
	(211.32, 43.89) --
	(211.44, 43.89) --
	(211.56, 43.89) --
	(211.68, 43.82) --
	(211.80, 43.82) --
	(211.91, 43.82) --
	(212.03, 43.82) --
	(212.15, 43.82) --
	(212.27, 43.82) --
	(212.39, 43.81) --
	(212.51, 43.81) --
	(212.63, 43.81) --
	(212.75, 43.81) --
	(212.87, 43.81) --
	(212.99, 43.81) --
	(213.11, 43.81) --
	(213.23, 43.81) --
	(213.35, 43.81) --
	(213.47, 43.81) --
	(213.59, 43.81) --
	(213.71, 43.81) --
	(213.83, 43.80) --
	(213.95, 43.80) --
	(214.07, 43.78) --
	(214.19, 43.74) --
	(214.31, 43.74) --
	(214.43, 43.74) --
	(214.55, 43.74) --
	(214.67, 43.74) --
	(214.79, 43.74) --
	(214.91, 43.74) --
	(215.03, 43.74) --
	(215.15, 43.74) --
	(215.27, 43.74) --
	(215.39, 43.74) --
	(215.51, 43.74) --
	(215.63, 43.74) --
	(215.75, 43.74) --
	(215.87, 43.74) --
	(215.99, 43.68) --
	(216.11, 43.68) --
	(216.23, 43.58) --
	(216.35, 43.58) --
	(216.47, 43.58) --
	(216.59, 43.57) --
	(216.71, 43.57) --
	(216.83, 43.57) --
	(216.95, 43.57) --
	(217.07, 43.54) --
	(217.19, 43.49) --
	(217.30, 43.49) --
	(217.42, 43.48) --
	(217.54, 43.48) --
	(217.66, 43.48) --
	(217.78, 43.48) --
	(217.90, 43.48) --
	(218.02, 43.48) --
	(218.14, 43.48) --
	(218.26, 43.48) --
	(218.38, 43.48) --
	(218.50, 43.48) --
	(218.62, 43.48) --
	(218.74, 43.48) --
	(218.86, 43.48) --
	(218.98, 43.48) --
	(219.10, 43.47) --
	(219.22, 43.47) --
	(219.34, 43.47) --
	(219.46, 43.47) --
	(219.58, 43.43) --
	(219.70, 43.41) --
	(219.82, 43.41) --
	(219.94, 43.40) --
	(220.06, 43.40) --
	(220.18, 43.40) --
	(220.30, 43.40) --
	(220.42, 43.40) --
	(220.54, 43.40) --
	(220.66, 43.35) --
	(220.78, 43.35) --
	(220.90, 43.35) --
	(221.02, 43.35) --
	(221.14, 43.35) --
	(221.26, 43.35) --
	(221.38, 43.30) --
	(221.50, 43.30) --
	(221.62, 43.29) --
	(221.74, 43.29) --
	(221.86, 43.29) --
	(221.98, 43.23) --
	(222.10, 43.23) --
	(222.22, 43.23) --
	(222.34, 43.20) --
	(222.46, 43.20) --
	(222.57, 43.20) --
	(222.69, 43.20) --
	(222.81, 43.20) --
	(222.93, 43.20) --
	(223.05, 43.12) --
	(223.17, 43.10) --
	(223.29, 43.10) --
	(223.41, 43.10) --
	(223.53, 43.05) --
	(223.65, 43.05) --
	(223.77, 43.05) --
	(223.89, 43.05) --
	(224.01, 43.02) --
	(224.13, 43.02) --
	(224.25, 43.00) --
	(224.37, 43.00) --
	(224.49, 43.00) --
	(224.61, 43.00) --
	(224.73, 43.00) --
	(224.85, 43.00) --
	(224.97, 42.99) --
	(225.09, 42.99) --
	(225.21, 42.99) --
	(225.33, 42.99) --
	(225.45, 42.99) --
	(225.57, 42.99) --
	(225.69, 42.94) --
	(225.81, 42.94) --
	(225.93, 42.94) --
	(226.05, 42.94) --
	(226.17, 42.94) --
	(226.29, 42.81) --
	(226.41, 42.81) --
	(226.53, 42.81) --
	(226.65, 42.81) --
	(226.77, 42.77) --
	(226.89, 42.77) --
	(227.01, 42.77) --
	(227.13, 42.77) --
	(227.25, 42.77) --
	(227.37, 42.77) --
	(227.49, 42.77) --
	(227.61, 42.77) --
	(227.73, 42.77) --
	(227.85, 42.77) --
	(227.96, 42.77) --
	(228.08, 42.77) --
	(228.20, 42.76) --
	(228.32, 42.76) --
	(228.44, 42.76) --
	(228.56, 42.76) --
	(228.68, 42.76) --
	(228.80, 42.76) --
	(228.92, 42.76) --
	(229.04, 42.76) --
	(229.16, 42.76) --
	(229.28, 42.76) --
	(229.40, 42.76) --
	(229.52, 42.76) --
	(229.64, 42.69) --
	(229.76, 42.69) --
	(229.88, 42.69) --
	(230.00, 42.69) --
	(230.12, 42.69) --
	(230.24, 42.69) --
	(230.36, 42.63) --
	(230.48, 42.62) --
	(230.60, 42.62) --
	(230.72, 42.62) --
	(230.84, 42.58) --
	(230.96, 42.58) --
	(231.08, 42.54) --
	(231.20, 42.47) --
	(231.32, 42.47) --
	(231.44, 42.46) --
	(231.56, 42.41) --
	(231.68, 42.41) --
	(231.80, 42.41) --
	(231.92, 42.41) --
	(232.04, 42.41) --
	(232.16, 42.41) --
	(232.28, 42.38) --
	(232.40, 42.38) --
	(232.52, 42.37) --
	(232.64, 42.37) --
	(232.76, 42.35) --
	(232.88, 42.34) --
	(233.00, 42.28) --
	(233.12, 42.28) --
	(233.24, 42.28) --
	(233.35, 42.26) --
	(233.47, 42.23) --
	(233.59, 42.23) --
	(233.71, 42.23) --
	(233.83, 42.15) --
	(233.95, 42.15) --
	(234.07, 42.15) --
	(234.19, 42.14) --
	(234.31, 42.14) --
	(234.43, 42.14) --
	(234.55, 42.14) --
	(234.67, 42.14) --
	(234.79, 42.12) --
	(234.91, 42.12) --
	(235.03, 42.12) --
	(235.15, 42.12) --
	(235.27, 42.07) --
	(235.39, 42.07) --
	(235.51, 42.07) --
	(235.63, 42.07) --
	(235.75, 42.07) --
	(235.87, 42.07) --
	(235.99, 42.06) --
	(236.11, 42.06) --
	(236.23, 42.06) --
	(236.35, 42.06) --
	(236.47, 42.06) --
	(236.59, 42.06) --
	(236.71, 42.06) --
	(236.83, 42.06) --
	(236.95, 42.06) --
	(237.07, 42.06) --
	(237.19, 42.06) --
	(237.31, 42.06) --
	(237.43, 42.06) --
	(237.55, 42.06) --
	(237.67, 42.06) --
	(237.79, 42.05) --
	(237.91, 42.05) --
	(238.03, 42.05) --
	(238.15, 42.05) --
	(238.27, 42.05) --
	(238.39, 42.05) --
	(238.51, 42.05) --
	(238.62, 42.05) --
	(238.74, 42.00) --
	(238.86, 42.00) --
	(238.98, 42.00) --
	(239.10, 41.99) --
	(239.22, 41.99) --
	(239.34, 41.96) --
	(239.46, 41.96) --
	(239.58, 41.96) --
	(239.70, 41.96) --
	(239.82, 41.96) --
	(239.94, 41.96) --
	(240.06, 41.91) --
	(240.18, 41.91) --
	(240.30, 41.91) --
	(240.42, 41.91) --
	(240.54, 41.91) --
	(240.66, 41.86) --
	(240.78, 41.86) --
	(240.90, 41.86) --
	(241.02, 41.86) --
	(241.14, 41.86) --
	(241.26, 41.84) --
	(241.38, 41.84) --
	(241.50, 41.79) --
	(241.62, 41.79) --
	(241.74, 41.79) --
	(241.86, 41.79) --
	(241.98, 41.78) --
	(242.10, 41.78) --
	(242.22, 41.76) --
	(242.34, 41.76) --
	(242.46, 41.76) --
	(242.58, 41.76) --
	(242.70, 41.76) --
	(242.82, 41.76) --
	(242.94, 41.75) --
	(243.06, 41.75) --
	(243.18, 41.75) --
	(243.30, 41.66) --
	(243.42, 41.66) --
	(243.54, 41.66) --
	(243.66, 41.66) --
	(243.78, 41.66) --
	(243.90, 41.66) --
	(244.01, 41.66) --
	(244.13, 41.66) --
	(244.25, 41.66) --
	(244.37, 41.66) --
	(244.49, 41.66) --
	(244.61, 41.66) --
	(244.73, 41.66) --
	(244.85, 41.66) --
	(244.97, 41.66) --
	(245.09, 41.60) --
	(245.21, 41.60) --
	(245.33, 41.60) --
	(245.45, 41.60) --
	(245.57, 41.60) --
	(245.69, 41.60) --
	(245.81, 41.55) --
	(245.93, 41.50) --
	(246.05, 41.50) --
	(246.17, 41.46) --
	(246.29, 41.46) --
	(246.41, 41.45) --
	(246.53, 41.42) --
	(246.65, 41.42) --
	(246.77, 41.42) --
	(246.89, 41.42) --
	(247.01, 41.32) --
	(247.13, 41.32) --
	(247.25, 41.31) --
	(247.37, 41.31) --
	(247.49, 41.31) --
	(247.61, 41.29) --
	(247.73, 41.29) --
	(247.85, 41.29) --
	(247.97, 41.26) --
	(248.09, 41.26) --
	(248.21, 41.26) --
	(248.33, 41.26) --
	(248.45, 41.22) --
	(248.57, 41.22) --
	(248.69, 41.22) --
	(248.81, 41.22) --
	(248.93, 41.21) --
	(249.05, 41.20) --
	(249.17, 41.17) --
	(249.28, 41.17) --
	(249.40, 41.17) --
	(249.52, 41.17) --
	(249.64, 41.17) --
	(249.76, 41.17) --
	(249.88, 41.17) --
	(250.00, 41.17) --
	(250.12, 41.17) --
	(250.24, 41.15) --
	(250.36, 41.15) --
	(250.48, 41.15) --
	(250.60, 41.13) --
	(250.72, 41.13) --
	(250.84, 41.13) --
	(250.96, 41.13) --
	(251.08, 41.07) --
	(251.20, 41.07) --
	(251.32, 41.02) --
	(251.44, 41.02) --
	(251.56, 41.02) --
	(251.68, 40.94) --
	(251.80, 40.94) --
	(251.92, 40.94) --
	(252.04, 40.94) --
	(252.16, 40.94) --
	(252.28, 40.94) --
	(252.40, 40.94) --
	(252.52, 40.94) --
	(252.64, 40.94) --
	(252.76, 40.89) --
	(252.88, 40.88) --
	(253.00, 40.88) --
	(253.12, 40.88) --
	(253.24, 40.88) --
	(253.36, 40.85) --
	(253.48, 40.85) --
	(253.60, 40.84) --
	(253.72, 40.84) --
	(253.84, 40.84) --
	(253.96, 40.84) --
	(254.08, 40.84) --
	(254.20, 40.84) --
	(254.32, 40.84) --
	(254.44, 40.82) --
	(254.56, 40.81) --
	(254.67, 40.81) --
	(254.79, 40.81) --
	(254.91, 40.80) --
	(255.03, 40.80) --
	(255.15, 40.80) --
	(255.27, 40.80) --
	(255.39, 40.80) --
	(255.51, 40.80) --
	(255.63, 40.80) --
	(255.75, 40.80) --
	(255.87, 40.80) --
	(255.99, 40.80) --
	(256.11, 40.80) --
	(256.23, 40.80) --
	(256.35, 40.80) --
	(256.47, 40.80) --
	(256.59, 40.80) --
	(256.71, 40.80) --
	(256.83, 40.76) --
	(256.95, 40.76) --
	(257.07, 40.76) --
	(257.19, 40.65) --
	(257.31, 40.61) --
	(257.43, 40.61) --
	(257.55, 40.61) --
	(257.67, 40.60) --
	(257.79, 40.60) --
	(257.91, 40.60) --
	(258.03, 40.60) --
	(258.15, 40.59) --
	(258.27, 40.59) --
	(258.39, 40.59) --
	(258.51, 40.58) --
	(258.63, 40.58) --
	(258.75, 40.58) --
	(258.87, 40.51) --
	(258.99, 40.51) --
	(259.11, 40.51) --
	(259.23, 40.51) --
	(259.35, 40.51) --
	(259.47, 40.41) --
	(259.59, 40.41) --
	(259.71, 40.41) --
	(259.83, 40.41) --
	(259.94, 40.41) --
	(260.06, 40.40) --
	(260.18, 40.40) --
	(260.30, 40.40) --
	(260.42, 40.40) --
	(260.54, 40.40) --
	(260.66, 40.40) --
	(260.78, 40.38) --
	(260.90, 40.38) --
	(261.02, 40.36) --
	(261.14, 40.36) --
	(261.26, 40.35) --
	(261.38, 40.35) --
	(261.50, 40.35) --
	(261.62, 40.35) --
	(261.74, 40.35) --
	(261.86, 40.35) --
	(261.98, 40.35) --
	(262.10, 40.32) --
	(262.22, 40.32) --
	(262.34, 40.32) --
	(262.46, 40.32) --
	(262.58, 40.32) --
	(262.70, 40.32) --
	(262.82, 40.32) --
	(262.94, 40.31) --
	(263.06, 40.31) --
	(263.18, 40.31) --
	(263.30, 40.31) --
	(263.42, 40.30) --
	(263.54, 40.30) --
	(263.66, 40.30) --
	(263.78, 40.28) --
	(263.90, 40.28) --
	(264.02, 40.28) --
	(264.14, 40.28) --
	(264.26, 40.27) --
	(264.38, 40.25) --
	(264.50, 40.24) --
	(264.62, 40.24) --
	(264.74, 40.24) --
	(264.86, 40.24) --
	(264.98, 40.24) --
	(265.10, 40.24) --
	(265.22, 40.21) --
	(265.33, 40.21) --
	(265.45, 40.21) --
	(265.57, 40.21) --
	(265.69, 40.14) --
	(265.81, 40.14) --
	(265.93, 40.09) --
	(266.05, 40.09) --
	(266.17, 40.09) --
	(266.29, 40.09) --
	(266.41, 40.09) --
	(266.53, 40.09) --
	(266.65, 40.09) --
	(266.77, 40.09) --
	(266.89, 40.09) --
	(267.01, 40.09) --
	(267.13, 40.09) --
	(267.25, 40.09) --
	(267.37, 40.09) --
	(267.49, 40.00) --
	(267.61, 40.00) --
	(267.73, 39.96) --
	(267.85, 39.96) --
	(267.97, 39.96) --
	(268.09, 39.96) --
	(268.21, 39.96) --
	(268.33, 39.93) --
	(268.45, 39.93) --
	(268.57, 39.93) --
	(268.69, 39.93) --
	(268.81, 39.93) --
	(268.93, 39.93) --
	(269.05, 39.93) --
	(269.17, 39.93) --
	(269.29, 39.93) --
	(269.41, 39.89) --
	(269.53, 39.89) --
	(269.65, 39.89) --
	(269.77, 39.86) --
	(269.89, 39.86) --
	(270.01, 39.86) --
	(270.13, 39.85) --
	(270.25, 39.85) --
	(270.37, 39.85) --
	(270.49, 39.85) --
	(270.61, 39.85) --
	(270.72, 39.78) --
	(270.84, 39.85) --
	(270.96, 39.85) --
	(271.08, 39.85) --
	(271.20, 39.85) --
	(271.32, 39.85) --
	(271.44, 39.85) --
	(271.56, 39.77) --
	(271.68, 39.77) --
	(271.80, 39.77) --
	(271.92, 39.72) --
	(272.04, 39.66) --
	(272.16, 39.66) --
	(272.28, 39.66) --
	(272.40, 39.61) --
	(272.52, 39.58) --
	(272.64, 39.51) --
	(272.76, 39.51) --
	(272.88, 39.50) --
	(273.00, 39.49) --
	(273.12, 39.49) --
	(273.24, 39.48) --
	(273.36, 39.48) --
	(273.48, 39.48) --
	(273.60, 39.48) --
	(273.72, 39.48) --
	(273.84, 39.48) --
	(273.96, 39.48) --
	(274.08, 39.48) --
	(274.20, 39.41) --
	(274.32, 39.41) --
	(274.44, 39.40) --
	(274.56, 39.40) --
	(274.68, 39.40) --
	(274.80, 39.40) --
	(274.92, 39.33) --
	(275.04, 39.32) --
	(275.16, 39.32) --
	(275.28, 39.32) --
	(275.40, 39.23) --
	(275.52, 39.23) --
	(275.64, 39.22) --
	(275.76, 39.19) --
	(275.88, 39.19) --
	(275.99, 39.19) --
	(276.11, 39.19) --
	(276.23, 39.19) --
	(276.35, 39.19) --
	(276.47, 39.19) --
	(276.59, 39.19) --
	(276.71, 39.19) --
	(276.83, 39.19) --
	(276.95, 39.19) --
	(277.07, 39.17) --
	(277.19, 39.17) --
	(277.31, 39.17) --
	(277.43, 39.17) --
	(277.55, 39.17) --
	(277.67, 39.17) --
	(277.79, 39.17) --
	(277.91, 39.17) --
	(278.03, 39.17) --
	(278.15, 39.17) --
	(278.27, 39.12) --
	(278.39, 39.12) --
	(278.51, 39.12) --
	(278.63, 39.12) --
	(278.75, 39.10) --
	(278.87, 39.10) --
	(278.99, 39.10) --
	(279.11, 39.10) --
	(279.23, 39.10) --
	(279.35, 39.05) --
	(279.47, 39.05) --
	(279.59, 39.01) --
	(279.71, 39.01) --
	(279.83, 39.01) --
	(279.95, 38.96) --
	(280.07, 38.95) --
	(280.19, 38.95) --
	(280.31, 38.94) --
	(280.43, 38.92) --
	(280.55, 38.92) --
	(280.67, 38.92) --
	(280.79, 38.92) --
	(280.91, 38.92) --
	(281.03, 38.86) --
	(281.15, 38.85) --
	(281.27, 38.85) --
	(281.38, 38.85) --
	(281.50, 38.84) --
	(281.62, 38.84) --
	(281.74, 38.84) --
	(281.86, 38.84) --
	(281.98, 38.83) --
	(282.10, 38.81) --
	(282.22, 38.79) --
	(282.34, 38.79) --
	(282.46, 38.78) --
	(282.58, 38.78) --
	(282.70, 38.77) --
	(282.82, 38.76) --
	(282.94, 38.76) --
	(283.06, 38.76) --
	(283.18, 38.76) --
	(283.30, 38.76) --
	(283.42, 38.76) --
	(283.54, 38.71) --
	(283.66, 38.71) --
	(283.78, 38.71) --
	(283.90, 38.64) --
	(284.02, 38.64) --
	(284.14, 38.64) --
	(284.26, 38.64) --
	(284.38, 38.64) --
	(284.50, 38.64) --
	(284.62, 38.64) --
	(284.74, 38.64) --
	(284.86, 38.64) --
	(284.98, 38.63) --
	(285.10, 38.48) --
	(285.22, 38.48) --
	(285.34, 38.48) --
	(285.46, 38.48) --
	(285.58, 38.47) --
	(285.70, 38.47) --
	(285.82, 38.47) --
	(285.94, 38.47) --
	(286.06, 38.47) --
	(286.18, 38.46) --
	(286.30, 38.46) --
	(286.42, 38.46) --
	(286.54, 38.46) --
	(286.65, 38.46) --
	(286.77, 38.32) --
	(286.89, 38.28) --
	(287.01, 38.28) --
	(287.13, 38.28) --
	(287.25, 38.28) --
	(287.37, 38.28) --
	(287.49, 38.26) --
	(287.61, 38.26) --
	(287.73, 38.24) --
	(287.85, 38.18) --
	(287.97, 38.18) --
	(288.09, 38.17) --
	(288.21, 38.15) --
	(288.33, 38.15) --
	(288.45, 38.15) --
	(288.57, 38.15) --
	(288.69, 38.15) --
	(288.81, 38.12) --
	(288.93, 38.03) --
	(289.05, 38.03) --
	(289.17, 38.03) --
	(289.29, 38.03) --
	(289.41, 37.99) --
	(289.53, 37.92) --
	(289.65, 37.92) --
	(289.77, 37.92) --
	(289.89, 37.92) --
	(290.01, 37.89) --
	(290.13, 37.89) --
	(290.25, 37.89) --
	(290.37, 37.81) --
	(290.49, 37.81) --
	(290.61, 37.79) --
	(290.73, 37.79) --
	(290.85, 37.79) --
	(290.97, 37.79) --
	(291.09, 37.79) --
	(291.21, 37.79) --
	(291.33, 37.79) --
	(291.45, 37.79) --
	(291.57, 37.79) --
	(291.69, 37.79) --
	(291.81, 37.74) --
	(291.93, 37.73) --
	(292.04, 37.73) --
	(292.16, 37.73) --
	(292.28, 37.73) --
	(292.40, 37.73) --
	(292.52, 37.73) --
	(292.64, 37.73) --
	(292.76, 37.73) --
	(292.88, 37.73) --
	(293.00, 37.73) --
	(293.12, 37.73) --
	(293.24, 37.72) --
	(293.36, 37.72) --
	(293.48, 37.72) --
	(293.60, 37.72) --
	(293.72, 37.72) --
	(293.84, 37.72) --
	(293.96, 37.70) --
	(294.08, 37.70) --
	(294.20, 37.70) --
	(294.32, 37.70) --
	(294.44, 37.70) --
	(294.56, 37.70) --
	(294.68, 37.70) --
	(294.80, 37.70) --
	(294.92, 37.70) --
	(295.04, 37.70) --
	(295.16, 37.70) --
	(295.28, 37.70) --
	(295.40, 37.70) --
	(295.52, 37.70) --
	(295.64, 37.55) --
	(295.76, 37.55) --
	(295.88, 37.55) --
	(296.00, 37.42) --
	(296.12, 37.42) --
	(296.24, 37.39) --
	(296.36, 37.38) --
	(296.48, 37.38) --
	(296.60, 37.38) --
	(296.72, 37.32) --
	(296.84, 37.32) --
	(296.96, 37.32) --
	(297.08, 37.32) --
	(297.20, 37.32) --
	(297.31, 37.32) --
	(297.43, 37.31) --
	(297.55, 37.31) --
	(297.67, 37.31) --
	(297.79, 37.31) --
	(297.91, 37.31) --
	(298.03, 37.31) --
	(298.15, 37.28) --
	(298.27, 37.28) --
	(298.39, 37.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.24, 30.69) -- ( 61.24, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.43, 30.69) -- ( 62.43, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.63, 30.69) -- ( 63.63, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.83, 30.69) -- ( 64.83, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03, 30.69) -- ( 66.03, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.23, 30.69) -- ( 67.23, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.42, 30.69) -- ( 68.42, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.62, 30.69) -- ( 69.62, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.82, 30.69) -- ( 70.82, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.02, 30.69) -- ( 72.02, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.21, 30.69) -- ( 73.21, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.41, 30.69) -- ( 74.41, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.61, 30.69) -- ( 75.61, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.81, 30.69) -- ( 76.81, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.01, 30.69) -- ( 78.01, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.20, 30.69) -- ( 79.20, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.40, 30.69) -- ( 80.40, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.60, 30.69) -- ( 81.60, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.80, 30.69) -- ( 82.80, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.99, 30.69) -- ( 83.99, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.19, 30.69) -- ( 85.19, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.39, 30.69) -- ( 86.39, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.59, 30.69) -- ( 87.59, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.79, 30.69) -- ( 88.79, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.98, 30.69) -- ( 89.98, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.18, 30.69) -- ( 91.18, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38, 30.69) -- ( 92.38, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.58, 30.69) -- ( 93.58, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.77, 30.69) -- ( 94.77, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.97, 30.69) -- ( 95.97, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.17, 30.69) -- ( 97.17, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.37, 30.69) -- ( 98.37, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.57, 30.69) -- ( 99.57, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.76, 30.69) -- (100.76, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.96, 30.69) -- (101.96, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 30.69) -- (103.16, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.36, 30.69) -- (104.36, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.55, 30.69) -- (105.55, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.75, 30.69) -- (106.75, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.95, 30.69) -- (107.95, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.15, 30.69) -- (109.15, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.35, 30.69) -- (110.35, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.54, 30.69) -- (111.54, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.74, 30.69) -- (112.74, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.94, 30.69) -- (113.94, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.14, 30.69) -- (115.14, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.33, 30.69) -- (116.33, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 30.69) -- (117.53, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.73, 30.69) -- (118.73, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.93, 30.69) -- (119.93, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.13, 30.69) -- (121.13, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.32, 30.69) -- (122.32, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.52, 30.69) -- (123.52, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.72, 30.69) -- (124.72, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92, 30.69) -- (125.92, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11, 30.69) -- (127.11, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.31, 30.69) -- (128.31, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.51, 30.69) -- (129.51, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.71, 30.69) -- (130.71, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.90, 30.69) -- (131.90, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.10, 30.69) -- (133.10, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.30, 30.69) -- (134.30, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.50, 30.69) -- (135.50, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.70, 30.69) -- (136.70, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.89, 30.69) -- (137.89, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.09, 30.69) -- (139.09, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.29, 30.69) -- (140.29, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.49, 30.69) -- (141.49, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68, 30.69) -- (142.68, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.88, 30.69) -- (143.88, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.08, 30.69) -- (145.08, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.28, 30.69) -- (146.28, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48, 30.69) -- (147.48, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.67, 30.69) -- (148.67, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87, 30.69) -- (149.87, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.07, 30.69) -- (151.07, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.27, 30.69) -- (152.27, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.46, 30.69) -- (153.46, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.66, 30.69) -- (154.66, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.86, 30.69) -- (155.86, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.06, 30.69) -- (157.06, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.26, 30.69) -- (158.26, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.45, 30.69) -- (159.45, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.65, 30.69) -- (160.65, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.85, 30.69) -- (161.85, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.05, 30.69) -- (163.05, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.24, 30.69) -- (164.24, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.44, 30.69) -- (165.44, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.64, 30.69) -- (166.64, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.84, 30.69) -- (167.84, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.04, 30.69) -- (169.04, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.23, 30.69) -- (170.23, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43, 30.69) -- (171.43, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.63, 30.69) -- (172.63, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.83, 30.69) -- (173.83, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.02, 30.69) -- (175.02, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.22, 30.69) -- (176.22, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.42, 30.69) -- (177.42, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.62, 30.69) -- (178.62, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.82, 30.69) -- (179.82, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.01, 30.69) -- (181.01, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21, 30.69) -- (182.21, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41, 30.69) -- (183.41, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.61, 30.69) -- (184.61, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80, 30.69) -- (185.80, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.00, 30.69) -- (187.00, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.20, 30.69) -- (188.20, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.40, 30.69) -- (189.40, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.59, 30.69) -- (190.59, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.79, 30.69) -- (191.79, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.99, 30.69) -- (192.99, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.19, 30.69) -- (194.19, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.39, 30.69) -- (195.39, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.58, 30.69) -- (196.58, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.78, 30.69) -- (197.78, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.98, 30.69) -- (198.98, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.18, 30.69) -- (200.18, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.37, 30.69) -- (201.37, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.57, 30.69) -- (202.57, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.77, 30.69) -- (203.77, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.97, 30.69) -- (204.97, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.17, 30.69) -- (206.17, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.36, 30.69) -- (207.36, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.56, 30.69) -- (208.56, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.76, 30.69) -- (209.76, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.96, 30.69) -- (210.96, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.15, 30.69) -- (212.15, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.35, 30.69) -- (213.35, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.55, 30.69) -- (214.55, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.75, 30.69) -- (215.75, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.95, 30.69) -- (216.95, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.14, 30.69) -- (218.14, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.34, 30.69) -- (219.34, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.54, 30.69) -- (220.54, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.74, 30.69) -- (221.74, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.93, 30.69) -- (222.93, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.13, 30.69) -- (224.13, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.33, 30.69) -- (225.33, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.53, 30.69) -- (226.53, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.73, 30.69) -- (227.73, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.92, 30.69) -- (228.92, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.12, 30.69) -- (230.12, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.32, 30.69) -- (231.32, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.52, 30.69) -- (232.52, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.71, 30.69) -- (233.71, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.91, 30.69) -- (234.91, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.11, 30.69) -- (236.11, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.31, 30.69) -- (237.31, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.51, 30.69) -- (238.51, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.70, 30.69) -- (239.70, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.90, 30.69) -- (240.90, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.10, 30.69) -- (242.10, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.30, 30.69) -- (243.30, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.49, 30.69) -- (244.49, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.69, 30.69) -- (245.69, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.89, 30.69) -- (246.89, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.09, 30.69) -- (248.09, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.28, 30.69) -- (249.28, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.48, 30.69) -- (250.48, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.68, 30.69) -- (251.68, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.88, 30.69) -- (252.88, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.08, 30.69) -- (254.08, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.27, 30.69) -- (255.27, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.47, 30.69) -- (256.47, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.67, 30.69) -- (257.67, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.87, 30.69) -- (258.87, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.06, 30.69) -- (260.06, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.26, 30.69) -- (261.26, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.46, 30.69) -- (262.46, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.66, 30.69) -- (263.66, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.86, 30.69) -- (264.86, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.05, 30.69) -- (266.05, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.25, 30.69) -- (267.25, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.45, 30.69) -- (268.45, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.65, 30.69) -- (269.65, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.84, 30.69) -- (270.84, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.04, 30.69) -- (272.04, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.24, 30.69) -- (273.24, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.44, 30.69) -- (274.44, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.64, 30.69) -- (275.64, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.83, 30.69) -- (276.83, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.03, 30.69) -- (278.03, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.23, 30.69) -- (279.23, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.43, 30.69) -- (280.43, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.62, 30.69) -- (281.62, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.82, 30.69) -- (282.82, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.02, 30.69) -- (284.02, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.22, 30.69) -- (285.22, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.42, 30.69) -- (286.42, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.61, 30.69) -- (287.61, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.81, 30.69) -- (288.81, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.01, 30.69) -- (290.01, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.21, 30.69) -- (291.21, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.40, 30.69) -- (292.40, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.60, 30.69) -- (293.60, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.80, 30.69) -- (294.80, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.00, 30.69) -- (296.00, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.20, 30.69) -- (297.20, 33.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.39, 30.69) -- (298.39, 33.27);
\end{scope}
\begin{scope}
\path[clip] (310.37,305.55) rectangle (326.94,391.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.63,348.61) {Griewank};
\end{scope}
\begin{scope}
\path[clip] (310.37,213.93) rectangle (326.94,300.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.63,256.99) {Rastrigin};
\end{scope}
\begin{scope}
\path[clip] (310.37,122.31) rectangle (326.94,208.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.63,165.37) {Schaffer};
\end{scope}
\begin{scope}
\path[clip] (310.37, 30.69) rectangle (326.94,116.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.63, 73.75) {Schwefel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.84, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.73, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.62, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.51, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.39, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,330.30) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,359.32) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,388.33) {1e+03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,226.80) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,255.46) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,284.12) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,136.06) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,156.99) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,179.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,200.85) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 42.31) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 74.34) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,109.45) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.62,  7.64) {Generation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,211.18) {Minimization};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.50,415.39) -- (130.07,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,415.39) -- (189.98,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.01,412.36) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.92,412.36) {Bounce-back};
\end{scope}
\end{tikzpicture}


==> figures/comp_reps.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:08:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 52.80) --
	(240.22, 52.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 82.59) --
	(240.22, 82.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,112.38) --
	(240.22,112.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,142.16) --
	(240.22,142.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,171.95) --
	(240.22,171.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.03, 30.69) --
	( 64.03,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.52, 30.69) --
	(110.52,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.01, 30.69) --
	(157.01,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.50, 30.69) --
	(203.50,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 37.91) --
	(240.22, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 67.70) --
	(240.22, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 97.48) --
	(240.22, 97.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,127.27) --
	(240.22,127.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,157.06) --
	(240.22,157.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,186.84) --
	(240.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.69) --
	( 40.79,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 30.69) --
	( 87.28,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.77, 30.69) --
	(133.77,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26, 30.69) --
	(180.26,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75, 30.69) --
	(226.75,189.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 37.91) --
	( 42.68,150.29) --
	( 46.48, 56.88) --
	( 50.27, 49.59) --
	( 54.07, 59.80) --
	( 57.86, 68.56) --
	( 61.66, 64.18) --
	( 65.45, 52.51) --
	( 69.25, 65.64) --
	( 73.04, 67.10) --
	( 76.84, 61.26) --
	( 80.63, 67.10) --
	( 84.43, 58.34) --
	( 88.22, 59.80) --
	( 92.02, 64.18) --
	( 95.81, 61.26) --
	( 99.61, 67.10) --
	(103.40, 68.56) --
	(107.20, 55.42) --
	(111.00, 62.72) --
	(114.79, 64.18) --
	(118.59, 65.64) --
	(122.38, 62.72) --
	(126.18, 64.18) --
	(129.97, 68.56) --
	(133.77, 61.26) --
	(137.56, 58.34) --
	(141.36, 74.40) --
	(145.15, 58.34) --
	(148.95, 65.64) --
	(152.74, 72.94) --
	(156.54, 52.51) --
	(160.33, 59.80) --
	(164.13, 59.80) --
	(167.92, 62.72) --
	(171.72, 70.02) --
	(175.51, 68.56) --
	(179.31, 58.34) --
	(183.10, 67.10) --
	(186.90, 65.64) --
	(190.69, 65.64) --
	(194.49, 71.48) --
	(198.28, 65.64) --
	(202.08, 56.88) --
	(205.87, 65.64) --
	(209.67, 61.26) --
	(213.46, 56.88) --
	(217.26, 78.78) --
	(221.05, 71.48) --
	(224.85,182.40) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68,132.78) --
	( 46.48, 56.88) --
	( 50.27, 68.56) --
	( 54.07, 70.02) --
	( 57.86, 68.56) --
	( 61.66, 72.94) --
	( 65.45, 65.64) --
	( 69.25, 61.26) --
	( 73.04, 55.42) --
	( 76.84, 62.72) --
	( 80.63, 61.26) --
	( 84.43, 72.94) --
	( 88.22, 72.94) --
	( 92.02, 62.72) --
	( 95.81, 71.48) --
	( 99.61, 59.80) --
	(103.40, 59.80) --
	(107.20, 67.10) --
	(111.00, 65.64) --
	(114.79, 61.26) --
	(118.59, 56.88) --
	(122.38, 68.56) --
	(126.18, 70.02) --
	(129.97, 59.80) --
	(133.77, 70.02) --
	(137.56, 68.56) --
	(141.36, 68.56) --
	(145.15, 56.88) --
	(148.95, 67.10) --
	(152.74, 64.18) --
	(156.54, 59.80) --
	(160.33, 61.26) --
	(164.13, 58.34) --
	(167.92, 62.72) --
	(171.72, 67.10) --
	(175.51, 53.97) --
	(179.31, 49.59) --
	(183.10, 67.10) --
	(186.90, 68.56) --
	(190.69, 61.26) --
	(194.49, 62.72) --
	(198.28, 70.02) --
	(202.08, 72.94) --
	(205.87, 67.10) --
	(209.67, 64.18) --
	(213.46, 53.97) --
	(217.26, 70.02) --
	(221.05, 58.34) --
	(224.85,167.81) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68,150.29) --
	( 46.48, 53.97) --
	( 50.27, 64.18) --
	( 54.07, 70.02) --
	( 57.86, 80.24) --
	( 61.66, 65.64) --
	( 65.45, 71.48) --
	( 69.25, 74.40) --
	( 73.04, 64.18) --
	( 76.84, 62.72) --
	( 80.63, 61.26) --
	( 84.43, 67.10) --
	( 88.22, 70.02) --
	( 92.02, 53.97) --
	( 95.81, 64.18) --
	( 99.61, 72.94) --
	(103.40, 62.72) --
	(107.20, 59.80) --
	(111.00, 65.64) --
	(114.79, 68.56) --
	(118.59, 70.02) --
	(122.38, 55.42) --
	(126.18, 56.88) --
	(129.97, 58.34) --
	(133.77, 58.34) --
	(137.56, 70.02) --
	(141.36, 84.62) --
	(145.15, 64.18) --
	(148.95, 67.10) --
	(152.74, 61.26) --
	(156.54, 59.80) --
	(160.33, 58.34) --
	(164.13, 64.18) --
	(167.92, 75.86) --
	(171.72, 58.34) --
	(175.51, 56.88) --
	(179.31, 55.42) --
	(183.10, 61.26) --
	(186.90, 61.26) --
	(190.69, 64.18) --
	(194.49, 70.02) --
	(198.28, 67.10) --
	(202.08, 61.26) --
	(205.87, 55.42) --
	(209.67, 65.64) --
	(213.46, 62.72) --
	(217.26, 59.80) --
	(221.05, 61.26) --
	(224.85,148.84) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 37.91) --
	( 42.68,154.67) --
	( 46.48, 62.72) --
	( 50.27, 56.88) --
	( 54.07, 64.18) --
	( 57.86, 67.10) --
	( 61.66, 62.72) --
	( 65.45, 71.48) --
	( 69.25, 61.26) --
	( 73.04, 53.97) --
	( 76.84, 61.26) --
	( 80.63, 56.88) --
	( 84.43, 61.26) --
	( 88.22, 62.72) --
	( 92.02, 64.18) --
	( 95.81, 56.88) --
	( 99.61, 68.56) --
	(103.40, 65.64) --
	(107.20, 71.48) --
	(111.00, 59.80) --
	(114.79, 53.97) --
	(118.59, 80.24) --
	(122.38, 75.86) --
	(126.18, 67.10) --
	(129.97, 58.34) --
	(133.77, 70.02) --
	(137.56, 53.97) --
	(141.36, 74.40) --
	(145.15, 64.18) --
	(148.95, 71.48) --
	(152.74, 65.64) --
	(156.54, 52.51) --
	(160.33, 56.88) --
	(164.13, 56.88) --
	(167.92, 61.26) --
	(171.72, 72.94) --
	(175.51, 75.86) --
	(179.31, 61.26) --
	(183.10, 64.18) --
	(186.90, 61.26) --
	(190.69, 68.56) --
	(194.49, 75.86) --
	(198.28, 68.56) --
	(202.08, 75.86) --
	(205.87, 62.72) --
	(209.67, 56.88) --
	(213.46, 65.64) --
	(217.26, 55.42) --
	(221.05, 58.34) --
	(224.85,147.38) --
	(228.64, 37.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 37.91) --
	( 42.68, 64.18) --
	( 46.48, 68.56) --
	( 50.27, 61.26) --
	( 54.07, 67.10) --
	( 57.86, 59.80) --
	( 61.66, 65.64) --
	( 65.45, 72.94) --
	( 69.25, 64.18) --
	( 73.04, 65.64) --
	( 76.84, 71.48) --
	( 80.63, 61.26) --
	( 84.43, 62.72) --
	( 88.22, 75.86) --
	( 92.02, 71.48) --
	( 95.81, 70.02) --
	( 99.61, 70.02) --
	(103.40, 70.02) --
	(107.20, 68.56) --
	(111.00, 59.80) --
	(114.79, 72.94) --
	(118.59, 65.64) --
	(122.38, 71.48) --
	(126.18, 75.86) --
	(129.97, 74.40) --
	(133.77, 62.72) --
	(137.56, 70.02) --
	(141.36, 64.18) --
	(145.15, 72.94) --
	(148.95, 74.40) --
	(152.74, 75.86) --
	(156.54, 72.94) --
	(160.33, 70.02) --
	(164.13, 61.26) --
	(167.92, 58.34) --
	(171.72, 71.48) --
	(175.51, 68.56) --
	(179.31, 58.34) --
	(183.10, 65.64) --
	(186.90, 65.64) --
	(190.69, 59.80) --
	(194.49, 68.56) --
	(198.28, 70.02) --
	(202.08, 62.72) --
	(205.87, 55.42) --
	(209.67, 70.02) --
	(213.46, 77.32) --
	(217.26, 80.24) --
	(221.05, 65.64) --
	(224.85, 64.18) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 72.94) --
	( 46.48, 61.26) --
	( 50.27, 65.64) --
	( 54.07, 62.72) --
	( 57.86, 67.10) --
	( 61.66, 65.64) --
	( 65.45, 61.26) --
	( 69.25, 70.02) --
	( 73.04, 88.99) --
	( 76.84, 70.02) --
	( 80.63, 67.10) --
	( 84.43, 64.18) --
	( 88.22, 68.56) --
	( 92.02, 64.18) --
	( 95.81, 48.13) --
	( 99.61, 71.48) --
	(103.40, 68.56) --
	(107.20, 59.80) --
	(111.00, 67.10) --
	(114.79, 78.78) --
	(118.59, 64.18) --
	(122.38, 70.02) --
	(126.18, 71.48) --
	(129.97, 58.34) --
	(133.77, 72.94) --
	(137.56, 74.40) --
	(141.36, 61.26) --
	(145.15, 53.97) --
	(148.95, 71.48) --
	(152.74, 68.56) --
	(156.54, 74.40) --
	(160.33, 67.10) --
	(164.13, 62.72) --
	(167.92, 70.02) --
	(171.72, 71.48) --
	(175.51, 62.72) --
	(179.31, 71.48) --
	(183.10, 70.02) --
	(186.90, 65.64) --
	(190.69, 65.64) --
	(194.49, 64.18) --
	(198.28, 71.48) --
	(202.08, 70.02) --
	(205.87, 71.48) --
	(209.67, 71.48) --
	(213.46, 71.48) --
	(217.26, 72.94) --
	(221.05, 62.72) --
	(224.85, 70.02) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 68.56) --
	( 46.48, 72.94) --
	( 50.27, 62.72) --
	( 54.07, 55.42) --
	( 57.86, 67.10) --
	( 61.66, 58.34) --
	( 65.45, 65.64) --
	( 69.25, 71.48) --
	( 73.04, 59.80) --
	( 76.84, 67.10) --
	( 80.63, 83.16) --
	( 84.43, 53.97) --
	( 88.22, 70.02) --
	( 92.02, 59.80) --
	( 95.81, 64.18) --
	( 99.61, 74.40) --
	(103.40, 70.02) --
	(107.20, 59.80) --
	(111.00, 67.10) --
	(114.79, 71.48) --
	(118.59, 71.48) --
	(122.38, 65.64) --
	(126.18, 72.94) --
	(129.97, 53.97) --
	(133.77, 67.10) --
	(137.56, 72.94) --
	(141.36, 61.26) --
	(145.15, 71.48) --
	(148.95, 72.94) --
	(152.74, 68.56) --
	(156.54, 72.94) --
	(160.33, 65.64) --
	(164.13, 78.78) --
	(167.92, 75.86) --
	(171.72, 65.64) --
	(175.51, 56.88) --
	(179.31, 65.64) --
	(183.10, 71.48) --
	(186.90, 83.16) --
	(190.69, 72.94) --
	(194.49, 62.72) --
	(198.28, 58.34) --
	(202.08, 78.78) --
	(205.87, 64.18) --
	(209.67, 58.34) --
	(213.46, 71.48) --
	(217.26, 65.64) --
	(221.05, 71.48) --
	(224.85, 75.86) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 65.64) --
	( 46.48, 81.70) --
	( 50.27, 65.64) --
	( 54.07, 74.40) --
	( 57.86, 67.10) --
	( 61.66, 70.02) --
	( 65.45, 68.56) --
	( 69.25, 72.94) --
	( 73.04, 62.72) --
	( 76.84, 77.32) --
	( 80.63, 68.56) --
	( 84.43, 70.02) --
	( 88.22, 68.56) --
	( 92.02, 59.80) --
	( 95.81, 70.02) --
	( 99.61, 52.51) --
	(103.40, 59.80) --
	(107.20, 67.10) --
	(111.00, 70.02) --
	(114.79, 70.02) --
	(118.59, 56.88) --
	(122.38, 58.34) --
	(126.18, 65.64) --
	(129.97, 62.72) --
	(133.77, 71.48) --
	(137.56, 65.64) --
	(141.36, 68.56) --
	(145.15, 81.70) --
	(148.95, 70.02) --
	(152.74, 78.78) --
	(156.54, 59.80) --
	(160.33, 65.64) --
	(164.13, 70.02) --
	(167.92, 83.16) --
	(171.72, 65.64) --
	(175.51, 59.80) --
	(179.31, 74.40) --
	(183.10, 70.02) --
	(186.90, 65.64) --
	(190.69, 62.72) --
	(194.49, 72.94) --
	(198.28, 59.80) --
	(202.08, 72.94) --
	(205.87, 65.64) --
	(209.67, 67.10) --
	(213.46, 64.18) --
	(217.26, 68.56) --
	(221.05, 64.18) --
	(224.85, 62.72) --
	(228.64, 37.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 64.67) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 94.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,124.24) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,154.03) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,183.81) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.79, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.28, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.77, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.26, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.75, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.77,  7.64) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,110.16) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.96,161.87) {Repetitions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.41,148.07) -- ( 73.97,148.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.41,133.62) -- ( 73.97,133.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.41,119.16) -- ( 73.97,119.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.41,104.71) -- ( 73.97,104.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.92,145.04) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.92,130.59) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.92,116.13) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.92,101.68) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.30,148.07) -- (150.87,148.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.30,133.62) -- (150.87,133.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.81,145.04) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.81,130.59) {Bounce-back};
\end{scope}
\end{tikzpicture}


==> figures/comp_sigma.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:08:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 60.25) --
	(240.22, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,104.93) --
	(240.22,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,149.61) --
	(240.22,149.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.03, 30.69) --
	( 64.03,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.52, 30.69) --
	(110.52,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.01, 30.69) --
	(157.01,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.50, 30.69) --
	(203.50,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 37.91) --
	(240.22, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 82.59) --
	(240.22, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,127.27) --
	(240.22,127.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,171.95) --
	(240.22,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.69) --
	( 40.79,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 30.69) --
	( 87.28,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.77, 30.69) --
	(133.77,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26, 30.69) --
	(180.26,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75, 30.69) --
	(226.75,189.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 37.91) --
	( 42.68, 65.28) --
	( 46.48, 47.76) --
	( 50.27, 59.80) --
	( 54.07, 61.99) --
	( 57.86, 56.52) --
	( 61.66, 57.61) --
	( 65.45, 60.90) --
	( 69.25, 51.05) --
	( 73.04, 56.52) --
	( 76.84, 63.09) --
	( 80.63, 58.71) --
	( 84.43, 61.99) --
	( 88.22, 64.18) --
	( 92.02, 64.18) --
	( 95.81, 63.09) --
	( 99.61, 53.24) --
	(103.40, 55.42) --
	(107.20, 61.99) --
	(111.00, 53.24) --
	(114.79, 61.99) --
	(118.59, 63.09) --
	(122.38, 53.24) --
	(126.18, 68.56) --
	(129.97, 60.90) --
	(133.77, 60.90) --
	(137.56, 64.18) --
	(141.36, 56.52) --
	(145.15, 57.61) --
	(148.95, 57.61) --
	(152.74, 61.99) --
	(156.54, 64.18) --
	(160.33, 58.71) --
	(164.13, 67.47) --
	(167.92, 56.52) --
	(171.72, 65.28) --
	(175.51, 56.52) --
	(179.31, 59.80) --
	(183.10, 63.09) --
	(186.90, 53.24) --
	(190.69, 60.90) --
	(194.49, 52.14) --
	(198.28, 68.56) --
	(202.08, 48.86) --
	(205.87, 66.37) --
	(209.67, 71.84) --
	(213.46, 61.99) --
	(217.26, 60.90) --
	(221.05, 65.28) --
	(224.85, 67.47) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 65.28) --
	( 46.48, 67.47) --
	( 50.27, 63.09) --
	( 54.07, 58.71) --
	( 57.86, 53.24) --
	( 61.66, 47.76) --
	( 65.45, 61.99) --
	( 69.25, 60.90) --
	( 73.04, 57.61) --
	( 76.84, 53.24) --
	( 80.63, 54.33) --
	( 84.43, 57.61) --
	( 88.22, 57.61) --
	( 92.02, 64.18) --
	( 95.81, 70.75) --
	( 99.61, 56.52) --
	(103.40, 65.28) --
	(107.20, 56.52) --
	(111.00, 63.09) --
	(114.79, 60.90) --
	(118.59, 61.99) --
	(122.38, 69.66) --
	(126.18, 65.28) --
	(129.97, 61.99) --
	(133.77, 53.24) --
	(137.56, 60.90) --
	(141.36, 60.90) --
	(145.15, 56.52) --
	(148.95, 53.24) --
	(152.74, 53.24) --
	(156.54, 58.71) --
	(160.33, 61.99) --
	(164.13, 69.66) --
	(167.92, 69.66) --
	(171.72, 60.90) --
	(175.51, 61.99) --
	(179.31, 57.61) --
	(183.10, 74.03) --
	(186.90, 64.18) --
	(190.69, 54.33) --
	(194.49, 53.24) --
	(198.28, 57.61) --
	(202.08, 56.52) --
	(205.87, 60.90) --
	(209.67, 60.90) --
	(213.46, 63.09) --
	(217.26, 51.05) --
	(221.05, 55.42) --
	(224.85, 67.47) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 92.64) --
	( 46.48, 57.61) --
	( 50.27, 67.47) --
	( 54.07, 53.24) --
	( 57.86, 68.56) --
	( 61.66, 52.14) --
	( 65.45, 58.71) --
	( 69.25, 54.33) --
	( 73.04, 64.18) --
	( 76.84, 63.09) --
	( 80.63, 51.05) --
	( 84.43, 54.33) --
	( 88.22, 54.33) --
	( 92.02, 61.99) --
	( 95.81, 60.90) --
	( 99.61, 56.52) --
	(103.40, 61.99) --
	(107.20, 60.90) --
	(111.00, 59.80) --
	(114.79, 55.42) --
	(118.59, 65.28) --
	(122.38, 56.52) --
	(126.18, 65.28) --
	(129.97, 64.18) --
	(133.77, 59.80) --
	(137.56, 64.18) --
	(141.36, 60.90) --
	(145.15, 59.80) --
	(148.95, 53.24) --
	(152.74, 58.71) --
	(156.54, 56.52) --
	(160.33, 57.61) --
	(164.13, 63.09) --
	(167.92, 58.71) --
	(171.72, 63.09) --
	(175.51, 58.71) --
	(179.31, 60.90) --
	(183.10, 55.42) --
	(186.90, 56.52) --
	(190.69, 58.71) --
	(194.49, 58.71) --
	(198.28, 52.14) --
	(202.08, 56.52) --
	(205.87, 49.95) --
	(209.67, 60.90) --
	(213.46, 63.09) --
	(217.26, 60.90) --
	(221.05, 56.52) --
	(224.85, 87.17) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 37.91) --
	( 42.68,117.82) --
	( 46.48, 52.14) --
	( 50.27, 59.80) --
	( 54.07, 58.71) --
	( 57.86, 57.61) --
	( 61.66, 51.05) --
	( 65.45, 57.61) --
	( 69.25, 61.99) --
	( 73.04, 60.90) --
	( 76.84, 53.24) --
	( 80.63, 60.90) --
	( 84.43, 57.61) --
	( 88.22, 49.95) --
	( 92.02, 53.24) --
	( 95.81, 54.33) --
	( 99.61, 56.52) --
	(103.40, 55.42) --
	(107.20, 56.52) --
	(111.00, 64.18) --
	(114.79, 60.90) --
	(118.59, 64.18) --
	(122.38, 63.09) --
	(126.18, 55.42) --
	(129.97, 57.61) --
	(133.77, 54.33) --
	(137.56, 53.24) --
	(141.36, 57.61) --
	(145.15, 61.99) --
	(148.95, 54.33) --
	(152.74, 54.33) --
	(156.54, 53.24) --
	(160.33, 64.18) --
	(164.13, 60.90) --
	(167.92, 55.42) --
	(171.72, 59.80) --
	(175.51, 67.47) --
	(179.31, 59.80) --
	(183.10, 58.71) --
	(186.90, 51.05) --
	(190.69, 67.47) --
	(194.49, 55.42) --
	(198.28, 56.52) --
	(202.08, 53.24) --
	(205.87, 46.67) --
	(209.67, 59.80) --
	(213.46, 57.61) --
	(217.26, 54.33) --
	(221.05, 55.42) --
	(224.85,138.62) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.89, 37.91) --
	( 42.68,174.74) --
	( 46.48, 52.14) --
	( 50.27, 49.95) --
	( 54.07, 52.14) --
	( 57.86, 52.14) --
	( 61.66, 47.76) --
	( 65.45, 44.48) --
	( 69.25, 56.52) --
	( 73.04, 55.42) --
	( 76.84, 57.61) --
	( 80.63, 56.52) --
	( 84.43, 51.05) --
	( 88.22, 55.42) --
	( 92.02, 58.71) --
	( 95.81, 49.95) --
	( 99.61, 53.24) --
	(103.40, 54.33) --
	(107.20, 53.24) --
	(111.00, 63.09) --
	(114.79, 63.09) --
	(118.59, 57.61) --
	(122.38, 56.52) --
	(126.18, 60.90) --
	(129.97, 54.33) --
	(133.77, 56.52) --
	(137.56, 55.42) --
	(141.36, 65.28) --
	(145.15, 51.05) --
	(148.95, 58.71) --
	(152.74, 51.05) --
	(156.54, 54.33) --
	(160.33, 60.90) --
	(164.13, 58.71) --
	(167.92, 46.67) --
	(171.72, 61.99) --
	(175.51, 63.09) --
	(179.31, 48.86) --
	(183.10, 56.52) --
	(186.90, 56.52) --
	(190.69, 55.42) --
	(194.49, 55.42) --
	(198.28, 57.61) --
	(202.08, 51.05) --
	(205.87, 48.86) --
	(209.67, 60.90) --
	(213.46, 56.52) --
	(217.26, 53.24) --
	(221.05, 54.33) --
	(224.85,182.40) --
	(228.64, 37.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 37.91) --
	( 42.68, 60.90) --
	( 46.48, 59.80) --
	( 50.27, 64.18) --
	( 54.07, 54.33) --
	( 57.86, 55.42) --
	( 61.66, 55.42) --
	( 65.45, 65.28) --
	( 69.25, 58.71) --
	( 73.04, 54.33) --
	( 76.84, 49.95) --
	( 80.63, 65.28) --
	( 84.43, 55.42) --
	( 88.22, 61.99) --
	( 92.02, 60.90) --
	( 95.81, 55.42) --
	( 99.61, 56.52) --
	(103.40, 65.28) --
	(107.20, 56.52) --
	(111.00, 55.42) --
	(114.79, 60.90) --
	(118.59, 60.90) --
	(122.38, 58.71) --
	(126.18, 64.18) --
	(129.97, 63.09) --
	(133.77, 68.56) --
	(137.56, 63.09) --
	(141.36, 60.90) --
	(145.15, 70.75) --
	(148.95, 59.80) --
	(152.74, 59.80) --
	(156.54, 59.80) --
	(160.33, 54.33) --
	(164.13, 61.99) --
	(167.92, 58.71) --
	(171.72, 55.42) --
	(175.51, 57.61) --
	(179.31, 64.18) --
	(183.10, 57.61) --
	(186.90, 58.71) --
	(190.69, 59.80) --
	(194.49, 63.09) --
	(198.28, 59.80) --
	(202.08, 52.14) --
	(205.87, 63.09) --
	(209.67, 59.80) --
	(213.46, 71.84) --
	(217.26, 71.84) --
	(221.05, 60.90) --
	(224.85, 59.80) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 57.61) --
	( 46.48, 59.80) --
	( 50.27, 57.61) --
	( 54.07, 60.90) --
	( 57.86, 61.99) --
	( 61.66, 65.28) --
	( 65.45, 57.61) --
	( 69.25, 57.61) --
	( 73.04, 53.24) --
	( 76.84, 65.28) --
	( 80.63, 67.47) --
	( 84.43, 57.61) --
	( 88.22, 58.71) --
	( 92.02, 56.52) --
	( 95.81, 61.99) --
	( 99.61, 61.99) --
	(103.40, 56.52) --
	(107.20, 60.90) --
	(111.00, 57.61) --
	(114.79, 63.09) --
	(118.59, 56.52) --
	(122.38, 60.90) --
	(126.18, 56.52) --
	(129.97, 58.71) --
	(133.77, 56.52) --
	(137.56, 57.61) --
	(141.36, 63.09) --
	(145.15, 66.37) --
	(148.95, 54.33) --
	(152.74, 68.56) --
	(156.54, 63.09) --
	(160.33, 59.80) --
	(164.13, 64.18) --
	(167.92, 58.71) --
	(171.72, 56.52) --
	(175.51, 60.90) --
	(179.31, 66.37) --
	(183.10, 60.90) --
	(186.90, 60.90) --
	(190.69, 59.80) --
	(194.49, 58.71) --
	(198.28, 58.71) --
	(202.08, 67.47) --
	(205.87, 59.80) --
	(209.67, 55.42) --
	(213.46, 57.61) --
	(217.26, 56.52) --
	(221.05, 63.09) --
	(224.85, 65.28) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 64.18) --
	( 46.48, 51.05) --
	( 50.27, 59.80) --
	( 54.07, 58.71) --
	( 57.86, 55.42) --
	( 61.66, 56.52) --
	( 65.45, 58.71) --
	( 69.25, 57.61) --
	( 73.04, 65.28) --
	( 76.84, 60.90) --
	( 80.63, 67.47) --
	( 84.43, 56.52) --
	( 88.22, 65.28) --
	( 92.02, 59.80) --
	( 95.81, 66.37) --
	( 99.61, 58.71) --
	(103.40, 70.75) --
	(107.20, 57.61) --
	(111.00, 58.71) --
	(114.79, 64.18) --
	(118.59, 65.28) --
	(122.38, 52.14) --
	(126.18, 60.90) --
	(129.97, 60.90) --
	(133.77, 59.80) --
	(137.56, 48.86) --
	(141.36, 72.94) --
	(145.15, 55.42) --
	(148.95, 58.71) --
	(152.74, 71.84) --
	(156.54, 55.42) --
	(160.33, 65.28) --
	(164.13, 58.71) --
	(167.92, 52.14) --
	(171.72, 61.99) --
	(175.51, 56.52) --
	(179.31, 66.37) --
	(183.10, 59.80) --
	(186.90, 63.09) --
	(190.69, 61.99) --
	(194.49, 64.18) --
	(198.28, 55.42) --
	(202.08, 55.42) --
	(205.87, 59.80) --
	(209.67, 57.61) --
	(213.46, 63.09) --
	(217.26, 58.71) --
	(221.05, 57.61) --
	(224.85, 58.71) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 56.52) --
	( 46.48, 66.37) --
	( 50.27, 72.94) --
	( 54.07, 63.09) --
	( 57.86, 66.37) --
	( 61.66, 49.95) --
	( 65.45, 59.80) --
	( 69.25, 55.42) --
	( 73.04, 66.37) --
	( 76.84, 57.61) --
	( 80.63, 64.18) --
	( 84.43, 59.80) --
	( 88.22, 54.33) --
	( 92.02, 65.28) --
	( 95.81, 63.09) --
	( 99.61, 53.24) --
	(103.40, 59.80) --
	(107.20, 59.80) --
	(111.00, 63.09) --
	(114.79, 59.80) --
	(118.59, 56.52) --
	(122.38, 67.47) --
	(126.18, 58.71) --
	(129.97, 56.52) --
	(133.77, 60.90) --
	(137.56, 63.09) --
	(141.36, 55.42) --
	(145.15, 49.95) --
	(148.95, 59.80) --
	(152.74, 61.99) --
	(156.54, 68.56) --
	(160.33, 58.71) --
	(164.13, 60.90) --
	(167.92, 58.71) --
	(171.72, 53.24) --
	(175.51, 54.33) --
	(179.31, 60.90) --
	(183.10, 59.80) --
	(186.90, 56.52) --
	(190.69, 57.61) --
	(194.49, 57.61) --
	(198.28, 59.80) --
	(202.08, 65.28) --
	(205.87, 67.47) --
	(209.67, 60.90) --
	(213.46, 61.99) --
	(217.26, 67.47) --
	(221.05, 63.09) --
	(224.85, 52.14) --
	(228.64, 37.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.89, 37.91) --
	( 42.68, 51.05) --
	( 46.48, 56.52) --
	( 50.27, 55.42) --
	( 54.07, 58.71) --
	( 57.86, 64.18) --
	( 61.66, 61.99) --
	( 65.45, 54.33) --
	( 69.25, 63.09) --
	( 73.04, 60.90) --
	( 76.84, 58.71) --
	( 80.63, 60.90) --
	( 84.43, 69.66) --
	( 88.22, 61.99) --
	( 92.02, 58.71) --
	( 95.81, 64.18) --
	( 99.61, 57.61) --
	(103.40, 67.47) --
	(107.20, 58.71) --
	(111.00, 58.71) --
	(114.79, 61.99) --
	(118.59, 59.80) --
	(122.38, 63.09) --
	(126.18, 70.75) --
	(129.97, 60.90) --
	(133.77, 61.99) --
	(137.56, 53.24) --
	(141.36, 55.42) --
	(145.15, 69.66) --
	(148.95, 56.52) --
	(152.74, 64.18) --
	(156.54, 67.47) --
	(160.33, 58.71) --
	(164.13, 64.18) --
	(167.92, 55.42) --
	(171.72, 55.42) --
	(175.51, 60.90) --
	(179.31, 68.56) --
	(183.10, 57.61) --
	(186.90, 64.18) --
	(190.69, 64.18) --
	(194.49, 51.05) --
	(198.28, 54.33) --
	(202.08, 58.71) --
	(205.87, 56.52) --
	(209.67, 60.90) --
	(213.46, 64.18) --
	(217.26, 56.52) --
	(221.05, 51.05) --
	(224.85, 61.99) --
	(228.64, 37.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 79.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,124.24) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,168.92) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.79, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.28, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.77, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.26, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.75, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.77,  7.64) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,110.16) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,155.30) -- ( 81.42,155.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,140.85) -- ( 81.42,140.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.37,152.27) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.37,137.82) {Bounce-back};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.12,169.10) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.57,155.30) -- (172.13,155.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.57,140.85) -- (172.13,140.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (160.57,126.39) -- (172.13,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.57,111.94) -- (172.13,111.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.57, 97.48) -- (172.13, 97.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.08,152.27) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.08,137.82) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.08,123.36) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.08,108.91) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.08, 94.45) {0.2};
\end{scope}
\end{tikzpicture}


==> figures/hist_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:08:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 56.73) --
	(240.22, 56.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 94.36) --
	(240.22, 94.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,131.99) --
	(240.22,131.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,169.62) --
	(240.22,169.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.18, 30.69) --
	( 61.18,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.57, 30.69) --
	(109.57,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.96, 30.69) --
	(157.96,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.35, 30.69) --
	(206.35,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 37.91) --
	(240.22, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 75.54) --
	(240.22, 75.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,113.17) --
	(240.22,113.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,150.81) --
	(240.22,150.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,188.44) --
	(240.22,188.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.99, 30.69) --
	( 36.99,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.38, 30.69) --
	( 85.38,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.77, 30.69) --
	(133.77,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 30.69) --
	(182.15,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 30.69) --
	(230.54,189.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 36.99, 37.91) rectangle ( 40.94,176.36);

\path[fill=fillColor,fill opacity=0.50] ( 40.94, 37.91) rectangle ( 44.89, 66.79);

\path[fill=fillColor,fill opacity=0.50] ( 44.89, 37.91) rectangle ( 48.84, 69.37);

\path[fill=fillColor,fill opacity=0.50] ( 48.84, 37.91) rectangle ( 52.79, 69.63);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 37.91) rectangle ( 56.74, 70.59);

\path[fill=fillColor,fill opacity=0.50] ( 56.74, 37.91) rectangle ( 60.69, 72.25);

\path[fill=fillColor,fill opacity=0.50] ( 60.69, 37.91) rectangle ( 64.64, 71.73);

\path[fill=fillColor,fill opacity=0.50] ( 64.64, 37.91) rectangle ( 68.59, 71.25);

\path[fill=fillColor,fill opacity=0.50] ( 68.59, 37.91) rectangle ( 72.54, 70.14);

\path[fill=fillColor,fill opacity=0.50] ( 72.54, 37.91) rectangle ( 76.49, 72.21);

\path[fill=fillColor,fill opacity=0.50] ( 76.49, 37.91) rectangle ( 80.44, 74.13);

\path[fill=fillColor,fill opacity=0.50] ( 80.44, 37.91) rectangle ( 84.39, 71.36);

\path[fill=fillColor,fill opacity=0.50] ( 84.39, 37.91) rectangle ( 88.34, 72.87);

\path[fill=fillColor,fill opacity=0.50] ( 88.34, 37.91) rectangle ( 92.29, 70.55);

\path[fill=fillColor,fill opacity=0.50] ( 92.29, 37.91) rectangle ( 96.24, 69.85);

\path[fill=fillColor,fill opacity=0.50] ( 96.24, 37.91) rectangle (100.19, 70.84);

\path[fill=fillColor,fill opacity=0.50] (100.19, 37.91) rectangle (104.14, 72.39);

\path[fill=fillColor,fill opacity=0.50] (104.14, 37.91) rectangle (108.09, 72.10);

\path[fill=fillColor,fill opacity=0.50] (108.09, 37.91) rectangle (112.04, 72.13);

\path[fill=fillColor,fill opacity=0.50] (112.04, 37.91) rectangle (115.99, 71.95);

\path[fill=fillColor,fill opacity=0.50] (115.99, 37.91) rectangle (119.94, 72.10);

\path[fill=fillColor,fill opacity=0.50] (119.94, 37.91) rectangle (123.89, 71.54);

\path[fill=fillColor,fill opacity=0.50] (123.89, 37.91) rectangle (127.84, 70.77);

\path[fill=fillColor,fill opacity=0.50] (127.84, 37.91) rectangle (131.79, 71.10);

\path[fill=fillColor,fill opacity=0.50] (131.79, 37.91) rectangle (135.74, 70.55);

\path[fill=fillColor,fill opacity=0.50] (135.74, 37.91) rectangle (139.69, 71.88);

\path[fill=fillColor,fill opacity=0.50] (139.69, 37.91) rectangle (143.64, 72.10);

\path[fill=fillColor,fill opacity=0.50] (143.64, 37.91) rectangle (147.59, 71.25);

\path[fill=fillColor,fill opacity=0.50] (147.59, 37.91) rectangle (151.54, 71.99);

\path[fill=fillColor,fill opacity=0.50] (151.54, 37.91) rectangle (155.49, 73.06);

\path[fill=fillColor,fill opacity=0.50] (155.49, 37.91) rectangle (159.44, 70.11);

\path[fill=fillColor,fill opacity=0.50] (159.44, 37.91) rectangle (163.39, 71.47);

\path[fill=fillColor,fill opacity=0.50] (163.39, 37.91) rectangle (167.34, 71.91);

\path[fill=fillColor,fill opacity=0.50] (167.34, 37.91) rectangle (171.29, 71.77);

\path[fill=fillColor,fill opacity=0.50] (171.29, 37.91) rectangle (175.24, 71.80);

\path[fill=fillColor,fill opacity=0.50] (175.24, 37.91) rectangle (179.19, 72.02);

\path[fill=fillColor,fill opacity=0.50] (179.19, 37.91) rectangle (183.14, 71.03);

\path[fill=fillColor,fill opacity=0.50] (183.14, 37.91) rectangle (187.09, 72.61);

\path[fill=fillColor,fill opacity=0.50] (187.09, 37.91) rectangle (191.04, 71.07);

\path[fill=fillColor,fill opacity=0.50] (191.04, 37.91) rectangle (194.99, 71.95);

\path[fill=fillColor,fill opacity=0.50] (194.99, 37.91) rectangle (198.94, 71.62);

\path[fill=fillColor,fill opacity=0.50] (198.94, 37.91) rectangle (202.89, 73.39);

\path[fill=fillColor,fill opacity=0.50] (202.89, 37.91) rectangle (206.84, 71.36);

\path[fill=fillColor,fill opacity=0.50] (206.84, 37.91) rectangle (210.79, 69.89);

\path[fill=fillColor,fill opacity=0.50] (210.79, 37.91) rectangle (214.74, 71.18);

\path[fill=fillColor,fill opacity=0.50] (214.74, 37.91) rectangle (218.69, 68.52);

\path[fill=fillColor,fill opacity=0.50] (218.69, 37.91) rectangle (222.64, 68.34);

\path[fill=fillColor,fill opacity=0.50] (222.64, 37.91) rectangle (226.59, 64.35);

\path[fill=fillColor,fill opacity=0.50] (226.59, 37.91) rectangle (230.54,182.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 36.99, 37.91) rectangle ( 40.94, 74.09);

\path[fill=fillColor,fill opacity=0.50] ( 40.94, 37.91) rectangle ( 44.89, 75.01);

\path[fill=fillColor,fill opacity=0.50] ( 44.89, 37.91) rectangle ( 48.84, 74.64);

\path[fill=fillColor,fill opacity=0.50] ( 48.84, 37.91) rectangle ( 52.79, 74.02);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 37.91) rectangle ( 56.74, 75.01);

\path[fill=fillColor,fill opacity=0.50] ( 56.74, 37.91) rectangle ( 60.69, 75.20);

\path[fill=fillColor,fill opacity=0.50] ( 60.69, 37.91) rectangle ( 64.64, 75.20);

\path[fill=fillColor,fill opacity=0.50] ( 64.64, 37.91) rectangle ( 68.59, 74.49);

\path[fill=fillColor,fill opacity=0.50] ( 68.59, 37.91) rectangle ( 72.54, 74.53);

\path[fill=fillColor,fill opacity=0.50] ( 72.54, 37.91) rectangle ( 76.49, 78.70);

\path[fill=fillColor,fill opacity=0.50] ( 76.49, 37.91) rectangle ( 80.44, 77.19);

\path[fill=fillColor,fill opacity=0.50] ( 80.44, 37.91) rectangle ( 84.39, 76.23);

\path[fill=fillColor,fill opacity=0.50] ( 84.39, 37.91) rectangle ( 88.34, 74.79);

\path[fill=fillColor,fill opacity=0.50] ( 88.34, 37.91) rectangle ( 92.29, 77.37);

\path[fill=fillColor,fill opacity=0.50] ( 92.29, 37.91) rectangle ( 96.24, 73.54);

\path[fill=fillColor,fill opacity=0.50] ( 96.24, 37.91) rectangle (100.19, 78.07);

\path[fill=fillColor,fill opacity=0.50] (100.19, 37.91) rectangle (104.14, 75.05);

\path[fill=fillColor,fill opacity=0.50] (104.14, 37.91) rectangle (108.09, 75.01);

\path[fill=fillColor,fill opacity=0.50] (108.09, 37.91) rectangle (112.04, 75.97);

\path[fill=fillColor,fill opacity=0.50] (112.04, 37.91) rectangle (115.99, 76.12);

\path[fill=fillColor,fill opacity=0.50] (115.99, 37.91) rectangle (119.94, 75.75);

\path[fill=fillColor,fill opacity=0.50] (119.94, 37.91) rectangle (123.89, 77.67);

\path[fill=fillColor,fill opacity=0.50] (123.89, 37.91) rectangle (127.84, 76.56);

\path[fill=fillColor,fill opacity=0.50] (127.84, 37.91) rectangle (131.79, 76.67);

\path[fill=fillColor,fill opacity=0.50] (131.79, 37.91) rectangle (135.74, 74.64);

\path[fill=fillColor,fill opacity=0.50] (135.74, 37.91) rectangle (139.69, 75.05);

\path[fill=fillColor,fill opacity=0.50] (139.69, 37.91) rectangle (143.64, 75.31);

\path[fill=fillColor,fill opacity=0.50] (143.64, 37.91) rectangle (147.59, 76.97);

\path[fill=fillColor,fill opacity=0.50] (147.59, 37.91) rectangle (151.54, 77.37);

\path[fill=fillColor,fill opacity=0.50] (151.54, 37.91) rectangle (155.49, 76.97);

\path[fill=fillColor,fill opacity=0.50] (155.49, 37.91) rectangle (159.44, 74.83);

\path[fill=fillColor,fill opacity=0.50] (159.44, 37.91) rectangle (163.39, 72.72);

\path[fill=fillColor,fill opacity=0.50] (163.39, 37.91) rectangle (167.34, 75.68);

\path[fill=fillColor,fill opacity=0.50] (167.34, 37.91) rectangle (171.29, 75.64);

\path[fill=fillColor,fill opacity=0.50] (171.29, 37.91) rectangle (175.24, 75.56);

\path[fill=fillColor,fill opacity=0.50] (175.24, 37.91) rectangle (179.19, 75.27);

\path[fill=fillColor,fill opacity=0.50] (179.19, 37.91) rectangle (183.14, 74.64);

\path[fill=fillColor,fill opacity=0.50] (183.14, 37.91) rectangle (187.09, 74.72);

\path[fill=fillColor,fill opacity=0.50] (187.09, 37.91) rectangle (191.04, 76.56);

\path[fill=fillColor,fill opacity=0.50] (191.04, 37.91) rectangle (194.99, 76.15);

\path[fill=fillColor,fill opacity=0.50] (194.99, 37.91) rectangle (198.94, 74.24);

\path[fill=fillColor,fill opacity=0.50] (198.94, 37.91) rectangle (202.89, 75.60);

\path[fill=fillColor,fill opacity=0.50] (202.89, 37.91) rectangle (206.84, 75.16);

\path[fill=fillColor,fill opacity=0.50] (206.84, 37.91) rectangle (210.79, 76.86);

\path[fill=fillColor,fill opacity=0.50] (210.79, 37.91) rectangle (214.74, 76.23);

\path[fill=fillColor,fill opacity=0.50] (214.74, 37.91) rectangle (218.69, 76.01);

\path[fill=fillColor,fill opacity=0.50] (218.69, 37.91) rectangle (222.64, 74.61);

\path[fill=fillColor,fill opacity=0.50] (222.64, 37.91) rectangle (226.59, 75.12);

\path[fill=fillColor,fill opacity=0.50] (226.59, 37.91) rectangle (230.54, 72.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 72.51) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,110.14) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,147.78) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,185.41) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.99, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.38, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.77, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.15, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.54, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.77,  7.64) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,110.16) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 72.92,151.32) rectangle ( 85.95,164.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] (132.83,151.32) rectangle (145.86,164.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.16,154.81) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.07,154.81) {Bounce-back};
\end{scope}
\end{tikzpicture}


==> figures/hist_limit.tex <==
% Created by tikzDevice version 0.12.3 on 2020-04-03 09:09:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,173.45);
\begin{scope}
\path[clip] ( 20.71,  8.25) rectangle (240.22,167.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71, 33.66) --
	(240.22, 33.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71, 69.95) --
	(240.22, 69.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71,106.25) --
	(240.22,106.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71,142.54) --
	(240.22,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.69,  8.25) --
	( 30.69,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.21,  8.25) --
	( 97.21,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.72,  8.25) --
	(163.72,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.24,  8.25) --
	(230.24,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 15.51) --
	(240.22, 15.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 51.80) --
	(240.22, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 88.10) --
	(240.22, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,124.39) --
	(240.22,124.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,160.69) --
	(240.22,160.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.95,  8.25) --
	( 63.95,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.47,  8.25) --
	(130.47,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,  8.25) --
	(196.98,167.95);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.20] ( -2.65, 15.51) rectangle (  3.68, 15.57);

\path[fill=fillColor,fill opacity=0.20] (  3.68, 15.51) rectangle ( 10.02, 15.66);

\path[fill=fillColor,fill opacity=0.20] ( 10.02, 15.51) rectangle ( 16.36, 15.78);

\path[fill=fillColor,fill opacity=0.20] ( 16.36, 15.51) rectangle ( 22.70, 16.04);

\path[fill=fillColor,fill opacity=0.20] ( 22.70, 15.51) rectangle ( 29.04, 16.66);

\path[fill=fillColor,fill opacity=0.20] ( 29.04, 15.51) rectangle ( 35.38, 17.24);

\path[fill=fillColor,fill opacity=0.20] ( 35.38, 15.51) rectangle ( 41.72, 18.84);

\path[fill=fillColor,fill opacity=0.20] ( 41.72, 15.51) rectangle ( 48.06, 21.63);

\path[fill=fillColor,fill opacity=0.20] ( 48.06, 15.51) rectangle ( 54.40, 24.91);

\path[fill=fillColor,fill opacity=0.20] ( 54.40, 15.51) rectangle ( 60.74, 28.49);

\path[fill=fillColor,fill opacity=0.20] ( 60.74, 15.51) rectangle ( 67.08, 35.75);

\path[fill=fillColor,fill opacity=0.20] ( 67.08, 15.51) rectangle ( 73.41, 45.20);

\path[fill=fillColor,fill opacity=0.20] ( 73.41, 15.51) rectangle ( 79.75, 56.18);

\path[fill=fillColor,fill opacity=0.20] ( 79.75, 15.51) rectangle ( 86.09, 68.07);

\path[fill=fillColor,fill opacity=0.20] ( 86.09, 15.51) rectangle ( 92.43, 84.53);

\path[fill=fillColor,fill opacity=0.20] ( 92.43, 15.51) rectangle ( 98.77,100.93);

\path[fill=fillColor,fill opacity=0.20] ( 98.77, 15.51) rectangle (105.11,115.22);

\path[fill=fillColor,fill opacity=0.20] (105.11, 15.51) rectangle (111.45,132.73);

\path[fill=fillColor,fill opacity=0.20] (111.45, 15.51) rectangle (117.79,149.54);

\path[fill=fillColor,fill opacity=0.20] (117.79, 15.51) rectangle (124.13,158.93);

\path[fill=fillColor,fill opacity=0.20] (124.13, 15.51) rectangle (130.47,160.69);

\path[fill=fillColor,fill opacity=0.20] (130.47, 15.51) rectangle (136.81,159.85);

\path[fill=fillColor,fill opacity=0.20] (136.81, 15.51) rectangle (143.14,158.76);

\path[fill=fillColor,fill opacity=0.20] (143.14, 15.51) rectangle (149.48,148.17);

\path[fill=fillColor,fill opacity=0.20] (149.48, 15.51) rectangle (155.82,133.63);

\path[fill=fillColor,fill opacity=0.20] (155.82, 15.51) rectangle (162.16,120.35);

\path[fill=fillColor,fill opacity=0.20] (162.16, 15.51) rectangle (168.50,101.67);

\path[fill=fillColor,fill opacity=0.20] (168.50, 15.51) rectangle (174.84, 83.26);

\path[fill=fillColor,fill opacity=0.20] (174.84, 15.51) rectangle (181.18, 70.28);

\path[fill=fillColor,fill opacity=0.20] (181.18, 15.51) rectangle (187.52, 56.40);

\path[fill=fillColor,fill opacity=0.20] (187.52, 15.51) rectangle (193.86, 44.46);

\path[fill=fillColor,fill opacity=0.20] (193.86, 15.51) rectangle (200.20, 35.53);

\path[fill=fillColor,fill opacity=0.20] (200.20, 15.51) rectangle (206.54, 29.31);

\path[fill=fillColor,fill opacity=0.20] (206.54, 15.51) rectangle (212.87, 23.97);

\path[fill=fillColor,fill opacity=0.20] (212.87, 15.51) rectangle (219.21, 20.66);

\path[fill=fillColor,fill opacity=0.20] (219.21, 15.51) rectangle (225.55, 18.92);

\path[fill=fillColor,fill opacity=0.20] (225.55, 15.51) rectangle (231.89, 17.48);

\path[fill=fillColor,fill opacity=0.20] (231.89, 15.51) rectangle (238.23, 16.50);

\path[fill=fillColor,fill opacity=0.20] (238.23, 15.51) rectangle (244.57, 16.17);

\path[fill=fillColor,fill opacity=0.20] (244.57, 15.51) rectangle (250.91, 15.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( -2.65, 15.51) rectangle (  3.68, 15.52);

\path[fill=fillColor,fill opacity=0.50] (  3.68, 15.51) rectangle ( 10.02, 15.53);

\path[fill=fillColor,fill opacity=0.50] ( 10.02, 15.51) rectangle ( 16.36, 15.54);

\path[fill=fillColor,fill opacity=0.50] ( 16.36, 15.51) rectangle ( 22.70, 15.58);

\path[fill=fillColor,fill opacity=0.50] ( 22.70, 15.51) rectangle ( 29.04, 15.66);

\path[fill=fillColor,fill opacity=0.50] ( 29.04, 15.51) rectangle ( 35.38, 15.73);

\path[fill=fillColor,fill opacity=0.50] ( 35.38, 15.51) rectangle ( 41.72, 15.94);

\path[fill=fillColor,fill opacity=0.50] ( 41.72, 15.51) rectangle ( 48.06, 16.30);

\path[fill=fillColor,fill opacity=0.50] ( 48.06, 15.51) rectangle ( 54.40, 16.73);

\path[fill=fillColor,fill opacity=0.50] ( 54.40, 15.51) rectangle ( 60.74, 17.19);

\path[fill=fillColor,fill opacity=0.50] ( 60.74, 15.51) rectangle ( 67.08, 18.13);

\path[fill=fillColor,fill opacity=0.50] ( 67.08, 15.51) rectangle ( 73.41, 19.35);

\path[fill=fillColor,fill opacity=0.50] ( 73.41, 15.51) rectangle ( 79.75, 20.77);

\path[fill=fillColor,fill opacity=0.50] ( 79.75, 15.51) rectangle ( 86.09, 22.31);

\path[fill=fillColor,fill opacity=0.50] ( 86.09, 15.51) rectangle ( 92.43, 24.44);

\path[fill=fillColor,fill opacity=0.50] ( 92.43, 15.51) rectangle ( 98.77, 26.56);

\path[fill=fillColor,fill opacity=0.50] ( 98.77, 15.51) rectangle (105.11, 28.41);

\path[fill=fillColor,fill opacity=0.50] (105.11, 15.51) rectangle (111.45, 30.68);

\path[fill=fillColor,fill opacity=0.50] (111.45, 15.51) rectangle (117.79, 32.85);

\path[fill=fillColor,fill opacity=0.50] (117.79, 15.51) rectangle (124.13, 34.07);

\path[fill=fillColor,fill opacity=0.50] (124.13, 15.51) rectangle (130.47,160.69);

\path[fill=fillColor,fill opacity=0.50] (130.47, 15.51) rectangle (136.81, 15.51);

\path[fill=fillColor,fill opacity=0.50] (136.81, 15.51) rectangle (143.14, 15.51);

\path[fill=fillColor,fill opacity=0.50] (143.14, 15.51) rectangle (149.48, 15.51);

\path[fill=fillColor,fill opacity=0.50] (149.48, 15.51) rectangle (155.82, 15.51);

\path[fill=fillColor,fill opacity=0.50] (155.82, 15.51) rectangle (162.16, 15.51);

\path[fill=fillColor,fill opacity=0.50] (162.16, 15.51) rectangle (168.50, 15.51);

\path[fill=fillColor,fill opacity=0.50] (168.50, 15.51) rectangle (174.84, 15.51);

\path[fill=fillColor,fill opacity=0.50] (174.84, 15.51) rectangle (181.18, 15.51);

\path[fill=fillColor,fill opacity=0.50] (181.18, 15.51) rectangle (187.52, 15.51);

\path[fill=fillColor,fill opacity=0.50] (187.52, 15.51) rectangle (193.86, 15.51);

\path[fill=fillColor,fill opacity=0.50] (193.86, 15.51) rectangle (200.20, 15.51);

\path[fill=fillColor,fill opacity=0.50] (200.20, 15.51) rectangle (206.54, 15.51);

\path[fill=fillColor,fill opacity=0.50] (206.54, 15.51) rectangle (212.87, 15.51);

\path[fill=fillColor,fill opacity=0.50] (212.87, 15.51) rectangle (219.21, 15.51);

\path[fill=fillColor,fill opacity=0.50] (219.21, 15.51) rectangle (225.55, 15.51);

\path[fill=fillColor,fill opacity=0.50] (225.55, 15.51) rectangle (231.89, 15.51);

\path[fill=fillColor,fill opacity=0.50] (231.89, 15.51) rectangle (238.23, 15.51);

\path[fill=fillColor,fill opacity=0.50] (238.23, 15.51) rectangle (244.57, 15.51);

\path[fill=fillColor,fill opacity=0.50] (244.57, 15.51) rectangle (250.91, 15.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( -2.65, 15.51) rectangle (  3.68, 15.60);

\path[fill=fillColor,fill opacity=0.50] (  3.68, 15.51) rectangle ( 10.02, 15.66);

\path[fill=fillColor,fill opacity=0.50] ( 10.02, 15.51) rectangle ( 16.36, 15.77);

\path[fill=fillColor,fill opacity=0.50] ( 16.36, 15.51) rectangle ( 22.70, 16.11);

\path[fill=fillColor,fill opacity=0.50] ( 22.70, 15.51) rectangle ( 29.04, 16.58);

\path[fill=fillColor,fill opacity=0.50] ( 29.04, 15.51) rectangle ( 35.38, 17.37);

\path[fill=fillColor,fill opacity=0.50] ( 35.38, 15.51) rectangle ( 41.72, 18.89);

\path[fill=fillColor,fill opacity=0.50] ( 41.72, 15.51) rectangle ( 48.06, 21.16);

\path[fill=fillColor,fill opacity=0.50] ( 48.06, 15.51) rectangle ( 54.40, 24.46);

\path[fill=fillColor,fill opacity=0.50] ( 54.40, 15.51) rectangle ( 60.74, 28.94);

\path[fill=fillColor,fill opacity=0.50] ( 60.74, 15.51) rectangle ( 67.08, 35.70);

\path[fill=fillColor,fill opacity=0.50] ( 67.08, 15.51) rectangle ( 73.41, 44.92);

\path[fill=fillColor,fill opacity=0.50] ( 73.41, 15.51) rectangle ( 79.75, 56.41);

\path[fill=fillColor,fill opacity=0.50] ( 79.75, 15.51) rectangle ( 86.09, 69.33);

\path[fill=fillColor,fill opacity=0.50] ( 86.09, 15.51) rectangle ( 92.43, 84.10);

\path[fill=fillColor,fill opacity=0.50] ( 92.43, 15.51) rectangle ( 98.77,101.55);

\path[fill=fillColor,fill opacity=0.50] ( 98.77, 15.51) rectangle (105.11,118.08);

\path[fill=fillColor,fill opacity=0.50] (105.11, 15.51) rectangle (111.45,133.52);

\path[fill=fillColor,fill opacity=0.50] (111.45, 15.51) rectangle (117.79,149.24);

\path[fill=fillColor,fill opacity=0.50] (117.79, 15.51) rectangle (124.13,159.26);

\path[fill=fillColor,fill opacity=0.50] (124.13, 15.51) rectangle (130.47,160.69);

\path[fill=fillColor,fill opacity=0.50] (130.47, 15.51) rectangle (136.81, 15.51);

\path[fill=fillColor,fill opacity=0.50] (136.81, 15.51) rectangle (143.14, 15.51);

\path[fill=fillColor,fill opacity=0.50] (143.14, 15.51) rectangle (149.48, 15.51);

\path[fill=fillColor,fill opacity=0.50] (149.48, 15.51) rectangle (155.82, 15.51);

\path[fill=fillColor,fill opacity=0.50] (155.82, 15.51) rectangle (162.16, 15.51);

\path[fill=fillColor,fill opacity=0.50] (162.16, 15.51) rectangle (168.50, 15.51);

\path[fill=fillColor,fill opacity=0.50] (168.50, 15.51) rectangle (174.84, 15.51);

\path[fill=fillColor,fill opacity=0.50] (174.84, 15.51) rectangle (181.18, 15.51);

\path[fill=fillColor,fill opacity=0.50] (181.18, 15.51) rectangle (187.52, 15.51);

\path[fill=fillColor,fill opacity=0.50] (187.52, 15.51) rectangle (193.86, 15.51);

\path[fill=fillColor,fill opacity=0.50] (193.86, 15.51) rectangle (200.20, 15.51);

\path[fill=fillColor,fill opacity=0.50] (200.20, 15.51) rectangle (206.54, 15.51);

\path[fill=fillColor,fill opacity=0.50] (206.54, 15.51) rectangle (212.87, 15.51);

\path[fill=fillColor,fill opacity=0.50] (212.87, 15.51) rectangle (219.21, 15.51);

\path[fill=fillColor,fill opacity=0.50] (219.21, 15.51) rectangle (225.55, 15.51);

\path[fill=fillColor,fill opacity=0.50] (225.55, 15.51) rectangle (231.89, 15.51);

\path[fill=fillColor,fill opacity=0.50] (231.89, 15.51) rectangle (238.23, 15.51);

\path[fill=fillColor,fill opacity=0.50] (238.23, 15.51) rectangle (244.57, 15.51);

\path[fill=fillColor,fill opacity=0.50] (244.57, 15.51) rectangle (250.91, 15.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.47,  8.25) -- (130.47,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 88.10) {Normalized density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] (162.67,133.97) rectangle (175.71,147.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] (162.67,119.52) rectangle (175.71,132.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.92,137.46) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.92,123.00) {Bounce-back};
\end{scope}
\end{tikzpicture}


==> figures/hist_simple.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:08:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 55.46) --
	(240.22, 55.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 90.57) --
	(240.22, 90.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,125.67) --
	(240.22,125.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,160.78) --
	(240.22,160.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.18, 30.69) --
	( 61.18,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.57, 30.69) --
	(109.57,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.96, 30.69) --
	(157.96,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.35, 30.69) --
	(206.35,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 37.91) --
	(240.22, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 73.02) --
	(240.22, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,108.12) --
	(240.22,108.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,143.23) --
	(240.22,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,178.33) --
	(240.22,178.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.99, 30.69) --
	( 36.99,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.38, 30.69) --
	( 85.38,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.77, 30.69) --
	(133.77,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 30.69) --
	(182.15,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 30.69) --
	(230.54,189.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 36.99, 37.91) rectangle ( 40.94,161.76);

\path[fill=fillColor,fill opacity=0.50] ( 40.94, 37.91) rectangle ( 44.89, 65.43);

\path[fill=fillColor,fill opacity=0.50] ( 44.89, 37.91) rectangle ( 48.84, 67.15);

\path[fill=fillColor,fill opacity=0.50] ( 48.84, 37.91) rectangle ( 52.79, 65.43);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 37.91) rectangle ( 56.74, 68.87);

\path[fill=fillColor,fill opacity=0.50] ( 56.74, 37.91) rectangle ( 60.69, 65.43);

\path[fill=fillColor,fill opacity=0.50] ( 60.69, 37.91) rectangle ( 64.64, 61.99);

\path[fill=fillColor,fill opacity=0.50] ( 64.64, 37.91) rectangle ( 68.59, 63.71);

\path[fill=fillColor,fill opacity=0.50] ( 68.59, 37.91) rectangle ( 72.54, 67.15);

\path[fill=fillColor,fill opacity=0.50] ( 72.54, 37.91) rectangle ( 76.49, 68.87);

\path[fill=fillColor,fill opacity=0.50] ( 76.49, 37.91) rectangle ( 80.44, 63.71);

\path[fill=fillColor,fill opacity=0.50] ( 80.44, 37.91) rectangle ( 84.39, 77.47);

\path[fill=fillColor,fill opacity=0.50] ( 84.39, 37.91) rectangle ( 88.34, 72.31);

\path[fill=fillColor,fill opacity=0.50] ( 88.34, 37.91) rectangle ( 92.29, 74.03);

\path[fill=fillColor,fill opacity=0.50] ( 92.29, 37.91) rectangle ( 96.24, 61.99);

\path[fill=fillColor,fill opacity=0.50] ( 96.24, 37.91) rectangle (100.19, 68.87);

\path[fill=fillColor,fill opacity=0.50] (100.19, 37.91) rectangle (104.14, 74.03);

\path[fill=fillColor,fill opacity=0.50] (104.14, 37.91) rectangle (108.09, 74.03);

\path[fill=fillColor,fill opacity=0.50] (108.09, 37.91) rectangle (112.04, 68.87);

\path[fill=fillColor,fill opacity=0.50] (112.04, 37.91) rectangle (115.99, 75.75);

\path[fill=fillColor,fill opacity=0.50] (115.99, 37.91) rectangle (119.94, 63.71);

\path[fill=fillColor,fill opacity=0.50] (119.94, 37.91) rectangle (123.89, 70.59);

\path[fill=fillColor,fill opacity=0.50] (123.89, 37.91) rectangle (127.84, 70.59);

\path[fill=fillColor,fill opacity=0.50] (127.84, 37.91) rectangle (131.79, 67.15);

\path[fill=fillColor,fill opacity=0.50] (131.79, 37.91) rectangle (135.74, 56.83);

\path[fill=fillColor,fill opacity=0.50] (135.74, 37.91) rectangle (139.69, 72.31);

\path[fill=fillColor,fill opacity=0.50] (139.69, 37.91) rectangle (143.64, 82.63);

\path[fill=fillColor,fill opacity=0.50] (143.64, 37.91) rectangle (147.59, 74.03);

\path[fill=fillColor,fill opacity=0.50] (147.59, 37.91) rectangle (151.54, 58.55);

\path[fill=fillColor,fill opacity=0.50] (151.54, 37.91) rectangle (155.49, 60.27);

\path[fill=fillColor,fill opacity=0.50] (155.49, 37.91) rectangle (159.44, 67.15);

\path[fill=fillColor,fill opacity=0.50] (159.44, 37.91) rectangle (163.39, 65.43);

\path[fill=fillColor,fill opacity=0.50] (163.39, 37.91) rectangle (167.34, 63.71);

\path[fill=fillColor,fill opacity=0.50] (167.34, 37.91) rectangle (171.29, 75.75);

\path[fill=fillColor,fill opacity=0.50] (171.29, 37.91) rectangle (175.24, 72.31);

\path[fill=fillColor,fill opacity=0.50] (175.24, 37.91) rectangle (179.19, 70.59);

\path[fill=fillColor,fill opacity=0.50] (179.19, 37.91) rectangle (183.14, 61.99);

\path[fill=fillColor,fill opacity=0.50] (183.14, 37.91) rectangle (187.09, 58.55);

\path[fill=fillColor,fill opacity=0.50] (187.09, 37.91) rectangle (191.04, 74.03);

\path[fill=fillColor,fill opacity=0.50] (191.04, 37.91) rectangle (194.99, 68.87);

\path[fill=fillColor,fill opacity=0.50] (194.99, 37.91) rectangle (198.94, 77.47);

\path[fill=fillColor,fill opacity=0.50] (198.94, 37.91) rectangle (202.89, 68.87);

\path[fill=fillColor,fill opacity=0.50] (202.89, 37.91) rectangle (206.84, 82.63);

\path[fill=fillColor,fill opacity=0.50] (206.84, 37.91) rectangle (210.79, 79.19);

\path[fill=fillColor,fill opacity=0.50] (210.79, 37.91) rectangle (214.74, 65.43);

\path[fill=fillColor,fill opacity=0.50] (214.74, 37.91) rectangle (218.69, 65.43);

\path[fill=fillColor,fill opacity=0.50] (218.69, 37.91) rectangle (222.64, 65.43);

\path[fill=fillColor,fill opacity=0.50] (222.64, 37.91) rectangle (226.59, 68.87);

\path[fill=fillColor,fill opacity=0.50] (226.59, 37.91) rectangle (230.54,182.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 36.99, 37.91) rectangle ( 40.94, 84.35);

\path[fill=fillColor,fill opacity=0.50] ( 40.94, 37.91) rectangle ( 44.89, 68.87);

\path[fill=fillColor,fill opacity=0.50] ( 44.89, 37.91) rectangle ( 48.84, 68.87);

\path[fill=fillColor,fill opacity=0.50] ( 48.84, 37.91) rectangle ( 52.79, 61.99);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 37.91) rectangle ( 56.74, 70.59);

\path[fill=fillColor,fill opacity=0.50] ( 56.74, 37.91) rectangle ( 60.69, 75.75);

\path[fill=fillColor,fill opacity=0.50] ( 60.69, 37.91) rectangle ( 64.64, 67.15);

\path[fill=fillColor,fill opacity=0.50] ( 64.64, 37.91) rectangle ( 68.59, 75.75);

\path[fill=fillColor,fill opacity=0.50] ( 68.59, 37.91) rectangle ( 72.54, 63.71);

\path[fill=fillColor,fill opacity=0.50] ( 72.54, 37.91) rectangle ( 76.49, 84.35);

\path[fill=fillColor,fill opacity=0.50] ( 76.49, 37.91) rectangle ( 80.44, 70.59);

\path[fill=fillColor,fill opacity=0.50] ( 80.44, 37.91) rectangle ( 84.39, 63.71);

\path[fill=fillColor,fill opacity=0.50] ( 84.39, 37.91) rectangle ( 88.34, 74.03);

\path[fill=fillColor,fill opacity=0.50] ( 88.34, 37.91) rectangle ( 92.29, 80.91);

\path[fill=fillColor,fill opacity=0.50] ( 92.29, 37.91) rectangle ( 96.24, 77.47);

\path[fill=fillColor,fill opacity=0.50] ( 96.24, 37.91) rectangle (100.19, 72.31);

\path[fill=fillColor,fill opacity=0.50] (100.19, 37.91) rectangle (104.14, 89.52);

\path[fill=fillColor,fill opacity=0.50] (104.14, 37.91) rectangle (108.09, 67.15);

\path[fill=fillColor,fill opacity=0.50] (108.09, 37.91) rectangle (112.04, 74.03);

\path[fill=fillColor,fill opacity=0.50] (112.04, 37.91) rectangle (115.99, 75.75);

\path[fill=fillColor,fill opacity=0.50] (115.99, 37.91) rectangle (119.94, 60.27);

\path[fill=fillColor,fill opacity=0.50] (119.94, 37.91) rectangle (123.89, 77.47);

\path[fill=fillColor,fill opacity=0.50] (123.89, 37.91) rectangle (127.84, 77.47);

\path[fill=fillColor,fill opacity=0.50] (127.84, 37.91) rectangle (131.79, 75.75);

\path[fill=fillColor,fill opacity=0.50] (131.79, 37.91) rectangle (135.74, 67.15);

\path[fill=fillColor,fill opacity=0.50] (135.74, 37.91) rectangle (139.69, 89.52);

\path[fill=fillColor,fill opacity=0.50] (139.69, 37.91) rectangle (143.64, 67.15);

\path[fill=fillColor,fill opacity=0.50] (143.64, 37.91) rectangle (147.59, 68.87);

\path[fill=fillColor,fill opacity=0.50] (147.59, 37.91) rectangle (151.54, 75.75);

\path[fill=fillColor,fill opacity=0.50] (151.54, 37.91) rectangle (155.49, 68.87);

\path[fill=fillColor,fill opacity=0.50] (155.49, 37.91) rectangle (159.44, 75.75);

\path[fill=fillColor,fill opacity=0.50] (159.44, 37.91) rectangle (163.39, 82.63);

\path[fill=fillColor,fill opacity=0.50] (163.39, 37.91) rectangle (167.34, 79.19);

\path[fill=fillColor,fill opacity=0.50] (167.34, 37.91) rectangle (171.29, 77.47);

\path[fill=fillColor,fill opacity=0.50] (171.29, 37.91) rectangle (175.24, 79.19);

\path[fill=fillColor,fill opacity=0.50] (175.24, 37.91) rectangle (179.19, 60.27);

\path[fill=fillColor,fill opacity=0.50] (179.19, 37.91) rectangle (183.14, 68.87);

\path[fill=fillColor,fill opacity=0.50] (183.14, 37.91) rectangle (187.09, 70.59);

\path[fill=fillColor,fill opacity=0.50] (187.09, 37.91) rectangle (191.04, 63.71);

\path[fill=fillColor,fill opacity=0.50] (191.04, 37.91) rectangle (194.99, 68.87);

\path[fill=fillColor,fill opacity=0.50] (194.99, 37.91) rectangle (198.94, 74.03);

\path[fill=fillColor,fill opacity=0.50] (198.94, 37.91) rectangle (202.89, 72.31);

\path[fill=fillColor,fill opacity=0.50] (202.89, 37.91) rectangle (206.84, 75.75);

\path[fill=fillColor,fill opacity=0.50] (206.84, 37.91) rectangle (210.79, 75.75);

\path[fill=fillColor,fill opacity=0.50] (210.79, 37.91) rectangle (214.74, 68.87);

\path[fill=fillColor,fill opacity=0.50] (214.74, 37.91) rectangle (218.69, 74.03);

\path[fill=fillColor,fill opacity=0.50] (218.69, 37.91) rectangle (222.64, 70.59);

\path[fill=fillColor,fill opacity=0.50] (222.64, 37.91) rectangle (226.59, 63.71);

\path[fill=fillColor,fill opacity=0.50] (226.59, 37.91) rectangle (230.54, 80.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 34.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 69.99) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,105.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,140.20) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,175.30) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.99, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.38, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.77, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.15, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.54, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.77,  7.64) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,110.16) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 72.92,151.32) rectangle ( 85.95,164.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] (132.83,151.32) rectangle (145.86,164.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.16,154.81) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.07,154.81) {Bounce-back};
\end{scope}
\end{tikzpicture}


==> figures/illustration.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:08:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,173.45);
\begin{scope}
\path[clip] ( 20.71, 20.71) rectangle (240.22,167.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71, 44.14) --
	(240.22, 44.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71, 77.60) --
	(240.22, 77.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71,111.06) --
	(240.22,111.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.71,144.52) --
	(240.22,144.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.64, 20.71) --
	( 55.64,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.52, 20.71) --
	(105.52,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.41, 20.71) --
	(155.41,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.30, 20.71) --
	(205.30,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 27.41) --
	(240.22, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 60.87) --
	(240.22, 60.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 94.33) --
	(240.22, 94.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,127.79) --
	(240.22,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,161.26) --
	(240.22,161.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.69, 20.71) --
	( 30.69,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.58, 20.71) --
	( 80.58,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.47, 20.71) --
	(130.47,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.35, 20.71) --
	(180.35,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 20.71) --
	(230.24,167.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 30.69, 27.41) rectangle ( 34.76,273.62);

\path[fill=fillColor,fill opacity=0.50] ( 34.76, 27.41) rectangle ( 38.84, 78.76);

\path[fill=fillColor,fill opacity=0.50] ( 38.84, 27.41) rectangle ( 42.91, 83.35);

\path[fill=fillColor,fill opacity=0.50] ( 42.91, 27.41) rectangle ( 46.98, 83.81);

\path[fill=fillColor,fill opacity=0.50] ( 46.98, 27.41) rectangle ( 51.05, 85.52);

\path[fill=fillColor,fill opacity=0.50] ( 51.05, 27.41) rectangle ( 55.13, 88.47);

\path[fill=fillColor,fill opacity=0.50] ( 55.13, 27.41) rectangle ( 59.20, 87.55);

\path[fill=fillColor,fill opacity=0.50] ( 59.20, 27.41) rectangle ( 63.27, 86.70);

\path[fill=fillColor,fill opacity=0.50] ( 63.27, 27.41) rectangle ( 67.34, 84.73);

\path[fill=fillColor,fill opacity=0.50] ( 67.34, 27.41) rectangle ( 71.42, 88.40);

\path[fill=fillColor,fill opacity=0.50] ( 71.42, 27.41) rectangle ( 75.49, 91.81);

\path[fill=fillColor,fill opacity=0.50] ( 75.49, 27.41) rectangle ( 79.56, 86.89);

\path[fill=fillColor,fill opacity=0.50] ( 79.56, 27.41) rectangle ( 83.63, 89.58);

\path[fill=fillColor,fill opacity=0.50] ( 83.63, 27.41) rectangle ( 87.71, 85.45);

\path[fill=fillColor,fill opacity=0.50] ( 87.71, 27.41) rectangle ( 91.78, 84.20);

\path[fill=fillColor,fill opacity=0.50] ( 91.78, 27.41) rectangle ( 95.85, 85.97);

\path[fill=fillColor,fill opacity=0.50] ( 95.85, 27.41) rectangle ( 99.92, 88.73);

\path[fill=fillColor,fill opacity=0.50] ( 99.92, 27.41) rectangle (104.00, 88.20);

\path[fill=fillColor,fill opacity=0.50] (104.00, 27.41) rectangle (108.07, 88.27);

\path[fill=fillColor,fill opacity=0.50] (108.07, 27.41) rectangle (112.14, 87.94);

\path[fill=fillColor,fill opacity=0.50] (112.14, 27.41) rectangle (116.21, 88.20);

\path[fill=fillColor,fill opacity=0.50] (116.21, 27.41) rectangle (120.29, 87.22);

\path[fill=fillColor,fill opacity=0.50] (120.29, 27.41) rectangle (124.36, 85.84);

\path[fill=fillColor,fill opacity=0.50] (124.36, 27.41) rectangle (128.43, 86.43);

\path[fill=fillColor,fill opacity=0.50] (128.43, 27.41) rectangle (132.50, 85.45);

\path[fill=fillColor,fill opacity=0.50] (132.50, 27.41) rectangle (136.57, 87.81);

\path[fill=fillColor,fill opacity=0.50] (136.57, 27.41) rectangle (140.65, 88.20);

\path[fill=fillColor,fill opacity=0.50] (140.65, 27.41) rectangle (144.72, 86.70);

\path[fill=fillColor,fill opacity=0.50] (144.72, 27.41) rectangle (148.79, 88.01);

\path[fill=fillColor,fill opacity=0.50] (148.79, 27.41) rectangle (152.86, 89.91);

\path[fill=fillColor,fill opacity=0.50] (152.86, 27.41) rectangle (156.94, 84.66);

\path[fill=fillColor,fill opacity=0.50] (156.94, 27.41) rectangle (161.01, 87.09);

\path[fill=fillColor,fill opacity=0.50] (161.01, 27.41) rectangle (165.08, 87.88);

\path[fill=fillColor,fill opacity=0.50] (165.08, 27.41) rectangle (169.15, 87.61);

\path[fill=fillColor,fill opacity=0.50] (169.15, 27.41) rectangle (173.23, 87.68);

\path[fill=fillColor,fill opacity=0.50] (173.23, 27.41) rectangle (177.30, 88.07);

\path[fill=fillColor,fill opacity=0.50] (177.30, 27.41) rectangle (181.37, 86.30);

\path[fill=fillColor,fill opacity=0.50] (181.37, 27.41) rectangle (185.44, 89.12);

\path[fill=fillColor,fill opacity=0.50] (185.44, 27.41) rectangle (189.52, 86.37);

\path[fill=fillColor,fill opacity=0.50] (189.52, 27.41) rectangle (193.59, 87.94);

\path[fill=fillColor,fill opacity=0.50] (193.59, 27.41) rectangle (197.66, 87.35);

\path[fill=fillColor,fill opacity=0.50] (197.66, 27.41) rectangle (201.73, 90.50);

\path[fill=fillColor,fill opacity=0.50] (201.73, 27.41) rectangle (205.81, 86.89);

\path[fill=fillColor,fill opacity=0.50] (205.81, 27.41) rectangle (209.88, 84.27);

\path[fill=fillColor,fill opacity=0.50] (209.88, 27.41) rectangle (213.95, 86.57);

\path[fill=fillColor,fill opacity=0.50] (213.95, 27.41) rectangle (218.02, 81.84);

\path[fill=fillColor,fill opacity=0.50] (218.02, 27.41) rectangle (222.10, 81.52);

\path[fill=fillColor,fill opacity=0.50] (222.10, 27.41) rectangle (226.17, 74.43);

\path[fill=fillColor,fill opacity=0.50] (226.17, 27.41) rectangle (230.24,284.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 30.69, 27.41) rectangle ( 34.76, 91.75);

\path[fill=fillColor,fill opacity=0.50] ( 34.76, 27.41) rectangle ( 38.84, 93.39);

\path[fill=fillColor,fill opacity=0.50] ( 38.84, 27.41) rectangle ( 42.91, 92.73);

\path[fill=fillColor,fill opacity=0.50] ( 42.91, 27.41) rectangle ( 46.98, 91.62);

\path[fill=fillColor,fill opacity=0.50] ( 46.98, 27.41) rectangle ( 51.05, 93.39);

\path[fill=fillColor,fill opacity=0.50] ( 51.05, 27.41) rectangle ( 55.13, 93.71);

\path[fill=fillColor,fill opacity=0.50] ( 55.13, 27.41) rectangle ( 59.20, 93.71);

\path[fill=fillColor,fill opacity=0.50] ( 59.20, 27.41) rectangle ( 63.27, 92.47);

\path[fill=fillColor,fill opacity=0.50] ( 63.27, 27.41) rectangle ( 67.34, 92.53);

\path[fill=fillColor,fill opacity=0.50] ( 67.34, 27.41) rectangle ( 71.42, 99.94);

\path[fill=fillColor,fill opacity=0.50] ( 71.42, 27.41) rectangle ( 75.49, 97.26);

\path[fill=fillColor,fill opacity=0.50] ( 75.49, 27.41) rectangle ( 79.56, 95.55);

\path[fill=fillColor,fill opacity=0.50] ( 79.56, 27.41) rectangle ( 83.63, 92.99);

\path[fill=fillColor,fill opacity=0.50] ( 83.63, 27.41) rectangle ( 87.71, 97.58);

\path[fill=fillColor,fill opacity=0.50] ( 87.71, 27.41) rectangle ( 91.78, 90.76);

\path[fill=fillColor,fill opacity=0.50] ( 91.78, 27.41) rectangle ( 95.85, 98.83);

\path[fill=fillColor,fill opacity=0.50] ( 95.85, 27.41) rectangle ( 99.92, 93.45);

\path[fill=fillColor,fill opacity=0.50] ( 99.92, 27.41) rectangle (104.00, 93.39);

\path[fill=fillColor,fill opacity=0.50] (104.00, 27.41) rectangle (108.07, 95.09);

\path[fill=fillColor,fill opacity=0.50] (108.07, 27.41) rectangle (112.14, 95.35);

\path[fill=fillColor,fill opacity=0.50] (112.14, 27.41) rectangle (116.21, 94.70);

\path[fill=fillColor,fill opacity=0.50] (116.21, 27.41) rectangle (120.29, 98.11);

\path[fill=fillColor,fill opacity=0.50] (120.29, 27.41) rectangle (124.36, 96.14);

\path[fill=fillColor,fill opacity=0.50] (124.36, 27.41) rectangle (128.43, 96.34);

\path[fill=fillColor,fill opacity=0.50] (128.43, 27.41) rectangle (132.50, 92.73);

\path[fill=fillColor,fill opacity=0.50] (132.50, 27.41) rectangle (136.57, 93.45);

\path[fill=fillColor,fill opacity=0.50] (136.57, 27.41) rectangle (140.65, 93.91);

\path[fill=fillColor,fill opacity=0.50] (140.65, 27.41) rectangle (144.72, 96.86);

\path[fill=fillColor,fill opacity=0.50] (144.72, 27.41) rectangle (148.79, 97.58);

\path[fill=fillColor,fill opacity=0.50] (148.79, 27.41) rectangle (152.86, 96.86);

\path[fill=fillColor,fill opacity=0.50] (152.86, 27.41) rectangle (156.94, 93.06);

\path[fill=fillColor,fill opacity=0.50] (156.94, 27.41) rectangle (161.01, 89.32);

\path[fill=fillColor,fill opacity=0.50] (161.01, 27.41) rectangle (165.08, 94.57);

\path[fill=fillColor,fill opacity=0.50] (165.08, 27.41) rectangle (169.15, 94.50);

\path[fill=fillColor,fill opacity=0.50] (169.15, 27.41) rectangle (173.23, 94.37);

\path[fill=fillColor,fill opacity=0.50] (173.23, 27.41) rectangle (177.30, 93.85);

\path[fill=fillColor,fill opacity=0.50] (177.30, 27.41) rectangle (181.37, 92.73);

\path[fill=fillColor,fill opacity=0.50] (181.37, 27.41) rectangle (185.44, 92.86);

\path[fill=fillColor,fill opacity=0.50] (185.44, 27.41) rectangle (189.52, 96.14);

\path[fill=fillColor,fill opacity=0.50] (189.52, 27.41) rectangle (193.59, 95.42);

\path[fill=fillColor,fill opacity=0.50] (193.59, 27.41) rectangle (197.66, 92.01);

\path[fill=fillColor,fill opacity=0.50] (197.66, 27.41) rectangle (201.73, 94.44);

\path[fill=fillColor,fill opacity=0.50] (201.73, 27.41) rectangle (205.81, 93.65);

\path[fill=fillColor,fill opacity=0.50] (205.81, 27.41) rectangle (209.88, 96.67);

\path[fill=fillColor,fill opacity=0.50] (209.88, 27.41) rectangle (213.95, 95.55);

\path[fill=fillColor,fill opacity=0.50] (213.95, 27.41) rectangle (218.02, 95.16);

\path[fill=fillColor,fill opacity=0.50] (218.02, 27.41) rectangle (222.10, 92.66);

\path[fill=fillColor,fill opacity=0.50] (222.10, 27.41) rectangle (226.17, 93.58);

\path[fill=fillColor,fill opacity=0.50] (226.17, 27.41) rectangle (230.24, 89.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.47,  7.64) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.33) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 69.62,131.99) rectangle ( 82.65,145.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] (129.53,131.99) rectangle (142.56,145.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.86,135.47) {Clamped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.77,135.47) {Bounce-back};
\end{scope}
\end{tikzpicture}

